Adaptive Reduced-Order Modeling for Non-Linear Fluid-Structure Interaction

We present an adaptive reduced-order model for the efficient time-resolved simulation of fluid-structure interaction problems with complex and non-linear deformations. The model is based on repeated linearizations of the structural balance equations. Upon each linearization step, the number of unknowns is strongly decreased by using modal reduction, which leads to a substantial gain in computational efficiency. Through adaptive re-calibration and truncation augmentation whenever a non-dimensional deformation threshold is exceeded, we ensure that the reduced modal basis maintains arbitrary accuracy for small and large deformations. Our novel model is embedded into a partitioned, loosely coupled finite volume - finite element framework, in which the structural interface motion within the Eulerian fluid solver is accounted for by a conservative cut-element immersed-boundary method. Applications to the aeroelastic instability of a flat plate at supersonic speeds, to an elastic panel placed within a shock tube, and to the shock induced buckling of an inflated thin semi-sphere demonstrate the efficiency and accuracy of the method.

==> figures/buck/mem_L2_err_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xtick={   0, 0.25,  0.5, 0.75,    1, 1.25,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=0,
ymax=30,
ytick={  0,   5,  10,  15,  20,  25,  30,  35,  40,  45,  50,  55,  60,  65,  70,  75,  80,  85,  90,  95, 100},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={Error [$\%$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\fill [gray] (axis cs:0,0) rectangle (rel axis cs:0.167,30);
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	5.44290287267381\\
0.27295067086591	6.47789908516386\\
0.29467370235735	7.65112947338784\\
0.31631756963946	8.88802173184915\\
0.3380834597568	10.1479366797334\\
0.35986315051557	11.3925724835457\\
0.3816205456158	12.6666715968158\\
0.403343905951	13.9192679711225\\
0.425	15.0832670921706\\
0.44674434800735	16.0702024332621\\
0.46849885366584	16.8640887347776\\
0.49024858225904	17.6049303400206\\
0.51198377198318	18.2789286143433\\
0.53371016510309	18.6924966174475\\
0.55541702669368	18.3403812530093\\
0.57692274655373	16.753175641718\\
0.59838638918228	13.986778625362\\
0.61977240879303	10.8399419183888\\
0.64129811379968	8.32976792812115\\
0.66278346423246	6.66658059535866\\
0.68424312240633	5.66487779265462\\
0.70560837712855	5.07718873192378\\
0.72709874655417	5.10155794869632\\
0.74845506106753	5.73087674701291\\
0.76993237243332	6.89465903403903\\
0.7912919647974	8.47303356352355\\
0.81258805598683	10.27607292011\\
0.83362308301016	12.1294788826019\\
0.855	13.873597667004\\
0.87651519565783	15.3210084893907\\
0.89826405486186	16.0773554856588\\
0.92	15.8700415727117\\
0.94174332573524	14.6824280979712\\
0.96349379627742	12.8918950192638\\
0.98522476454085	11.2565886404353\\
1.0069804246371	10.8148419363644\\
1.0287400904035	12.3793947510684\\
1.0504371030791	15.8976691941172\\
1.0721859923991	20.5560075771712\\
1.0939337672101	25.0339192709567\\
1.1156835411254	27.7505486738417\\
1.1374309985327	27.3155493171811\\
1.1591918022954	23.293596770443\\
1.1808771078635	16.4305591472644\\
1.2026301554884	10.7303423682571\\
1.2244004980842	9.0253149577291\\
1.2461741891787	10.2621867062433\\
1.2681402364867	12.4710446371405\\
1.2909276786658	14.6489336009229\\
1.3140223701262	15.4549310405545\\
1.3379087374957	14.6951536405443\\
1.3617467256502	13.5970579530625\\
1.3854771470475	13.3029861951409\\
1.4092783306307	14.2486127704354\\
1.4331451646088	16.206659944016\\
1.4569171014864	18.6993216893248\\
1.4807668300855	21.4447382277293\\
};
\label{addplot:mem_L2_err_10}
\addplot [color=red, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	5.14855949210263\\
0.27295067086591	5.16459612765136\\
0.29467370235735	4.93375209141128\\
0.31631756963946	4.74851430411542\\
0.3380834597568	4.72159509730907\\
0.35986315051557	4.75769109128701\\
0.3816205456158	4.71123910028916\\
0.403343905951	4.55279092587167\\
0.425	4.27388393199857\\
0.44674434800735	3.73337453797365\\
0.46849885366584	2.8452784067845\\
0.49024858225904	1.91819514510677\\
0.51198377198318	1.47952139909415\\
0.53371016510309	1.68118089357505\\
0.55541702669368	2.12313178158103\\
0.57692274655373	2.31379048189803\\
0.59838638918228	2.19736621098654\\
0.61977240879303	1.87289615235355\\
0.64129811379968	1.11249357013227\\
0.66278346423246	0.0218989699238106\\
0.68424312240633	0.600518870558819\\
0.70560837712855	0.201073705271186\\
0.72709874655417	1.02066752135672\\
0.74845506106753	2.57593034269403\\
0.76993237243332	4.18507982018975\\
0.7912919647974	5.55042914350618\\
0.81258805598683	6.3347430647515\\
0.83362308301016	6.55415628402359\\
0.855	6.31154341971139\\
0.87651519565783	6.06376698227566\\
0.89826405486186	6.15148522523749\\
0.92	6.25993504435364\\
0.94174332573524	6.24415944087629\\
0.96349379627742	6.0949087540694\\
0.98522476454085	5.94477639317705\\
1.0069804246371	6.35743522741218\\
1.0287400904035	7.37323853036246\\
1.0504371030791	8.58054541765279\\
1.0721859923991	9.61733987405632\\
1.0939337672101	9.95535927668498\\
1.1156835411254	9.43944146895673\\
1.1374309985327	8.17801475278095\\
1.1591918022954	6.17600447953741\\
1.1808771078635	3.56897951860913\\
1.2026301554884	2.76301713277265\\
1.2244004980842	4.34822256928785\\
1.2461741891787	5.59702595883215\\
1.2681402364867	5.88943022954452\\
1.2909276786658	5.98465060254302\\
1.3140223701262	6.20968923016673\\
1.3379087374957	6.83176792064827\\
1.3617467256502	7.24568632012042\\
1.3854771470475	8.16061491531184\\
1.4092783306307	10.5278919398213\\
1.4331451646088	13.3780235242777\\
1.4569171014864	15.8919634124018\\
1.4807668300855	17.8095913758337\\
};
\label{addplot:mem_L2_err_11}
\addplot [color=green, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	2.10511001792619\\
0.27295067086591	1.88163655624202\\
0.29467370235735	2.1850458729641\\
0.31631756963946	2.74225060052228\\
0.3380834597568	3.20225773129998\\
0.35986315051557	3.39388770850134\\
0.3816205456158	3.29798709050219\\
0.403343905951	3.03413838535903\\
0.425	2.7167310029069\\
0.44674434800735	2.32627144169074\\
0.46849885366584	1.72478017357583\\
0.49024858225904	0.790142799483267\\
0.51198377198318	0.458818553294023\\
0.53371016510309	1.58510022050693\\
0.55541702669368	1.47979556401209\\
0.57692274655373	0.753683133518825\\
0.59838638918228	0.482119167601408\\
0.61977240879303	0.557692659838467\\
0.64129811379968	0.451395031904058\\
0.66278346423246	0.913610157722548\\
0.68424312240633	2.23066060733355\\
0.70560837712855	2.98397167943671\\
0.72709874655417	2.24639888344796\\
0.74845506106753	0.900474761258119\\
0.76993237243332	0.378265307853042\\
0.7912919647974	1.92495650627376\\
0.81258805598683	3.47648217699028\\
0.83362308301016	4.05818299809418\\
0.855	4.33860196771961\\
0.87651519565783	4.93399963628132\\
0.89826405486186	5.38431331950392\\
0.92	5.89836741280538\\
0.94174332573524	5.71951526095616\\
0.96349379627742	4.76108170748488\\
0.98522476454085	3.73454077690918\\
1.0069804246371	3.13390575362157\\
1.0287400904035	2.83207404989239\\
1.0504371030791	2.47963854590668\\
1.0721859923991	1.91772893276416\\
1.0939337672101	1.55515495976532\\
1.1156835411254	1.62842955871546\\
1.1374309985327	1.48563669031681\\
1.1591918022954	0.435812404691586\\
1.1808771078635	0.656655279772059\\
1.2026301554884	0.119326868065793\\
1.2244004980842	1.4130931965299\\
1.2461741891787	2.83753746992034\\
1.2681402364867	3.67985452931441\\
1.2909276786658	3.95935191491838\\
1.3140223701262	4.39403174369642\\
1.3379087374957	4.88512864378989\\
1.3617467256502	5.11084548291117\\
1.3854771470475	5.38048993383256\\
1.4092783306307	6.4249192482411\\
1.4331451646088	7.14757019895198\\
1.4569171014864	7.80517613153282\\
1.4807668300855	8.55681591356631\\
};
\label{addplot:mem_L2_err_12}
\addplot [color=orange, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	1.71432009693444\\
0.27295067086591	1.49039675811032\\
0.29467370235735	1.36316302171289\\
0.31631756963946	1.29245609289951\\
0.3380834597568	1.21991457580507\\
0.35986315051557	1.09035853642091\\
0.3816205456158	0.798138772804357\\
0.403343905951	0.511160024051587\\
0.425	0.305067668880402\\
0.44674434800735	0.210949014069242\\
0.46849885366584	0.273028180010639\\
0.49024858225904	0.529407777864965\\
0.51198377198318	0.916464550537741\\
0.53371016510309	1.21851964775033\\
0.55541702669368	1.37544843157982\\
0.57692274655373	1.42769622158177\\
0.59838638918228	1.47887303663011\\
0.61977240879303	1.63571777855273\\
0.64129811379968	1.69578910632626\\
0.66278346423246	1.4899018140558\\
0.68424312240633	1.14151843126323\\
0.70560837712855	1.09760013835349\\
0.72709874655417	1.51104838115821\\
0.74845506106753	2.22294988847985\\
0.76993237243332	2.90472516295458\\
0.7912919647974	3.28914150943113\\
0.81258805598683	3.21164638153113\\
0.83362308301016	2.71801588544097\\
0.855	2.07275515771195\\
0.87651519565783	1.65872973720593\\
0.89826405486186	1.50780533477452\\
0.92	1.35848524493171\\
0.94174332573524	0.937937609013205\\
0.96349379627742	0.133270895326196\\
0.98522476454085	0.74210464520154\\
1.0069804246371	1.15967412302492\\
1.0287400904035	0.805123049653995\\
1.0504371030791	0.0181807061255134\\
1.0721859923991	0.852183266262574\\
1.0939337672101	1.54406499142582\\
1.1156835411254	2.14885441771907\\
1.1374309985327	2.74833360886503\\
1.1591918022954	3.32133170495821\\
1.1808771078635	3.75382866319202\\
1.2026301554884	4.27361295089008\\
1.2244004980842	5.05978790132161\\
1.2461741891787	5.53837024647872\\
1.2681402364867	5.30946606468332\\
1.2909276786658	4.55335674323799\\
1.3140223701262	3.75313358665956\\
1.3379087374957	3.24996381309782\\
1.3617467256502	3.2527356256338\\
1.3854771470475	3.35760982612153\\
1.4092783306307	4.06085939844135\\
1.4331451646088	5.09725520294516\\
1.4569171014864	5.73041183388261\\
1.4807668300855	6.10483314059409\\
};
\label{addplot:mem_L2_err_13}
\addplot [color=cyan, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	1.14980643253667\\
0.27295067086591	0.973922349871246\\
0.29467370235735	0.931694206228787\\
0.31631756963946	0.920289250213935\\
0.3380834597568	0.784804697274045\\
0.35986315051557	0.492684209159331\\
0.3816205456158	0.122314089159348\\
0.403343905951	0.202655969223782\\
0.425	0.396576927129113\\
0.44674434800735	0.379630511070948\\
0.46849885366584	0.181667913338082\\
0.49024858225904	0.163303872577049\\
0.51198377198318	0.550601406506787\\
0.53371016510309	0.914954828553978\\
0.55541702669368	1.17355955997492\\
0.57692274655373	1.24970534409536\\
0.59838638918228	1.2410343809372\\
0.61977240879303	1.34983618675521\\
0.64129811379968	1.57286050646219\\
0.66278346423246	1.52649232678606\\
0.68424312240633	1.23221957083231\\
0.70560837712855	0.994617737559412\\
0.72709874655417	1.08667113976468\\
0.74845506106753	1.44507270527424\\
0.76993237243332	1.82539528500855\\
0.7912919647974	1.98661483837407\\
0.81258805598683	1.5950869199371\\
0.83362308301016	0.902570327464453\\
0.855	0.124010971453378\\
0.87651519565783	0.462727674265185\\
0.89826405486186	0.782372354907568\\
0.92	0.996863102863096\\
0.94174332573524	1.22328854517506\\
0.96349379627742	1.43090906599377\\
0.98522476454085	1.43989932450162\\
1.0069804246371	1.0644953664835\\
1.0287400904035	0.297751425838679\\
1.0504371030791	0.523072732484256\\
1.0721859923991	1.06746712908651\\
1.0939337672101	1.26850530857677\\
1.1156835411254	1.17352343624459\\
1.1374309985327	0.811862652661758\\
1.1591918022954	0.427976510830392\\
1.1808771078635	0.646353487844263\\
1.2026301554884	1.73169570448798\\
1.2244004980842	3.21058938073643\\
1.2461741891787	3.88613793601782\\
1.2681402364867	3.7074820479332\\
1.2909276786658	3.04768441695873\\
1.3140223701262	2.41326857173915\\
1.3379087374957	2.21943762234452\\
1.3617467256502	2.21464787091127\\
1.3854771470475	2.47703448521591\\
1.4092783306307	3.78171137519815\\
1.4331451646088	4.79701439773442\\
1.4569171014864	5.348402733072\\
1.4807668300855	5.54365000701853\\
};
\label{addplot:mem_L2_err_14}
\end{axis}
\end{tikzpicture}%


==> figures/buck/mem_L2_err_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xtick={   0, 0.25,  0.5, 0.75,    1, 1.25,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=0,
ymax=30,
ytick={  0,   5,  10,  15,  20,  25,  30,  35,  40,  45,  50,  55,  60,  65,  70,  75,  80,  85,  90,  95, 100},
ylabel={Error [$\%$]},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\fill [gray] (axis cs:0,0) rectangle (rel axis cs:0.167,30);
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	5.07544042791183\\
0.27295067086591	6.26035761366865\\
0.29467370235735	7.525501122603\\
0.31631756963946	8.83365462686056\\
0.3380834597568	10.1334777775952\\
0.35986315051557	11.3877095936674\\
0.3816205456158	12.6065069986643\\
0.403343905951	13.7672036638681\\
0.425	14.8060035814359\\
0.44674434800735	15.6814808540975\\
0.46849885366584	16.3891125254928\\
0.49024858225904	17.0357329363633\\
0.51198377198318	17.652662551668\\
0.53371016510309	18.0514084698565\\
0.55541702669368	17.8237463196988\\
0.57692274655373	16.4176362487593\\
0.59838638918228	13.7192790524997\\
0.61977240879303	10.4517903008409\\
0.64129811379968	7.66376094496878\\
0.66278346423246	5.92535933231849\\
0.68424312240633	4.96969657144916\\
0.70560837712855	4.48265344494392\\
0.72709874655417	4.51176935849142\\
0.74845506106753	5.13590618523766\\
0.76993237243332	6.37888498314277\\
0.7912919647974	8.11238604374993\\
0.81258805598683	10.0956918086522\\
0.83362308301016	12.0370986019639\\
0.855	13.7848002352165\\
0.87651519565783	15.1524860284742\\
0.89826405486186	15.874055770254\\
0.92	15.6286554186948\\
0.94174332573524	14.3742419073281\\
0.96349379627742	12.4640640178609\\
0.98522476454085	10.717832861586\\
1.0069804246371	10.2360516703294\\
1.0287400904035	11.8101512095532\\
1.0504371030791	15.35775072641\\
1.0721859923991	20.0403989275446\\
1.0939337672101	24.6014689030748\\
1.1156835411254	27.485025057764\\
1.1374309985327	27.2061129351849\\
1.1591918022954	23.106037931031\\
1.1808771078635	15.9313271589407\\
1.2026301554884	9.90356711438908\\
1.2244004980842	7.95487268079172\\
1.2461741891787	7.49580519229313\\
1.2681402364867	6.81748177821916\\
1.2909276786658	6.08757254635631\\
1.3140223701262	5.84673792214139\\
1.3379087374957	6.06901731321766\\
1.3617467256502	6.8323074890085\\
1.3854771470475	8.32374718429556\\
1.4092783306307	10.4316499565889\\
1.4331451646088	12.9702191587514\\
1.4569171014864	16.0456428495766\\
1.4807668300855	19.6926826423359\\
};
\label{addplot:mem_L2_err_20}
\addplot [color=red, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	4.96627389854523\\
0.27295067086591	5.45121527318476\\
0.29467370235735	5.48309713708406\\
0.31631756963946	5.41655273367782\\
0.3380834597568	5.30805142108332\\
0.35986315051557	5.03798341851082\\
0.3816205456158	4.79149139571107\\
0.403343905951	4.66283829955871\\
0.425	4.42397656836899\\
0.44674434800735	4.04503840144128\\
0.46849885366584	3.64320226727164\\
0.49024858225904	3.07938626300423\\
0.51198377198318	2.43535617187455\\
0.53371016510309	2.06073345395281\\
0.55541702669368	1.71100192261154\\
0.57692274655373	1.06887727155726\\
0.59838638918228	0.560882812357659\\
0.61977240879303	0.272437408599249\\
0.64129811379968	0.00371777597151713\\
0.66278346423246	0.200967093924829\\
0.68424312240633	0.738479944487706\\
0.70560837712855	1.21333007520312\\
0.72709874655417	2.08660417673914\\
0.74845506106753	3.43231402716321\\
0.76993237243332	4.83643852794506\\
0.7912919647974	6.27498254058248\\
0.81258805598683	7.7610269466054\\
0.83362308301016	8.77675683674053\\
0.855	9.24323085637501\\
0.87651519565783	9.37550193125148\\
0.89826405486186	9.23353429022302\\
0.92	8.9021414343473\\
0.94174332573524	8.49511612627976\\
0.96349379627742	7.9980046671832\\
0.98522476454085	7.7110371355636\\
1.0069804246371	7.97898772312592\\
1.0287400904035	8.37392999522936\\
1.0504371030791	8.60004457417913\\
1.0721859923991	8.90339818208635\\
1.0939337672101	9.07849891070502\\
1.1156835411254	9.11659699907244\\
1.1374309985327	9.23742358818455\\
1.1591918022954	8.79344287467463\\
1.1808771078635	7.67425386580755\\
1.2026301554884	7.07294593864139\\
1.2244004980842	6.92367921090525\\
1.2461741891787	6.92751562923545\\
1.2681402364867	7.49515395789695\\
1.2909276786658	7.84834629586836\\
1.3140223701262	8.20610159137299\\
1.3379087374957	8.89969312588889\\
1.3617467256502	9.9376265202651\\
1.3854771470475	11.6283072568441\\
1.4092783306307	13.8967758637901\\
1.4331451646088	16.5242505769045\\
1.4569171014864	18.8004019141304\\
1.4807668300855	21.29449971953\\
};
\label{addplot:mem_L2_err_21}
\addplot [color=green, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	2.26395826295407\\
0.27295067086591	2.46018186673005\\
0.29467370235735	2.66016210959942\\
0.31631756963946	2.78951236177075\\
0.3380834597568	2.79206359540424\\
0.35986315051557	2.71967827315264\\
0.3816205456158	2.60841429429693\\
0.403343905951	2.4621502100891\\
0.425	2.30535892325673\\
0.44674434800735	2.05457230580729\\
0.46849885366584	1.61341125535945\\
0.49024858225904	1.11448054995434\\
0.51198377198318	0.667256247355343\\
0.53371016510309	0.269301475683316\\
0.55541702669368	0.484257598364549\\
0.57692274655373	0.9388248448798\\
0.59838638918228	1.53082442372027\\
0.61977240879303	1.94060168680615\\
0.64129811379968	1.89534380883906\\
0.66278346423246	0.900874495478253\\
0.68424312240633	0.255743273500875\\
0.70560837712855	0.560646921209372\\
0.72709874655417	0.313865782858191\\
0.74845506106753	1.86879462371852\\
0.76993237243332	3.09892788185826\\
0.7912919647974	4.04492175921175\\
0.81258805598683	4.74074259248987\\
0.83362308301016	5.16472781220905\\
0.855	5.58373149354004\\
0.87651519565783	5.84525229353569\\
0.89826405486186	5.96345064183114\\
0.92	5.88459887138929\\
0.94174332573524	5.80750696642208\\
0.96349379627742	5.4926719070666\\
0.98522476454085	5.09202528442861\\
1.0069804246371	4.37268824710864\\
1.0287400904035	3.38269916747029\\
1.0504371030791	2.36845169907027\\
1.0721859923991	1.54919338005773\\
1.0939337672101	1.05482316439572\\
1.1156835411254	0.963247134952703\\
1.1374309985327	1.1302747859444\\
1.1591918022954	1.53389327570307\\
1.1808771078635	2.19766527978884\\
1.2026301554884	3.0425323650341\\
1.2244004980842	3.52142267958071\\
1.2461741891787	4.02152320669948\\
1.2681402364867	4.59353759286397\\
1.2909276786658	4.52328587353136\\
1.3140223701262	4.20941230133998\\
1.3379087374957	4.04171621692879\\
1.3617467256502	3.95356604170045\\
1.3854771470475	3.91463242177584\\
1.4092783306307	3.94466010247944\\
1.4331451646088	4.23023413404867\\
1.4569171014864	4.86636490766122\\
1.4807668300855	5.78700749521364\\
};
\label{addplot:mem_L2_err_22}
\addplot [color=orange, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	1.09572775057546\\
0.27295067086591	1.03880600126863\\
0.29467370235735	1.02364186814163\\
0.31631756963946	1.00052709752381\\
0.3380834597568	0.912709257492981\\
0.35986315051557	0.765841889011439\\
0.3816205456158	0.671988956391484\\
0.403343905951	0.681920690803984\\
0.425	0.693822322770793\\
0.44674434800735	0.6356705905939\\
0.46849885366584	0.463895310864705\\
0.49024858225904	0.253933790031804\\
0.51198377198318	0.144806372979421\\
0.53371016510309	0.0945269731486322\\
0.55541702669368	0.0746010688320725\\
0.57692274655373	0.0907831297746396\\
0.59838638918228	0.108896733737269\\
0.61977240879303	0.246534478658237\\
0.64129811379968	0.553936174920245\\
0.66278346423246	0.943928398055741\\
0.68424312240633	1.25997415463148\\
0.70560837712855	1.61932304199349\\
0.72709874655417	1.87103895848968\\
0.74845506106753	1.92486235568963\\
0.76993237243332	1.80144541704266\\
0.7912919647974	1.60139918498137\\
0.81258805598683	1.36877194510782\\
0.83362308301016	1.08224144986708\\
0.855	0.761936166891896\\
0.87651519565783	0.50860160099357\\
0.89826405486186	0.406853328451733\\
0.92	0.379867890198324\\
0.94174332573524	0.324985742824795\\
0.96349379627742	0.210780193187931\\
0.98522476454085	0.0818998943695556\\
1.0069804246371	0.0272347710531534\\
1.0287400904035	0.127614938478686\\
1.0504371030791	0.225347531027098\\
1.0721859923991	0.31054579552486\\
1.0939337672101	0.225590523790968\\
1.1156835411254	0.133913842638407\\
1.1374309985327	0.691783378403299\\
1.1591918022954	1.40234659200199\\
1.1808771078635	2.08469069636985\\
1.2026301554884	2.47056301745104\\
1.2244004980842	2.46032116712207\\
1.2461741891787	2.12814720410339\\
1.2681402364867	1.68276779660803\\
1.2909276786658	1.25816014454104\\
1.3140223701262	0.93289297402047\\
1.3379087374957	0.638720517311834\\
1.3617467256502	0.366779227491295\\
1.3854771470475	0.102797492333852\\
1.4092783306307	0.151841186884172\\
1.4331451646088	0.378350779273623\\
1.4569171014864	0.513930721472378\\
1.4807668300855	0.594756728921465\\
};
\label{addplot:mem_L2_err_23}
\addplot [color=cyan, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	0.420139294544447\\
0.27295067086591	0.287650609244772\\
0.29467370235735	0.225415683678052\\
0.31631756963946	0.217248589341749\\
0.3380834597568	0.213587313920556\\
0.35986315051557	0.191826189280523\\
0.3816205456158	0.160461271983507\\
0.403343905951	0.140328807156558\\
0.425	0.141476511599206\\
0.44674434800735	0.125231019369606\\
0.46849885366584	0.0611589014467849\\
0.49024858225904	0.00718482775932833\\
0.51198377198318	0.0491975128336928\\
0.53371016510309	0.0850104314941044\\
0.55541702669368	0.123216952258925\\
0.57692274655373	0.200408291619462\\
0.59838638918228	0.267306638343193\\
0.61977240879303	0.162792031230618\\
0.64129811379968	0.0850407602071022\\
0.66278346423246	0.249007881149157\\
0.68424312240633	0.296926596825923\\
0.70560837712855	0.335497518424848\\
0.72709874655417	0.374138595627782\\
0.74845506106753	0.341805967722254\\
0.76993237243332	0.252152914916744\\
0.7912919647974	0.147428797275289\\
0.81258805598683	0.0448246174356618\\
0.83362308301016	0.0552405371549359\\
0.855	0.115130085575198\\
0.87651519565783	0.0893672108548244\\
0.89826405486186	0.0229153820475374\\
0.92	0.00467509719189687\\
0.94174332573524	0.00571660452622868\\
0.96349379627742	0.0161550416316279\\
0.98522476454085	0.075599606625131\\
1.0069804246371	0.12948338693568\\
1.0287400904035	0.172543660586747\\
1.0504371030791	0.289007735596296\\
1.0721859923991	0.47982678389918\\
1.0939337672101	0.543255753448292\\
1.1156835411254	0.3783055286211\\
1.1374309985327	0.0759687922540436\\
1.1591918022954	0.322512235799116\\
1.1808771078635	0.833206746418015\\
1.2026301554884	1.27297692630005\\
1.2244004980842	1.31457307130927\\
1.2461741891787	1.00806875933175\\
1.2681402364867	0.569660459965129\\
1.2909276786658	0.219413411366704\\
1.3140223701262	0.019356490181194\\
1.3379087374957	0.188619143941768\\
1.3617467256502	0.351571168364884\\
1.3854771470475	0.553021841875541\\
1.4092783306307	0.790156943466445\\
1.4331451646088	1.03998137634957\\
1.4569171014864	1.26650664831749\\
1.4807668300855	1.46460232679509\\
};
\label{addplot:mem_L2_err_24}
\end{axis}
\end{tikzpicture}%


==> figures/buck/mem_L2_err_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xtick={   0, 0.25,  0.5, 0.75,    1, 1.25,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=0,
ymax=30,
ytick={  0,   5,  10,  15,  20,  25,  30,  35,  40,  45,  50,  55,  60,  65,  70,  75,  80,  85,  90,  95, 100},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={Error [$\%$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\fill [gray] (axis cs:0,0) rectangle (rel axis cs:0.167,30);
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	5.09840308335924\\
0.27295067086591	6.27763525350002\\
0.29467370235735	7.50050844671326\\
0.31631756963946	8.75712702589993\\
0.3380834597568	10.0335986455551\\
0.35986315051557	11.31036329371\\
0.3816205456158	12.5616690661097\\
0.403343905951	13.7394728633178\\
0.425	14.7919455045871\\
0.44674434800735	15.6721428566514\\
0.46849885366584	16.363084432033\\
0.49024858225904	16.9519808868443\\
0.51198377198318	17.5031594623431\\
0.53371016510309	17.8980107629693\\
0.55541702669368	17.7176883191405\\
0.57692274655373	16.351117348688\\
0.59838638918228	13.6550557497636\\
0.61977240879303	10.4134932005251\\
0.64129811379968	7.68894694671281\\
0.66278346423246	5.9371579772575\\
0.68424312240633	4.89978573022804\\
0.70560837712855	4.38283099881121\\
0.72709874655417	4.46733113584623\\
0.74845506106753	5.15502607075891\\
0.76993237243332	6.39463201411912\\
0.7912919647974	8.0805859455543\\
0.81258805598683	10.0296399762294\\
0.83362308301016	11.9627116969931\\
0.855	13.719748956572\\
0.87651519565783	15.1077082250597\\
0.89826405486186	15.860416696003\\
0.92	15.6639632497568\\
0.94174332573524	14.437004424982\\
0.96349379627742	12.5040451729002\\
0.98522476454085	10.7059490814034\\
1.0069804246371	10.1837164748981\\
1.0287400904035	11.7530937938845\\
1.0504371030791	15.2964174088397\\
1.0721859923991	19.9727458426703\\
1.0939337672101	24.5398895948721\\
1.1156835411254	27.4270029536786\\
1.1374309985327	27.1242580583956\\
1.1591918022954	22.9773608512925\\
1.1808771078635	15.7812441345034\\
1.2026301554884	9.7338801822579\\
1.2244004980842	7.97007475059051\\
1.2461741891787	8.06832786734608\\
1.2681402364867	8.04270372276706\\
1.2909276786658	7.45562351017669\\
1.3140223701262	6.67148814026598\\
1.3379087374957	6.57503860164788\\
1.3617467256502	7.30549441451641\\
1.3854771470475	8.60331884038068\\
1.4092783306307	10.5948403925679\\
1.4331451646088	13.0803182812545\\
1.4569171014864	15.9910355858436\\
1.4807668300855	19.4007011269355\\
};
\label{addplot:mem_L2_err_30}
\addplot [color=red, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	4.99121493574977\\
0.27295067086591	5.43501337925003\\
0.29467370235735	5.59416523165003\\
0.31631756963946	5.46807670074001\\
0.3380834597568	5.36984660949099\\
0.35986315051557	5.16473698036788\\
0.3816205456158	4.95998412680214\\
0.403343905951	4.74604718515878\\
0.425	4.39704023754748\\
0.44674434800735	4.10615650703339\\
0.46849885366584	3.69820774614925\\
0.49024858225904	3.3496159888562\\
0.51198377198318	2.96413096174229\\
0.53371016510309	2.540120634323\\
0.55541702669368	2.09925775788154\\
0.57692274655373	1.56992849406873\\
0.59838638918228	1.00204185357617\\
0.61977240879303	0.574351995791606\\
0.64129811379968	0.409280017509695\\
0.66278346423246	0.428487800652028\\
0.68424312240633	0.482002243953577\\
0.70560837712855	1.05921217237366\\
0.72709874655417	2.11715917961232\\
0.74845506106753	3.65976005357126\\
0.76993237243332	5.35756886366594\\
0.7912919647974	6.82767425816586\\
0.81258805598683	8.12418079233485\\
0.83362308301016	8.86403610311749\\
0.855	9.17566917005631\\
0.87651519565783	9.13938587066258\\
0.89826405486186	8.95628308588201\\
0.92	8.70995395658511\\
0.94174332573524	8.55379926909161\\
0.96349379627742	8.60189273884818\\
0.98522476454085	8.7967707284095\\
1.0069804246371	9.10484118536019\\
1.0287400904035	9.52954780213208\\
1.0504371030791	9.9493775480417\\
1.0721859923991	10.2387266127021\\
1.0939337672101	10.3430227242208\\
1.1156835411254	9.83157053129608\\
1.1374309985327	8.75962630434085\\
1.1591918022954	7.16824387286146\\
1.1808771078635	5.61089973656298\\
1.2026301554884	4.86246625938402\\
1.2244004980842	5.27539368875852\\
1.2461741891787	6.19590784292314\\
1.2681402364867	7.1762396935077\\
1.2909276786658	7.74027184662397\\
1.3140223701262	7.49655396251596\\
1.3379087374957	7.14142134863266\\
1.3617467256502	7.03848093282562\\
1.3854771470475	7.41563866511993\\
1.4092783306307	8.3753642128799\\
1.4331451646088	9.51300475484237\\
1.4569171014864	10.7139862619665\\
1.4807668300855	12.2470669344159\\
};
\label{addplot:mem_L2_err_31}
\addplot [color=green, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	2.25672428157226\\
0.27295067086591	2.3960572372499\\
0.29467370235735	2.56855476294835\\
0.31631756963946	2.6009799656731\\
0.3380834597568	2.59825368924411\\
0.35986315051557	2.49685154692559\\
0.3816205456158	2.31903000040184\\
0.403343905951	2.17352654167017\\
0.425	2.02470441468031\\
0.44674434800735	1.80797235789469\\
0.46849885366584	1.60081221853714\\
0.49024858225904	1.4598332459775\\
0.51198377198318	1.28650658530021\\
0.53371016510309	1.18375321380492\\
0.55541702669368	1.47558160959444\\
0.57692274655373	2.24545133281212\\
0.59838638918228	3.24205801310677\\
0.61977240879303	4.04610931302211\\
0.64129811379968	4.09056633698195\\
0.66278346423246	3.05915203220841\\
0.68424312240633	1.55712973151931\\
0.70560837712855	0.660822245031511\\
0.72709874655417	0.771630096481783\\
0.74845506106753	1.85737700696644\\
0.76993237243332	3.33222879390369\\
0.7912919647974	4.45377097932071\\
0.81258805598683	5.31528088290755\\
0.83362308301016	5.64744675083795\\
0.855	5.62880045217452\\
0.87651519565783	5.43337575334042\\
0.89826405486186	5.14858136288964\\
0.92	5.00537800512013\\
0.94174332573524	4.93347276119412\\
0.96349379627742	4.97102845150458\\
0.98522476454085	4.80161152163181\\
1.0069804246371	3.99960765043098\\
1.0287400904035	3.02803540009443\\
1.0504371030791	1.93919205736777\\
1.0721859923991	1.35174195558192\\
1.0939337672101	1.25292880778625\\
1.1156835411254	1.63776035640527\\
1.1374309985327	2.3676499943575\\
1.1591918022954	3.63836743941576\\
1.1808771078635	4.96814462187837\\
1.2026301554884	6.03977171353943\\
1.2244004980842	6.83170896100703\\
1.2461741891787	6.40792086857049\\
1.2681402364867	5.58629187364826\\
1.2909276786658	4.3527360274565\\
1.3140223701262	3.0066289673003\\
1.3379087374957	1.65055671207665\\
1.3617467256502	0.583670167783396\\
1.3854771470475	0.159736604314469\\
1.4092783306307	0.665171906994909\\
1.4331451646088	0.916441321639256\\
1.4569171014864	0.84168210447524\\
1.4807668300855	0.500981017192586\\
};
\label{addplot:mem_L2_err_32}
\addplot [color=orange, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	0.875325017627434\\
0.27295067086591	0.889225132922092\\
0.29467370235735	0.905453833638519\\
0.31631756963946	0.892612638105299\\
0.3380834597568	0.853378166726698\\
0.35986315051557	0.777060423652407\\
0.3816205456158	0.658558747585786\\
0.403343905951	0.540617668508843\\
0.425	0.445543027097483\\
0.44674434800735	0.343071299649227\\
0.46849885366584	0.258642655470319\\
0.49024858225904	0.194541429494202\\
0.51198377198318	0.125300789964193\\
0.53371016510309	0.0279689591192025\\
0.55541702669368	0.022445644217118\\
0.57692274655373	0.106514953260842\\
0.59838638918228	0.1919303367654\\
0.61977240879303	0.269180675677138\\
0.64129811379968	0.335074539025941\\
0.66278346423246	0.423057480083339\\
0.68424312240633	0.563108478162767\\
0.70560837712855	0.798245740863861\\
0.72709874655417	1.1180847987358\\
0.74845506106753	1.3786627248064\\
0.76993237243332	1.52364629633537\\
0.7912919647974	1.57558708651586\\
0.81258805598683	1.52235564062477\\
0.83362308301016	1.41768171588495\\
0.855	1.28541771490384\\
0.87651519565783	1.12146201875119\\
0.89826405486186	0.944808548561989\\
0.92	0.749432328392304\\
0.94174332573524	0.615284610937695\\
0.96349379627742	0.515783889160456\\
0.98522476454085	0.382789154687242\\
1.0069804246371	0.242301307777889\\
1.0287400904035	0.15933647127912\\
1.0504371030791	0.150930494215782\\
1.0721859923991	0.194252113176466\\
1.0939337672101	0.342458270853761\\
1.1156835411254	0.586280234520309\\
1.1374309985327	0.844164248528945\\
1.1591918022954	1.20569571468713\\
1.1808771078635	1.6420835335969\\
1.2026301554884	2.10757666768358\\
1.2244004980842	2.29626140856423\\
1.2461741891787	2.15056292319137\\
1.2681402364867	1.88634598405565\\
1.2909276786658	1.6066978195698\\
1.3140223701262	1.34537413979305\\
1.3379087374957	1.1336656578409\\
1.3617467256502	0.99205971054929\\
1.3854771470475	0.903081564483993\\
1.4092783306307	0.849110660714465\\
1.4331451646088	0.837748574667258\\
1.4569171014864	0.86836371784126\\
1.4807668300855	0.935249594260922\\
};
\label{addplot:mem_L2_err_33}
\addplot [color=cyan, solid, forget plot]
  table[row sep=crcr]{%
0.25117988005154	0.319944849002759\\
0.27295067086591	0.311717286194843\\
0.29467370235735	0.31740330136298\\
0.31631756963946	0.305293529800792\\
0.3380834597568	0.259083220466965\\
0.35986315051557	0.175470658841208\\
0.3816205456158	0.0789594932363054\\
0.403343905951	0.00139549844455552\\
0.425	0.05131296336216\\
0.44674434800735	0.0928333330445504\\
0.46849885366584	0.119510452496734\\
0.49024858225904	0.131743518158115\\
0.51198377198318	0.182951884554348\\
0.53371016510309	0.286300760715938\\
0.55541702669368	0.357231136975517\\
0.57692274655373	0.377756174493059\\
0.59838638918228	0.374857451068174\\
0.61977240879303	0.320803214548828\\
0.64129811379968	0.23144244948066\\
0.66278346423246	0.18041167997659\\
0.68424312240633	0.100983585906724\\
0.70560837712855	0.0583121999577183\\
0.72709874655417	0.249258185767292\\
0.74845506106753	0.356860559656809\\
0.76993237243332	0.357122822327494\\
0.7912919647974	0.305157618801437\\
0.81258805598683	0.244536406808183\\
0.83362308301016	0.182482652166364\\
0.855	0.124956625187625\\
0.87651519565783	0.0599202640774722\\
0.89826405486186	0.042350883677116\\
0.92	0.189509493112015\\
0.94174332573524	0.291945876506677\\
0.96349379627742	0.316556549188359\\
0.98522476454085	0.295555388497901\\
1.0069804246371	0.23886261761834\\
1.0287400904035	0.161430842085558\\
1.0504371030791	0.156722490834199\\
1.0721859923991	0.273466836080819\\
1.0939337672101	0.393933337827821\\
1.1156835411254	0.443321640398376\\
1.1374309985327	0.453463386541031\\
1.1591918022954	0.360267362879899\\
1.1808771078635	0.0113427659172692\\
1.2026301554884	0.486131435724498\\
1.2244004980842	0.719451737165338\\
1.2461741891787	0.632405866608912\\
1.2681402364867	0.424481083756875\\
1.2909276786658	0.24806600062045\\
1.3140223701262	0.125180788289832\\
1.3379087374957	0.0471611153248863\\
1.3617467256502	0.0230252293256454\\
1.3854771470475	0.110026355171697\\
1.4092783306307	0.230333602991096\\
1.4331451646088	0.355371840317976\\
1.4569171014864	0.4647748753368\\
1.4807668300855	0.571044815192857\\
};
\label{addplot:mem_L2_err_34}
\end{axis}
\end{tikzpicture}%


==> figures/buck/mem_L2_norm_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xtick={   0, 0.25,  0.5, 0.75,    1, 1.25,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=0,
ymax=0.6,
ylabel={$\vct{d}_{\mathrm{rms}} \times 10^{-3}\,$[m]},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, mark size=0.8pt, mark repeat=3, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027070533662472	0.000651426562036251\\
0.051828604603525	0.00215731577979174\\
0.074996026792626	0.00549516929350629\\
0.09702260857106	0.015883242037986\\
0.11881532034022	0.0345685115043398\\
0.14081076148617	0.0604125906531596\\
0.16308287592023	0.0914508256165242\\
0.18544899898324	0.125131771898096\\
0.20792825599827	0.159211559634671\\
0.22986166416891	0.190776921007898\\
0.25162134242297	0.219108173543222\\
0.27339245949908	0.24346460234546\\
0.295	0.262778252017278\\
0.31675681980292	0.276672113293409\\
0.33852406408488	0.284684326410949\\
0.36030523376243	0.286828706762437\\
0.3820619837122	0.28338386359199\\
0.40378190313091	0.27543169224693\\
0.42543830970295	0.264302693375113\\
0.44718199845186	0.250975868912317\\
0.46893641055325	0.236450724642195\\
0.49068673593878	0.221627605493961\\
0.51242002012931	0.207069199998208\\
0.53414558700452	0.192944629425202\\
0.55585087067238	0.179336246055547\\
0.5773550183226	0.166830950092253\\
0.59881844414618	0.156629693815734\\
0.62020703825722	0.150409999435322\\
0.64173079721114	0.149453983066167\\
0.66321599151116	0.153844963624344\\
0.6846755654634	0.162656459745725\\
0.70604116464633	0.174782827281842\\
0.7275306222118	0.188905503013501\\
0.74888662245106	0.202978465261055\\
0.77036392320569	0.215485914297346\\
0.79172261144339	0.225209918272957\\
0.8130185610889	0.231843051173857\\
0.83405442509411	0.235736799502851\\
0.85543264770072	0.238122323713344\\
0.87694976997506	0.239998714689751\\
0.89869861153804	0.24119975036669\\
0.92043518661711	0.240836184047025\\
0.94217920875799	0.238113101543028\\
0.96393055796189	0.233056490695325\\
0.98566028827468	0.226841964062786\\
1.0074167356965	0.221210021262958\\
1.029177163152	0.217464312943215\\
1.050874206644	0.215327526353039\\
1.0726231785773	0.213522961029207\\
1.0943710209164	0.210758912744945\\
1.116120715152	0.205864759414832\\
1.1378681866882	0.198491478191914\\
1.1596295961722	0.191219232368682\\
1.1813156794293	0.189261649302532\\
1.2030685010481	0.197927666105448\\
1.2248405125871	0.218045499555229\\
1.2466160610632	0.246184155543332\\
1.2685896888616	0.278876115145214\\
1.2913918601896	0.31508276331361\\
1.3145006445843	0.353420685561052\\
1.3383934854663	0.394546244783463\\
1.3622277347147	0.436195565562083\\
1.3859542280645	0.476794204586214\\
1.4097545814839	0.515076382953793\\
1.4336247558469	0.548793792770205\\
1.4573963763049	0.575769280481787\\
1.4812474228856	0.595983804502348\\
1.5	0.607531232826971\\
};
\label{addplot:mem_L2_norm_10}
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027070533751791	0.000651824131099118\\
0.051828642568937	0.00215972535607997\\
0.074996002821326	0.00548914745611636\\
0.097022586418408	0.0158391443212879\\
0.11881532987393	0.0343885141502888\\
0.14081071426148	0.0598699097825156\\
0.16308269036775	0.0901367182627109\\
0.18539894681036	0.122389046989816\\
0.20769459699007	0.154131290446337\\
0.22986229279283	0.1832220904748\\
0.25162208497703	0.208073543140839\\
0.273395761693	0.22837844104102\\
0.295	0.243282805425816\\
0.31675707266094	0.2525765701402\\
0.33852461891551	0.256129941987096\\
0.36030028055927	0.254249689345081\\
0.38206008031503	0.247563651183875\\
0.40378688552027	0.237362779407549\\
0.42543897928183	0.225040826183911\\
0.44718466402742	0.21159032637099\\
0.46894433826512	0.197813263705987\\
0.49069643545473	0.184108692680741\\
0.51243488304512	0.170767855683864\\
0.53415415130691	0.158272328700034\\
0.55586894797626	0.147423903999712\\
0.57759551256607	0.139460609677613\\
0.59911016730785	0.135339864537461\\
0.62083317214771	0.135009041467456\\
0.64216035804378	0.13826853789574\\
0.6636243595044	0.144991400243348\\
0.68473543349538	0.154770299210526\\
0.70604300457063	0.167175972218634\\
0.72715274044289	0.18033196731109\\
0.74838198787479	0.192362658883252\\
0.76974959279131	0.201544560488665\\
0.79085894281467	0.206822631435272\\
0.81172037215828	0.208406670376902\\
0.83258380655228	0.207381645594644\\
0.85380022760164	0.205348897686546\\
0.87521301478021	0.203739873104676\\
0.89696717585413	0.203015834904168\\
0.91872302300467	0.203198885247186\\
0.9404363546368	0.203828792484852\\
0.96217591987473	0.204032080846684\\
0.98392704024412	0.202752869375674\\
1.0056809797476	0.199005934926453\\
1.0274401503449	0.192345608079071\\
1.0492078123426	0.182876886424772\\
1.0708772415668	0.171479454059718\\
1.0926251595045	0.159681503194941\\
1.1143729417189	0.149956292216583\\
1.1361286221782	0.144965812697608\\
1.157886755377	0.147155031563897\\
1.179663419875	0.15878172378019\\
1.2013187261317	0.177630262024968\\
1.223070223262	0.199447014910699\\
1.2448570024551	0.222102889274363\\
1.2667932529475	0.245610973770878\\
1.2895586500401	0.271204442401764\\
1.3125902041975	0.297915777704816\\
1.3367040764101	0.32531904403264\\
1.3608247259186	0.350503715919181\\
1.3846203668686	0.372109823362845\\
1.4083375886987	0.389275449445792\\
1.4321828616506	0.400271596300387\\
1.4559577960777	0.404188865541958\\
1.4798070201384	0.402924820227519\\
1.5	0.399558865879667\\
};
\label{addplot:mem_L2_norm_11}
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027070515687958	0.000708144876495411\\
0.051829868641919	0.00216890614600206\\
0.074989177716251	0.00527127935059874\\
0.097020281080033	0.015355147357969\\
0.11881370014415	0.0338652697543885\\
0.14080839866006	0.0593428755352177\\
0.16309331750264	0.0896867470511062\\
0.1854036230143	0.122070353657704\\
0.20769475057184	0.153933477942325\\
0.22986233573063	0.183059277439935\\
0.25162311911142	0.207872281712651\\
0.27339538620026	0.228125623894573\\
0.295	0.243020007118667\\
0.31675679165665	0.252374920207196\\
0.33852444507216	0.25605124486833\\
0.36030231359191	0.254318768567746\\
0.3820562467418	0.247720554843649\\
0.40379324329999	0.237521702843697\\
0.42543881518677	0.225159746680219\\
0.44718449018671	0.211609091245238\\
0.46894541983596	0.197730808023745\\
0.49069633326476	0.184033658382555\\
0.51243284572509	0.170811287369603\\
0.53415424522522	0.158414091673284\\
0.55586768451154	0.147584493815572\\
0.57759311763681	0.13954997179039\\
0.59910525559619	0.135310084376768\\
0.6208268541873	0.134886521717632\\
0.64216053762993	0.138131712802789\\
0.66362411137163	0.144909832833545\\
0.68473333295347	0.154740349826245\\
0.70604545293964	0.167131432681771\\
0.72715269002746	0.180219301833233\\
0.74845607082269	0.192254076774711\\
0.76991724721936	0.201486934456853\\
0.7908611992418	0.206788023010507\\
0.81189876885001	0.20848585252442\\
0.83339110973264	0.20749349753233\\
0.85474834688508	0.205431734123069\\
0.87630037738854	0.203715893790027\\
0.89803174639648	0.202926076220187\\
0.91979637284478	0.2031171285293\\
0.9415422271013	0.20378630715086\\
0.96328108102802	0.204009574438035\\
0.985	0.202678488213234\\
1.0067493461924	0.198811010344417\\
1.0285020534938	0.192034090057452\\
1.0502634201437	0.182498570765356\\
1.0720134765228	0.171001546095565\\
1.0937469133473	0.159188369642745\\
1.1154371761508	0.149579470990511\\
1.1371891126691	0.144790576122864\\
1.1589444345775	0.147292112146333\\
1.1807119292295	0.159227104466922\\
1.2024718729214	0.178243216148299\\
1.2242095180506	0.199977691784998\\
1.2458842453523	0.222620370174761\\
1.268054705937	0.246650625824646\\
1.2908624114344	0.272516666102783\\
1.3140259859883	0.299403026256655\\
1.3381677590186	0.326747761753223\\
1.3622776973042	0.351766550805201\\
1.3859603038572	0.373063957300768\\
1.4097683118273	0.390049049330951\\
1.4336222175441	0.400746097332143\\
1.4573941263542	0.404331535237804\\
1.4812490792217	0.402800232783154\\
1.5	0.399574894061856\\
};
\label{addplot:mem_L2_norm_12}
%\addplot [color=black, mark size=0.8pt, mark repeat=3, mark=x, mark options={solid, black}, forget plot]
\addplot [color=green, solid, forget plot]
table[row sep=crcr]{%
0	0\\
0.0270103	0.000380301071767081\\
0.0516594	0.00151248523370127\\
0.074969	0.00475521543410529\\
0.0969664	0.0150691854905002\\
0.118781	0.0331735406860645\\
0.140832	0.058129365141502\\
0.163381	0.0885097338150188\\
0.185784	0.121242882055125\\
0.208143	0.154225177936432\\
0.230302	0.185371555302037\\
0.252075	0.213209213919425\\
0.273991	0.237637118337801\\
0.296062	0.257941955349567\\
0.317951	0.273325308696646\\
0.339742	0.283424175448245\\
0.361775	0.288124852067257\\
0.383874	0.287488598173202\\
0.405884	0.282388206402033\\
0.427971	0.274045920013272\\
0.45	0.263648244131975\\
0.472092	0.251980717117847\\
0.49418	0.239573754240201\\
0.51619	0.226739113825546\\
0.537936	0.213915755930047\\
0.559671	0.201502558283763\\
0.581315	0.190052447828239\\
0.603058	0.179750733264753\\
0.624797	0.171245603014101\\
0.646516	0.166301071464349\\
0.668032	0.166898856173736\\
0.689545	0.173404893642144\\
0.711285	0.184837589742321\\
0.732996	0.198858333510886\\
0.754507	0.212826359862127\\
0.776043	0.224721625648154\\
0.797591	0.233118434963096\\
0.819309	0.237619078686267\\
0.841097	0.238703023621898\\
0.862866	0.237754595009809\\
0.884665	0.2363075200289\\
0.906318	0.235339706418337\\
0.928083	0.235347080056528\\
0.949837	0.236330683016829\\
0.971617	0.237829739552979\\
0.993398	0.238876851788079\\
1.015	0.238241027862422\\
1.03708	0.234865391760245\\
1.05916	0.228492750864819\\
1.08088	0.22032993959004\\
1.10264	0.212064428908991\\
1.1244	0.205519841860853\\
1.14616	0.202657949737158\\
1.16793	0.206566352584817\\
1.18969	0.2196153010095\\
1.21133	0.241850167974383\\
1.23341	0.271750499198658\\
1.25545	0.306284301420417\\
1.27802	0.345082779237838\\
1.30075	0.386847170022344\\
1.32368	0.430719007837488\\
1.34638	0.475271622214119\\
1.36908	0.521253921818017\\
1.3916	0.569426782961567\\
1.41391	0.620311418583127\\
1.43607	0.673342025816364\\
1.45812	0.727560383526836\\
1.48022	0.783693065400284\\
1.50221	0.843801372903997\\
1.52394	0.910934945380836\\
1.54543	0.986187298510478\\
1.56628	1.06530859558636\\
1.58713	1.1467649332478\\
1.60799	1.22891194621482\\
1.62886	1.31384252024601\\
1.64972	1.40443970608886\\
1.67043	1.50071486464996\\
1.69128	1.60350807975261\\
1.71215	1.7113646799899\\
1.7329	1.82293126519194\\
1.75321	1.93806074925796\\
1.77322	2.05898786084423\\
1.79323	2.18743022616115\\
1.81321	2.32206710950264\\
1.83326	2.46365375907304\\
1.85358	2.61439144577607\\
1.87366	2.77185082433663\\
1.89392	2.94020899227079\\
1.91395	3.11602824277182\\
1.9343	3.30330294586003\\
1.9545	3.49723191409783\\
};
\label{addplot:mem_L2_norm_13}
\end{axis}
\end{tikzpicture}%


==> figures/buck/mem_L2_norm_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xtick={   0, 0.25,  0.5, 0.75,    1, 1.25,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=0,
ymax=0.6,
ylabel={$\vct{d}_{\mathrm{rms}} \times 10^{-3}\,$[m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, mark size=0.8pt, mark repeat=3, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027070533662472	0.000651426562036251\\
0.051828604603525	0.00215731577979174\\
0.074996026792626	0.00549516929350629\\
0.09702260857106	0.015883242037986\\
0.11881532034022	0.0345685115043398\\
0.14081076148617	0.0604125906531596\\
0.16308287592023	0.0914508256165242\\
0.18544899898324	0.125131771898096\\
0.20792825599827	0.159211559634671\\
0.22986166416891	0.190776921007898\\
0.25162134242297	0.219108173543222\\
0.27339245949908	0.24346460234546\\
0.295	0.262778252017278\\
0.31675681980292	0.276672113293409\\
0.33852406408488	0.284684326410949\\
0.36030523376243	0.286828706762437\\
0.3820619837122	0.28338386359199\\
0.40378190313091	0.27543169224693\\
0.42543830970295	0.264302693375113\\
0.44718199845186	0.250975868912317\\
0.46893641055325	0.236450724642195\\
0.49068673593878	0.221627605493961\\
0.51242002012931	0.207069199998208\\
0.53414558700452	0.192944629425202\\
0.55585087067238	0.179336246055547\\
0.5773550183226	0.166830950092253\\
0.59881844414618	0.156629693815734\\
0.62020703825722	0.150409999435322\\
0.64173079721114	0.149453983066167\\
0.66321599151116	0.153844963624344\\
0.6846755654634	0.162656459745725\\
0.70604116464633	0.174782827281842\\
0.7275306222118	0.188905503013501\\
0.74888662245106	0.202978465261055\\
0.77036392320569	0.215485914297346\\
0.79172261144339	0.225209918272957\\
0.8130185610889	0.231843051173857\\
0.83405442509411	0.235736799502851\\
0.85543264770072	0.238122323713344\\
0.87694976997506	0.239998714689751\\
0.89869861153804	0.24119975036669\\
0.92043518661711	0.240836184047025\\
0.94217920875799	0.238113101543028\\
0.96393055796189	0.233056490695325\\
0.98566028827468	0.226841964062786\\
1.0074167356965	0.221210021262958\\
1.029177163152	0.217464312943215\\
1.050874206644	0.215327526353039\\
1.0726231785773	0.213522961029207\\
1.0943710209164	0.210758912744945\\
1.116120715152	0.205864759414832\\
1.1378681866882	0.198491478191914\\
1.1596295961722	0.191219232368682\\
1.1813156794293	0.189261649302532\\
1.2030685010481	0.197927666105448\\
1.2248405125871	0.218045499555229\\
1.2466160610632	0.246184155543332\\
1.2685896888616	0.278876115145214\\
1.2913918601896	0.31508276331361\\
1.3145006445843	0.353420685561052\\
1.3383934854663	0.394546244783463\\
1.3622277347147	0.436195565562083\\
1.3859542280645	0.476794204586214\\
1.4097545814839	0.515076382953793\\
1.4336247558469	0.548793792770205\\
1.4573963763049	0.575769280481787\\
1.4812474228856	0.595983804502348\\
1.5	0.607531232826971\\
};
\label{addplot:mem_L2_norm_20}
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02734509428045	0.00185358693226637\\
0.052194186384908	0.00590557695494221\\
0.07550274475212	0.0107585961264813\\
0.097670108842703	0.0190129141158858\\
0.11959986492839	0.0313663998628806\\
0.14191459325813	0.0501098566913386\\
0.16431171407571	0.0745222266270861\\
0.18673617527259	0.10132898962773\\
0.20902501046922	0.126563718646344\\
0.23131184112672	0.15187557246841\\
0.25342519538991	0.171865941689934\\
0.27551600783347	0.188474247808074\\
0.29756847295619	0.201379117138167\\
0.31954981438797	0.21308611102969\\
0.34157369240209	0.223769809700191\\
0.36364389556039	0.232783935209318\\
0.38558425754052	0.239252286541735\\
0.40759541127793	0.242249886020739\\
0.42953640755808	0.242658967429118\\
0.45139964628834	0.240647194398462\\
0.47324933989226	0.236318403591315\\
0.49511311479716	0.229851935814109\\
0.5169241830372	0.221276779269096\\
0.53870357566194	0.21079540655334\\
0.56041479576049	0.19873076402798\\
0.5819438181989	0.185902874034326\\
0.60354957254486	0.173018960523996\\
0.62514403521778	0.160912054030974\\
0.64670866068161	0.150581732353414\\
0.66827039759801	0.14294678741539\\
0.68983128901312	0.139101319829251\\
0.71139795484975	0.139403815491944\\
0.7329621504738	0.143134142280658\\
0.7545631103909	0.149869776996523\\
0.77617528638537	0.158513517494763\\
0.79771412096195	0.168690275555712\\
0.81929101791978	0.179607929521563\\
0.84091430402038	0.190551092312868\\
0.86258577024601	0.200963020557945\\
0.8843323835508	0.210529428730938\\
0.90609801509157	0.218798546911781\\
0.92789785541182	0.225251080814295\\
0.94970864608448	0.229129612499142\\
0.97151849474443	0.23033839618217\\
0.99334373816828	0.228891272069636\\
1.0151796110816	0.225445953366061\\
1.0370164447251	0.219971847995597\\
1.0588515114716	0.212149402231134\\
1.0806860872492	0.202182444523757\\
1.1025355685927	0.190521192633549\\
1.1244090632682	0.177572200901829\\
1.1462905299329	0.164796307146108\\
1.1681902686833	0.154294202156171\\
1.1901257836621	0.150467500162231\\
1.2120580517045	0.154212936070702\\
1.2339976416324	0.162977088058472\\
1.2560773397333	0.17534131865439\\
1.2785294812287	0.19084668056283\\
1.3016813774708	0.212536339780881\\
1.3255387208077	0.243837943834929\\
1.3499277255732	0.286057290250004\\
1.3741373265222	0.325465713302442\\
1.3981393561888	0.34925352785669\\
1.4220880794713	0.359186326190902\\
1.4461345073046	0.362316157848617\\
1.4701968018897	0.365497349017359\\
1.4943038533997	0.368731774383064\\
1.5	0.369283410162535\\
};
\label{addplot:mem_L2_norm_21}
\addplot [color=red, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027391010715576	0.00205510629404388\\
0.052237490828072	0.00621278997983455\\
0.075542908434126	0.0105488274207721\\
0.097705862428365	0.0179319859789861\\
0.11963171728146	0.0299093608715961\\
0.14193222802754	0.050099398161158\\
0.16435692389494	0.0773751011388857\\
0.18679859477823	0.108201740914564\\
0.2092272042184	0.138404982494413\\
0.23152607496011	0.164143511807677\\
0.25366331235342	0.182036533150383\\
0.2757906297362	0.19915525446732\\
0.29779150537451	0.214816812373697\\
0.31975017225833	0.22857431234763\\
0.34175663958056	0.240417737424951\\
0.36382361648404	0.25008770913782\\
0.38584840323223	0.254168041488654\\
0.4078476774408	0.254827039564359\\
0.42977131804855	0.252528850259952\\
0.45161780214799	0.247782082037354\\
0.47345190411846	0.240972519893455\\
0.49527821686641	0.232059372201153\\
0.51704847535191	0.222470189640017\\
0.53877143406582	0.211503049501144\\
0.56045155044722	0.199137049373999\\
0.58196194273311	0.186030686552809\\
0.60354925626889	0.172858423174251\\
0.62513102050256	0.160247795800248\\
0.64670428136109	0.149859791463149\\
0.6682649436565	0.142598331490391\\
0.68979510068394	0.139351872653618\\
0.71139816639891	0.140511477279749\\
0.73299709275307	0.143377766387954\\
0.75462771826469	0.149445650055596\\
0.77628616483806	0.157909187944076\\
0.79789485642171	0.167834988808966\\
0.81953926869213	0.178579095200503\\
0.841202734484	0.189900780458788\\
0.86291920021504	0.201095631125112\\
0.8846880795664	0.211455006063767\\
0.90650109347297	0.22047244073774\\
0.9283315812003	0.227612220594566\\
0.9501618741025	0.232334821173601\\
0.97198411769364	0.233902337101016\\
0.99379943217089	0.23272392894319\\
1.0156272639346	0.229072958016815\\
1.0374728565318	0.223199050566047\\
1.0593138003017	0.21561999911822\\
1.0811633535318	0.206018192954172\\
1.10299952375	0.194701816851982\\
1.1248282361195	0.182282985942638\\
1.1466582048366	0.170262712874055\\
1.1685218844869	0.161567124744661\\
1.190430017959	0.161448774731974\\
1.2123679154043	0.172945734409039\\
1.2343348951075	0.192849782587092\\
1.2564121239937	0.21826703909896\\
1.2788971138862	0.249340352536971\\
1.3020906184504	0.281882546507416\\
1.3259944262207	0.315334854636185\\
1.3503694550505	0.354077748600283\\
1.3745502983963	0.394245952397411\\
1.3985249941523	0.427192347481304\\
1.4224641808645	0.454296640452564\\
1.4464692045457	0.479906563428861\\
1.4704929444934	0.506300944180699\\
1.4945878529122	0.532687055766671\\
1.5	0.538538370225385\\
};
\label{addplot:mem_L2_norm_22}
\addplot [color=green, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390634316909	0.0017185617568164\\
0.052237648489903	0.0022961958716833\\
0.075551786158831	0.00502274447874938\\
0.097718205768673	0.0147179878425938\\
0.11965789474827	0.0330066110602312\\
0.14195074656356	0.0592313853581326\\
0.16439307290392	0.0899299301645463\\
0.18685892143965	0.123669006364212\\
0.20930518758175	0.157865792627428\\
0.23160184344925	0.190263977753379\\
0.25368653312703	0.219102002089268\\
0.27580195468884	0.243511374500711\\
0.29784404207928	0.262451159329592\\
0.31978925645225	0.275615442264669\\
0.34178551176496	0.283253707649207\\
0.36385896206678	0.285404525097866\\
0.38590276796246	0.282124168321111\\
0.40791623007072	0.274216661934984\\
0.42983550038013	0.262829485382872\\
0.45170892784032	0.248893428960008\\
0.47356559506314	0.23355880124349\\
0.49545893070828	0.217837266785422\\
0.51729716325567	0.202544619351815\\
0.53906606672048	0.187925789317804\\
0.56078392373677	0.174212869176762\\
0.58244546435472	0.162099040036859\\
0.60410379078775	0.152726001150832\\
0.62573942512181	0.147509143358927\\
0.64731017171888	0.147707169397873\\
0.66891818323726	0.153516509816657\\
0.69050244389971	0.163790265642591\\
0.7120817769723	0.176879908900074\\
0.73370321343609	0.190775403891952\\
0.75518793777544	0.203622016837878\\
0.77676705348574	0.214538561990178\\
0.79833099877664	0.223221362162828\\
0.81989699293606	0.230149821272053\\
0.8414613035297	0.235220016880411\\
0.86308116645333	0.239148351382534\\
0.88478646329792	0.242015395856201\\
0.90652308714534	0.243391452250692\\
0.92826097232492	0.242744782022194\\
0.95001941763733	0.239622093451001\\
0.97182607405182	0.234239131925422\\
0.99366570621075	0.227618723472093\\
1.0154760783048	0.221347290979836\\
1.03730716093	0.216445990190936\\
1.0591593727085	0.212992224174532\\
1.0810443346129	0.210107281414326\\
1.1028983129787	0.206507413508842\\
1.1247545900671	0.201038963530553\\
1.1466078973814	0.194060873300354\\
1.1684875847311	0.188640190151327\\
1.190393947094	0.189491043372011\\
1.2122925235402	0.200187349217257\\
1.2342107734293	0.221076744880605\\
1.2562745687228	0.25006956540645\\
1.278751861061	0.284687538868202\\
1.3019352915132	0.323380660916503\\
1.3258570398347	0.36438456265012\\
1.3501370298836	0.405889190383861\\
1.3742442533247	0.446170928217244\\
1.3981530868268	0.481249527062399\\
1.4220183278668	0.509744806478351\\
1.4460183773455	0.534736619575104\\
1.4700142733895	0.555006467952328\\
1.4940501649269	0.570822599545924\\
1.5	0.574092118919858\\
};
\label{addplot:mem_L2_norm_23}
\addplot [color=orange, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390933063902	0.000826579626833532\\
0.052239222120362	0.00214966932508566\\
0.075551600867109	0.00532156566451206\\
0.097712061945345	0.015520124030455\\
0.11964918594643	0.0343917849119137\\
0.14192954124172	0.0608822776051516\\
0.16438180733691	0.0924188563708186\\
0.18687508405684	0.12636712213661\\
0.20932886944468	0.160245848869229\\
0.23154532595115	0.192024644942714\\
0.2536339116302	0.220631755140032\\
0.27571699591205	0.245113677911817\\
0.29773772731182	0.264253641635423\\
0.3196732361652	0.277485664558461\\
0.34165456361852	0.28474839112575\\
0.36373250531	0.28610835999867\\
0.38579519619884	0.281856833081259\\
0.40778058156313	0.273198632940613\\
0.42970476339737	0.261458017503204\\
0.4515459098184	0.247841555482304\\
0.47340652513488	0.233304519783978\\
0.49529100845728	0.218550380427002\\
0.51713322419239	0.204085097981982\\
0.53891563843616	0.190081120968731\\
0.56063095832066	0.176680616252169\\
0.58230704627582	0.16458287745456\\
0.60393915021094	0.155125906823037\\
0.62557884621797	0.149794034181759\\
0.64721900055392	0.14987903979165\\
0.66876720888581	0.155322480288005\\
0.69032243268541	0.165075989871384\\
0.71190512479447	0.177899682854398\\
0.73349967022543	0.192195202501081\\
0.75509065640735	0.20616602292436\\
0.77666458591803	0.218186030567874\\
0.79820608065037	0.227292709702939\\
0.81976912300919	0.233318057038547\\
0.84132289309555	0.236855354710824\\
0.8629454411024	0.239096533302894\\
0.88466405690534	0.240688621772012\\
0.9064244899665	0.241318688773187\\
0.9281708481532	0.240144193392345\\
0.94995138639079	0.236532118822485\\
0.97173747970622	0.23095349295831\\
0.99353682121832	0.224865073318499\\
1.0153418059639	0.219922201587016\\
1.0371815642476	0.216991633068214\\
1.0590325316573	0.215464619943244\\
1.0808768933018	0.213783003159123\\
1.102711293165	0.210237577688573\\
1.1245657893805	0.203776582267566\\
1.1464209386782	0.195225623762405\\
1.1683088499494	0.188459917298581\\
1.190231661233	0.189313763412806\\
1.2121643818058	0.202333650897951\\
1.2341537126136	0.226567340907622\\
1.2562224823916	0.258023246796275\\
1.2786869498157	0.293536151899805\\
1.3018663146091	0.331956505832268\\
1.32577783299	0.373077083931421\\
1.3500231870097	0.415988384619699\\
1.3740960475466	0.458764534371735\\
1.3979669349627	0.499890216089667\\
1.421809953911	0.537754910115328\\
1.4457831085898	0.570036006522132\\
1.4697705273652	0.595148771634951\\
1.4938037994715	0.613594492736991\\
1.5	0.617397813034234\\
};
\label{addplot:mem_L2_norm_24}
\addplot [color=cyan, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027070515687958	0.000708144876495411\\
0.051829868641919	0.00216890614600206\\
0.074989177716251	0.00527127935059874\\
0.097020031063777	0.0153611604728272\\
0.11881525531653	0.0339666240685852\\
0.14080825444301	0.0598189471299526\\
0.16308868295936	0.0908107076339523\\
0.18540277045783	0.124383845924218\\
0.20787801013349	0.158493104643946\\
0.22986224843601	0.190123186266925\\
0.25162240176437	0.21840912885298\\
0.27339396257539	0.242706749496625\\
0.295	0.261944229792531\\
0.31675678097885	0.275828865872268\\
0.33852341672997	0.283950591691791\\
0.36030430256657	0.286330947120504\\
0.38206173021113	0.283165580941772\\
0.40378239178032	0.275431116894598\\
0.42543830685665	0.264440812239723\\
0.44718611809328	0.25120814672645\\
0.4689339697261	0.23673575244166\\
0.49068551199896	0.221921263830853\\
0.51241908747326	0.207452339717843\\
0.5341434165376	0.193502213502226\\
0.55584888776443	0.179979552968952\\
0.57736740911297	0.167454777276394\\
0.59882559946948	0.157213307869685\\
0.62019891016195	0.150891268168458\\
0.641686962921	0.149794189333351\\
0.6630273259377	0.15406186696655\\
0.68448881855738	0.16272546097902\\
0.70586540196546	0.174566796464784\\
0.72734247962458	0.188304917719077\\
0.74882592960496	0.202214192771757\\
0.77018001652964	0.214621318499004\\
0.79129239035693	0.224357512101646\\
0.81258337124293	0.231170511057003\\
0.83362521252057	0.235247313653698\\
0.855	0.237783481603649\\
0.87651478104154	0.239821350734958\\
0.89826355799077	0.241290010135217\\
0.92	0.241321286345379\\
0.94174301829324	0.238888095434873\\
0.96348157332121	0.233916408604874\\
0.98522631429892	0.227637074344449\\
1.0069786161861	0.22183548134196\\
1.0287413375015	0.217871280299238\\
1.0504371239379	0.215700133293401\\
1.072181912141	0.214148985920622\\
1.0939315465699	0.211662717737711\\
1.1156898295324	0.206901243138583\\
1.1374436424897	0.199549182642396\\
1.1592004345371	0.19202007468847\\
1.1808772701074	0.189231018854829\\
1.2026303404231	0.19667219498384\\
1.2243984658012	0.21597815381572\\
1.2461718389558	0.244003783699533\\
1.2681406408862	0.277001864626687\\
1.2909278698928	0.313548847436781\\
1.3140258578554	0.352176562593603\\
1.3379085670077	0.39351473426535\\
1.361746134751	0.435457952816219\\
1.3854770689949	0.476519379122093\\
1.4092756832107	0.515528291625891\\
1.4331439877098	0.550124199542366\\
1.4569168980596	0.577968067026153\\
1.4807664393666	0.599041203263736\\
1.5	0.611601656885745\\
};
\label{addplot:mem_L2_norm_25}
\end{axis}
\end{tikzpicture}%


==> figures/buck/mem_L2_norm_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xtick={   0, 0.25,  0.5, 0.75,    1, 1.25,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=0,
ymax=0.6,
ylabel={$\vct{d}_{\mathrm{rms}} \times 10^{-3}\,$[m]},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, mark size=0.8pt, mark repeat=3, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027070533662472	0.000651426562036251\\
0.051828604603525	0.00215731577979174\\
0.074996026792626	0.00549516929350629\\
0.09702260857106	0.015883242037986\\
0.11881532034022	0.0345685115043398\\
0.14081076148617	0.0604125906531596\\
0.16308287592023	0.0914508256165242\\
0.18544899898324	0.125131771898096\\
0.20792825599827	0.159211559634671\\
0.22986166416891	0.190776921007898\\
0.25162134242297	0.219108173543222\\
0.27339245949908	0.24346460234546\\
0.295	0.262778252017278\\
0.31675681980292	0.276672113293409\\
0.33852406408488	0.284684326410949\\
0.36030523376243	0.286828706762437\\
0.3820619837122	0.28338386359199\\
0.40378190313091	0.27543169224693\\
0.42543830970295	0.264302693375113\\
0.44718199845186	0.250975868912317\\
0.46893641055325	0.236450724642195\\
0.49068673593878	0.221627605493961\\
0.51242002012931	0.207069199998208\\
0.53414558700452	0.192944629425202\\
0.55585087067238	0.179336246055547\\
0.5773550183226	0.166830950092253\\
0.59881844414618	0.156629693815734\\
0.62020703825722	0.150409999435322\\
0.64173079721114	0.149453983066167\\
0.66321599151116	0.153844963624344\\
0.6846755654634	0.162656459745725\\
0.70604116464633	0.174782827281842\\
0.7275306222118	0.188905503013501\\
0.74888662245106	0.202978465261055\\
0.77036392320569	0.215485914297346\\
0.79172261144339	0.225209918272957\\
0.8130185610889	0.231843051173857\\
0.83405442509411	0.235736799502851\\
0.85543264770072	0.238122323713344\\
0.87694976997506	0.239998714689751\\
0.89869861153804	0.24119975036669\\
0.92043518661711	0.240836184047025\\
0.94217920875799	0.238113101543028\\
0.96393055796189	0.233056490695325\\
0.98566028827468	0.226841964062786\\
1.0074167356965	0.221210021262958\\
1.029177163152	0.217464312943215\\
1.050874206644	0.215327526353039\\
1.0726231785773	0.213522961029207\\
1.0943710209164	0.210758912744945\\
1.116120715152	0.205864759414832\\
1.1378681866882	0.198491478191914\\
1.1596295961722	0.191219232368682\\
1.1813156794293	0.189261649302532\\
1.2030685010481	0.197927666105448\\
1.2248405125871	0.218045499555229\\
1.2466160610632	0.246184155543332\\
1.2685896888616	0.278876115145214\\
1.2913918601896	0.31508276331361\\
1.3145006445843	0.353420685561052\\
1.3383934854663	0.394546244783463\\
1.3622277347147	0.436195565562083\\
1.3859542280645	0.476794204586214\\
1.4097545814839	0.515076382953793\\
1.4336247558469	0.548793792770205\\
1.4573963763049	0.575769280481787\\
1.4812474228856	0.595983804502348\\
1.5	0.607531232826971\\
};
\label{addplot:mem_L2_norm_30}
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027351227377614	0.000719947637960143\\
0.052161571864883	0.00218803251415718\\
0.075441226541687	0.0053858219666094\\
0.097569273001388	0.0157219380975128\\
0.11947104597085	0.034536599373558\\
0.1417198715144	0.0605087572020422\\
0.16413580740985	0.0911725585493426\\
0.18658333183012	0.123787943763559\\
0.2090120968123	0.155751474968247\\
0.23120485116021	0.184707818388112\\
0.2532517100358	0.209553726263441\\
0.27530417127796	0.229657573885965\\
0.29729494493529	0.244276778355532\\
0.31919980268673	0.253064712716069\\
0.34116758305182	0.256121472668626\\
0.36322919275993	0.25369071717988\\
0.385128747863	0.246459133877778\\
0.40710396802145	0.23573835068498\\
0.42902079755566	0.222975279933169\\
0.45085085644743	0.209268400814246\\
0.47270288932527	0.195335393765835\\
0.49457772367039	0.181623556309167\\
0.51641195811166	0.168456788149528\\
0.53818278825353	0.156243536159531\\
0.55989531552333	0.145834554628868\\
0.58158250984166	0.138468150176344\\
0.60322381682097	0.134937389466979\\
0.62490236807004	0.1352302299011\\
0.64648192603705	0.139219648681374\\
0.66801815722222	0.146712202968937\\
0.68949241636345	0.157337952124652\\
0.71105533357587	0.170240758469688\\
0.73256016997237	0.183462197170505\\
0.75412150661326	0.195031485787955\\
0.77565642058915	0.203323684722753\\
0.79715179251617	0.207652121917505\\
0.81867184323516	0.208404326899837\\
0.8402094586895	0.206875869116831\\
0.86176175930618	0.204801365165549\\
0.88345326689044	0.203352532633309\\
0.90516488403071	0.202905855267301\\
0.92692671953088	0.203336206142951\\
0.94869110434155	0.203974783231218\\
0.97045007374991	0.203810072075493\\
0.99222638237281	0.20171757414348\\
1.0140494443087	0.196876383611052\\
1.0359081544293	0.189087556783152\\
1.0578030687643	0.178682532830291\\
1.0796836464272	0.166758325949468\\
1.1015136074176	0.15534743852546\\
1.1233375199701	0.147156507398476\\
1.1451019613195	0.144697027230751\\
1.1669787055497	0.150597423998039\\
1.1889074763318	0.165827311160358\\
1.2108449155604	0.18644686332689\\
1.2327464193932	0.2093529716325\\
1.2547905133952	0.237161649966163\\
1.2771830389758	0.269243929150641\\
1.3002472297419	0.306123159540468\\
1.3240450475597	0.345673115914576\\
1.3484071918472	0.383962792781353\\
1.3725953838179	0.418564578806454\\
1.3965825387504	0.447600229475642\\
1.4204691095825	0.468770562174221\\
1.444418922613	0.481025570548934\\
1.4683874376383	0.482811702276694\\
1.4924046470643	0.475932208896092\\
1.5	0.472785713932384\\
};
\label{addplot:mem_L2_norm_31}
\addplot [color=red, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027351227377614	0.000719947637960143\\
0.052161571864883	0.00218803251415718\\
0.075441226541687	0.0053858219666094\\
0.097569273001388	0.0157219380975128\\
0.11947104597085	0.034536599373558\\
0.1417198715144	0.0605087572020422\\
0.16413580740985	0.0911725585493426\\
0.18658333183012	0.123787943763559\\
0.2090120968123	0.155751474968247\\
0.23120485116021	0.184707818388112\\
0.25325147717134	0.209903885070742\\
0.27530580535772	0.231957660049342\\
0.29729022613709	0.249722146613674\\
0.31919346229507	0.262721639344309\\
0.34114098238444	0.269992911974572\\
0.36319119302608	0.271996163396225\\
0.3851334639792	0.268552314637451\\
0.40709547644611	0.261057021541561\\
0.42900979637745	0.25083702274306\\
0.4508753895528	0.238535812364384\\
0.47269022313092	0.225435900798052\\
0.49453416435709	0.211845829156625\\
0.51635490565701	0.19859074305734\\
0.53811971691738	0.185716584888179\\
0.5598133713269	0.173376746249005\\
0.5814318941337	0.1622899699177\\
0.60301077096987	0.153685053352931\\
0.62461506276235	0.149011509832091\\
0.64620922493974	0.149322761144306\\
0.66779956737436	0.154708798025497\\
0.68939667869554	0.164145723071739\\
0.71098365351116	0.175650229502381\\
0.73255160878013	0.187567672047188\\
0.7540940687143	0.19772230873552\\
0.77560348470107	0.205567330449248\\
0.79709356456633	0.210763563214575\\
0.81860704088263	0.213544769325893\\
0.8400841865794	0.215228834086992\\
0.86163156179653	0.216750996486115\\
0.88329977104101	0.218573540212173\\
0.90499216911099	0.21989540468576\\
0.92671456828007	0.219528650067785\\
0.94837367759038	0.216619296289425\\
0.97015727555597	0.211337784183583\\
0.99193787399831	0.205081259868603\\
1.013698468135	0.199612411726986\\
1.0354606652001	0.195804263117036\\
1.0572611481334	0.193203087868794\\
1.0790794071589	0.19093208965857\\
1.1009069976052	0.188074526374248\\
1.1227335232628	0.184331557157838\\
1.1445511814792	0.179850847463212\\
1.1663889011966	0.177186625365888\\
1.188334146466	0.180807349148979\\
1.2102883368582	0.193465546774102\\
1.232255163117	0.214282458862334\\
1.2542895020817	0.240344995515207\\
1.276640394966	0.269583969212219\\
1.2996874022742	0.303360082754968\\
1.3234943328025	0.341634503247817\\
1.3477294113152	0.381892694023135\\
1.3718142510275	0.420543810087795\\
1.3957029860104	0.45460979595043\\
1.4195118914482	0.482516103215638\\
1.4434446818609	0.50482531880509\\
1.4674060154177	0.518499631199701\\
1.4913789515604	0.524379491629969\\
1.5	0.524564530851162\\
};
\label{addplot:mem_L2_norm_32}
\addplot [color=green, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027351227377614	0.000719947637960143\\
0.052161571864883	0.00218803251415718\\
0.075441226541687	0.0053858219666094\\
0.097569273001388	0.0157219380975128\\
0.11947104597085	0.034536599373558\\
0.1417198715144	0.0605087572020422\\
0.16413580740985	0.0911725585493426\\
0.18658192219911	0.123975904395605\\
0.2090120740666	0.157230432098819\\
0.23121693321317	0.188343343762879\\
0.2532626520035	0.216071654495239\\
0.275316788185	0.239464813619964\\
0.29730728473008	0.257701374816425\\
0.31920992153929	0.270640229895601\\
0.34115725296548	0.277866639295377\\
0.36320055549407	0.279584352754615\\
0.38513833683111	0.276034093825167\\
0.40709276122832	0.268012401862498\\
0.42899307181203	0.257024255384834\\
0.4508561688665	0.244206020199402\\
0.47266319519305	0.230224329488239\\
0.49450320523133	0.215917643653351\\
0.51624458295629	0.201994717545373\\
0.53792739735111	0.188231456603966\\
0.55964298628736	0.174211583069448\\
0.58108875913122	0.160826466991267\\
0.60266688227113	0.149840959708773\\
0.62425472051814	0.143612684611826\\
0.64581164306913	0.143965186101293\\
0.6673963124212	0.151062178087142\\
0.68894614850453	0.162742425400623\\
0.71053061460114	0.176531582922839\\
0.73210658243601	0.190055317850926\\
0.75367965815344	0.201432007819201\\
0.77520011531135	0.209997190435573\\
0.79671374651069	0.216312115901489\\
0.81823175664569	0.220310288258854\\
0.83978981423283	0.223057987019402\\
0.86133216291128	0.225387387525319\\
0.88295776070747	0.227544568673259\\
0.90463701715131	0.228976643866774\\
0.92637605498437	0.228399135469724\\
0.94812948856793	0.225304229244167\\
0.96989176569044	0.219864982830214\\
0.99166941995635	0.214725542618122\\
1.0134614440521	0.211723765732701\\
1.0352361690651	0.210926792968295\\
1.0570396236369	0.211251837104742\\
1.0788504798188	0.210256701036168\\
1.1006736304713	0.206838422962856\\
1.1224976226962	0.200075947299801\\
1.1442173251822	0.190788289165093\\
1.1660607968489	0.182216444786765\\
1.1879684300274	0.180411195460996\\
1.2099553978208	0.190096503096054\\
1.2319164707953	0.211021067374236\\
1.2539360455206	0.241114999955112\\
1.2762818488969	0.275768906933992\\
1.2993111008646	0.315393420743644\\
1.3230633073853	0.358875414119944\\
1.3472821906862	0.405201446153964\\
1.3713504201199	0.450858534103321\\
1.395207280982	0.493999251399178\\
1.4189919279952	0.533071024626918\\
1.4428930971883	0.565306339347689\\
1.46681624001	0.588801346845491\\
1.4907970604481	0.604030051090508\\
1.5	0.607846064804281\\
};
\label{addplot:mem_L2_norm_33}
\addplot [color=orange, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027392590414969	0.000750350417820834\\
0.052241115659664	0.00221234512768161\\
0.075551884127949	0.00542371437296823\\
0.097713101939631	0.0158162080933919\\
0.11965345566752	0.0347243742921785\\
0.14194110771336	0.060902079401162\\
0.1643907226267	0.0923118525546013\\
0.18688217616053	0.12610727615582\\
0.20935107879635	0.15985319345955\\
0.231586602651	0.191401947564094\\
0.25366739036408	0.21962481849522\\
0.27575621763722	0.243633850403433\\
0.29777552917825	0.2624730519368\\
0.31971390550647	0.275637831946867\\
0.34170760517295	0.282954521290724\\
0.36378409142623	0.284464756135882\\
0.38585695866032	0.28048899638888\\
0.4078467253539	0.272132928659337\\
0.42977601468797	0.260675445507904\\
0.45167103413701	0.247241636582584\\
0.47349468001062	0.232773466581177\\
0.49538439373852	0.218066517114236\\
0.51722232954933	0.203703192895543\\
0.53899987410435	0.189845267332795\\
0.56070472511057	0.176317043619211\\
0.58235400230635	0.16401032869427\\
0.60395929649684	0.154354422685971\\
0.62563535971659	0.14921192100893\\
0.64727515291861	0.149588278475588\\
0.66889766762049	0.15507756204556\\
0.69047984197917	0.164644099811684\\
0.71206874672008	0.17702235725966\\
0.73366912251831	0.19069274426352\\
0.7551815729969	0.203900823863513\\
0.7767565642618	0.215316274558113\\
0.79831110182411	0.224015373400256\\
0.81987516801694	0.2298996495441\\
0.84143319419071	0.233416337362655\\
0.86305537030529	0.235899258671376\\
0.88476049035547	0.237995196671131\\
0.90650365733422	0.239220599249253\\
0.92826729731898	0.23846746552303\\
0.95004965586508	0.2351885055886\\
0.97184224123721	0.229724999957149\\
0.99365151844592	0.223905123038235\\
1.0154691683848	0.219145870938174\\
1.0373018584046	0.216212945697482\\
1.0591572662725	0.214327169474921\\
1.0809840799937	0.212138230845663\\
1.1028370405437	0.208247130739315\\
1.1247204048916	0.201781636323171\\
1.146449585076	0.193445013940154\\
1.1683425674108	0.186837302220026\\
1.1902726165674	0.187810857059158\\
1.2122264340123	0.200561933433735\\
1.2342222270594	0.224239308836296\\
1.2562965063316	0.254944979256289\\
1.278759568816	0.289627239138446\\
1.3019314027542	0.327465675897374\\
1.325835189586	0.368173302146095\\
1.350079832133	0.410609336295797\\
1.3741490997778	0.452489370234792\\
1.3980155942912	0.492292019472657\\
1.4218506701369	0.528432844823907\\
1.4458210735593	0.558727354012996\\
1.4698004707031	0.581803282075143\\
1.4938262211639	0.598248598123332\\
1.5	0.601524953139857\\
};
\label{addplot:mem_L2_norm_34}
\addplot [color=cyan, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027070515687958	0.000708144876495411\\
0.051829868641919	0.00216890614600206\\
0.074989177716251	0.00527127935059874\\
0.097020031063777	0.0153611604728272\\
0.11881525531653	0.0339666240685852\\
0.14080825444301	0.0598189471299526\\
0.16308868295936	0.0908107076339523\\
0.18540277045783	0.124383845924218\\
0.20787801013349	0.158493104643946\\
0.22986224843601	0.190123186266925\\
0.25162240176437	0.21840912885298\\
0.27339396257539	0.242706749496625\\
0.295	0.261944229792531\\
0.31675678097885	0.275828865872268\\
0.33852341672997	0.283950591691791\\
0.36030430256657	0.286330947120504\\
0.38206173021113	0.283165580941772\\
0.40378239178032	0.275431116894598\\
0.42543830685665	0.264440812239723\\
0.44718611809328	0.25120814672645\\
0.4689339697261	0.23673575244166\\
0.49068551199896	0.221921263830853\\
0.51241908747326	0.207452339717843\\
0.5341434165376	0.193502213502226\\
0.55584888776443	0.179979552968952\\
0.57736740911297	0.167454777276394\\
0.59882559946948	0.157213307869685\\
0.62019891016195	0.150891268168458\\
0.641686962921	0.149794189333351\\
0.6630273259377	0.15406186696655\\
0.68448881855738	0.16272546097902\\
0.70586540196546	0.174566796464784\\
0.72734247962458	0.188304917719077\\
0.74882592960496	0.202214192771757\\
0.77018001652964	0.214621318499004\\
0.79129239035693	0.224357512101646\\
0.81258337124293	0.231170511057003\\
0.83362521252057	0.235247313653698\\
0.855	0.237783481603649\\
0.87651478104154	0.239821350734958\\
0.89826355799077	0.241290010135217\\
0.92	0.241321286345379\\
0.94174301829324	0.238888095434873\\
0.96348157332121	0.233916408604874\\
0.98522631429892	0.227637074344449\\
1.0069786161861	0.22183548134196\\
1.0287413375015	0.217871280299238\\
1.0504371239379	0.215700133293401\\
1.072181912141	0.214148985920622\\
1.0939315465699	0.211662717737711\\
1.1156898295324	0.206901243138583\\
1.1374436424897	0.199549182642396\\
1.1592004345371	0.19202007468847\\
1.1808772701074	0.189231018854829\\
1.2026303404231	0.19667219498384\\
1.2243984658012	0.21597815381572\\
1.2461718389558	0.244003783699533\\
1.2681406408862	0.277001864626687\\
1.2909278698928	0.313548847436781\\
1.3140258578554	0.352176562593603\\
1.3379085670077	0.39351473426535\\
1.361746134751	0.435457952816219\\
1.3854770689949	0.476519379122093\\
1.4092756832107	0.515528291625891\\
1.4331439877098	0.550124199542366\\
1.4569168980596	0.577968067026153\\
1.4807664393666	0.599041203263736\\
1.5	0.611601656885745\\
};
\label{addplot:mem_L2_norm_35}
\end{axis}
\end{tikzpicture}%


==> figures/buck/mem_L2_norm_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xtick={   0, 0.25,  0.5, 0.75,    1, 1.25,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=0,
ymax=0.6,
ylabel={$\vct{d}_{\mathrm{rms}} \times 10^{-3}\,$[m]},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, mark size=0.8pt, mark repeat=3, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027070533662472	0.000651426562036251\\
0.051828604603525	0.00215731577979174\\
0.074996026792626	0.00549516929350629\\
0.09702260857106	0.015883242037986\\
0.11881532034022	0.0345685115043398\\
0.14081076148617	0.0604125906531596\\
0.16308287592023	0.0914508256165242\\
0.18544899898324	0.125131771898096\\
0.20792825599827	0.159211559634671\\
0.22986166416891	0.190776921007898\\
0.25162134242297	0.219108173543222\\
0.27339245949908	0.24346460234546\\
0.295	0.262778252017278\\
0.31675681980292	0.276672113293409\\
0.33852406408488	0.284684326410949\\
0.36030523376243	0.286828706762437\\
0.3820619837122	0.28338386359199\\
0.40378190313091	0.27543169224693\\
0.42543830970295	0.264302693375113\\
0.44718199845186	0.250975868912317\\
0.46893641055325	0.236450724642195\\
0.49068673593878	0.221627605493961\\
0.51242002012931	0.207069199998208\\
0.53414558700452	0.192944629425202\\
0.55585087067238	0.179336246055547\\
0.5773550183226	0.166830950092253\\
0.59881844414618	0.156629693815734\\
0.62020703825722	0.150409999435322\\
0.64173079721114	0.149453983066167\\
0.66321599151116	0.153844963624344\\
0.6846755654634	0.162656459745725\\
0.70604116464633	0.174782827281842\\
0.7275306222118	0.188905503013501\\
0.74888662245106	0.202978465261055\\
0.77036392320569	0.215485914297346\\
0.79172261144339	0.225209918272957\\
0.8130185610889	0.231843051173857\\
0.83405442509411	0.235736799502851\\
0.85543264770072	0.238122323713344\\
0.87694976997506	0.239998714689751\\
0.89869861153804	0.24119975036669\\
0.92043518661711	0.240836184047025\\
0.94217920875799	0.238113101543028\\
0.96393055796189	0.233056490695325\\
0.98566028827468	0.226841964062786\\
1.0074167356965	0.221210021262958\\
1.029177163152	0.217464312943215\\
1.050874206644	0.215327526353039\\
1.0726231785773	0.213522961029207\\
1.0943710209164	0.210758912744945\\
1.116120715152	0.205864759414832\\
1.1378681866882	0.198491478191914\\
1.1596295961722	0.191219232368682\\
1.1813156794293	0.189261649302532\\
1.2030685010481	0.197927666105448\\
1.2248405125871	0.218045499555229\\
1.2466160610632	0.246184155543332\\
1.2685896888616	0.278876115145214\\
1.2913918601896	0.31508276331361\\
1.3145006445843	0.353420685561052\\
1.3383934854663	0.394546244783463\\
1.3622277347147	0.436195565562083\\
1.3859542280645	0.476794204586214\\
1.4097545814839	0.515076382953793\\
1.4336247558469	0.548793792770205\\
1.4573963763049	0.575769280481787\\
1.4812474228856	0.595983804502348\\
1.5	0.607531232826971\\
};
\label{addplot:mem_L2_norm_40}
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390933063902	0.000826579626833532\\
0.052239222120362	0.00214966932508566\\
0.075551600867109	0.00532156566451206\\
0.097711948520433	0.0155216839072939\\
0.11965177831763	0.0343134213061708\\
0.14193613496363	0.0604367558392616\\
0.16438594154777	0.0913188587046217\\
0.18687402164061	0.124105953023729\\
0.20932939600124	0.15614261003876\\
0.23156740823895	0.185145760452432\\
0.25366081701387	0.210018981883902\\
0.27575242836139	0.230045316460075\\
0.29778064121422	0.244450034536401\\
0.31972034453059	0.252967983319373\\
0.34172670656739	0.255844753142927\\
0.36383113780794	0.253347877370302\\
0.3858737987334	0.246026911414792\\
0.40787928188092	0.235257381487581\\
0.42983064417523	0.222444288614387\\
0.45169281440939	0.208703369805604\\
0.47359499385642	0.194690899114622\\
0.49551017856924	0.180823806801794\\
0.51737960165499	0.167562121107919\\
0.53918862023103	0.155430563730668\\
0.56093519961185	0.145255565688934\\
0.58265500059854	0.138101832522533\\
0.60434246123684	0.134752535592688\\
0.62605541623189	0.135326667111596\\
0.64766957184128	0.139589254606206\\
0.66923898717433	0.147218440925669\\
0.69076722191008	0.157907188119186\\
0.71236563352495	0.170899104381761\\
0.73391026632314	0.184220126575742\\
0.75550630161905	0.195723861907251\\
0.77709599888345	0.203743552578841\\
0.79856066131718	0.20769904964057\\
0.82005752660899	0.208181110434761\\
0.84159193550633	0.206577083679732\\
0.86325307982814	0.204539048401943\\
0.88498716881337	0.203190163985643\\
0.90666983698671	0.202927173891241\\
0.92836449315451	0.203505517120121\\
0.95014485731418	0.204142203190298\\
0.97193372806714	0.203787129099188\\
0.99375436337167	0.201407344333987\\
1.0156245222886	0.196296475770325\\
1.0375388738582	0.188254232821562\\
1.059476147879	0.177666481639822\\
1.0813726192318	0.165688655644225\\
1.1032356166636	0.154424811192718\\
1.125	0.14661159213969\\
1.1468921516533	0.144622360671727\\
1.1688106495508	0.151282143207358\\
1.190781414401	0.167135478348004\\
1.212761962571	0.188002198830999\\
1.2347226750982	0.21232528967162\\
1.2568243764804	0.242192120717798\\
1.2792984053583	0.2766820506725\\
1.3024962866232	0.313647061301633\\
1.3264380790748	0.351724594929542\\
1.3508482136646	0.389683028015324\\
1.3750566023078	0.423613730845257\\
1.3990646163089	0.451115663954733\\
1.4229675404966	0.471230575373572\\
1.4469491843595	0.481876745058865\\
1.4709652433774	0.48138403587754\\
1.4950268764361	0.471880424121083\\
1.5	0.469562939798255\\
};
\label{addplot:mem_L2_norm_41}
\addplot [color=red, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390933063902	0.000826579626833532\\
0.052239222120362	0.00214966932508566\\
0.075551600867109	0.00532156566451206\\
0.097711948520433	0.0155216839072939\\
0.11965177831763	0.0343134213061708\\
0.14193613496363	0.0604367558392616\\
0.16438594154777	0.0913188587046217\\
0.18687402164061	0.124105953023729\\
0.20932939600124	0.15614261003876\\
0.23156740823895	0.185145760452432\\
0.25366120720823	0.210372527372031\\
0.2757590724779	0.23237393745412\\
0.29779328177118	0.25038835685672\\
0.31972979319403	0.263077457423119\\
0.3417145821566	0.270316556498683\\
0.36379735436142	0.272350258477929\\
0.38586132521735	0.268837712204283\\
0.4078600389221	0.26088152571714\\
0.42980389363735	0.250393078091801\\
0.45170620396831	0.238207544751717\\
0.47354085230494	0.225069581999519\\
0.49542713242746	0.21204586138011\\
0.51727999395012	0.199152180823007\\
0.53906197713178	0.186024076944337\\
0.56077093427893	0.173582801915051\\
0.5824072823547	0.162676131780035\\
0.60401872192117	0.153947921621989\\
0.62567045762057	0.149359652285877\\
0.64730348049964	0.150127320797017\\
0.66891986253386	0.155249303405065\\
0.69055210049464	0.164255786231373\\
0.71217648337997	0.176170321577015\\
0.73375857015242	0.188307428663253\\
0.75517085760517	0.198849604869319\\
0.77671572076789	0.207146057417191\\
0.79824355411777	0.212158664922739\\
0.81979478090826	0.214215652907085\\
0.84131715888655	0.215418714277228\\
0.86291027360058	0.216506352123423\\
0.88462105420377	0.21802903181128\\
0.9063455532555	0.219343220115894\\
0.92810005170375	0.219078906918487\\
0.94969602464175	0.216908773035445\\
0.97151140023309	0.212876273929439\\
0.99330747980407	0.207288245795547\\
1.0151132214234	0.201798153805406\\
1.0369483951327	0.19814976280546\\
1.0587785790539	0.196089706687436\\
1.0806257022307	0.193517998819507\\
1.1024873533587	0.190144349790358\\
1.124338364539	0.18485701588332\\
1.146292688519	0.177254651891628\\
1.1682808720085	0.173390994924287\\
1.1902422029156	0.177700937598164\\
1.2122437817007	0.190931913541016\\
1.2342174727912	0.213439896140995\\
1.2562847884011	0.241477257027285\\
1.2787445970459	0.272246034910359\\
1.3018994776876	0.30594453832271\\
1.3257821130209	0.340832349532544\\
1.3500831648541	0.375978951493447\\
1.3742334607754	0.407821881187333\\
1.3981671010679	0.43349316140383\\
1.422032976513	0.451524840813817\\
1.4459958953444	0.463537763641395\\
1.4699496097806	0.468917915808056\\
1.4939244328026	0.467375611005823\\
1.5	0.466159133224384\\
};
\label{addplot:mem_L2_norm_42}
\addplot [color=green, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390933063902	0.000826579626833532\\
0.052239222120362	0.00214966932508566\\
0.075551600867109	0.00532156566451206\\
0.097711948520433	0.0155216839072939\\
0.11965177831763	0.0343134213061708\\
0.14193613496363	0.0604367558392616\\
0.16438594154777	0.0913188587046217\\
0.18687422547709	0.124211264895954\\
0.20932447933014	0.157337202918214\\
0.23158094296983	0.188707801388604\\
0.25366127043235	0.216508564515239\\
0.27574777773818	0.239691997287519\\
0.29777174354296	0.257756966089311\\
0.31971222012459	0.270325323584731\\
0.34170131428271	0.277419626957162\\
0.36378514831578	0.278889035054596\\
0.38585919030295	0.274992953095491\\
0.40784928643341	0.266900710550004\\
0.42977820817976	0.255858166154946\\
0.4516722518305	0.24315640607986\\
0.47349632331363	0.229851189558083\\
0.49537435174866	0.216259881070827\\
0.5171861162445	0.202779836894489\\
0.53896727823095	0.189434850528407\\
0.56070864521948	0.175361269353411\\
0.58235739335996	0.162492850136498\\
0.60394859621327	0.152135479507128\\
0.62556131823535	0.146648028151022\\
0.64716503802044	0.14755174948684\\
0.66875008270823	0.15490467369246\\
0.69032007982223	0.166329036864946\\
0.71194794491119	0.179272707775223\\
0.73355803189709	0.19149530123582\\
0.7551654987554	0.20209243627582\\
0.77674060078813	0.211210313420097\\
0.79830181848297	0.217805802924542\\
0.81986922470805	0.221921396550568\\
0.84143095009014	0.224061401876524\\
0.86301693823466	0.225226454513624\\
0.88471135479256	0.22630081798161\\
0.90644070323204	0.226986985403588\\
0.92820555855021	0.226046189546515\\
0.95000046834966	0.223026945860628\\
0.97183256865599	0.218473638052786\\
0.99364085490982	0.213736311638838\\
1.0154638253876	0.210737582386956\\
1.0372981209319	0.210113263458127\\
1.0591284211251	0.210408570581131\\
1.080964437202	0.209939717810516\\
1.1028144923698	0.207138737751228\\
1.1246962420934	0.201178889326324\\
1.1465166910299	0.192850502027712\\
1.168494727628	0.186029593443959\\
1.1904929834848	0.186532075780243\\
1.2124765083473	0.19842063918665\\
1.2343658792303	0.221277753490742\\
1.2564201748195	0.248903380139125\\
1.278876113021	0.281392116863448\\
1.3020298683747	0.31796761472648\\
1.3259355386912	0.357595267020366\\
1.3502073667712	0.398665279891778\\
1.3743111146557	0.439078998607168\\
1.3982119659384	0.477502824477505\\
1.4220796514464	0.511608057169819\\
1.4460705286624	0.538211824234704\\
1.4700602933497	0.555936041814672\\
1.4940861067699	0.565858023398917\\
1.5	0.567322097312484\\
};
\label{addplot:mem_L2_norm_43}
\addplot [color=orange, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390933063902	0.000826579626832999\\
0.052239222120362	0.00214966932508758\\
0.075551600867108	0.00532156566451818\\
0.097711948520436	0.0155216839072973\\
0.11965177831763	0.0343134213061742\\
0.1419362061621	0.060528817301353\\
0.16438492684569	0.0920145145716536\\
0.18687320975373	0.125882700926212\\
0.20933140016747	0.159516266373085\\
0.23155229347079	0.190886927730505\\
0.25364033234752	0.219119770853259\\
0.27572660318092	0.243255714765053\\
0.29775351472866	0.262148217612455\\
0.31969159320836	0.275337562149354\\
0.34167392154295	0.282816327556001\\
0.36375135523056	0.284512189315326\\
0.38581786739797	0.280409741676811\\
0.4077954086023	0.271691423163887\\
0.42971714176277	0.260021246873857\\
0.45156579186728	0.246600135686925\\
0.47341858858297	0.232435062350287\\
0.49530499086493	0.218028299839136\\
0.51714049669223	0.203689161664654\\
0.53891701174284	0.189736762259669\\
0.56063195495976	0.176304735111418\\
0.58230024423375	0.164063005542677\\
0.6039447871639	0.154525433217544\\
0.62558644071689	0.149171108928723\\
0.64723869384004	0.14911098130262\\
0.66883197371079	0.154146347625836\\
0.69036844812087	0.163365271649744\\
0.71195527252734	0.175494046757016\\
0.73355125052419	0.189268882731815\\
0.75513858286504	0.202918151107031\\
0.77671791954218	0.214883827681373\\
0.7982682027799	0.224092928755121\\
0.81982470899455	0.230370867207276\\
0.84138189402552	0.234370342550506\\
0.86300095000236	0.237270829738889\\
0.88470904524764	0.239453286696814\\
0.90646879668955	0.240353637141119\\
0.92820812158043	0.239276315291055\\
0.94996405657183	0.235851571400661\\
0.97173645573605	0.230502127814123\\
0.99355492826792	0.224549163876506\\
1.015373823956	0.219749552941753\\
1.0371904466102	0.216902433134452\\
1.0590353619834	0.215256752019762\\
1.080857663073	0.213310861283863\\
1.1026919491337	0.209430619491672\\
1.1245524230526	0.202545528711399\\
1.1464174376842	0.193477704084361\\
1.1683097841018	0.186218758053569\\
1.1902338463422	0.186989147679137\\
1.2122147387603	0.19998022832333\\
1.2342063274195	0.224053633143594\\
1.2562790336508	0.255189076137387\\
1.278740092621	0.290476380707969\\
1.3019109031271	0.328715358311809\\
1.3258187516427	0.369810753513215\\
1.3500758775515	0.4129077570397\\
1.3741603029005	0.455769557204619\\
1.3980446687004	0.496833834554513\\
1.4219038224951	0.534453324741609\\
1.4458880147678	0.566205323216528\\
1.4698727722536	0.590465145464727\\
1.493907034867	0.60798131140679\\
1.5	0.611461992219124\\
};
\label{addplot:mem_L2_norm_44}
\addplot [color=cyan, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390933063902	0.000826579626833532\\
0.052239222120362	0.00214966932508566\\
0.075551600867109	0.00532156566451206\\
0.097712061945345	0.015520124030455\\
0.11964918594643	0.0343917849119137\\
0.14192954124172	0.0608822776051516\\
0.16438180733691	0.0924188563708186\\
0.18687508405684	0.12636712213661\\
0.20932886944468	0.160245848869229\\
0.23154532595115	0.192024644942714\\
0.2536339116302	0.220631755140032\\
0.27571699591205	0.245113677911817\\
0.29773772731182	0.264253641635423\\
0.3196732361652	0.277485664558461\\
0.34165456361852	0.28474839112575\\
0.36373250531	0.28610835999867\\
0.38579519619884	0.281856833081259\\
0.40778058156313	0.273198632940613\\
0.42970476339737	0.261458017503204\\
0.4515459098184	0.247841555482304\\
0.47340652513488	0.233304519783978\\
0.49529100845728	0.218550380427002\\
0.51713322419239	0.204085097981982\\
0.53891563843616	0.190081120968731\\
0.56063095832066	0.176680616252169\\
0.58230704627582	0.16458287745456\\
0.60393915021094	0.155125906823037\\
0.62557884621797	0.149794034181759\\
0.64721900055392	0.14987903979165\\
0.66876720888581	0.155322480288005\\
0.69032243268541	0.165075989871384\\
0.71190512479447	0.177899682854398\\
0.73349967022543	0.192195202501081\\
0.75509065640735	0.20616602292436\\
0.77666458591803	0.218186030567874\\
0.79820608065037	0.227292709702939\\
0.81976912300919	0.233318057038547\\
0.84132289309555	0.236855354710824\\
0.8629454411024	0.239096533302894\\
0.88466405690534	0.240688621772012\\
0.9064244899665	0.241318688773187\\
0.9281708481532	0.240144193392345\\
0.94995138639079	0.236532118822485\\
0.97173747970622	0.23095349295831\\
0.99353682121832	0.224865073318499\\
1.0153418059639	0.219922201587016\\
1.0371815642476	0.216991633068214\\
1.0590325316573	0.215464619943244\\
1.0808768933018	0.213783003159123\\
1.102711293165	0.210237577688573\\
1.1245657893805	0.203776582267566\\
1.1464209386782	0.195225623762405\\
1.1683088499494	0.188459917298581\\
1.190231661233	0.189313763412806\\
1.2121643818058	0.202333650897951\\
1.2341537126136	0.226567340907622\\
1.2562224823916	0.258023246796275\\
1.2786869498157	0.293536151899805\\
1.3018663146091	0.331956505832268\\
1.32577783299	0.373077083931421\\
1.3500231870097	0.415988384619699\\
1.3740960475466	0.458764534371735\\
1.3979669349627	0.499890216089667\\
1.421809953911	0.537754910115328\\
1.4457831085898	0.570036006522132\\
1.4697705273652	0.595148771634951\\
1.4938037994715	0.613594492736991\\
1.5	0.617397813034234\\
};
\label{addplot:mem_L2_norm_45}
\end{axis}
\end{tikzpicture}%


==> figures/buck/mem_L2_norm_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xtick={   0, 0.25,  0.5, 0.75,    1, 1.25,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=0,
ymax=0.6,
ylabel={$\vct{d}_{\mathrm{rms}} \times 10^{-3}\,$[m]},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, mark size=0.8pt, mark repeat=3, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027070533662472	0.000651426562036251\\
0.051828604603525	0.00215731577979174\\
0.074996026792626	0.00549516929350629\\
0.09702260857106	0.015883242037986\\
0.11881532034022	0.0345685115043398\\
0.14081076148617	0.0604125906531596\\
0.16308287592023	0.0914508256165242\\
0.18544899898324	0.125131771898096\\
0.20792825599827	0.159211559634671\\
0.22986166416891	0.190776921007898\\
0.25162134242297	0.219108173543222\\
0.27339245949908	0.24346460234546\\
0.295	0.262778252017278\\
0.31675681980292	0.276672113293409\\
0.33852406408488	0.284684326410949\\
0.36030523376243	0.286828706762437\\
0.3820619837122	0.28338386359199\\
0.40378190313091	0.27543169224693\\
0.42543830970295	0.264302693375113\\
0.44718199845186	0.250975868912317\\
0.46893641055325	0.236450724642195\\
0.49068673593878	0.221627605493961\\
0.51242002012931	0.207069199998208\\
0.53414558700452	0.192944629425202\\
0.55585087067238	0.179336246055547\\
0.5773550183226	0.166830950092253\\
0.59881844414618	0.156629693815734\\
0.62020703825722	0.150409999435322\\
0.64173079721114	0.149453983066167\\
0.66321599151116	0.153844963624344\\
0.6846755654634	0.162656459745725\\
0.70604116464633	0.174782827281842\\
0.7275306222118	0.188905503013501\\
0.74888662245106	0.202978465261055\\
0.77036392320569	0.215485914297346\\
0.79172261144339	0.225209918272957\\
0.8130185610889	0.231843051173857\\
0.83405442509411	0.235736799502851\\
0.85543264770072	0.238122323713344\\
0.87694976997506	0.239998714689751\\
0.89869861153804	0.24119975036669\\
0.92043518661711	0.240836184047025\\
0.94217920875799	0.238113101543028\\
0.96393055796189	0.233056490695325\\
0.98566028827468	0.226841964062786\\
1.0074167356965	0.221210021262958\\
1.029177163152	0.217464312943215\\
1.050874206644	0.215327526353039\\
1.0726231785773	0.213522961029207\\
1.0943710209164	0.210758912744945\\
1.116120715152	0.205864759414832\\
1.1378681866882	0.198491478191914\\
1.1596295961722	0.191219232368682\\
1.1813156794293	0.189261649302532\\
1.2030685010481	0.197927666105448\\
1.2248405125871	0.218045499555229\\
1.2466160610632	0.246184155543332\\
1.2685896888616	0.278876115145214\\
1.2913918601896	0.31508276331361\\
1.3145006445843	0.353420685561052\\
1.3383934854663	0.394546244783463\\
1.3622277347147	0.436195565562083\\
1.3859542280645	0.476794204586214\\
1.4097545814839	0.515076382953793\\
1.4336247558469	0.548793792770205\\
1.4573963763049	0.575769280481787\\
1.4812474228856	0.595983804502348\\
1.5	0.607531232826971\\
};
\label{addplot:mem_L2_norm_50}
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390933063902	0.0017185617568164\\
0.052239222120362	0.0022961958716833\\
0.075551600867109	0.00502274447874938\\
0.097711948520433	0.0147179878425938\\
0.11965177831763	0.0328137899523968\\
0.14193613496363	0.0585855473431834\\
0.16438594154777	0.0893988615318541\\
0.18687402164061	0.122330966312812\\
0.20932939600124	0.154667628945606\\
0.23156740823895	0.184103401666175\\
0.25366081701387	0.209333786109725\\
0.27575242836139	0.229625570958897\\
0.29778064121422	0.244216438340352\\
0.31972034453059	0.252874724448726\\
0.34172670656739	0.255823055603913\\
0.36383113780794	0.253276496549572\\
0.3858737987334	0.245789713076892\\
0.40787928188092	0.234693421385436\\
0.42983064417523	0.221620616853578\\
0.45169281440939	0.207576364768068\\
0.47359499385642	0.193445796789192\\
0.49551017856924	0.179416048973196\\
0.51737960165499	0.166165175214023\\
0.53918862023103	0.154153614699908\\
0.56093519961185	0.144332145908757\\
0.58265500059854	0.13757854257289\\
0.60434246123684	0.134306648841827\\
0.62605541623189	0.134637433299303\\
0.64766957184128	0.138559759076775\\
0.66923898717433	0.146120814427683\\
0.69076722191008	0.156881933074002\\
0.71236563352495	0.169884066211325\\
0.73391026632314	0.183101819118673\\
0.75550630161905	0.194555029486076\\
0.77709599888345	0.202714123029393\\
0.79856066131718	0.207040694219445\\
0.82005752660899	0.207855192391161\\
0.84159193550633	0.206358886927986\\
0.86325307982814	0.204207337048167\\
0.88498716881337	0.202758635123082\\
0.90666983698671	0.20238580706935\\
0.92836449315451	0.202908614936582\\
0.95014485731418	0.203300003471515\\
0.97193372806714	0.202675595021083\\
0.99375436337167	0.200056280852029\\
1.0156245222886	0.194891832849588\\
1.0375388738582	0.186898736371452\\
1.059476147879	0.17633721387785\\
1.0813726192318	0.164434126883806\\
1.1032356166636	0.153495859027965\\
1.125	0.146133228008215\\
1.1468921516533	0.144449468832569\\
1.1688106495508	0.150908632650113\\
1.190781414401	0.166188023491206\\
1.212761962571	0.186551609284027\\
1.2347226750982	0.208842360736753\\
1.2568243764804	0.231869571778574\\
1.2792984053583	0.255876106080829\\
1.3024962866232	0.282800068744255\\
1.3264380790748	0.317715961392074\\
1.3508482136646	0.358550625064325\\
1.3750566023078	0.398140223792321\\
1.3990646163089	0.43060783386384\\
1.4229675404966	0.453166694967582\\
1.4469491843595	0.465457905487023\\
1.4709652433774	0.468729442317852\\
1.4950268764361	0.464301437909278\\
1.5	0.462679762880055\\
};
\label{addplot:mem_L2_norm_51}
\addplot [color=red, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390933063902	0.0017185617568164\\
0.052239222120362	0.0022961958716833\\
0.075551600867109	0.00502274447874938\\
0.097711948520433	0.0147179878425938\\
0.11965177831763	0.0328137899523968\\
0.14193613496363	0.0585855473431834\\
0.16438594154777	0.0893988615318541\\
0.18687402164061	0.122330966312812\\
0.20932939600124	0.154667628945606\\
0.23156740823895	0.184103401666175\\
0.25366120720823	0.210194682446588\\
0.2757590724779	0.233295003186687\\
0.29779328177118	0.251992547802466\\
0.31972979319403	0.265000221991573\\
0.3417145821566	0.271896000700647\\
0.36379735436142	0.272988635384783\\
0.38586132521735	0.269020039507664\\
0.4078600389221	0.261171704975312\\
0.42980389363735	0.250770457750833\\
0.45170620396831	0.23915305487399\\
0.47354085230494	0.22716032756321\\
0.49542713242746	0.214534772929274\\
0.51727999395012	0.200804157118552\\
0.53906197713178	0.186341196416504\\
0.56077093427893	0.172388965400338\\
0.5824072823547	0.160373046682995\\
0.60401872192117	0.151388074701159\\
0.62567045762057	0.14706458582992\\
0.64730348049964	0.148862970517987\\
0.66891986253386	0.156115729679717\\
0.69055210049464	0.166592208101719\\
0.71217648337997	0.178400707657379\\
0.73375857015242	0.190097513311231\\
0.75517085760517	0.200458120953555\\
0.77671572076789	0.208484464075383\\
0.79824355411777	0.214172519037572\\
0.81979478090826	0.218284625163222\\
0.84131715888655	0.221255483049133\\
0.86291027360058	0.224045412470593\\
0.88462105420377	0.225950195750255\\
0.9063455532555	0.226321004479245\\
0.92810005170375	0.225119448703602\\
0.94969602464175	0.221865988996687\\
0.97151140023309	0.217005914059714\\
0.99330747980407	0.211143740966578\\
1.0151132214234	0.204901746080876\\
1.0369483951327	0.199592671571677\\
1.0587785790539	0.195290210084032\\
1.0806257022307	0.191700149488433\\
1.1024873533587	0.188600874907253\\
1.124338364539	0.184961922361505\\
1.146292688519	0.180782869121044\\
1.1682808720085	0.179870983003071\\
1.1902422029156	0.185923460963331\\
1.2122437817007	0.19831769724185\\
1.2342174727912	0.217734407078454\\
1.2562847884011	0.245026720532639\\
1.2787445970459	0.277178509523859\\
1.3018994776876	0.312130280170106\\
1.3257821130209	0.348153513507795\\
1.3500831648541	0.385839643614488\\
1.3742334607754	0.422027293237643\\
1.3981671010679	0.451022430831274\\
1.422032976513	0.468761099258623\\
1.4459958953444	0.480220590108332\\
1.4699496097806	0.487264791552909\\
1.4939244328026	0.491627353477451\\
1.5	0.492349325629451\\
};
\label{addplot:mem_L2_norm_52}
\addplot [color=green, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390933063902	0.0017185617568164\\
0.052239222120362	0.0022961958716833\\
0.075551600867109	0.00502274447874938\\
0.097711948520433	0.0147179878425938\\
0.11965177831763	0.0328137899523968\\
0.14193613496363	0.0585855473431834\\
0.16438594154777	0.0893988615318541\\
0.18687422547709	0.122224849195194\\
0.20932447933014	0.155694965627239\\
0.23158094296983	0.188005542069036\\
0.25366127043235	0.217072837332728\\
0.27574777773818	0.24125345553062\\
0.29777174354296	0.258936931986305\\
0.31971222012459	0.270278654796683\\
0.34170131428271	0.276085856859688\\
0.36378514831578	0.276897919957504\\
0.38585919030295	0.273082213964383\\
0.40784928643341	0.265411388671828\\
0.42977820817976	0.254854671466594\\
0.4516722518305	0.242522299514548\\
0.47349632331363	0.229677796081447\\
0.49537435174866	0.217233825197561\\
0.5171861162445	0.205414980977523\\
0.53896727823095	0.192921786242943\\
0.56070864521948	0.178554726230815\\
0.58235739335996	0.165203835947603\\
0.60394859621327	0.155481770254156\\
0.62556131823535	0.150434670855125\\
0.64716503802044	0.150814072890123\\
0.66875008270823	0.157622271934439\\
0.69032007982223	0.16982203979585\\
0.71194794491119	0.183670370260248\\
0.73355803189709	0.196425268275351\\
0.7551654987554	0.207821012303098\\
0.77674060078813	0.216819751073428\\
0.79830181848297	0.221872447757015\\
0.81986922470805	0.22448897638379\\
0.84143095009014	0.226873753862874\\
0.86301693823466	0.227951140246251\\
0.88471135479256	0.228348708533865\\
0.90644070323204	0.227780676645224\\
0.92820555855021	0.22589100164134\\
0.95000046834966	0.223777231616366\\
0.97183256865599	0.220880091620135\\
0.99364085490982	0.216967032755258\\
1.0154638253876	0.213065967005056\\
1.0372981209319	0.210670085004501\\
1.0591284211251	0.209821987857857\\
1.080964437202	0.209024205139787\\
1.1028144923698	0.206004472185443\\
1.1246962420934	0.19995693833788\\
1.1465166910299	0.19313565376052\\
1.168494727628	0.189737211213496\\
1.1904929834848	0.192489069618755\\
1.2124765083473	0.203941962708089\\
1.2343658792303	0.224223379936202\\
1.2564201748195	0.251104549223403\\
1.278876113021	0.282813013865791\\
1.3020298683747	0.318249104851564\\
1.3259355386912	0.354524555379758\\
1.3502073667712	0.393417886269184\\
1.3743111146557	0.432499313703181\\
1.3982119659384	0.466451407072615\\
1.4220796514464	0.496199585752404\\
1.4460705286624	0.521043596694174\\
1.4700602933497	0.538878432695317\\
1.4940861067699	0.549338665387157\\
1.5	0.550883394484045\\
};
\label{addplot:mem_L2_norm_53}
\addplot [color=orange, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390933063902	0.0017185617568164\\
0.052239222120362	0.0022961958716833\\
0.075551600867108	0.00502274447874938\\
0.097711948520436	0.0147179878425938\\
0.11965177831763	0.0328137899523968\\
0.1419362061621	0.0586094222938218\\
0.16438492684569	0.0901221307712752\\
0.18687320975373	0.124032937962937\\
0.20933140016747	0.157583076329889\\
0.23155229347079	0.189445808587804\\
0.25364033234752	0.217931377569581\\
0.27572660318092	0.242322103972873\\
0.29775351472866	0.261383379514813\\
0.31969159320836	0.274596662719613\\
0.34167392154295	0.2819556274277\\
0.36375135523056	0.283619223118661\\
0.38581786739797	0.280169411662283\\
0.4077954086023	0.272245340697806\\
0.42971714176277	0.26100941650338\\
0.45156579186728	0.247477079299837\\
0.47341858858297	0.23254335095592\\
0.49530499086493	0.217041778056845\\
0.51714049669223	0.201805829430295\\
0.53891701174284	0.187393441610215\\
0.56063195495976	0.173886882362389\\
0.58230024423375	0.161770693211566\\
0.6039447871639	0.152310640609782\\
0.62558644071689	0.147116624888727\\
0.64723869384004	0.147612137235454\\
0.66883197371079	0.153662026891095\\
0.69036844812087	0.163900182863218\\
0.71195527252734	0.176588224486604\\
0.73355125052419	0.189763085942262\\
0.75513858286504	0.201907157590245\\
0.77671791954218	0.212093042623025\\
0.7982682027799	0.220111309670062\\
0.81982470899455	0.226238489101514\\
0.84138189402552	0.230848841379281\\
0.86300095000236	0.234377501089565\\
0.88470904524764	0.236770253922526\\
0.90646879668955	0.237759866775508\\
0.92820812158043	0.237144217416091\\
0.94996405657183	0.234922306807845\\
0.97173645573605	0.2313415884178\\
0.99355492826792	0.226811175681876\\
1.015373823956	0.221995682019541\\
1.0371904466102	0.217596990152841\\
1.0590353619834	0.213869521204557\\
1.080857663073	0.210166234817874\\
1.1026919491337	0.205354523728988\\
1.1245524230526	0.198251247590212\\
1.1464174376842	0.189374144529883\\
1.1683097841018	0.182750024924296\\
1.1902338463422	0.184023373919572\\
1.2122147387603	0.19574304773305\\
1.2342063274195	0.217423828531889\\
1.2562790336508	0.246170894834574\\
1.278740092621	0.28046385623396\\
1.3019109031271	0.318976592077614\\
1.3258187516427	0.360266763979115\\
1.3500758775515	0.401850748802025\\
1.3741603029005	0.442082162881676\\
1.3980446687004	0.479919872112612\\
1.4219038224951	0.508423560284203\\
1.4458880147678	0.533037314141862\\
1.4698727722536	0.552410244987714\\
1.493907034867	0.566608011791944\\
1.5	0.569233165886449\\
};
\label{addplot:mem_L2_norm_54}
\addplot [color=cyan, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.027390933063902	0.0017185617568164\\
0.052239222120362	0.0022961958716833\\
0.075551600867109	0.00502274447874938\\
0.097712061945345	0.0147179878425938\\
0.11964918594643	0.0330066110602312\\
0.14192954124172	0.0592313853581326\\
0.16438180733691	0.0899299301645463\\
0.18687508405684	0.123669006364212\\
0.20932886944468	0.157865792627428\\
0.23154532595115	0.190263977753379\\
0.2536339116302	0.219102002089268\\
0.27571699591205	0.243511374500711\\
0.29773772731182	0.262451159329592\\
0.3196732361652	0.275615442264669\\
0.34165456361852	0.283253707649207\\
0.36373250531	0.285404525097866\\
0.38579519619884	0.282124168321111\\
0.40778058156313	0.274216661934984\\
0.42970476339737	0.262829485382872\\
0.4515459098184	0.248893428960008\\
0.47340652513488	0.23355880124349\\
0.49529100845728	0.217837266785422\\
0.51713322419239	0.202544619351815\\
0.53891563843616	0.187925789317804\\
0.56063095832066	0.174212869176762\\
0.58230704627582	0.162099040036859\\
0.60393915021094	0.152726001150832\\
0.62557884621797	0.147509143358927\\
0.64721900055392	0.147707169397873\\
0.66876720888581	0.153516509816657\\
0.69032243268541	0.163790265642591\\
0.71190512479447	0.176879908900074\\
0.73349967022543	0.190775403891952\\
0.75509065640735	0.203622016837878\\
0.77666458591803	0.214538561990178\\
0.79820608065037	0.223221362162828\\
0.81976912300919	0.230149821272053\\
0.84132289309555	0.235220016880411\\
0.8629454411024	0.239148351382534\\
0.88466405690534	0.242015395856201\\
0.9064244899665	0.243391452250692\\
0.9281708481532	0.242744782022194\\
0.94995138639079	0.239622093451001\\
0.97173747970622	0.234239131925422\\
0.99353682121832	0.227618723472093\\
1.0153418059639	0.221347290979836\\
1.0371815642476	0.216445990190936\\
1.0590325316573	0.212992224174532\\
1.0808768933018	0.210107281414326\\
1.102711293165	0.206507413508842\\
1.1245657893805	0.201038963530553\\
1.1464209386782	0.194060873300354\\
1.1683088499494	0.188640190151327\\
1.190231661233	0.189491043372011\\
1.2121643818058	0.200187349217257\\
1.2341537126136	0.221076744880605\\
1.2562224823916	0.25006956540645\\
1.2786869498157	0.284687538868202\\
1.3018663146091	0.323380660916503\\
1.32577783299	0.36438456265012\\
1.3500231870097	0.405889190383861\\
1.3740960475466	0.446170928217244\\
1.3979669349627	0.481249527062399\\
1.421809953911	0.509744806478351\\
1.4457831085898	0.534736619575104\\
1.4697705273652	0.555006467952328\\
1.4938037994715	0.570822599545924\\
1.5	0.574092118919858\\
};
\label{addplot:mem_L2_norm_55}
\end{axis}
\end{tikzpicture}%


==> figures/buck/mem_L2_norm_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon \times 10^{-3}$ [-]},
ymin=0,
ymax=0.6,
ytick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={$T_{\text{s};\text{AROM}}/T_{\text{s};\text{FEM}}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, solid, forget plot]
  table[row sep=crcr]{%
17.2413793103448	0.004883823052916271\\
12.9310344827586	0.01605230879657843\\
8.62068965517241	0.017197870879036972\\
4.31034482758621	0.05507503985492193\\
1.72413793103448	0.08378900179391693\\
};
\label{addplot:mem_L2_norm_60}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17.2413793103448	0.01133101045296167\\
12.9310344827586	0.01790592334494773\\
8.62068965517241	0.03749128919860627\\
4.31034482758621	0.08682926829268292\\
1.72413793103448	0.20843205574912893\\
};
\label{addplot:mem_L2_norm_61}
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
17.2413793103448	0.020340887405326472\\
12.9310344827586	0.033413085387854424\\
8.62068965517241	0.08985879044141487\\
4.31034482758621	0.19783033575885792\\
1.72413793103448	0.43612220538707697\\
};
\label{addplot:mem_L2_norm_62}
\end{axis}
\end{tikzpicture}%


==> figures/buck/mem_L2_norm_updt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xtick={   0, 0.25,  0.5, 0.75,    1, 1.25,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=0,
ymax=0.6,
ylabel={$\vct{d}_{\mathrm{rms}} \times 10^{-3}\,$[m]},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00335399536554681	0.000353674789004943\\
0.00610354453879269	7.22873871499274e-05\\
0.00889163444793084	0.000365046298830274\\
0.0111327235014591	0.000142189703600915\\
0.0424529186374649	0.001510368996541\\
0.05086101920671	0.0020763465585425\\
0.063525787669146	0.00327684206109513\\
0.069990090675363	0.00431336326059606\\
0.074996026792626	0.00549516929350635\\
0.0799453757720789	0.00706433935704176\\
0.084856260266319	0.00905180710798859\\
0.0900000000000001	0.0116087472170356\\
0.094832775257206	0.0144548731613339\\
0.1	0.0179651706216042\\
0.105244429092	0.0220077034327089\\
0.11087759540312	0.0268669582405328\\
0.11660400842612	0.0323278744101831\\
0.12266315383177	0.0386419623162597\\
0.12934012963209	0.0461872741673863\\
0.1363399646592	0.0546944388622046\\
0.14439844384781	0.0651475706708515\\
0.15338043960375	0.0774853270641567\\
0.16398113267503	0.0927710750954742\\
0.17792955868067	0.113674612897988\\
0.21582242275846	0.170847955414207\\
0.22765228531022	0.18771599741979\\
0.23809201846158	0.201901898733568\\
0.24764878389531	0.214206389548319\\
0.25632499044651	0.224741022755545\\
0.2647180538631	0.234301110105424\\
0.27250890016348	0.242566104827354\\
0.2798599531722	0.249789854504542\\
0.28676380405392	0.256036720447898\\
0.29335805669938	0.261497547735572\\
0.29982134935027	0.266355686009035\\
0.30631599839402	0.27073097096338\\
0.31246073428067	0.274392357336688\\
0.31851383124845	0.277538563378872\\
0.32466465736027	0.280265834279872\\
0.3307175001813	0.282489061637282\\
0.33676186349762	0.284255093921489\\
0.34248251022033	0.285509462538018\\
0.34809115322313	0.286345873103904\\
0.35383213622427	0.286799956605562\\
0.35942101608074	0.28685479997557\\
0.36544166379914	0.286493649665842\\
0.37118118240978	0.285756738676328\\
0.37720676911653	0.28459306585884\\
0.38382769507663	0.28288765464208\\
0.39073309087665	0.280674276860876\\
0.39808160377077	0.27787939604264\\
0.40587933442364	0.274474807156011\\
0.41422169450794	0.270394690824872\\
0.42332934267011	0.265496002252417\\
0.43332857329615	0.259666125770941\\
0.445	0.252383290192474\\
0.45979715424999	0.242636603124674\\
0.4893722834918	0.222519477746067\\
0.51460091239413	0.205630814919335\\
0.53674128295709	0.191287873549493\\
0.55628467566252	0.179071273338722\\
0.57	0.17093136947318\\
0.58038040882633	0.165217313159298\\
0.5893181815631	0.160757400210578\\
0.59709043681197	0.157326705257938\\
0.60389156113809	0.15473612490273\\
0.61038538414545	0.152673266263541\\
0.61673341496635	0.151086172638708\\
0.62281335746524	0.149995626982275\\
0.62845193991949	0.149378824698233\\
0.63407833070331	0.149149846570416\\
0.64	0.149324001459407\\
0.64605706382876	0.149931559773197\\
0.65211147438427	0.150955374796955\\
0.65845887992471	0.152453248437273\\
0.6649462131798	0.15440574849832\\
0.67172920375007	0.156870286457054\\
0.67907068914028	0.159986609638333\\
0.68672820661008	0.163693497889284\\
0.69493648637492	0.168133499531317\\
0.70388060597792	0.17344002469639\\
0.71468036212848	0.180332711166822\\
0.74931817910583	0.203250845219222\\
0.76	0.209742544006594\\
0.76906919715115	0.214802262112581\\
0.77758731231404	0.219109408260408\\
0.78577559265498	0.222807537267947\\
0.79387578597643	0.226019964466288\\
0.80189786492076	0.228758426102937\\
0.81	0.23108471120762\\
0.81801447239664	0.232976431477582\\
0.82672402867162	0.234623162530687\\
0.83664289349309	0.236081907604084\\
0.84950203486167	0.237539849493176\\
0.87086825048344	0.239508532199883\\
0.88782096101221	0.240735503047793\\
0.9	0.241231530634644\\
0.91043165868901	0.241258592727734\\
0.91956890484935	0.240892237831886\\
0.92826907318895	0.240150043773159\\
0.93696707033021	0.238998794192072\\
0.94566703443589	0.237441711614101\\
0.9552224822484	0.235308620937112\\
0.96655132559635	0.232335900933003\\
1.0065441173036	0.221403699534699\\
1.0161085365235	0.219465980595721\\
1.0256806203941	0.217931981988687\\
1.0365537149955	0.216614100619342\\
1.078299852667	0.212943060433575\\
1.0896063268718	0.211508158985554\\
1.0991813376549	0.209896806396997\\
1.1078711539526	0.208033787208532\\
1.116120715152	0.205864759414832\\
1.1248127393664	0.203153976391594\\
1.1526255280636	0.193263385709597\\
1.1596295961722	0.191219232368682\\
1.1652552613476	0.189960908676535\\
1.1704382504226	0.18920447148467\\
1.1752599506937	0.188926371591486\\
1.1796443964663	0.189087058299831\\
1.1839471909524	0.189670539822239\\
1.1878944560612	0.190603236986922\\
1.1917541566324	0.191898684609771\\
1.1957006207601	0.193623912346169\\
1.2	0.195965786049799\\
1.2043835203313	0.198840878863685\\
1.2087669737263	0.202189031684629\\
1.2135075115623	0.206311801577426\\
1.2187727930425	0.211455285424109\\
1.2244004980842	0.217545572321481\\
1.2304401383383	0.224681306204071\\
1.237483372578	0.233670354969531\\
1.2452906724396	0.244317372799909\\
1.2544282917373	0.257471941411201\\
1.2658958058286	0.274729208248423\\
1.2794608946147	0.295908046060489\\
1.2946485368964	0.320394244679029\\
1.3111609375196	0.3477874424384\\
1.3279094508315	0.37634271457524\\
1.3764361427306	0.460703363658031\\
1.3911981273826	0.485504146621868\\
1.403090537308	0.504719597229976\\
1.4130900520941	0.520126076420697\\
1.4216829643868	0.532663302657469\\
1.4297892835751	0.543790033804287\\
1.4373980774049	0.553543900600598\\
1.4445922876542	0.562112702201519\\
1.4517124615634	0.569957179729602\\
1.4588342046115	0.577177040599183\\
1.4654797368353	0.583360755238142\\
1.4722029284741	0.589087900877348\\
1.4788443867272	0.594240120816897\\
1.4854804161684	0.598903460868117\\
1.4922029541199	0.60315515284952\\
1.5	0.607531232826971\\
1.5	0.607531232826971\\
};
\label{addplot:mem_L2_norm_updt0}
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00779112017297057	0.000873702907108642\\
0.0151817135885159	0.000190501196841053\\
0.0197849227597731	0.000486903640970038\\
0.0242469876104621	0.000985395361135177\\
0.0309274099633341	0.000773796124521775\\
0.0413845520742651	0.00157735450605956\\
0.048828918681926	0.00186607449860765\\
0.0627025274201849	0.00305455714657965\\
0.069179437497616	0.00396942214966844\\
0.0764530195286459	0.00555060978740807\\
0.080943113949375	0.00695163543610011\\
0.0853998682363279	0.00871679661218949\\
0.0906982118814681	0.0112969172534216\\
0.0955242105885341	0.0141023583386475\\
0.10077301436987	0.0176508063962622\\
0.10601758087499	0.0216937075943666\\
0.11127222192217	0.0262116647623061\\
0.11743827987499	0.0320691316762538\\
0.12364707032366	0.0385418264726538\\
0.13031605374072	0.0460823045372829\\
0.13745564987122	0.0547291625599813\\
0.14552579989687	0.0651429318532921\\
0.15495922794474	0.0779658466477133\\
0.16708036619518	0.0951990131944649\\
0.21201435412318	0.159818055687462\\
0.22228244781864	0.173460060671206\\
0.23156740823895	0.185145760452432\\
0.24040327873868	0.195622347305255\\
0.24835164975531	0.204452009256961\\
0.25631454161104	0.212697940241456\\
0.26382353331925	0.219884794709863\\
0.2708911256282	0.22609720719934\\
0.27752042742008	0.231413992494086\\
0.28414897672433	0.236218970979606\\
0.29031882431262	0.240218930892288\\
0.29646509054511	0.243753165639632\\
0.30260449569678	0.246820668263993\\
0.3087469742832	0.249432949566532\\
0.31488881691771	0.251593551506773\\
0.32059940223769	0.253188633579273\\
0.32675470582783	0.25448986780505\\
0.33247340142804	0.255307547946483\\
0.33863923287758	0.255767470385781\\
0.34481805627882	0.255818340183262\\
0.35056932266858	0.255475579824559\\
0.35676415043594	0.254708037269784\\
0.36294833355093	0.253547718479265\\
0.36912609382002	0.251981375435456\\
0.37617249190716	0.249773387393647\\
0.38322673607545	0.247122900645754\\
0.3916094315274	0.243499945908423\\
0.39953443922289	0.239653524399699\\
0.41007538409893	0.234050964806168\\
0.42105326049529	0.22773200415505\\
0.43421158289346	0.219734628178887\\
0.50294980718429	0.176223545053522\\
0.51869059730483	0.166794452023\\
0.53134386865489	0.159632962886056\\
0.54267440914544	0.153646346595909\\
0.55311288327176	0.148624449373493\\
0.56137036903933	0.145079891015284\\
0.57006835575716	0.141805552893683\\
0.57701742617904	0.139609742644328\\
0.58482510860372	0.137584352063876\\
0.59132383332184	0.136290743244033\\
0.59869844385309	0.135253582609864\\
0.60564595273902	0.134678509493996\\
0.61260295411573	0.134526871102599\\
0.61955419927363	0.134744526101273\\
0.62648837475454	0.135377487899666\\
0.63384164895988	0.136444120395493\\
0.64075696675033	0.13784171901252\\
0.64853340733892	0.139830562084475\\
0.65587442872262	0.142109416238964\\
0.66406816217926	0.145098837543071\\
0.67182570972989	0.148348529353673\\
0.67999352340349	0.152199928493619\\
0.68860819287896	0.156709934497438\\
0.69810626342391	0.162143390658654\\
0.73563737829536	0.185233989583142\\
0.74557038727101	0.190787366793532\\
0.7533462987325	0.194712084839694\\
0.76112182871941	0.198192416137116\\
0.76803111627125	0.200867758353915\\
0.77493814506737	0.203121482091868\\
0.78181988251514	0.20495806985875\\
0.78868745959659	0.206357286172036\\
0.79598438991116	0.207427604568122\\
0.80285608725581	0.208031761282106\\
0.81102253885769	0.208333150374143\\
0.81876634238996	0.208229238735047\\
0.82909798896172	0.207676311166595\\
0.87194409663751	0.203878127237528\\
0.88672126781431	0.203128564637869\\
0.90016398633326	0.202891129433442\\
0.91404458233848	0.20305753246126\\
0.95318908519639	0.204175599734043\\
0.96539361764447	0.204065013776231\\
0.97498640945518	0.203597164917981\\
0.98414816296946	0.202769213516707\\
0.9928806824316	0.201550895239338\\
1.0011869871003	0.199994689741584\\
1.0099346406554	0.197899896285597\\
1.017813242535	0.195619651592435\\
1.0265716940055	0.19263552659428\\
1.0344676635711	0.189554583455257\\
1.0441208466092	0.185318692001907\\
1.0533341363605	0.180834765354008\\
1.0651788839695	0.174615048645967\\
1.0984268609679	0.156706684281228\\
1.1062957972799	0.153059775903402\\
1.1132906320031	0.150234259513016\\
1.119848518531	0.14801916340431\\
1.1258754256749	0.146403876754711\\
1.1315668761324	0.145292433816114\\
1.1368209674091	0.144655788857905\\
1.1420747565013	0.14442433711871\\
1.1468921516533	0.144622360671727\\
1.1517109680682	0.145248778276631\\
1.1560924266926	0.146205279818156\\
1.1604755405676	0.147564939191706\\
1.164861355106	0.149342438238922\\
1.1696885021516	0.151754771742398\\
1.1745184621642	0.154624960617731\\
1.1797913885274	0.158259074273933\\
1.1859457759801	0.163046308155766\\
1.1925399048003	0.168686396936433\\
1.2008925884501	0.176403160952778\\
1.2118825651385	0.187123242632\\
1.2206667354377	0.196160573885199\\
1.2281288416751	0.204466047450643\\
1.2356022913836	0.213411419063575\\
1.2430929738982	0.223019137285547\\
1.2510545643555	0.233907230658546\\
1.2599397140382	0.246786528878222\\
1.2702371140582	0.262459967428725\\
1.2852535769056	0.286143987065904\\
1.3415747109149	0.375514666116346\\
1.3537703824956	0.3940428191412\\
1.3634720374324	0.408045510675371\\
1.371683324832	0.419223716258886\\
1.379388509865	0.429068201971742\\
1.3865999271969	0.437676201991324\\
1.3937973932017	0.44566329206608\\
1.4004998184034	0.452542298787605\\
1.4071918522656	0.458848013211297\\
1.4134023208438	0.464161978418138\\
1.4191389914108	0.468572715989498\\
1.4248830697184	0.472469812854676\\
1.4301548191148	0.475552573266073\\
1.4349529319536	0.477919194375235\\
1.439752966735	0.479845685454455\\
1.4445507784152	0.481315242627972\\
1.4488677566936	0.482242845333933\\
1.4531846164746	0.482798731687799\\
1.4579824894388	0.482989261956873\\
1.4627849395362	0.482744540888626\\
1.4675948837588	0.482083048914756\\
1.4724097563505	0.481027664848514\\
1.4777059396866	0.479444797640028\\
1.4830010833611	0.477457749566421\\
1.4887749623119	0.474876425309845\\
1.5	0.469562939798255\\
1.5	0.469562939798255\\
};
\label{addplot:mem_L2_norm_updt1}
\addplot [color=red, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00779112017297057	0.000873702907108642\\
0.0151817135885159	0.000190501196841053\\
0.0197849227597731	0.000486903640970038\\
0.0242469876104621	0.000985395361135177\\
0.0309274099633341	0.000773796124521775\\
0.0413845520742651	0.00157735450605956\\
0.048828918681926	0.00186607449860765\\
0.0627025274201849	0.00305455714657965\\
0.069179437497616	0.00396942214966844\\
0.0764530195286459	0.00555060978740807\\
0.080943113949375	0.00695163543610011\\
0.0853998682363279	0.00871679661218949\\
0.0906982118814681	0.0112969172534216\\
0.0955242105885341	0.0141023583386475\\
0.10077301436987	0.0176508063962622\\
0.10601758087499	0.0216937075943666\\
0.11127222192217	0.0262116647623061\\
0.11743827987499	0.0320691316762538\\
0.12364707032366	0.0385418264726538\\
0.13031605374072	0.0460823045372829\\
0.13745564987122	0.0547291625599813\\
0.14552579989687	0.0651429318532921\\
0.15495922794474	0.0779658466477133\\
0.16708036619518	0.0951990131944649\\
0.21201435412318	0.159818055687462\\
0.22228244781864	0.173460060671206\\
0.23156740823895	0.185145760452432\\
0.24040327873868	0.195623603073108\\
0.25011986495279	0.20654393354151\\
0.25985070302049	0.216868187443906\\
0.2691277717167	0.22612827292087\\
0.27796984589544	0.234380792529511\\
0.2859241468647	0.241258275560469\\
0.2934059795344	0.247184510413139\\
0.29998599592458	0.25190978907402\\
0.3065666181406	0.256143378735848\\
0.31270713210203	0.259632816231031\\
0.31885147300464	0.262678056699555\\
0.32500146159559	0.265290557198222\\
0.33115358733248	0.267485416149911\\
0.33731061498623	0.269278125032863\\
0.34347762850058	0.270675177451679\\
0.34965394479873	0.271670241374396\\
0.35583977267306	0.272248447603443\\
0.36158804396373	0.272395964105583\\
0.36732764763565	0.272158006092884\\
0.3730626240378	0.271534988636398\\
0.37924132448422	0.270447528674894\\
0.38542018361722	0.268958354153541\\
0.39203562243556	0.266965871459427\\
0.39952703397953	0.264286409875017\\
0.4078600389221	0.26088152571714\\
0.41751925364136	0.256502010728873\\
0.42848776651879	0.251074155632665\\
0.43988760962403	0.244972745152966\\
0.45214390385241	0.23794992290597\\
0.49542713242746	0.21204586138011\\
0.55036318106189	0.17939014278663\\
0.5625	0.172651306320822\\
0.57418844913233	0.166620537253802\\
0.58500240663221	0.161487906166622\\
0.59407440552195	0.15759698691415\\
0.60185526670957	0.154674981093\\
0.6087810484698	0.152499988900876\\
0.61484654664312	0.150993787434766\\
0.62091205037546	0.149905413895853\\
0.6265355756361	0.149289789282712\\
0.63215546268469	0.14905234625694\\
0.63821036275991	0.149198931273613\\
0.64470589201764	0.149781242588771\\
0.65119881543235	0.150759739841824\\
0.65811936235103	0.152203193150905\\
0.6650323883041	0.154041575929972\\
0.67194642484101	0.156277153714871\\
0.67886871212465	0.158917903106304\\
0.68622576120382	0.162157504981447\\
0.69401011972134	0.16602382017623\\
0.70351983504469	0.171210376955906\\
0.73935516666716	0.191238853919032\\
0.75	0.196479431587398\\
0.75991294275669	0.200909421597605\\
0.76852723348148	0.204333166578491\\
0.77628477935272	0.207009830364018\\
0.78360982754502	0.209135830981992\\
0.79092856811028	0.210848359960171\\
0.79824355411777	0.212158664922739\\
0.80643085993961	0.213203591586442\\
0.81591835615181	0.213985732851449\\
0.87375307433798	0.217265556592405\\
0.90156540755122	0.219113063857955\\
0.91200041719436	0.219490114703043\\
0.92113866471785	0.219389110320243\\
0.93158094063531	0.218862495382423\\
0.94141850549335	0.217994276086293\\
0.95056775672074	0.21677632700469\\
0.96190790770099	0.214826800820927\\
0.97282135619561	0.212582743522652\\
0.98284682799308	0.210100427216616\\
1.0138055987115	0.202074655678262\\
1.023845507879	0.200124910153517\\
1.0343286468127	0.198485276444107\\
1.0439330182735	0.197405811076511\\
1.0705783938521	0.194747185292583\\
1.0937479602976	0.191721475407691\\
1.1033610300412	0.189968902496471\\
1.1142802870255	0.187553177152908\\
1.1230244502382	0.185245273993057\\
1.1304725124656	0.182881675634877\\
1.1454122205624	0.17751308288473\\
1.1506928019752	0.176131316724722\\
1.1577335636826	0.174754872894676\\
1.1652164244067	0.173650339556524\\
1.1700309854816	0.173327800854299\\
1.1739758287434	0.173466721899636\\
1.1779320466537	0.174025524699528\\
1.1823292940318	0.175079147869718\\
1.1880444812888	0.176904170863322\\
1.1941976754562	0.179278045744033\\
1.1990329920397	0.181574097511469\\
1.2029912663382	0.183882810049176\\
1.2069564887844	0.186639158005556\\
1.2113630942377	0.190175891345478\\
1.2170818382667	0.195303311944873\\
1.2236719890976	0.201736671804637\\
1.2293809602355	0.207821567031125\\
1.2350968226201	0.21450539542447\\
1.2430145127669	0.224489325325083\\
1.2656515322208	0.253897780976877\\
1.2773788431112	0.270317803055472\\
1.2930267406331	0.292740112485048\\
1.3389023501771	0.36009680645965\\
1.3534826569409	0.380749560865292\\
1.3636427729106	0.394607354341131\\
1.3708681593239	0.403768034358333\\
1.3790342543305	0.413421857494969\\
1.3876552885774	0.423001792768582\\
1.3943470144993	0.429867794901655\\
1.4005536838968	0.435646680697337\\
1.4067571474195	0.440880331384929\\
1.4129607042469	0.445633594128165\\
1.4186886460846	0.449533664749979\\
1.4272960657112	0.45450467369504\\
1.4354469331484	0.458750583575606\\
1.4431203406818	0.462329316527303\\
1.44934948575	0.46482690481489\\
1.4546160775179	0.466531982582467\\
1.4594022352768	0.467688962086761\\
1.4641930074472	0.468457587587692\\
1.4694697459088	0.468896354623333\\
1.4757070924218	0.468984009628756\\
1.4829020813138	0.468666903290917\\
1.4900922310744	0.46794865312425\\
1.5	0.466159133224384\\
1.5	0.466159133224384\\
};
\label{addplot:mem_L2_norm_updt2}
\addplot [color=green, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00779112017297057	0.000873702907108642\\
0.0151817135885159	0.000190501196841053\\
0.0197849227597731	0.000486903640970038\\
0.0242469876104621	0.000985395361135177\\
0.0309274099633341	0.000773796124521775\\
0.0413845520742651	0.00157735450605956\\
0.048828918681926	0.00186607449860765\\
0.0627025274201849	0.00305455714657965\\
0.069179437497616	0.00396942214966844\\
0.0764530195286459	0.00555060978740807\\
0.080943113949375	0.00695163543610011\\
0.0853998682363279	0.00871679661218949\\
0.0906982118814681	0.0112969172534216\\
0.0955242105885341	0.0141023583386475\\
0.10077301436987	0.0176508063962622\\
0.10601758087499	0.0216937075943666\\
0.11127222192217	0.0262116647623061\\
0.11743827987499	0.0320691316762538\\
0.12364707032366	0.0385418264726538\\
0.13031605374072	0.0460823045372829\\
0.13745564987122	0.0547291625599813\\
0.14552579989687	0.0651429318532921\\
0.15495922794474	0.0779658466477133\\
0.16708036619518	0.0951990131944649\\
0.2160393888499	0.16704409507915\\
0.2280445929309	0.183901411478357\\
0.23776622323272	0.196901775907232\\
0.24659606698782	0.208069493336166\\
0.25498659416191	0.218039447843822\\
0.26293759221823	0.226861312555278\\
0.27044565608827	0.234594044705461\\
0.27795739363011	0.241744087278474\\
0.28502493876634	0.247955162246464\\
0.29206856193262	0.253596813110344\\
0.29864864269524	0.258364049945324\\
0.30522827653925	0.26264136574584\\
0.31180978944417	0.26642839757393\\
0.3179550375229	0.269520145447657\\
0.32410648668197	0.27218525315336\\
0.33025943526102	0.274420067085128\\
0.3364164300823	0.276222347424294\\
0.34258285741459	0.277587659182916\\
0.34831709427807	0.278458328377668\\
0.35405908839056	0.278943175723023\\
0.35980745848491	0.279042725865825\\
0.36555217513109	0.278763467018308\\
0.3717336847102	0.278055353610804\\
0.37791255050794	0.276950178014592\\
0.38453547115612	0.275358496333068\\
0.39159135404633	0.273238496936552\\
0.39906620738125	0.270558686604283\\
0.40697090571659	0.267289318509651\\
0.41574859542543	0.263200414825955\\
0.42539439247694	0.258242680042145\\
0.4367912342576	0.251909552147606\\
0.45210974634324	0.242893842308108\\
0.47524019189845	0.228773854875263\\
0.54812503138177	0.183485432283183\\
0.5633099940403	0.17372141423482\\
0.57500587973571	0.166594743547662\\
0.584517320456	0.161331772847116\\
0.59487815287294	0.156015913526192\\
0.6013558239712	0.153145865749718\\
0.60740714109181	0.150903408985819\\
0.61389634364312	0.148924447950256\\
0.61951431261083	0.147615671107323\\
0.62556131823535	0.146648028151022\\
0.63074019833921	0.146193843960913\\
0.63591599235248	0.146159757042482\\
0.64110815921257	0.146563000263725\\
0.64630050670382	0.147378877860439\\
0.65191781176519	0.148678458946407\\
0.65753033168777	0.150379806372191\\
0.66357198962395	0.152644155191591\\
0.67004459497335	0.155508676967921\\
0.67825326140197	0.159615803242671\\
0.6877339506811	0.164830812629679\\
0.72145863479007	0.184838468696136\\
0.73226166277096	0.190814174715104\\
0.743496701043	0.196514509623436\\
0.75819020664266	0.203490452618354\\
0.76853990238497	0.208019107018664\\
0.77717212142854	0.211367270266138\\
0.78579941900816	0.214286287840214\\
0.79485320554281	0.216930223467986\\
0.80261279448949	0.218795115029261\\
0.81210259888792	0.220666734023098\\
0.82202846716228	0.222225775612875\\
0.83151978667254	0.223317264915299\\
0.84186198590537	0.224087103593074\\
0.8777597387722	0.225997026695212\\
0.90122123152941	0.226887514443322\\
0.91253242695031	0.226971134292601\\
0.92123853678963	0.226615461910967\\
0.93038322693168	0.225822002399751\\
0.94084102422426	0.224491944695895\\
0.95218267856297	0.222637548854524\\
0.96309594858494	0.220454009074212\\
0.980133012534	0.216541540276424\\
0.99189703228734	0.214059661461975\\
1.0028025540803	0.212210527834547\\
1.0119701672413	0.211053215716837\\
1.0202686137704	0.210425531194574\\
1.0298789228181	0.210146719984369\\
1.0700469215118	0.210311994221075\\
1.0835854121662	0.209776466899147\\
1.0905758400218	0.209070112092862\\
1.0997546684637	0.207687244997702\\
1.1076240935079	0.206136318965686\\
1.1146212371185	0.204314040289932\\
1.123819492407	0.201470379739432\\
1.1320199203795	0.198548751964334\\
1.1574993124145	0.188945880677311\\
1.1636551634182	0.187103969846306\\
1.1689348017002	0.185950860928114\\
1.1737764018036	0.185293773314048\\
1.1786136228407	0.185026081674379\\
1.1830138818315	0.185177515021233\\
1.1869738000998	0.185710536634112\\
1.1909328204425	0.186657624065388\\
1.1948908061358	0.188001294493146\\
1.1992877291842	0.189904336091721\\
1.2036846676192	0.192222966966278\\
1.2080811061156	0.195066080766486\\
1.2124765083473	0.19842063918665\\
1.2168640888101	0.202265869965526\\
1.2216726309597	0.20699681823965\\
1.2273573604064	0.213148738425748\\
1.2352420782977	0.222321271919398\\
1.2462441228142	0.235772324740835\\
1.2555334015811	0.247725607152878\\
1.2622040143595	0.256889766327448\\
1.2720738806005	0.271179283070149\\
1.2829901723993	0.287696682918084\\
1.2950164676001	0.306624120408822\\
1.3086352840366	0.328821878861489\\
1.3337042395234	0.370670111841215\\
1.3776675344333	0.444621386824437\\
1.3915344570017	0.467058356775244\\
1.4020261296109	0.483328057493373\\
1.4110861661718	0.496653122964295\\
1.4187298248847	0.507211510604609\\
1.4259119746746	0.516448289440258\\
1.4326274660963	0.524404472374888\\
1.4388691133248	0.531164081339708\\
1.4451104014119	0.537319108841868\\
1.4508692970353	0.542457243260722\\
1.4566241117279	0.54707728744707\\
1.4623784706336	0.551194535151784\\
1.4681383703315	0.55482880936575\\
1.4739052794047	0.557996323737586\\
1.4796728298909	0.560707070892762\\
1.4859216888848	0.563169863246204\\
1.4916860894722	0.565149581129048\\
1.5	0.567322097312484\\
1.5	0.567322097312484\\
};
\label{addplot:mem_L2_norm_updt3}
\addplot [color=orange, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00779112017297057	0.000873702907108864\\
0.0151817135885159	0.000190501196840831\\
0.0197849227597731	0.000486903640968928\\
0.0242469876104621	0.000985395361134733\\
0.0309274099633341	0.000773796124521997\\
0.0413845520742651	0.00157735450605978\\
0.048828918681926	0.00186607449860987\\
0.0627025274201849	0.00305455714658343\\
0.0691794374976149	0.00396942214967311\\
0.0764530195286459	0.00555060978741451\\
0.080943113949375	0.00695163543610611\\
0.0853998682363291	0.00871679661219438\\
0.0906982118814701	0.0112969172534254\\
0.0955242105885361	0.014102358338651\\
0.10077301436987	0.0176508063962644\\
0.10601758087499	0.0216937075943691\\
0.11127222192218	0.0262116647623061\\
0.11743827987499	0.0320691316762549\\
0.12364707032367	0.0385418264726571\\
0.13031632272293	0.0460889897078278\\
0.13745614564153	0.0547813901783865\\
0.14507667392491	0.064680609027117\\
0.15361320823899	0.0764222163776538\\
0.16348694695826	0.0906881759271962\\
0.2115745560505	0.162791974920212\\
0.22359683083712	0.179946242715694\\
0.23464575357591	0.195041907167687\\
0.24480199468108	0.208244196255724\\
0.2540819166707	0.219646694533038\\
0.26247265344578	0.229335581186997\\
0.27042304543157	0.237903491862838\\
0.27793660607231	0.245395242477636\\
0.28500567633227	0.251878621600357\\
0.29205041763133	0.257784801152828\\
0.29863034182751	0.262785371346164\\
0.30520900013244	0.267275724329844\\
0.31135128236925	0.271001973567834\\
0.31749579241366	0.274276832062298\\
0.32364516523483	0.277102738869072\\
0.32979605797875	0.279481458142693\\
0.33595087644395	0.281416581700584\\
0.34167392154295	0.282816327556001\\
0.34740503142061	0.283829073296368\\
0.35314412840441	0.284442395426984\\
0.35889089187091	0.284650966123653\\
0.36463457724566	0.284456008472421\\
0.37037289597467	0.283862017056757\\
0.37610977032499	0.282882481400349\\
0.38228784530253	0.281421381579878\\
0.38890593432151	0.279425942692468\\
0.39595582519597	0.276860750681446\\
0.4034162807197	0.273716008233092\\
0.41174497335712	0.269765742160285\\
0.42095162706779	0.264956526670928\\
0.43147047758591	0.25899722660028\\
0.44326196642287	0.251845793651335\\
0.45985848082666	0.241262928484451\\
0.52933784305491	0.195833058333608\\
0.55152442836696	0.181858602978861\\
0.56756346528627	0.172197682519072\\
0.57839901680929	0.166115718930237\\
0.58750103142861	0.161465038763195\\
0.59530110864053	0.157910084370807\\
0.60264387909108	0.154994821051563\\
0.60957130433612	0.152668583605386\\
0.6160657374108	0.150915564914083\\
0.62212526239786	0.149686995709202\\
0.62818822017618	0.148874784117917\\
0.6338202148371	0.148505805275442\\
0.63988147315452	0.148524619607829\\
0.64594057859873	0.148963942794324\\
0.65199720418473	0.149801146255943\\
0.65805195409877	0.151031653068545\\
0.66452211803696	0.152765188287654\\
0.67141466855514	0.155055953027998\\
0.67873495264325	0.157944679688613\\
0.68648879357944	0.161455820308735\\
0.69511186332745	0.165819767235387\\
0.70418592496301	0.170857147550264\\
0.71454897442674	0.177094715999018\\
0.75212015520827	0.20107814643713\\
0.76334204497957	0.207736160364001\\
0.77283540320009	0.212912686682348\\
0.78146123532955	0.217167181061556\\
0.78964977167941	0.220770536357395\\
0.79783717210102	0.22393823006667\\
0.8060401775805	0.226678021821813\\
0.81422683064773	0.228999998791199\\
0.82327086239127	0.231135901941055\\
0.83318455246401	0.233050308472595\\
0.84483587733072	0.234878296970068\\
0.86213445067858	0.237166059214175\\
0.87775456860427	0.238862282328173\\
0.89036337204477	0.239837182752719\\
0.9012449853629	0.24029043989564\\
0.91081773871216	0.240314572006514\\
0.91994741006294	0.239953139081658\\
0.92907775880207	0.239184994342825\\
0.93777632559372	0.238059014636144\\
0.94691603491823	0.236468898898191\\
0.95693074417365	0.234298275144263\\
0.96868205047072	0.231325805488415\\
1.0053293808046	0.221720518444675\\
1.0149370131514	0.21982651052916\\
1.0245405355744	0.218331245406922\\
1.0350096546975	0.217113955036113\\
1.0773644855952	0.213712808709247\\
1.0869681784683	0.212481491670195\\
1.0956987550136	0.210966876287341\\
1.1040035208392	0.209107851314877\\
1.1118730568602	0.206922810528289\\
1.1197429926989	0.204322967213613\\
1.1284872382806	0.201000199045862\\
1.15341935809	0.190689564496716\\
1.1604245711131	0.188257965830536\\
1.1661188352286	0.186694766261921\\
1.1709394469468	0.185754696365045\\
1.175323498203	0.185273800170309\\
1.1797087400222	0.185206448240738\\
1.183655698498	0.185538890052808\\
1.1876026542957	0.186270817643447\\
1.1915494002407	0.187407175063193\\
1.1954955476686	0.18892513820278\\
1.1994473701171	0.190873130770679\\
1.2034111799922	0.193251468060319\\
1.2078147378414	0.196376088950977\\
1.2122147387603	0.19998022832333\\
1.2170517502631	0.204456604246592\\
1.2223299058521	0.209903780698624\\
1.2280491498611	0.216418870770937\\
1.2342063274195	0.224053633143594\\
1.2412475523412	0.233431251073275\\
1.2491925149396	0.244682952843407\\
1.258944942475	0.259231554370547\\
1.2701275443712	0.276644517008364\\
1.2851530735854	0.300877318644001\\
1.3005024190575	0.3263478595898\\
1.3166329938674	0.353820938000011\\
1.3330989427146	0.382646275108701\\
1.392801911876	0.488027051451493\\
1.4047154204085	0.507805214957374\\
1.4142544454703	0.522920207771131\\
1.4228613101217	0.535854976007601\\
1.4305310239164	0.546711478969045\\
1.437731241515	0.556252084270839\\
1.4449283872708	0.565080623551735\\
1.4516446548636	0.572693541164224\\
1.4583570480067	0.579705871671528\\
1.4655509076424	0.586619494249642\\
1.4722763773002	0.592506235725329\\
1.4790079967755	0.59786153668814\\
1.4857394553729	0.602731524210198\\
1.4924663931144	0.607105686046071\\
1.5	0.611461992219124\\
1.5	0.611461992219124\\
};
\label{addplot:mem_L2_norm_updt4}
\addplot [color=cyan, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00779112017297057	0.000873702907108642\\
0.0151817135885159	0.000190501196841053\\
0.0197849227597731	0.000486903640970038\\
0.0242469876104621	0.000985395361135177\\
0.0309274099633341	0.000773796124521775\\
0.0413845520742651	0.00157735450605956\\
0.048828918681926	0.00186607449860765\\
0.0627025274201849	0.00305455714657965\\
0.069179437497616	0.00396942214966844\\
0.0764530195286459	0.00555060978740807\\
0.080943113949375	0.00695163543610011\\
0.0853998682363279	0.00871679661218949\\
0.0906982118814681	0.0112969172534216\\
0.0955242105885341	0.0141023583386475\\
0.1007730100962	0.0176451768826555\\
0.10601714568514	0.0216792547752755\\
0.11127056167838	0.0262081047483227\\
0.11699382932703	0.0316788659765574\\
0.12364601852505	0.0386575804844451\\
0.1303190768728	0.0462966264616511\\
0.13745667541419	0.0551102399314214\\
0.14641628225265	0.0668644208060505\\
0.15540331691073	0.0793735769995896\\
0.16617798742158	0.0950815103976737\\
0.21112139372642	0.162893946711131\\
0.22403116568893	0.181556483038397\\
0.23508073613997	0.196833939119793\\
0.24479500540397	0.20960842234821\\
0.25407565692909	0.221166573893297\\
0.26246718164987	0.230995094330173\\
0.27041542995333	0.239682783287736\\
0.27792622148689	0.247286504721991\\
0.28499322513539	0.253867077805296\\
0.29159686053361	0.259491360155756\\
0.29817605110298	0.264576187357187\\
0.30475285486694	0.269133980092187\\
0.31089491670466	0.272908079019323\\
0.31703833817952	0.276212627917193\\
0.32318738409953	0.279049176875834\\
0.32889970228028	0.281263091936036\\
0.3346098636745	0.283069240300231\\
0.34033283329464	0.284479455030884\\
0.34606328562437	0.285491639134784\\
0.35180123680678	0.286104880870293\\
0.35754678700662	0.286319018727971\\
0.36329090482566	0.286138362651678\\
0.36902967266384	0.285571080901436\\
0.37520623507356	0.284543999940298\\
0.38138279850567	0.283111562437645\\
0.38800118308276	0.281165778423141\\
0.39505175384391	0.278679007478151\\
0.40252651279719	0.275602749646998\\
0.41041532008224	0.271924754487413\\
0.41962477151661	0.267162672307923\\
0.42926643354969	0.261715391331285\\
0.44063351163727	0.254815740243031\\
0.4545975695709	0.245846661213559\\
0.5166962094075	0.204370394733576\\
0.53978627386014	0.189530982963899\\
0.55803291177298	0.178238335248885\\
0.57060198429738	0.170883686937561\\
0.58100659151307	0.165249296641446\\
0.58967484752604	0.160994510104688\\
0.59745566558566	0.157596632570429\\
0.60480410895186	0.15482252218962\\
0.61129546589508	0.152769323692346\\
0.6177903590053	0.151140199751277\\
0.62384896800473	0.150032135140417\\
0.62947302164947	0.14938916286209\\
0.63510423478218	0.14912942629949\\
0.64073231152308	0.14925666769938\\
0.6463559134932	0.149767416602358\\
0.65239709777446	0.150729084429651\\
0.65842675710553	0.15209721117606\\
0.66489083962812	0.153989812790342\\
0.67135129592843	0.156288937230681\\
0.6782446193093	0.1591532433679\\
0.68557991771917	0.162622218664998\\
0.69377151084679	0.166955380955281\\
0.70283118706322	0.172226142523135\\
0.71363414210893	0.179014536980785\\
0.74948214356551	0.202666095601034\\
0.76026939980895	0.209278330454224\\
0.76976327662984	0.214625917388612\\
0.77838913618043	0.219028888127147\\
0.78657709680345	0.22276479170351\\
0.79433001693569	0.225886280227252\\
0.80208819940589	0.228599124001759\\
0.81029422447611	0.23103178804993\\
0.818477376503	0.233037089615252\\
0.82752268841661	0.234821433476312\\
0.83743913697496	0.236350595593142\\
0.849961325146	0.237842169898933\\
0.86728222228074	0.239470371737732\\
0.88335896721325	0.240615249515029\\
0.89728637715946	0.241219691263547\\
0.90816371266637	0.241303502747444\\
0.91772806416265	0.240990443866806\\
0.92642944979665	0.240324718304799\\
0.93513705763951	0.239258747034039\\
0.94384918920596	0.237787578580294\\
0.95343781004219	0.23574088409699\\
0.96432038713542	0.232991596915781\\
0.9983323568181	0.223627009515673\\
1.0087985717425	0.221203353868573\\
1.0183953794448	0.21939043553701\\
1.0280086987425	0.217986395461198\\
1.0384930968444	0.216872830103895\\
1.0778216718147	0.214095782689946\\
1.0878616234267	0.212920628367901\\
1.0965939372144	0.211499237486634\\
1.1048968148391	0.209729535177426\\
1.1127644873321	0.207645600806859\\
1.1206321575251	0.205159553851525\\
1.1298075680809	0.201814928901175\\
1.1586731011364	0.190874306617481\\
1.1648038739621	0.18919677840474\\
1.1700617173638	0.188163264061822\\
1.1748830916427	0.187630492448867\\
1.1792676524167	0.187553340564549\\
1.1836530255216	0.187903589655789\\
1.1876002014617	0.188614997270868\\
1.1915473539931	0.189732099626713\\
1.1954941157947	0.191267330029557\\
1.1994401302934	0.19322568850742\\
1.2033858844614	0.195604146743048\\
1.2077703265167	0.19872321522341\\
1.2121643818058	0.202333650897951\\
1.2170019242564	0.206834477868226\\
1.2222794012231	0.212321383794513\\
1.2279967181203	0.218879228168294\\
1.2341537126136	0.226567340907622\\
1.2411931198179	0.236028040821046\\
1.2491361464387	0.24739899655189\\
1.2584442430109	0.261427228158766\\
1.270525699838	0.280393617366696\\
1.2860240676961	0.305532780465259\\
1.3028074717075	0.333547515076222\\
1.3204467682766	0.363784107667257\\
1.3398441004791	0.397875029799725\\
1.3884373867523	0.483727705494749\\
1.401299751579	0.505432797688536\\
1.4117802687667	0.522384519158152\\
1.4208533033216	0.536330916231119\\
1.4289938733951	0.548143192500587\\
1.4366686858166	0.558587763849833\\
1.443863822722	0.567713736916625\\
1.4510597538166	0.576175821501026\\
1.4577733244223	0.583480065661049\\
1.4649683167136	0.590686851776174\\
1.4716933245176	0.596858928686954\\
1.4784243511284	0.602514448832643\\
1.4851552874266	0.607669463197717\\
1.4918825492722	0.612344095562316\\
1.5	0.617397813034234\\
1.5	0.617397813034234\\
};
\label{addplot:mem_L2_norm_updt5}
\addplot [color=cyan,draw=none,  mark size=0.6pt, mark=*, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000291422281112119	1.10299743023567e-05\\
0.096399300027568	0.0146615064447928\\
0.11876309568961	0.0334792483339381\\
0.13835021572922	0.0562556222417969\\
0.15630093033735	0.0806563228732324\\
0.17426949038686	0.107236960418295\\
0.19136802334833	0.133209651580328\\
0.20932886944468	0.160245848869229\\
0.22800994395811	0.187137800367565\\
0.24832771390891	0.214079393206428\\
0.27085719281565	0.240146688169946\\
0.29686104330573	0.263601536584489\\
0.32758204062968	0.280789431024899\\
0.36019875152424	0.286283643296533\\
0.38667762847632	0.281583840371528\\
0.41129298374292	0.2714908430579\\
0.43627435821755	0.257512560198007\\
0.45940887583167	0.242672259666181\\
0.47865926169794	0.229765736718106\\
0.49747964644509	0.217083316841833\\
0.51626009684101	0.204655268589416\\
0.53717387088806	0.191184117296414\\
0.55889759574207	0.17771779093178\\
0.57623774159484	0.167768837547037\\
0.59054325767484	0.160594098310241\\
0.60393915021094	0.155125906823037\\
0.6177903590053	0.151140199751277\\
0.63380508172236	0.149155364840112\\
0.65023965858384	0.150337799248921\\
0.66618301204178	0.154417979896451\\
0.68169590131074	0.160733942190487\\
0.69808358269204	0.169407249305675\\
0.71363414210893	0.179014536980785\\
0.72745557345222	0.188148067704565\\
0.73911350768296	0.195930843401562\\
0.75034505799546	0.203212219699687\\
0.76113326274504	0.209784849129881\\
0.77192051571516	0.215768792295556\\
0.78313020619269	0.221244771627461\\
0.79562202206477	0.226366294011276\\
0.81029422447611	0.23103178804993\\
0.82881548962255	0.235043865555316\\
0.84434504697613	0.237219739367902\\
0.85818019856559	0.238661311832656\\
0.87162317507839	0.239822375848369\\
0.88509912862709	0.240712344622057\\
0.89902766604511	0.241259582440855\\
0.91425006557198	0.241151772016647\\
0.93295990107618	0.23956378992425\\
0.94995138639079	0.236532118822485\\
0.96432038713542	0.232991596915781\\
0.97697852100442	0.22947171477338\\
0.98874150570201	0.226161141779319\\
1.0000763705964	0.223194490244858\\
1.0109795750193	0.220754912532345\\
1.0218879359049	0.218833489376452\\
1.033249158061	0.21738064053361\\
1.0450457554802	0.216348107032249\\
1.0577206612305	0.215542262061168\\
1.0721475908173	0.21459243024384\\
1.0874250554989	0.212981045063456\\
1.1044597087903	0.209833464049864\\
1.1254370517843	0.20345910830044\\
1.1459835451697	0.195396261643628\\
1.1661180900096	0.188899549845525\\
1.1814602444354	0.187676746097946\\
1.1937400745922	0.190533047571967\\
1.2051395559437	0.196793558080831\\
1.2152429300938	0.20513881003961\\
1.2244785173759	0.214774110241841\\
1.2332740683248	0.225433126190818\\
1.2416334896874	0.236640527101079\\
1.2495782655233	0.248049726873179\\
1.2575551126071	0.260061780061676\\
1.2655827859182	0.272556659755541\\
1.2732356090612	0.284736500583083\\
1.2809706491621	0.297255813663498\\
1.2887994471399	0.310113413056626\\
1.2967094712179	0.323279682725343\\
1.3046938449753	0.336743229961712\\
1.3127633969719	0.35051674218346\\
1.3209302348337	0.364624002520517\\
1.3291736819385	0.379030976689489\\
1.3379043691006	0.394435560232382\\
1.3466310949026	0.40993942481236\\
1.3558265340603	0.42633748364786\\
1.3654591802053	0.443488855410414\\
1.3750542409871	0.460450032950739\\
1.3846199195963	0.477145593842413\\
1.3941570116672	0.493479399569262\\
1.4036805918476	0.509350403874206\\
1.4132111432208	0.524632741821776\\
1.4227669042186	0.539169613237794\\
1.4318714079093	0.552138630610955\\
1.4409854879403	0.564140243298557\\
1.4496209253453	0.574534153041435\\
1.4582528581353	0.583979531679714\\
1.4664083118296	0.592052152001122\\
1.4745781150637	0.599343230004592\\
1.482751619894	0.605883584473637\\
1.4909217586081	0.6117050671338\\
1.4990855902767	0.616850419635735\\
1.4990855902767	0.616850419635735\\
};
\label{addplot:mem_L2_norm_updt6}
\addplot [color=orange, mark size=0.6pt,draw=none, mark=*, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000291422281112119	1.10299743023567e-05\\
0.12720011527862	0.042492225366392\\
0.1747213881195	0.107515874831874\\
0.2191650585099	0.173705923470743\\
0.27837860156749	0.245816635916173\\
0.3500527160029	0.284164072227487\\
0.41262227549705	0.26932588825113\\
0.47166791938732	0.23358414978392\\
0.51888395038266	0.202554641561773\\
0.57189680161547	0.169706594058854\\
0.60351046305025	0.154681041293878\\
0.64810403868541	0.149219078857078\\
0.69468056446631	0.165592200925754\\
0.73182431186745	0.188151086258978\\
0.76075450537878	0.206245790718135\\
0.79180421987782	0.221645545848735\\
0.83490965533157	0.23334618921709\\
0.87037269913077	0.238115196622887\\
0.90472823147242	0.240346733874507\\
0.95344828827389	0.235096803578255\\
0.98527245469288	0.226767703478534\\
1.0127530137796	0.220224416280389\\
1.03806275307	0.216821063403506\\
1.0673217657069	0.214640667162108\\
1.107501078469	0.208191554456036\\
1.1573595225365	0.189262435168132\\
1.1906723617599	0.187127687457992\\
1.215732435075	0.203187293086653\\
1.237726221742	0.228667944019185\\
1.258055746217	0.25787857965477\\
1.278740092621	0.290476380707969\\
1.2990962396006	0.323990414096655\\
1.3200029349023	0.35965575839881\\
1.3418324367812	0.398176943704704\\
1.3650392175576	0.439621045971887\\
1.3889856749353	0.481531728328878\\
1.4132995612826	0.521441251955304\\
1.4372512589483	0.555638767051309\\
1.4588364784343	0.580184420531664\\
1.4790079967755	0.59786153668814\\
1.4987077887531	0.610750772535567\\
1.4987077887531	0.610750772535567\\
};
\label{addplot:mem_L2_norm_updt7}
\addplot [color=green, mark size=0.6pt,draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000291422281112119	1.10299743023567e-05\\
0.17382300898856	0.105010395355898\\
0.27486399960765	0.23885687516739\\
0.51762049019728	0.202512101287341\\
0.62210625670744	0.147163564739106\\
0.73226166277096	0.190814174715104\\
0.79657746102399	0.217382695709321\\
0.903830810905	0.226944306708822\\
0.99320483643374	0.213816716431874\\
1.0617504932264	0.210423375608334\\
1.2028050227892	0.191715566019874\\
1.2577518584316	0.250684462003353\\
1.3172286253278	0.343122703120233\\
1.3690299091232	0.430293987895535\\
1.4345479867679	0.526549660044334\\
1.484960431218	0.562800794905458\\
1.484960431218	0.562800794905458\\
};
\label{addplot:mem_L2_norm_updt8}
\addplot [color=red, mark size=0.6pt, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000291422281112119	1.10299743023567e-05\\
0.24040327873868	0.195623603073108\\
0.81936431472401	0.214189250979306\\
0.99112801035386	0.207868073147705\\
1.1295955288232	0.183180114939633\\
1.4186886460846	0.449533664749979\\
1.4186886460846	0.449533664749979\\
};
\label{addplot:mem_L2_norm_updt9}
\addplot [color=blue, draw=none, mark size=0.6pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000291422281112119	1.10299743023567e-05\\
1.2140810751043	0.189327723926347\\
1.4921417777379	0.473190987323083\\
1.4921417777379	0.473190987323083\\
};
\label{addplot:mem_L2_norm_updt10}
\end{axis}
\end{tikzpicture}%

==> figures/buck/pres_membrane.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5,
xtick={   0, 0.25,  0.5, 0.75,    1, 1.25,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=80,
ymax=260,
ytick={ 80, 100, 120, 140, 160, 180, 200, 220, 240, 260},
ylabel={$p$ [kPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=orange, solid, forget plot]
  table[row sep=crcr]{%
0.00029142228	100\\
0.00057321731	100\\
0.0011276671	100\\
0.0016720949	100\\
0.0022121336	100\\
0.0027503724	100\\
0.0032881986	100\\
0.0038263906	100\\
0.0043652549	100\\
0.0049047383	100\\
0.0054452235	100\\
0.0059870374	100\\
0.0065304257	100\\
0.0070747453	100\\
0.0076206038	100\\
0.0081684367	100\\
0.0087183783	100\\
0.0092703786	100\\
0.0098242642	100\\
0.010379758	100\\
0.010936279	100\\
0.011493429	100\\
0.012050981	100\\
0.012608779	100\\
0.013166734	100\\
0.013724802	100\\
0.014282962	100\\
0.014841176	100\\
0.015399446	99.999998\\
0.015957812	99.999994\\
0.016516338	99.999988\\
0.0170751	99.99998\\
0.017634166	99.999969\\
0.018193585	99.999955\\
0.018753378	99.99994\\
0.019313529	99.999924\\
0.01987401	99.999911\\
0.02043478	99.999902\\
0.020995795	99.999901\\
0.021557022	99.999916\\
0.022118457	99.999957\\
0.022680111	100.00004\\
0.023239108	100.00016\\
0.023793383	100.00033\\
0.024342625	100.00056\\
0.024886632	100.00082\\
0.025425323	100.00112\\
0.025958734	100.00145\\
0.026486994	100.0018\\
0.027010343	100.00215\\
0.027529098	100.00246\\
0.028043626	100.00273\\
0.028554329	100.0029\\
0.029061624	100.00295\\
0.029565927	100.00284\\
0.030067643	100.00254\\
0.03056715	100.00199\\
0.031064802	100.00116\\
0.03156092	99.999993\\
0.032055797	99.998421\\
0.032549695	99.99639\\
0.033042849	99.99385\\
0.033535462	99.99076\\
0.034027695	99.9871\\
0.034519701	99.982864\\
0.035011612	99.978073\\
0.035503528	99.972773\\
0.035995556	99.967043\\
0.036487775	99.960989\\
0.036979958	99.954749\\
0.037472114	99.948477\\
0.037964346	99.942343\\
0.038456736	99.936519\\
0.038949113	99.931174\\
0.039441428	99.926463\\
0.039933794	99.922526\\
0.040426305	99.919498\\
0.040918816	99.9175\\
0.04141127	99.916641\\
0.041903763	99.917004\\
0.042396397	99.918654\\
0.04288876	99.921615\\
0.043381028	99.925871\\
0.04387336	99.931368\\
0.04436588	99.938013\\
0.044858106	99.945671\\
0.045350164	99.954186\\
0.045842245	99.963375\\
0.046334497	99.973033\\
0.046826619	99.982922\\
0.047318469	99.992797\\
0.047810275	100.00242\\
0.048302189	100.01156\\
0.048794167	100.02\\
0.049285679	100.02754\\
0.049776438	100.03404\\
0.050265359	100.03938\\
0.050752848	100.04352\\
0.051239226	100.04644\\
0.051724898	100.04815\\
0.052208985	100.04869\\
0.052691237	100.04815\\
0.053172223	100.04665\\
0.053652461	100.04433\\
0.054130289	100.04135\\
0.054605942	100.03786\\
0.055080168	100.03402\\
0.055553692	100.03\\
0.056027208	100.02594\\
0.056501311	100.02195\\
0.056976467	100.01817\\
0.057453005	100.01468\\
0.05792901	100.01159\\
0.058404266	100.00896\\
0.058879002	100.0068\\
0.059352932	100.00513\\
0.05982627	100.00392\\
0.060298469	100.00312\\
0.060769938	100.00267\\
0.061241204	100.00247\\
0.061711787	100.00246\\
0.062181845	100.00254\\
0.062651439	100.00265\\
0.063120188	100.00272\\
0.063587969	100.00267\\
0.064054808	100.00246\\
0.064520889	100.00202\\
0.064986348	100.00132\\
0.065450878	100.00031\\
0.065914676	99.998997\\
0.066377414	99.997363\\
0.066839147	99.995431\\
0.067300155	99.993226\\
0.067760633	99.990787\\
0.068220692	99.988164\\
0.06867996	99.985417\\
0.069138213	99.982616\\
0.069595709	99.97983\\
0.070052667	99.977128\\
0.070509223	99.974576\\
0.070965502	99.972236\\
0.071421388	99.970166\\
0.071876425	99.968414\\
0.072330788	99.967018\\
0.072784685	99.966007\\
0.07323812	99.965397\\
0.073690583	99.965192\\
0.074142394	99.965379\\
0.074593807	99.96594\\
0.075045009	99.966842\\
0.075496188	99.968049\\
0.0759463	99.969512\\
0.076395605	99.971178\\
0.076844406	99.972993\\
0.077292961	99.974901\\
0.077741455	99.976848\\
0.078189892	99.978778\\
0.078637466	99.980636\\
0.079084494	99.982379\\
0.079531204	99.983969\\
0.079977734	99.985374\\
0.080424219	99.986573\\
0.080869679	99.987547\\
0.081314337	99.98829\\
0.081758487	99.9888\\
0.082202387	99.989083\\
0.082646254	99.989152\\
0.083089471	99.989024\\
0.083532047	99.988724\\
0.083974258	99.98828\\
0.08441632	99.987723\\
0.084858255	99.987088\\
0.085299338	99.986411\\
0.085739667	99.985725\\
0.086179477	99.98506\\
0.08661896	99.984442\\
0.087058315	99.983897\\
0.087497679	99.983445\\
0.087936253	99.983105\\
0.088374354	99.982885\\
0.088812233	99.982791\\
0.089250062	99.982825\\
0.089687741	99.982982\\
0.090124617	99.983255\\
0.090560998	99.983634\\
0.09099712	99.984106\\
0.091433161	99.984657\\
0.091869249	99.98527\\
0.092305413	99.985927\\
0.092741276	99.986609\\
0.093176804	99.987297\\
0.093612105	99.987973\\
0.094047406	99.988622\\
0.094482562	99.989228\\
0.094917508	99.98978\\
0.095352391	99.990268\\
0.095787006	99.990689\\
0.096221396	99.99104\\
0.096655726	99.991322\\
0.097089701	99.991539\\
0.097523214	99.991697\\
0.097956485	99.991806\\
0.098389698	99.991885\\
0.098823019	99.991967\\
0.099255972	99.992085\\
0.099688776	99.992277\\
0.10012162	99.992586\\
0.10055464	99.993047\\
0.10098792	99.993679\\
0.10142074	99.99452\\
0.10185332	99.995609\\
0.10228581	99.996978\\
0.10271835	99.998633\\
0.10315108	100.00056\\
0.10358408	100.00272\\
0.10401662	100.00508\\
0.1044489	100.00753\\
0.10488114	100.00988\\
0.10531354	100.01198\\
0.10574628	100.01362\\
0.10617948	100.01411\\
0.10661304	100.01242\\
0.10704665	100.00752\\
0.10748043	99.998203\\
0.1079145	99.983027\\
0.10834894	99.960554\\
0.10878382	99.929787\\
0.10921921	99.889763\\
0.10965515	99.839285\\
0.1100917	99.777217\\
0.11052888	99.70274\\
0.11096671	99.615892\\
0.11140519	99.518068\\
0.1118443	99.412485\\
0.11228398	99.304709\\
0.1127242	99.203461\\
0.1131649	99.121359\\
0.11360606	99.074873\\
0.11404758	99.086068\\
0.11448885	99.185967\\
0.11493003	99.418219\\
0.11537123	99.839785\\
0.11581254	100.51638\\
0.116254	101.51983\\
0.11669563	102.92582\\
0.11713745	104.80862\\
0.11757949	107.22944\\
0.11802183	110.22947\\
0.11846452	113.82149\\
0.11890684	117.9722\\
0.11934899	122.60713\\
0.1197919	127.61245\\
0.12023496	132.81753\\
0.12067829	138.03583\\
0.12112195	143.07396\\
0.121566	147.74917\\
0.12201042	151.90581\\
0.12245518	155.42567\\
0.12290024	158.23447\\
0.12334558	160.30606\\
0.12379118	161.66172\\
0.12423743	162.35932\\
0.12468382	162.48279\\
0.12513032	162.13871\\
0.12557687	161.44078\\
0.1260235	160.49613\\
0.12647037	159.40168\\
0.12691737	158.24602\\
0.12736453	157.10301\\
0.12781187	156.02975\\
0.1282594	155.06929\\
0.12870713	154.25228\\
0.12915341	153.60105\\
0.12959986	153.12427\\
0.13004646	152.82542\\
0.13049317	152.69961\\
0.13093999	152.73523\\
0.13138691	152.91504\\
0.13183393	153.21916\\
0.13228109	153.62972\\
0.13272838	154.13054\\
0.13317582	154.70712\\
0.13362342	155.34746\\
0.13407119	156.04126\\
0.13451913	156.77786\\
0.1349672	157.54626\\
0.13541538	158.33624\\
0.13586363	159.13884\\
0.13631191	159.94614\\
0.13676022	160.75115\\
0.13720858	161.54742\\
0.137657	162.32832\\
0.13810551	163.08664\\
0.13855413	163.81491\\
0.13900287	164.50568\\
0.13945174	165.15187\\
0.13990074	165.74712\\
0.14034986	166.28598\\
0.14079907	166.76418\\
0.14124832	167.17872\\
0.14169764	167.52793\\
0.14214693	167.8112\\
0.1425973	168.0295\\
0.1430477	168.18352\\
0.14349816	168.27537\\
0.1439487	168.30779\\
0.14439932	168.28444\\
0.14485004	168.20975\\
0.14530083	168.08878\\
0.1457517	167.9273\\
0.14620261	167.73115\\
0.14665356	167.50606\\
0.14710451	167.25778\\
0.14755546	166.99192\\
0.14800639	166.71401\\
0.14845734	166.42907\\
0.14890834	166.14119\\
0.14935942	165.85359\\
0.14981059	165.56872\\
0.15026185	165.2883\\
0.15071318	165.01354\\
0.15116457	164.74541\\
0.151616	164.4846\\
0.15206744	164.23159\\
0.15251888	163.98663\\
0.15297029	163.74981\\
0.15342168	163.5211\\
0.15387304	163.30035\\
0.15432442	163.08736\\
0.15477586	162.88189\\
0.15522738	162.68362\\
0.15567899	162.49224\\
0.15613155	162.307\\
0.15658417	162.12787\\
0.157035	161.95512\\
0.15748585	161.78756\\
0.1579367	161.62474\\
0.15838755	161.46622\\
0.15883836	161.31158\\
0.15928914	161.16041\\
0.1597399	161.01231\\
0.16019067	160.86692\\
0.16064147	160.7239\\
0.16109228	160.58296\\
0.16154317	160.44382\\
0.16199414	160.30624\\
0.16244516	160.17005\\
0.16289621	160.03507\\
0.16334726	159.9012\\
0.16379828	159.76834\\
0.16424927	159.63641\\
0.1647002	159.50536\\
0.16515108	159.37517\\
0.16560196	159.24581\\
0.16605288	159.11728\\
0.16650386	158.98958\\
0.16695493	158.86274\\
0.16740615	158.7368\\
0.1678574	158.61181\\
0.16830867	158.48785\\
0.16875992	158.36498\\
0.16921115	158.24325\\
0.16966234	158.12273\\
0.17011349	158.00348\\
0.17056462	157.88557\\
0.17101574	157.76903\\
0.17146687	157.65393\\
0.17191803	157.54032\\
0.17236926	157.42824\\
0.17282054	157.31774\\
0.17327186	157.20889\\
0.17372323	157.10171\\
0.17417459	156.99626\\
0.17462594	156.89258\\
0.17507727	156.79068\\
0.17552857	156.69061\\
0.1759798	156.59236\\
0.17643096	156.49596\\
0.17688203	156.40141\\
0.17733299	156.3087\\
0.17778383	156.21781\\
0.17823455	156.12872\\
0.17868517	156.04141\\
0.17913571	155.95583\\
0.17958619	155.87193\\
0.18003664	155.78966\\
0.18048705	155.70898\\
0.18093732	155.62985\\
0.18138757	155.55219\\
0.18183778	155.47594\\
0.18228792	155.40105\\
0.18273797	155.32746\\
0.18318926	155.25489\\
0.18364058	155.18348\\
0.18409183	155.11319\\
0.18454309	155.04394\\
0.18499436	154.97567\\
0.18544561	154.90834\\
0.18589679	154.84187\\
0.18634791	154.77623\\
0.18679898	154.71136\\
0.18725004	154.64718\\
0.18770015	154.58378\\
0.18815026	154.52097\\
0.18860036	154.45869\\
0.18905112	154.3968\\
0.18950176	154.33535\\
0.1899523	154.2743\\
0.19040173	154.21371\\
0.19085113	154.1534\\
0.19130054	154.0933\\
0.191751	154.03325\\
0.19220143	153.97333\\
0.19265182	153.91351\\
0.19310211	153.85377\\
0.19355228	153.79408\\
0.19400232	153.73442\\
0.19445224	153.67477\\
0.19490205	153.61513\\
0.19535177	153.5555\\
0.19580142	153.49588\\
0.19625104	153.43627\\
0.19670066	153.37672\\
0.19715029	153.31724\\
0.19759993	153.25789\\
0.19804953	153.19872\\
0.19849906	153.13979\\
0.19894847	153.08118\\
0.19939776	153.02296\\
0.19984693	152.96521\\
0.20029599	152.90802\\
0.20074497	152.85145\\
0.2011939	152.7956\\
0.2016428	152.74055\\
0.2020917	152.68639\\
0.20254061	152.63319\\
0.20298954	152.58103\\
0.20343846	152.52998\\
0.20388733	152.48011\\
0.20433611	152.43147\\
0.20478476	152.38412\\
0.20523328	152.33806\\
0.2056817	152.29333\\
0.20613006	152.2499\\
0.20657837	152.20776\\
0.20702668	152.16689\\
0.20747706	152.12706\\
0.2079274	152.08842\\
0.2083777	152.0509\\
0.20882797	152.01443\\
0.20927772	151.97896\\
0.20972738	151.94437\\
0.2101769	151.91055\\
0.21062626	151.87741\\
0.21107542	151.84485\\
0.21152424	151.81276\\
0.2119729	151.78103\\
0.21242142	151.74952\\
0.21286982	151.71815\\
0.21331809	151.68679\\
0.21376621	151.65534\\
0.21421417	151.6237\\
0.21466192	151.59177\\
0.21510943	151.55948\\
0.21555665	151.52674\\
0.21600357	151.4935\\
0.21645015	151.4597\\
0.2168964	151.42532\\
0.21734233	151.39034\\
0.217788	151.35478\\
0.21823341	151.31868\\
0.21867855	151.28212\\
0.21912345	151.24523\\
0.21956811	151.20817\\
0.22001251	151.17114\\
0.22045664	151.13439\\
0.2209005	151.09821\\
0.22134407	151.06292\\
0.22178735	151.02893\\
0.22223036	150.99666\\
0.22267312	150.96659\\
0.22311568	150.93928\\
0.2235581	150.91532\\
0.22400044	150.89536\\
0.22444271	150.88011\\
0.22488494	150.87035\\
0.22532713	150.86692\\
0.22576925	150.8707\\
0.22621128	150.88266\\
0.22665323	150.90382\\
0.22709507	150.93527\\
0.22753681	150.97814\\
0.22797848	151.03362\\
0.2284201	151.10297\\
0.22886173	151.18745\\
0.2293034	151.28833\\
0.22974516	151.40683\\
0.23018704	151.54415\\
0.23062902	151.70131\\
0.23107109	151.87909\\
0.2315132	152.07803\\
0.23195533	152.29835\\
0.23239747	152.53987\\
0.23283958	152.80198\\
0.23328169	153.08368\\
0.2337238	153.38352\\
0.23416595	153.69961\\
0.23460817	154.02956\\
0.23505049	154.37059\\
0.23549282	154.71939\\
0.23593514	155.07243\\
0.23637745	155.42593\\
0.23681974	155.77596\\
0.23726197	156.11854\\
0.23770415	156.44977\\
0.2381463	156.76591\\
0.23858845	157.06349\\
0.2390306	157.33933\\
0.2394728	157.59062\\
0.23991505	157.815\\
0.24035739	158.0106\\
0.2407998	158.17605\\
0.2412423	158.31043\\
0.24168488	158.41326\\
0.24212753	158.48446\\
0.24257022	158.52441\\
0.24301292	158.53375\\
0.2434556	158.51337\\
0.2438983	158.46449\\
0.24434103	158.38873\\
0.24478381	158.28813\\
0.24522667	158.16497\\
0.24566962	158.02174\\
0.24611173	157.86142\\
0.24655391	157.68647\\
0.24699616	157.49965\\
0.24743846	157.3037\\
0.24788076	157.10131\\
0.248323	156.89506\\
0.24876515	156.68748\\
0.24920722	156.48096\\
0.24964921	156.27755\\
0.25009116	156.07891\\
0.25053312	155.88629\\
0.25097507	155.70063\\
0.25141712	155.52252\\
0.25185924	155.35229\\
0.25230147	155.19009\\
0.25274381	155.03589\\
0.25318623	154.88955\\
0.25362867	154.75088\\
0.25407109	154.61958\\
0.25451346	154.49531\\
0.25495578	154.37768\\
0.25539806	154.26627\\
0.25584037	154.16059\\
0.25628273	154.0602\\
0.25672518	153.96465\\
0.25716773	153.8735\\
0.2576104	153.78635\\
0.25805319	153.70278\\
0.25849608	153.62237\\
0.25893904	153.54478\\
0.25938203	153.46969\\
0.25982497	153.39684\\
0.26026786	153.32593\\
0.26071069	153.25664\\
0.2611535	153.18867\\
0.26159635	153.12171\\
0.26203926	153.05551\\
0.26248228	152.98979\\
0.26292503	152.92438\\
0.26336787	152.85903\\
0.26381081	152.79357\\
0.2642538	152.72785\\
0.26469682	152.66174\\
0.26513983	152.59518\\
0.2655828	152.52816\\
0.26602574	152.46069\\
0.26646866	152.39281\\
0.2669116	152.32457\\
0.26735461	152.25603\\
0.26779771	152.18725\\
0.26824091	152.1183\\
0.26868419	152.04926\\
0.26912754	151.98022\\
0.26957094	151.9113\\
0.27001432	151.84264\\
0.27045772	151.77442\\
0.27090112	151.70675\\
0.27134448	151.63972\\
0.27178781	151.57341\\
0.27223115	151.5079\\
0.27267453	151.44324\\
0.27311799	151.37945\\
0.27356156	151.31654\\
0.27400522	151.25448\\
0.27444896	151.19322\\
0.27489274	151.13266\\
0.27533653	151.07273\\
0.27578031	151.0133\\
0.27622405	150.95427\\
0.27666775	150.89549\\
0.27711141	150.83687\\
0.27755504	150.77832\\
0.2779987	150.71978\\
0.27844241	150.6612\\
0.27888621	150.60257\\
0.27933011	150.54388\\
0.27977409	150.48516\\
0.28021809	150.42649\\
0.2806621	150.36794\\
0.28110606	150.3096\\
0.28154997	150.25159\\
0.28199381	150.19407\\
0.28243759	150.13721\\
0.2828813	150.08118\\
0.28332499	150.02613\\
0.28376867	149.97223\\
0.28421239	149.91959\\
0.28465615	149.86833\\
0.28509995	149.81853\\
0.28554376	149.77024\\
0.28598753	149.72349\\
0.28643119	149.6783\\
0.28687472	149.63462\\
0.2873181	149.59244\\
0.28776134	149.5517\\
0.28820443	149.51234\\
0.2886474	149.47433\\
0.28909028	149.43763\\
0.28953308	149.40225\\
0.28997584	149.36823\\
0.29041856	149.33563\\
0.29086123	149.30459\\
0.29130381	149.2753\\
0.29174623	149.248\\
0.29218846	149.22299\\
0.29263046	149.20065\\
0.29307225	149.18141\\
0.29351384	149.16577\\
0.29395526	149.15431\\
0.29439653	149.14766\\
0.2948377	149.14654\\
0.29527879	149.15173\\
0.29571984	149.16415\\
0.29616086	149.1848\\
0.29660184	149.21476\\
0.29704274	149.25511\\
0.29748353	149.30699\\
0.29792415	149.37155\\
0.29836463	149.44999\\
0.29880496	149.54351\\
0.29924521	149.65331\\
0.29968541	149.78056\\
0.30012559	149.92637\\
0.30056579	150.09178\\
0.30100605	150.27771\\
0.30144638	150.48492\\
0.3018868	150.71395\\
0.30232729	150.96514\\
0.30276782	151.23849\\
0.30320835	151.53372\\
0.30364885	151.85019\\
0.30408931	152.18694\\
0.30452977	152.54263\\
0.30497027	152.9156\\
0.30541086	153.30381\\
0.30585156	153.70478\\
0.3062924	154.11573\\
0.30673337	154.53359\\
0.3071745	154.95492\\
0.30761577	155.37598\\
0.30805716	155.79336\\
0.30849863	156.20348\\
0.30894013	156.60276\\
0.30938158	156.98766\\
0.30982294	157.35489\\
0.31026423	157.70143\\
0.31070549	158.02454\\
0.31114676	158.32185\\
0.31158806	158.59134\\
0.31202943	158.83141\\
0.31247088	159.04085\\
0.31291243	159.21892\\
0.31335408	159.36531\\
0.3137958	159.48016\\
0.31423758	159.564\\
0.31467938	159.61781\\
0.31512118	159.64289\\
0.31556299	159.6409\\
0.31600484	159.61374\\
0.31644675	159.56358\\
0.31688876	159.49276\\
0.3173309	159.40379\\
0.31777317	159.29925\\
0.31821558	159.18176\\
0.31865812	159.05394\\
0.31910077	158.91838\\
0.31954351	158.77769\\
0.31998631	158.6342\\
0.32042897	158.49017\\
0.32087151	158.34765\\
0.32131394	158.20853\\
0.3217563	158.0746\\
0.32219862	157.9474\\
0.32264096	157.82803\\
0.32308332	157.7173\\
0.3235257	157.61572\\
0.32396806	157.52351\\
0.32441038	157.44065\\
0.32485264	157.36696\\
0.32529481	157.30209\\
0.3257369	157.24551\\
0.32617892	157.19654\\
0.32662091	157.15438\\
0.32706288	157.11814\\
0.32750487	157.08684\\
0.32794692	157.05943\\
0.32838907	157.03482\\
0.32883132	157.01188\\
0.32927365	156.98942\\
0.32971601	156.9663\\
0.33015838	156.94135\\
0.33060073	156.91342\\
0.33104304	156.88143\\
0.33148532	156.84431\\
0.33192761	156.80105\\
0.33236993	156.75074\\
0.3328123	156.69251\\
0.33325476	156.6256\\
0.33369735	156.54941\\
0.33414006	156.46351\\
0.33458291	156.36761\\
0.33502585	156.26157\\
0.33546885	156.14538\\
0.33591185	156.01919\\
0.33635484	155.88327\\
0.33679781	155.73803\\
0.33724078	155.58398\\
0.33768378	155.42176\\
0.33812684	155.25206\\
0.33856999	155.07563\\
0.33901326	154.89329\\
0.33945665	154.70589\\
0.33990018	154.5143\\
0.34034382	154.31942\\
0.34078754	154.12214\\
0.34123128	153.92335\\
0.34167501	153.72389\\
0.34211871	153.52456\\
0.34256238	153.32611\\
0.34300605	153.12918\\
0.34344976	152.93442\\
0.34389355	152.74241\\
0.34433745	152.55371\\
0.34478146	152.36882\\
0.3452256	152.18823\\
0.3456697	152.01242\\
0.34611374	151.8418\\
0.34655779	151.67673\\
0.34700188	151.51754\\
0.34744603	151.3646\\
0.34789023	151.21824\\
0.34833443	151.07884\\
0.34877861	150.94678\\
0.34922273	150.82247\\
0.34966677	150.70634\\
0.35011071	150.59887\\
0.35055454	150.50057\\
0.35099827	150.41202\\
0.35144193	150.33386\\
0.35188558	150.2668\\
0.35232928	150.21161\\
0.35277304	150.16919\\
0.35321688	150.1405\\
0.35366077	150.12654\\
0.35410467	150.12838\\
0.35454853	150.14713\\
0.35499233	150.18387\\
0.35543606	150.23971\\
0.3558797	150.31568\\
0.35632327	150.41274\\
0.35676679	150.53173\\
0.35721028	150.67331\\
0.35765381	150.83795\\
0.3580974	151.02584\\
0.35854108	151.23688\\
0.35898485	151.4706\\
0.35942868	151.7261\\
0.3598725	152.00212\\
0.36031629	152.2968\\
0.36076	152.60781\\
0.36120365	152.93228\\
0.36164723	153.267\\
0.36209077	153.60842\\
0.3625343	153.95267\\
0.36297785	154.29548\\
0.36342146	154.6326\\
0.36386517	154.95979\\
0.36430898	155.27276\\
0.36475286	155.56735\\
0.36519678	155.83963\\
0.36564069	156.08597\\
0.36608453	156.3032\\
0.3665283	156.48866\\
0.36697201	156.64022\\
0.36741568	156.75635\\
0.36785934	156.83607\\
0.36830303	156.87899\\
0.36874676	156.88532\\
0.36919058	156.85583\\
0.3696345	156.79178\\
0.3700785	156.69485\\
0.37052257	156.56705\\
0.37096666	156.41074\\
0.37141072	156.22869\\
0.37185471	156.02397\\
0.37229862	155.79973\\
0.3727425	155.55921\\
0.37318637	155.30564\\
0.37363027	155.04225\\
0.37407406	154.77238\\
0.37451788	154.49909\\
0.37496175	154.22515\\
0.37540565	153.95307\\
0.37584964	153.68508\\
0.37629369	153.4232\\
0.37673777	153.16906\\
0.37718186	152.92396\\
0.37762592	152.68893\\
0.37806996	152.46481\\
0.3785131	152.25264\\
0.37895625	152.05234\\
0.37939947	151.86408\\
0.37984276	151.68786\\
0.38028615	151.52354\\
0.38072963	151.37084\\
0.3811732	151.22937\\
0.38161683	151.09866\\
0.38206049	150.9781\\
0.38250416	150.86703\\
0.38294778	150.7647\\
0.38339134	150.67028\\
0.38383486	150.58292\\
0.38427836	150.50172\\
0.3847219	150.4257\\
0.38516549	150.35393\\
0.38560917	150.28544\\
0.38605291	150.21929\\
0.38649672	150.15464\\
0.38694057	150.09067\\
0.38738444	150.02663\\
0.38782831	149.96177\\
0.38827215	149.89553\\
0.38871592	149.82747\\
0.38915962	149.75725\\
0.38960264	149.68477\\
0.39004568	149.60981\\
0.39048879	149.53236\\
0.390932	149.45247\\
0.39137526	149.37029\\
0.39181857	149.28602\\
0.39226188	149.19991\\
0.39270513	149.11228\\
0.3931483	149.02346\\
0.39359135	148.9338\\
0.39403428	148.8437\\
0.39447709	148.75351\\
0.39491982	148.66365\\
0.39536252	148.57454\\
0.39580525	148.48662\\
0.39624787	148.40036\\
0.3966905	148.31612\\
0.39713316	148.23428\\
0.39757581	148.15518\\
0.39801845	148.07913\\
0.39846104	148.00641\\
0.39890359	147.93725\\
0.39934609	147.87179\\
0.39978854	147.8101\\
0.40023094	147.75218\\
0.40067329	147.69797\\
0.40111563	147.64737\\
0.401558	147.60024\\
0.4020004	147.55643\\
0.40244282	147.51577\\
0.40288525	147.47806\\
0.40332769	147.44312\\
0.40377011	147.41073\\
0.40421247	147.3807\\
0.40465468	147.35282\\
0.40509677	147.32685\\
0.40553876	147.3026\\
0.40598069	147.27982\\
0.4064226	147.25831\\
0.40686454	147.23785\\
0.40730658	147.21823\\
0.40774868	147.19925\\
0.40819246	147.18065\\
0.40863622	147.16235\\
0.40907994	147.14422\\
0.40952359	147.12614\\
0.40996714	147.10805\\
0.41041059	147.0899\\
0.41085398	147.07167\\
0.41129732	147.05336\\
0.41174065	147.03502\\
0.41218399	147.0167\\
0.41262734	146.9985\\
0.41307069	146.98054\\
0.41351405	146.96294\\
0.41395742	146.94587\\
0.41440076	146.92949\\
0.41484404	146.91398\\
0.41528723	146.89954\\
0.41573033	146.88638\\
0.41617334	146.87471\\
0.41661631	146.86477\\
0.41705927	146.85678\\
0.41750225	146.85098\\
0.41794525	146.8476\\
0.41838827	146.84687\\
0.41883131	146.849\\
0.41927436	146.85419\\
0.41971741	146.86263\\
0.42016042	146.8745\\
0.42060336	146.89001\\
0.42104621	146.90932\\
0.42148898	146.93264\\
0.4219317	146.96016\\
0.42237442	146.99205\\
0.42281716	147.0285\\
0.42325996	147.06967\\
0.42370278	147.11572\\
0.42414563	147.16677\\
0.4245885	147.22296\\
0.42503139	147.28443\\
0.42547426	147.35131\\
0.42591712	147.42375\\
0.42635992	147.50182\\
0.42680265	147.5856\\
0.42724533	147.67509\\
0.42768799	147.7703\\
0.42813068	147.87118\\
0.42857343	147.97765\\
0.42901624	148.08957\\
0.42945911	148.20674\\
0.42990201	148.32886\\
0.43034493	148.4556\\
0.43078786	148.58654\\
0.43123078	148.7212\\
0.43167366	148.859\\
0.43211649	148.99933\\
0.43255928	149.14149\\
0.43300204	149.28474\\
0.43344481	149.42827\\
0.43388764	149.57127\\
0.43433053	149.71286\\
0.43477349	149.85215\\
0.43521651	149.98821\\
0.43565957	150.12012\\
0.43610265	150.24698\\
0.43654573	150.36793\\
0.43698877	150.48215\\
0.43743178	150.5889\\
0.43787474	150.68746\\
0.43831767	150.77721\\
0.4387606	150.85757\\
0.43920357	150.92806\\
0.43964661	150.98825\\
0.44008971	151.03781\\
0.44053287	151.07647\\
0.44097609	151.10405\\
0.44141933	151.12046\\
0.44186256	151.12572\\
0.44230575	151.11992\\
0.44274889	151.10325\\
0.443192	151.07598\\
0.44363508	151.03845\\
0.44407814	150.99105\\
0.44452122	150.93421\\
0.44496435	150.8684\\
0.44540755	150.79416\\
0.44585082	150.71206\\
0.44629414	150.6227\\
0.44673749	150.5267\\
0.44718084	150.42468\\
0.44762415	150.31726\\
0.4480674	150.20505\\
0.44851059	150.08866\\
0.44895374	149.96866\\
0.44939686	149.8456\\
0.44983999	149.72\\
0.45028313	149.59233\\
0.45072633	149.463\\
0.45116959	149.33239\\
0.45161292	149.20083\\
0.45205628	149.06862\\
0.45249965	148.93601\\
0.45294299	148.80325\\
0.45338626	148.67056\\
0.45382948	148.53812\\
0.45427264	148.40612\\
0.45471585	148.27467\\
0.45515815	148.14421\\
0.45560046	148.01461\\
0.45604283	147.88598\\
0.45648529	147.75844\\
0.45692788	147.6321\\
0.4573703	147.50715\\
0.45781282	147.38364\\
0.4582554	147.26167\\
0.45869797	147.14138\\
0.4591405	147.02285\\
0.45958298	146.90619\\
0.46002542	146.79149\\
0.46046785	146.6788\\
0.46091029	146.56821\\
0.46135287	146.45976\\
0.46179553	146.35352\\
0.4622383	146.24957\\
0.46268119	146.14794\\
0.4631242	146.04869\\
0.46356731	145.95188\\
0.46401066	145.8575\\
0.46445399	145.76564\\
0.46489728	145.67633\\
0.46534051	145.58958\\
0.46578371	145.50537\\
0.46622691	145.42371\\
0.46667013	145.34456\\
0.46711338	145.2679\\
0.46755664	145.1937\\
0.46799991	145.12192\\
0.4684432	145.05251\\
0.4688865	144.98541\\
0.46932981	144.92055\\
0.46977309	144.85789\\
0.47021632	144.79734\\
0.4706595	144.73883\\
0.47110264	144.68228\\
0.47154579	144.62761\\
0.47198892	144.57475\\
0.47243039	144.52379\\
0.47287196	144.47447\\
0.47331515	144.42654\\
0.4737584	144.38012\\
0.47420171	144.33515\\
0.47464509	144.29156\\
0.47508849	144.24931\\
0.47553187	144.20833\\
0.47597521	144.16859\\
0.47641849	144.13004\\
0.4768601	144.09277\\
0.47730172	144.05658\\
0.47774342	144.02144\\
0.47818526	143.9873\\
0.47862724	143.95413\\
0.47907041	143.92184\\
0.47951363	143.89046\\
0.4799569	143.85999\\
0.48040022	143.8304\\
0.48084355	143.80167\\
0.48128686	143.77379\\
0.48173011	143.74673\\
0.48217328	143.72049\\
0.48261637	143.69506\\
0.48305941	143.67042\\
0.48350243	143.64656\\
0.48394545	143.62347\\
0.48438851	143.60115\\
0.48483162	143.57958\\
0.48527478	143.55878\\
0.48571798	143.53873\\
0.48616122	143.51944\\
0.48660445	143.5009\\
0.48704766	143.48313\\
0.48749081	143.46612\\
0.48793389	143.44988\\
0.48837691	143.43441\\
0.4888199	143.41973\\
0.48926289	143.40584\\
0.4897059	143.39276\\
0.49014896	143.3805\\
0.49059206	143.36907\\
0.49103521	143.35851\\
0.49147838	143.34883\\
0.49192157	143.34006\\
0.49236475	143.33223\\
0.4928079	143.32537\\
0.49325099	143.31951\\
0.49369402	143.31469\\
0.49413701	143.31095\\
0.49457998	143.30833\\
0.49502296	143.30687\\
0.49546598	143.30663\\
0.49590905	143.30764\\
0.49635167	143.30997\\
0.49679429	143.31366\\
0.49723691	143.31875\\
0.49767952	143.3253\\
0.4981221	143.33334\\
0.49856465	143.34292\\
0.49900717	143.35405\\
0.49944966	143.36678\\
0.49989212	143.38113\\
0.50033459	143.39712\\
0.50077707	143.41477\\
0.50121958	143.43409\\
0.50166213	143.4551\\
0.5021047	143.4778\\
0.50254727	143.50218\\
0.50298983	143.52822\\
0.50343235	143.55591\\
0.50387483	143.58523\\
0.50431727	143.61617\\
0.50475968	143.6487\\
0.50520206	143.68279\\
0.50564443	143.71842\\
0.5060868	143.75555\\
0.50652918	143.79414\\
0.50697159	143.83415\\
0.50741402	143.87554\\
0.50785647	143.91827\\
0.50829889	143.96229\\
0.50874129	144.00754\\
0.50918363	144.05394\\
0.50962593	144.10144\\
0.51006819	144.14994\\
0.5105104	144.19937\\
0.5109526	144.24964\\
0.51139478	144.30065\\
0.51183696	144.3523\\
0.51227916	144.4045\\
0.51272137	144.45713\\
0.5131636	144.51008\\
0.51360582	144.56323\\
0.51404802	144.61647\\
0.51449016	144.66967\\
0.51493224	144.72272\\
0.51537426	144.77552\\
0.51581623	144.82796\\
0.51625817	144.87995\\
0.51670009	144.93141\\
0.517142	144.98226\\
0.51758391	145.03243\\
0.51802583	145.08186\\
0.51846776	145.1305\\
0.51890969	145.17832\\
0.51935161	145.22529\\
0.51979348	145.27139\\
0.52023529	145.31662\\
0.52067705	145.36098\\
0.52111874	145.4045\\
0.52156038	145.44721\\
0.522002	145.48915\\
0.52244359	145.53037\\
0.52288518	145.57094\\
0.52332673	145.61093\\
0.52376825	145.65042\\
0.52420976	145.6895\\
0.52465126	145.72826\\
0.52509274	145.76682\\
0.52553417	145.80527\\
0.52597554	145.84373\\
0.52641684	145.88234\\
0.52685809	145.92122\\
0.52729929	145.96052\\
0.52774048	146.0004\\
0.52818165	146.041\\
0.52862284	146.0825\\
0.52906403	146.12505\\
0.52950522	146.16885\\
0.52994641	146.21408\\
0.53038758	146.26091\\
0.53082872	146.30953\\
0.53126981	146.36014\\
0.53171083	146.41292\\
0.53215178	146.46807\\
0.53259267	146.52577\\
0.53303354	146.58621\\
0.53347439	146.64956\\
0.53391525	146.71601\\
0.53435612	146.78572\\
0.534797	146.85885\\
0.53523787	146.93554\\
0.53567874	147.01593\\
0.53611958	147.10015\\
0.53656038	147.18831\\
0.53700109	147.28051\\
0.53744172	147.37684\\
0.53788229	147.47738\\
0.53832224	147.58206\\
0.53876227	147.69109\\
0.53920241	147.80449\\
0.53964263	147.92226\\
0.5400829	148.04436\\
0.54052315	148.17071\\
0.54096335	148.30121\\
0.54140346	148.43574\\
0.54184349	148.57411\\
0.54228345	148.71614\\
0.54272336	148.86158\\
0.54316326	149.01017\\
0.54360318	149.16158\\
0.54404317	149.31546\\
0.54448325	149.4714\\
0.54492341	149.62896\\
0.54536358	149.78761\\
0.54580377	149.94683\\
0.54624396	150.10606\\
0.54668413	150.2647\\
0.54712426	150.42216\\
0.54756436	150.57782\\
0.5480044	150.73105\\
0.54844438	150.88123\\
0.54888431	151.02773\\
0.54932418	151.16992\\
0.54976401	151.30719\\
0.55020379	151.43897\\
0.5506436	151.56471\\
0.55108343	151.68388\\
0.55152327	151.796\\
0.55196309	151.9006\\
0.55240282	151.9973\\
0.55284248	152.08576\\
0.55328206	152.1657\\
0.5537216	152.23693\\
0.55416111	152.29928\\
0.55460063	152.35269\\
0.55504013	152.39714\\
0.55547961	152.43267\\
0.55591907	152.45939\\
0.55635854	152.47747\\
0.55679802	152.48713\\
0.5572375	152.48865\\
0.55767698	152.48236\\
0.55811643	152.46863\\
0.55855583	152.44789\\
0.55899518	152.42059\\
0.55943447	152.38718\\
0.55987371	152.34815\\
0.56031291	152.30397\\
0.56075207	152.25515\\
0.56119121	152.20219\\
0.56163035	152.14562\\
0.5620695	152.08597\\
0.56250867	152.02378\\
0.56294784	151.95961\\
0.563387	151.89402\\
0.56382612	151.82756\\
0.56426518	151.76079\\
0.56470418	151.69426\\
0.56514313	151.62851\\
0.56558202	151.56407\\
0.56602087	151.50147\\
0.5664597	151.44117\\
0.56689851	151.38366\\
0.56733732	151.32935\\
0.56777614	151.27866\\
0.56821497	151.23196\\
0.56865379	151.18959\\
0.5690926	151.15184\\
0.56953135	151.11901\\
0.56997004	151.09133\\
0.57040866	151.069\\
0.57084721	151.05219\\
0.57128571	151.04107\\
0.57172416	151.03573\\
0.5721626	151.03628\\
0.57260103	151.04279\\
0.57303946	151.05528\\
0.5734782	151.07381\\
0.57391689	151.09834\\
0.57435553	151.12886\\
0.57479409	151.16531\\
0.57523257	151.20762\\
0.57567098	151.25567\\
0.57610935	151.30938\\
0.57654772	151.36859\\
0.57698611	151.43315\\
0.57742455	151.50286\\
0.57786298	151.57753\\
0.57830139	151.65692\\
0.57873979	151.74079\\
0.57917815	151.8289\\
0.57961648	151.92096\\
0.58005478	152.01669\\
0.58049301	152.11577\\
0.58093117	152.21786\\
0.58136925	152.32261\\
0.58180725	152.42966\\
0.58224518	152.53862\\
0.58268307	152.6491\\
0.58312093	152.76072\\
0.58355878	152.87308\\
0.58399662	152.98577\\
0.58443445	153.09841\\
0.58487229	153.21063\\
0.58531014	153.32207\\
0.58574794	153.43238\\
0.58618569	153.54122\\
0.58662337	153.64829\\
0.58706096	153.75332\\
0.58749849	153.85609\\
0.58793595	153.9564\\
0.58837337	154.0541\\
0.58881078	154.14908\\
0.58924819	154.24128\\
0.5896856	154.33067\\
0.590123	154.41727\\
0.59056038	154.50113\\
0.59099771	154.58238\\
0.591435	154.66115\\
0.59187224	154.73764\\
0.59230941	154.81207\\
0.59274653	154.88469\\
0.59318359	154.95578\\
0.59362062	155.02562\\
0.59405763	155.09456\\
0.59449465	155.16294\\
0.59493168	155.23119\\
0.59536872	155.29971\\
0.59580577	155.36893\\
0.59624281	155.43924\\
0.59667981	155.51105\\
0.59711677	155.58476\\
0.59755368	155.66078\\
0.59799054	155.73951\\
0.59842736	155.82136\\
0.59886414	155.90675\\
0.5993009	155.99607\\
0.59973767	156.08972\\
0.60017445	156.18812\\
0.60061127	156.29163\\
0.60104811	156.40063\\
0.60148496	156.51548\\
0.60192181	156.6365\\
0.60235864	156.76398\\
0.60279543	156.89816\\
0.60323218	157.03927\\
0.6036689	157.18745\\
0.60410559	157.34282\\
0.60454228	157.50541\\
0.60497898	157.67521\\
0.60541571	157.85215\\
0.60585248	158.03605\\
0.6062893	158.22669\\
0.60672617	158.42375\\
0.60716307	158.62684\\
0.60759997	158.83547\\
0.60803685	159.04908\\
0.60847371	159.26705\\
0.60891054	159.48866\\
0.60934734	159.71317\\
0.60978415	159.93977\\
0.61022096	160.16754\\
0.6106578	160.39545\\
0.61109468	160.62241\\
0.61153162	160.84741\\
0.61196862	161.0694\\
0.61240566	161.28733\\
0.61284272	161.50015\\
0.61327978	161.70684\\
0.61371682	161.90642\\
0.61415382	162.09798\\
0.61459078	162.28066\\
0.61502773	162.45369\\
0.61546467	162.61638\\
0.61590162	162.7681\\
0.6163386	162.90834\\
0.61677561	163.03665\\
0.61721267	163.1527\\
0.61764977	163.25623\\
0.6180869	163.34712\\
0.61852403	163.42531\\
0.61896113	163.49086\\
0.61939815	163.54394\\
0.61983507	163.5848\\
0.6202719	163.61385\\
0.62070865	163.63154\\
0.62114534	163.6384\\
0.621582	163.63506\\
0.62201789	163.62225\\
0.62245376	163.60071\\
0.62288963	163.57126\\
0.6233255	163.53477\\
0.62376135	163.49212\\
0.62419717	163.44426\\
0.62463273	163.39217\\
0.62506823	163.3368\\
0.62550365	163.27915\\
0.62593899	163.22018\\
0.62637427	163.16088\\
0.62680951	163.1022\\
0.62724471	163.04509\\
0.62767988	162.99045\\
0.62811504	162.93917\\
0.62855017	162.89213\\
0.62898528	162.85008\\
0.62942188	162.8136\\
0.62985757	162.78354\\
0.63029314	162.76038\\
0.6307286	162.74461\\
0.63116398	162.73661\\
0.63159932	162.73667\\
0.63203466	162.74499\\
0.63247005	162.76165\\
0.63290551	162.78665\\
0.63334104	162.81985\\
0.6337766	162.86103\\
0.63421215	162.90983\\
0.63464764	162.96579\\
0.63508303	163.02833\\
0.63551829	163.09679\\
0.63595343	163.1704\\
0.63638845	163.24832\\
0.6368234	163.32963\\
0.63725831	163.41334\\
0.63769323	163.49842\\
0.6381282	163.58377\\
0.63856404	163.66845\\
0.63899989	163.75112\\
0.63943573	163.83064\\
0.63987156	163.90585\\
0.64030736	163.97564\\
0.64074192	164.03879\\
0.64117637	164.09449\\
0.64161072	164.14181\\
0.64204497	164.17989\\
0.64247916	164.20798\\
0.64291332	164.2254\\
0.6433475	164.23158\\
0.64378172	164.22603\\
0.64421602	164.20835\\
0.64465038	164.17829\\
0.64508478	164.13571\\
0.64551918	164.08059\\
0.64595354	164.01303\\
0.64638781	163.93324\\
0.6468218	163.84154\\
0.64725586	163.73824\\
0.64768984	163.62383\\
0.64812378	163.49881\\
0.64855771	163.36374\\
0.64899177	163.21924\\
0.64942587	163.06612\\
0.64986	162.90527\\
0.65029416	162.73763\\
0.65072828	162.56421\\
0.65116235	162.38606\\
0.65159637	162.20421\\
0.65203033	162.0197\\
0.65246422	161.83365\\
0.65289806	161.64716\\
0.65333184	161.4611\\
0.65376587	161.27613\\
0.65419984	161.09306\\
0.65463378	160.91247\\
0.6550677	160.73488\\
0.65550163	160.56077\\
0.65593558	160.39057\\
0.65636955	160.22468\\
0.6568035	160.06344\\
0.65723741	159.90721\\
0.65767128	159.75629\\
0.65810508	159.61094\\
0.65853881	159.4714\\
0.65897248	159.33786\\
0.65940653	159.21028\\
0.65984058	159.08896\\
0.66027463	158.97398\\
0.66070868	158.86534\\
0.66114273	158.76299\\
0.66157677	158.66682\\
0.66201025	158.5768\\
0.66244372	158.49261\\
0.66287715	158.41404\\
0.66331055	158.3408\\
0.66374388	158.27258\\
0.66417716	158.20904\\
0.66461039	158.1498\\
0.66504357	158.09445\\
0.66547672	158.04255\\
0.66590986	157.99365\\
0.66634298	157.94726\\
0.66677612	157.9029\\
0.66720927	157.86009\\
0.66764244	157.81842\\
0.6680756	157.77746\\
0.66850874	157.73678\\
0.66894182	157.696\\
0.66937485	157.65477\\
0.66980845	157.61266\\
0.67024205	157.56933\\
0.67067564	157.52443\\
0.67110925	157.47761\\
0.67154286	157.42859\\
0.67197648	157.37715\\
0.6724101	157.32308\\
0.6728437	157.26617\\
0.6732773	157.20626\\
0.67371087	157.14321\\
0.67414441	157.07691\\
0.67457791	157.00727\\
0.67501139	156.93423\\
0.67544486	156.85774\\
0.67587833	156.77779\\
0.67631182	156.6944\\
0.67674534	156.6076\\
0.67717889	156.51746\\
0.67761245	156.42408\\
0.67804603	156.32757\\
0.67847961	156.2281\\
0.67891319	156.12581\\
0.67934677	156.02091\\
0.67978033	155.9136\\
0.68021389	155.8041\\
0.68064744	155.69264\\
0.68108101	155.57946\\
0.6815146	155.46482\\
0.68194825	155.34897\\
0.68238194	155.23219\\
0.68281569	155.11477\\
0.68324947	154.99693\\
0.68368329	154.87892\\
0.68411713	154.76096\\
0.68455099	154.64323\\
0.68498486	154.52591\\
0.68541876	154.40915\\
0.68585268	154.29308\\
0.68628662	154.1778\\
0.68672059	154.0634\\
0.68715462	153.94996\\
0.68758872	153.83753\\
0.68802288	153.72616\\
0.68845712	153.6159\\
0.6888914	153.50677\\
0.68932572	153.39881\\
0.68976007	153.29204\\
0.69019444	153.18647\\
0.69062884	153.08211\\
0.69106328	152.97897\\
0.69149776	152.87705\\
0.6919323	152.77637\\
0.69236688	152.67694\\
0.69280153	152.57877\\
0.69323625	152.48188\\
0.69367104	152.38629\\
0.6941059	152.29202\\
0.69454081	152.1991\\
0.69497574	152.10756\\
0.69541069	152.01741\\
0.69584565	151.92868\\
0.69628062	151.84138\\
0.69671561	151.75551\\
0.69715062	151.67108\\
0.69758531	151.58813\\
0.69801999	151.50661\\
0.69845469	151.42649\\
0.69888943	151.34774\\
0.69932422	151.27034\\
0.69975907	151.19426\\
0.70019397	151.11947\\
0.70062889	151.04594\\
0.70106381	150.97366\\
0.70149871	150.90259\\
0.70193356	150.83272\\
0.70236836	150.76403\\
0.70280313	150.6965\\
0.70323787	150.63011\\
0.7036726	150.56488\\
0.70410733	150.5008\\
0.70454209	150.43789\\
0.70497689	150.37618\\
0.70541173	150.31571\\
0.70584659	150.25652\\
0.70628145	150.1987\\
0.70671629	150.14231\\
0.70715117	150.08743\\
0.707586	150.03417\\
0.70802079	149.98263\\
0.70845554	149.93294\\
0.70889026	149.88521\\
0.70932495	149.8396\\
0.70975964	149.79625\\
0.71019432	149.75535\\
0.710629	149.7171\\
0.71106368	149.68167\\
0.71149836	149.64926\\
0.71193301	149.62001\\
0.71236763	149.5941\\
0.7128022	149.57153\\
0.7132367	149.55237\\
0.71367115	149.53668\\
0.7141061	149.52456\\
0.71454106	149.51614\\
0.71497603	149.51148\\
0.71541101	149.51065\\
0.71584544	149.51369\\
0.71627987	149.52061\\
0.71671432	149.53145\\
0.71714879	149.54622\\
0.71758325	149.56491\\
0.71801768	149.58752\\
0.71845208	149.61404\\
0.71888643	149.64443\\
0.71932075	149.67868\\
0.71975505	149.71673\\
0.72018932	149.75852\\
0.72062358	149.80396\\
0.72105784	149.85293\\
0.72149209	149.90533\\
0.72192635	149.961\\
0.72236062	150.01979\\
0.72279487	150.08151\\
0.72322894	150.14593\\
0.72366298	150.21289\\
0.72409699	150.2822\\
0.72453097	150.35366\\
0.72496492	150.42708\\
0.72539885	150.50225\\
0.72583279	150.57897\\
0.72626673	150.65701\\
0.72670067	150.73614\\
0.72713463	150.81608\\
0.72756859	150.89654\\
0.72800255	150.97725\\
0.72843648	151.05781\\
0.72887038	151.13787\\
0.72930425	151.21704\\
0.7297381	151.2949\\
0.73017192	151.37102\\
0.73060572	151.44493\\
0.73103952	151.5162\\
0.73147331	151.58437\\
0.73190711	151.64897\\
0.73234092	151.70956\\
0.73277473	151.7657\\
0.73320855	151.81697\\
0.73364238	151.863\\
0.73407619	151.90341\\
0.73451	151.93788\\
0.73494377	151.96608\\
0.73537752	151.98774\\
0.73581123	152.00261\\
0.73624491	152.0105\\
0.73667857	152.01125\\
0.73711223	152.00475\\
0.73754589	151.99096\\
0.73797957	151.96986\\
0.73841325	151.94147\\
0.73884694	151.90587\\
0.73928063	151.86317\\
0.7397143	151.81353\\
0.74014796	151.75713\\
0.74058158	151.69421\\
0.74101518	151.62506\\
0.74144874	151.54999\\
0.74188227	151.46934\\
0.74231578	151.38349\\
0.74274928	151.29284\\
0.7431828	151.19779\\
0.74361632	151.09878\\
0.74404984	150.99626\\
0.74448336	150.89068\\
0.74491688	150.78252\\
0.74535038	150.67225\\
0.74578385	150.56036\\
0.74621729	150.4473\\
0.7466507	150.33355\\
0.74708409	150.21956\\
0.74751746	150.10578\\
0.74795081	149.99261\\
0.74838415	149.88047\\
0.74881749	149.76974\\
0.74925083	149.66077\\
0.74968416	149.55389\\
0.75011747	149.4494\\
0.75055077	149.34757\\
0.75098404	149.24865\\
0.75141728	149.15284\\
0.7518505	149.06033\\
0.75228369	148.97128\\
0.75271688	148.8858\\
0.75315005	148.804\\
0.75358322	148.72594\\
0.75401639	148.65167\\
0.75444958	148.5812\\
0.75488276	148.51455\\
0.75531595	148.45168\\
0.75574913	148.39255\\
0.75618231	148.3371\\
0.75661547	148.28525\\
0.75704863	148.2369\\
0.75748177	148.19193\\
0.75791491	148.15024\\
0.75834805	148.11167\\
0.7587812	148.07608\\
0.75921437	148.04333\\
0.75964755	148.01325\\
0.76008076	147.98568\\
0.76051399	147.96046\\
0.76094724	147.93742\\
0.76138049	147.91642\\
0.76181375	147.89728\\
0.76224701	147.87985\\
0.76268027	147.864\\
0.76311354	147.84958\\
0.76354682	147.83646\\
0.76398012	147.82453\\
0.76441344	147.81367\\
0.76484679	147.80379\\
0.76528017	147.79481\\
0.76571358	147.78667\\
0.76614702	147.7793\\
0.76658049	147.77266\\
0.76701397	147.76672\\
0.76744747	147.76144\\
0.76788097	147.75683\\
0.76831449	147.75288\\
0.76874801	147.7496\\
0.76918156	147.747\\
0.76961512	147.74511\\
0.77004872	147.74395\\
0.77048234	147.74356\\
0.770916	147.74396\\
0.77134969	147.74519\\
0.77178341	147.74728\\
0.77221715	147.75025\\
0.7726509	147.75412\\
0.77308465	147.7589\\
0.7735184	147.76459\\
0.77395216	147.77123\\
0.77438591	147.77904\\
0.77481968	147.78779\\
0.77525346	147.79709\\
0.77568726	147.80747\\
0.77612108	147.81728\\
0.77655492	147.82857\\
0.77698877	147.8409\\
0.77742264	147.85589\\
0.77785651	147.87127\\
0.77829037	147.88681\\
0.77872422	147.90247\\
0.77915806	147.91834\\
0.77959187	147.93438\\
0.78002621	147.95065\\
0.78046054	147.96694\\
0.78089489	147.98305\\
0.78132925	147.9988\\
0.78176363	148.01383\\
0.78219803	148.02717\\
0.78263243	148.04002\\
0.78306684	148.05329\\
0.78350124	148.06414\\
0.78393562	148.07534\\
0.78436997	148.08504\\
0.7848043	148.09413\\
0.7852386	148.10027\\
0.78567412	148.10546\\
0.78610965	148.10979\\
0.78654518	148.11384\\
0.78698069	148.11711\\
0.78741518	148.11935\\
0.78784964	148.12027\\
0.78828405	148.11975\\
0.78871842	148.11773\\
0.78915276	148.11423\\
0.78958706	148.109\\
0.79002133	148.10138\\
0.79045557	148.09201\\
0.79088978	148.08131\\
0.79132397	148.06963\\
0.79175816	148.05727\\
0.79219205	148.04446\\
0.79262594	148.03137\\
0.79305983	148.01812\\
0.79349371	148.00482\\
0.79392758	147.99155\\
0.79436142	147.97836\\
0.79479524	147.9653\\
0.79522836	147.95243\\
0.79566146	147.9398\\
0.79609456	147.92746\\
0.79652765	147.91548\\
0.79696075	147.90396\\
0.79739446	147.89296\\
0.79782819	147.88259\\
0.79826195	147.87294\\
0.79869573	147.86408\\
0.79912951	147.8561\\
0.79956326	147.84905\\
0.799997	147.843\\
0.80043071	147.83801\\
0.80086441	147.83412\\
0.80129809	147.83138\\
0.80173176	147.82983\\
0.80216584	147.8295\\
0.80259994	147.83042\\
0.80303405	147.83262\\
0.80346819	147.83611\\
0.80390235	147.84033\\
0.80433652	147.84571\\
0.80477069	147.85249\\
0.80520482	147.86125\\
0.80563896	147.87049\\
0.80607311	147.88052\\
0.80650728	147.89154\\
0.80694147	147.90374\\
0.80737569	147.91727\\
0.80780994	147.93148\\
0.80824424	147.94604\\
0.8086786	147.96078\\
0.80911301	147.97557\\
0.80954746	147.9903\\
0.80998194	148.00491\\
0.81041643	148.01929\\
0.81085094	148.0334\\
0.81128547	148.04717\\
0.81172002	148.06056\\
0.8121546	148.07357\\
0.81258924	148.08619\\
0.81302392	148.09845\\
0.81345867	148.1104\\
0.81389346	148.12207\\
0.81432832	148.13355\\
0.81476322	148.14489\\
0.81519818	148.15616\\
0.81563316	148.16746\\
0.81606815	148.17884\\
0.81650316	148.19038\\
0.81693805	148.20215\\
0.81737291	148.2142\\
0.8178078	148.22661\\
0.81824273	148.23946\\
0.81867773	148.25287\\
0.81911303	148.26695\\
0.8195484	148.28186\\
0.81998382	148.29776\\
0.82041929	148.31482\\
0.82085481	148.33321\\
0.82129036	148.35309\\
0.82172593	148.37459\\
0.82216152	148.39785\\
0.82259713	148.42295\\
0.82303277	148.44998\\
0.82346844	148.479\\
0.82390415	148.51005\\
0.8243399	148.54315\\
0.82477569	148.57828\\
0.82521152	148.61543\\
0.82564738	148.65456\\
0.82608298	148.69558\\
0.82651857	148.73846\\
0.82695415	148.78313\\
0.82738972	148.82948\\
0.82782529	148.87745\\
0.82826085	148.92695\\
0.82869642	148.97788\\
0.82913201	149.03016\\
0.82956764	149.08368\\
0.83000333	149.13832\\
0.83043906	149.19393\\
0.83087484	149.25035\\
0.83131068	149.30742\\
0.83174654	149.36498\\
0.83218238	149.42282\\
0.83261821	149.48077\\
0.83305402	149.53867\\
0.83348982	149.59632\\
0.8339256	149.65358\\
0.8343614	149.71028\\
0.83479722	149.76627\\
0.83523307	149.82143\\
0.83566895	149.87559\\
0.83610485	149.92863\\
0.83654076	149.9804\\
0.83697666	150.03076\\
0.83741256	150.07958\\
0.83784844	150.12675\\
0.83828431	150.17215\\
0.83872018	150.21568\\
0.83915605	150.25726\\
0.83959195	150.29677\\
0.84002792	150.33414\\
0.84046395	150.3693\\
0.84090002	150.4022\\
0.84133613	150.4328\\
0.84177226	150.46107\\
0.84220841	150.48701\\
0.84264456	150.51062\\
0.8430807	150.53191\\
0.84351683	150.5509\\
0.84395297	150.56765\\
0.84438911	150.5822\\
0.8448253	150.59462\\
0.84526152	150.60498\\
0.84569779	150.61335\\
0.84613412	150.61984\\
0.8465705	150.62452\\
0.84700692	150.62752\\
0.84744339	150.62896\\
0.8478799	150.62896\\
0.84831642	150.62767\\
0.84875296	150.62524\\
0.84918952	150.62182\\
0.84962608	150.6176\\
0.85006268	150.61274\\
0.85049931	150.60743\\
0.85093599	150.60185\\
0.85137274	150.59619\\
0.85180955	150.59065\\
0.85224642	150.58542\\
0.85268336	150.58068\\
0.85312034	150.57663\\
0.85355737	150.57346\\
0.85399443	150.57138\\
0.85443153	150.57058\\
0.85486867	150.57127\\
0.85530432	150.57361\\
0.85574002	150.57778\\
0.85617576	150.58394\\
0.85661155	150.59225\\
0.85704739	150.60284\\
0.85748328	150.61585\\
0.85791924	150.63139\\
0.85835526	150.64956\\
0.85879133	150.67047\\
0.85922909	150.69429\\
0.8596669	150.72104\\
0.86010475	150.75078\\
0.86054265	150.78358\\
0.8609806	150.81951\\
0.86141858	150.85863\\
0.86185656	150.90098\\
0.86229459	150.94663\\
0.86273267	150.99563\\
0.86317058	151.04797\\
0.86360854	151.10373\\
0.86404656	151.16292\\
0.86448461	151.22555\\
0.86492271	151.29161\\
0.86536083	151.36109\\
0.86579898	151.43396\\
0.86623715	151.51017\\
0.86667537	151.58965\\
0.86711364	151.67235\\
0.86755197	151.75817\\
0.86799037	151.847\\
0.86842884	151.93875\\
0.86886737	152.03327\\
0.86930595	152.13042\\
0.86974459	152.23006\\
0.87018327	152.33201\\
0.87062198	152.43612\\
0.87106071	152.54219\\
0.87149946	152.65005\\
0.87193824	152.75951\\
0.87237705	152.87039\\
0.87281592	152.98251\\
0.87325486	153.09568\\
0.87369385	153.20971\\
0.87413291	153.32443\\
0.87457203	153.43965\\
0.87501119	153.5552\\
0.87545039	153.67089\\
0.87588964	153.78655\\
0.87632891	153.90198\\
0.87676818	154.01702\\
0.87720741	154.13146\\
0.87764662	154.24513\\
0.87808583	154.35785\\
0.87852504	154.46943\\
0.87896427	154.57966\\
0.87940354	154.68833\\
0.87984285	154.79521\\
0.8802822	154.90006\\
0.88072158	155.00262\\
0.88116097	155.10267\\
0.88160037	155.19995\\
0.88203974	155.29423\\
0.8824791	155.38528\\
0.88291842	155.4729\\
0.88335772	155.55687\\
0.88379701	155.63703\\
0.88423632	155.71318\\
0.88467566	155.78518\\
0.88511504	155.85286\\
0.88555445	155.91609\\
0.88599391	155.97473\\
0.88643335	156.02866\\
0.88687277	156.07776\\
0.88731216	156.12193\\
0.88775163	156.16109\\
0.88819108	156.19514\\
0.88863051	156.224\\
0.88906823	156.24754\\
0.88950765	156.26587\\
0.88994523	156.2788\\
0.89038285	156.2864\\
0.89082052	156.28863\\
0.89125825	156.28546\\
0.89169783	156.277\\
0.89213742	156.26352\\
0.89257702	156.24461\\
0.8930166	156.22031\\
0.89345617	156.19108\\
0.89389574	156.157\\
0.8943353	156.11823\\
0.89477486	156.07491\\
0.89521444	156.02723\\
0.89565404	155.97539\\
0.89609369	155.91962\\
0.89653337	155.86013\\
0.89697309	155.79716\\
0.89741281	155.73093\\
0.89785251	155.66166\\
0.89829216	155.58958\\
0.89873177	155.51489\\
0.89917018	155.43802\\
0.89960861	155.359\\
0.90004708	155.27804\\
0.90048693	155.19513\\
0.90092681	155.11076\\
0.9013667	155.02519\\
0.90180662	154.93864\\
0.90224656	154.85138\\
0.90268651	154.76364\\
0.90312573	154.6758\\
0.90356497	154.58794\\
0.90400421	154.50028\\
0.90444346	154.41302\\
0.90488271	154.32635\\
0.90532198	154.24045\\
0.90576126	154.1555\\
0.90620058	154.07166\\
0.90663994	153.98908\\
0.90707917	153.90793\\
0.90751842	153.82831\\
0.9079577	153.75033\\
0.908397	153.67408\\
0.90883633	153.59965\\
0.90927567	153.52711\\
0.90971503	153.45651\\
0.9101544	153.3879\\
0.91059378	153.32131\\
0.91103318	153.25677\\
0.91147261	153.19428\\
0.91191205	153.13385\\
0.91235153	153.07548\\
0.91279104	153.01914\\
0.91323058	152.96482\\
0.91367014	152.91248\\
0.91410974	152.86209\\
0.91454935	152.81358\\
0.91498898	152.76692\\
0.91542864	152.72204\\
0.91586831	152.67888\\
0.91630828	152.63736\\
0.91674827	152.59745\\
0.9171883	152.55907\\
0.9176284	152.52217\\
0.91806855	152.48667\\
0.91850875	152.4525\\
0.918949	152.4196\\
0.91938925	152.38789\\
0.91982952	152.3573\\
0.92026979	152.32773\\
0.92071005	152.29911\\
0.9211503	152.27135\\
0.92159054	152.24436\\
0.92203078	152.21807\\
0.92247106	152.19239\\
0.92291139	152.16724\\
0.92335179	152.14256\\
0.92379225	152.11829\\
0.92423276	152.09438\\
0.9246733	152.07078\\
0.92511384	152.04746\\
0.92555437	152.02436\\
0.92599489	152.00145\\
0.92643539	151.97868\\
0.92687588	151.95602\\
0.92731638	151.93342\\
0.92775688	151.91087\\
0.92819742	151.88832\\
0.92863802	151.86578\\
0.92907867	151.84323\\
0.92951939	151.82064\\
0.92996011	151.798\\
0.93040083	151.77531\\
0.93084156	151.75255\\
0.93128228	151.7298\\
0.93172299	151.70706\\
0.93216368	151.68436\\
0.93260436	151.66172\\
0.93304505	151.63916\\
0.93348576	151.6167\\
0.93392651	151.59441\\
0.93436727	151.57231\\
0.93480669	151.55056\\
0.93524613	151.52908\\
0.93568561	151.50781\\
0.93612512	151.48673\\
0.93656585	151.46572\\
0.93700657	151.44483\\
0.9374473	151.42406\\
0.93788805	151.40338\\
0.93832685	151.38287\\
0.93876565	151.36242\\
0.93920448	151.34197\\
0.93964383	151.32148\\
0.94008321	151.3009\\
0.94052401	151.28016\\
0.94096384	151.25934\\
0.9414037	151.23839\\
0.94184356	151.21733\\
0.94228341	151.19615\\
0.94272324	151.17493\\
0.94316305	151.15372\\
0.94360284	151.1326\\
0.94404263	151.1116\\
0.94448243	151.09079\\
0.94492226	151.07017\\
0.94536161	151.04979\\
0.94580099	151.0296\\
0.94624044	151.00958\\
0.94667994	150.98982\\
0.9471195	150.97032\\
0.9475591	150.95109\\
0.94799872	150.93213\\
0.94843875	150.91345\\
0.94887875	150.89511\\
0.94931876	150.87719\\
0.94975878	150.85977\\
0.95019882	150.84291\\
0.95063891	150.8267\\
0.95107905	150.8112\\
0.95151926	150.79664\\
0.95195952	150.78376\\
0.95239982	150.77219\\
0.95284016	150.76182\\
0.95328049	150.75264\\
0.9537208	150.7441\\
0.95416109	150.73638\\
0.95460135	150.72875\\
0.95504163	150.72151\\
0.95548192	150.71479\\
0.95592225	150.70865\\
0.95636263	150.70269\\
0.95680307	150.69548\\
0.95724355	150.68849\\
0.95768409	150.68147\\
0.95812486	150.67493\\
0.95856565	150.66999\\
0.95900645	150.66687\\
0.95944725	150.66499\\
0.95988806	150.66413\\
0.96032887	150.66414\\
0.9607697	150.66489\\
0.96121055	150.66629\\
0.96165144	150.66831\\
0.96209237	150.67101\\
0.96253334	150.67444\\
0.96297434	150.67861\\
0.96341536	150.68347\\
0.96385641	150.68889\\
0.96429748	150.69475\\
0.96473851	150.70098\\
0.96517942	150.70736\\
0.96562028	150.71378\\
0.96606114	150.72014\\
0.96650204	150.72645\\
0.96694301	150.73269\\
0.96738409	150.73893\\
0.96782525	150.74501\\
0.96826647	150.75088\\
0.96870768	150.75651\\
0.96914889	150.76186\\
0.96959008	150.76689\\
0.97003125	150.77154\\
0.9704724	150.77578\\
0.97091354	150.7797\\
0.97135468	150.7832\\
0.97179583	150.78651\\
0.97223703	150.78974\\
0.97267832	150.79197\\
0.97311969	150.79341\\
0.97356109	150.79425\\
0.97400259	150.79455\\
0.9744441	150.79452\\
0.97488561	150.79437\\
0.97532712	150.79429\\
0.9757686	150.79442\\
0.97621005	150.79484\\
0.97665147	150.79573\\
0.97709289	150.79728\\
0.97753434	150.79998\\
0.97797584	150.80331\\
0.97841743	150.80699\\
0.9788591	150.81058\\
0.9793008	150.8139\\
0.97974252	150.81671\\
0.98018423	150.81924\\
0.98062595	150.82174\\
0.98106767	150.82427\\
0.98150938	150.82682\\
0.98195106	150.82947\\
0.98239274	150.83182\\
0.98283442	150.83417\\
0.98327615	150.8364\\
0.98371793	150.83868\\
0.98415979	150.84124\\
0.98460169	150.84401\\
0.9850436	150.84689\\
0.98548551	150.84983\\
0.98592742	150.85289\\
0.98636933	150.85614\\
0.98681124	150.85918\\
0.98725315	150.8615\\
0.98769504	150.86225\\
0.98813694	150.86215\\
0.98857887	150.86188\\
0.98902085	150.86029\\
0.98946286	150.8572\\
0.9899049	150.85371\\
0.99034697	150.84955\\
0.99078904	150.844\\
0.99123111	150.83735\\
0.99167315	150.82887\\
0.99211517	150.81955\\
0.99255719	150.8096\\
0.99299922	150.79921\\
0.99344127	150.78898\\
0.99388334	150.77764\\
0.99432544	150.76665\\
0.99476755	150.75488\\
0.99520968	150.74224\\
0.99565184	150.72834\\
0.99609401	150.71333\\
0.99653616	150.69673\\
0.99697829	150.67829\\
0.99742039	150.65832\\
0.99786247	150.63714\\
0.99830454	150.6152\\
0.99874663	150.59278\\
0.99918875	150.5702\\
0.99963089	150.54769\\
1.0000731	150.52506\\
1.0005152	150.50208\\
1.0009574	150.47882\\
1.0013996	150.45528\\
1.0018418	150.43148\\
1.002284	150.40785\\
1.0027262	150.3844\\
1.0031684	150.36131\\
1.0036106	150.33842\\
1.0040527	150.31556\\
1.0044949	150.2926\\
1.0049371	150.26943\\
1.0053793	150.246\\
1.0058215	150.22216\\
1.0062638	150.19748\\
1.0067061	150.17239\\
1.0071484	150.1471\\
1.0075906	150.1218\\
1.0080329	150.09659\\
1.0084752	150.07161\\
1.0089175	150.04682\\
1.0093598	150.02232\\
1.009802	149.9981\\
1.0102443	149.9743\\
1.0106866	149.95113\\
1.011129	149.92825\\
1.0115713	149.90568\\
1.0120137	149.8835\\
1.0124561	149.86181\\
1.0128985	149.84067\\
1.0133409	149.82017\\
1.0137834	149.80037\\
1.0142258	149.78131\\
1.0146681	149.76305\\
1.0151105	149.74567\\
1.0155529	149.72929\\
1.0159953	149.71378\\
1.0164378	149.69905\\
1.0168802	149.68501\\
1.0173227	149.67168\\
1.0177652	149.65901\\
1.0182077	149.64692\\
1.0186503	149.63546\\
1.0190928	149.62476\\
1.0195353	149.6149\\
1.0199778	149.60592\\
1.0204203	149.59787\\
1.0208628	149.59085\\
1.0213053	149.58513\\
1.0217478	149.58044\\
1.0221904	149.57678\\
1.0226329	149.57415\\
1.0230755	149.57254\\
1.0235181	149.57188\\
1.0239608	149.57216\\
1.0244034	149.57319\\
1.024846	149.57478\\
1.0252886	149.57747\\
1.0257312	149.58039\\
1.0261738	149.58352\\
1.0266164	149.58689\\
1.027059	149.59054\\
1.0275016	149.59439\\
1.0279443	149.59825\\
1.0283869	149.60141\\
1.0288296	149.60489\\
1.0292722	149.60861\\
1.0297148	149.61252\\
1.0301574	149.61649\\
1.0306	149.62043\\
1.0310425	149.62425\\
1.031485	149.62783\\
1.0319276	149.63109\\
1.0323701	149.63397\\
1.0328127	149.63642\\
1.0332553	149.63835\\
1.0336979	149.63967\\
1.0341405	149.64017\\
1.0345832	149.63992\\
1.0350258	149.639\\
1.0354685	149.63753\\
1.0359111	149.63539\\
1.0363537	149.63248\\
1.0367962	149.62875\\
1.0372388	149.6242\\
1.0376813	149.61894\\
1.0381239	149.61348\\
1.0385664	149.6076\\
1.0390091	149.60117\\
1.0394517	149.59406\\
1.0398943	149.58614\\
1.040337	149.57732\\
1.0407797	149.56756\\
1.0412223	149.55686\\
1.0416649	149.54525\\
1.0421074	149.53271\\
1.04255	149.51895\\
1.0429925	149.50434\\
1.043435	149.48904\\
1.0438776	149.47315\\
1.0443202	149.45666\\
1.0447628	149.43978\\
1.0452054	149.42288\\
1.0456481	149.40619\\
1.0460907	149.38972\\
1.0465334	149.37346\\
1.046976	149.35747\\
1.0474185	149.34183\\
1.047861	149.32665\\
1.0483035	149.312\\
1.048746	149.29838\\
1.0491885	149.28508\\
1.0496311	149.27174\\
1.0500736	149.25878\\
1.0505162	149.24627\\
1.0509589	149.23422\\
1.0514015	149.22267\\
1.0518441	149.21166\\
1.0522867	149.20124\\
1.0527292	149.19148\\
1.0531717	149.18242\\
1.0536142	149.1741\\
1.0540567	149.16661\\
1.0544991	149.16002\\
1.0549416	149.15446\\
1.0553841	149.14997\\
1.0558266	149.1466\\
1.0562692	149.14432\\
1.0567118	149.143\\
1.0571541	149.14249\\
1.0575963	149.14267\\
1.0580386	149.14372\\
1.0584808	149.14612\\
1.058923	149.1495\\
1.0593651	149.15397\\
1.0598073	149.15961\\
1.0602494	149.16652\\
1.0606916	149.17483\\
1.0611337	149.18454\\
1.0615759	149.19573\\
1.062018	149.20829\\
1.0624602	149.22208\\
1.0629024	149.23694\\
1.0633445	149.25273\\
1.0637867	149.26933\\
1.0642288	149.2866\\
1.0646709	149.30441\\
1.065113	149.32242\\
1.065555	149.34073\\
1.0659958	149.35922\\
1.0664367	149.37787\\
1.0668777	149.39701\\
1.0673187	149.41618\\
1.0677598	149.43527\\
1.0682008	149.45419\\
1.0686418	149.47286\\
1.0690828	149.49121\\
1.0695237	149.50914\\
1.0699645	149.52653\\
1.0704054	149.54329\\
1.0708462	149.55963\\
1.0712871	149.57501\\
1.0717281	149.58945\\
1.0721691	149.60247\\
1.0726102	149.61472\\
1.0730513	149.62677\\
1.0734923	149.63798\\
1.0739333	149.64757\\
1.0743742	149.65577\\
1.0748151	149.66261\\
1.075256	149.66809\\
1.0756968	149.67224\\
1.0761376	149.67548\\
1.0765785	149.67714\\
1.0770195	149.67615\\
1.0774605	149.6732\\
1.0779015	149.6681\\
1.0783426	149.66072\\
1.0787837	149.65083\\
1.0792247	149.63827\\
1.0796657	149.62279\\
1.0801067	149.60429\\
1.0805476	149.58264\\
1.0809885	149.55778\\
1.0814293	149.52957\\
1.0818702	149.49838\\
1.0823112	149.46457\\
1.0827522	149.42976\\
1.0831932	149.39296\\
1.0836343	149.35425\\
1.0840754	149.31344\\
1.0845165	149.27039\\
1.0849576	149.225\\
1.0853986	149.17724\\
1.0858395	149.12713\\
1.0862804	149.07477\\
1.0867213	149.02032\\
1.0871621	148.96394\\
1.087603	148.90578\\
1.0880439	148.846\\
1.0884849	148.7847\\
1.088926	148.72202\\
1.089367	148.65805\\
1.0898081	148.59288\\
1.0902491	148.52661\\
1.0906901	148.45931\\
1.091131	148.39106\\
1.0915718	148.32194\\
1.0920126	148.25206\\
1.0924534	148.18153\\
1.0928942	148.11045\\
1.093335	148.03891\\
1.0937759	147.96699\\
1.0942168	147.89478\\
1.0946577	147.82238\\
1.0950987	147.74989\\
1.0955396	147.67741\\
1.0959805	147.60507\\
1.0964214	147.53295\\
1.0968622	147.46116\\
1.0973029	147.38976\\
1.0977436	147.31885\\
1.0981842	147.2485\\
1.0986249	147.17877\\
1.0990656	147.10975\\
1.0995063	147.04151\\
1.0999471	146.97411\\
1.100388	146.90766\\
1.1008288	146.84222\\
1.1012696	146.77787\\
1.1017104	146.7147\\
1.1021511	146.65278\\
1.1025917	146.59218\\
1.1030323	146.53297\\
1.1034729	146.4752\\
1.1039134	146.41894\\
1.1043539	146.36422\\
1.1047945	146.31109\\
1.1052352	146.25958\\
1.1056759	146.20973\\
1.1061166	146.1616\\
1.1065573	146.11521\\
1.1069979	146.07058\\
1.1074385	146.02776\\
1.107879	145.98677\\
1.1083195	145.94763\\
1.1087599	145.91037\\
1.1092003	145.875\\
1.1096408	145.84152\\
1.1100812	145.80982\\
1.1105218	145.77953\\
1.1109623	145.75092\\
1.1114029	145.72434\\
1.1118435	145.69978\\
1.1122841	145.67721\\
1.1127246	145.65663\\
1.1131651	145.63803\\
1.1136055	145.62138\\
1.1140459	145.6066\\
1.1144863	145.59376\\
1.1149267	145.58291\\
1.1153671	145.57402\\
1.1158076	145.56779\\
1.116248	145.56398\\
1.1166885	145.56256\\
1.1171289	145.56306\\
1.1175694	145.56498\\
1.1180099	145.5685\\
1.1184503	145.57375\\
1.1188907	145.58129\\
1.119331	145.59087\\
1.1197714	145.60097\\
1.1202117	145.61272\\
1.1206521	145.62744\\
1.1210924	145.64365\\
1.1215327	145.66261\\
1.1219731	145.68442\\
1.1224135	145.70891\\
1.1228538	145.7358\\
1.1232942	145.76476\\
1.1237345	145.79549\\
1.1241748	145.82778\\
1.1246151	145.86144\\
1.1250554	145.89635\\
1.1254956	145.93245\\
1.1259359	145.96971\\
1.1263761	146.00809\\
1.1268164	146.04756\\
1.1272567	146.08803\\
1.127697	146.12935\\
1.1281373	146.1714\\
1.1285775	146.21421\\
1.1290178	146.25786\\
1.1294581	146.30247\\
1.1298983	146.34812\\
1.1303386	146.39487\\
1.1307788	146.44271\\
1.131219	146.49162\\
1.1316592	146.54152\\
1.1320994	146.59234\\
1.1325397	146.64395\\
1.1329799	146.69621\\
1.1334202	146.74895\\
1.1338605	146.80202\\
1.1343007	146.85534\\
1.134741	146.90882\\
1.1351812	146.96247\\
1.1356215	147.01634\\
1.1360617	147.07052\\
1.1365019	147.1251\\
1.1369421	147.18021\\
1.1373823	147.23594\\
1.1378226	147.29236\\
1.1382628	147.34954\\
1.1387031	147.40748\\
1.1391434	147.46613\\
1.1395837	147.52536\\
1.1400239	147.58495\\
1.1404642	147.6447\\
1.1409045	147.7044\\
1.1413447	147.76391\\
1.1417849	147.82311\\
1.1422252	147.88195\\
1.1426654	147.94043\\
1.1431057	147.99855\\
1.143546	148.05635\\
1.1439863	148.11398\\
1.1444266	148.17151\\
1.1448669	148.22908\\
1.1453073	148.28651\\
1.1457476	148.34367\\
1.146188	148.40039\\
1.1466283	148.45653\\
1.1470686	148.51199\\
1.1475089	148.56669\\
1.1479493	148.62052\\
1.1483896	148.67337\\
1.1488299	148.72524\\
1.1492705	148.77611\\
1.1497112	148.82616\\
1.1501519	148.87548\\
1.1505927	148.92406\\
1.1510334	148.97187\\
1.1514741	149.0188\\
1.1519147	149.06477\\
1.1523553	149.10973\\
1.1527959	149.1536\\
1.1532365	149.19643\\
1.1536771	149.23883\\
1.1541178	149.27971\\
1.1545585	149.3192\\
1.1549992	149.35662\\
1.15544	149.3929\\
1.1558808	149.42811\\
1.1563216	149.46238\\
1.1567624	149.49586\\
1.1572031	149.52862\\
1.1576438	149.56064\\
1.1580845	149.59192\\
1.1585251	149.62241\\
1.1589658	149.65206\\
1.1594065	149.68086\\
1.1598472	149.70892\\
1.1602879	149.73646\\
1.1607288	149.76367\\
1.1611696	149.79046\\
1.1616105	149.81667\\
1.1620514	149.84216\\
1.1624923	149.86678\\
1.1629331	149.89036\\
1.1633739	149.91275\\
1.1638147	149.93383\\
1.1642554	149.9535\\
1.1646963	149.97171\\
1.1651371	149.98846\\
1.1655779	150.00373\\
1.1660185	150.01755\\
1.1664591	150.02998\\
1.1668995	150.04114\\
1.1673399	150.05115\\
1.1677802	150.06017\\
1.1682204	150.06833\\
1.1686606	150.07576\\
1.1691007	150.08259\\
1.1695408	150.08891\\
1.1699809	150.09479\\
1.170421	150.10025\\
1.1708611	150.10529\\
1.1713012	150.10992\\
1.1717413	150.11412\\
1.1721814	150.11787\\
1.1726216	150.12115\\
1.1730619	150.12395\\
1.1735022	150.12625\\
1.1739426	150.12805\\
1.174383	150.12939\\
1.1748236	150.13055\\
1.1752642	150.13134\\
1.1757048	150.13162\\
1.1761453	150.13114\\
1.1765858	150.13001\\
1.1770263	150.12833\\
1.1774668	150.12618\\
1.1779073	150.12363\\
1.1783477	150.12079\\
1.1787881	150.11786\\
1.1792286	150.11496\\
1.179669	150.11222\\
1.1801093	150.10968\\
1.1805497	150.10752\\
1.18099	150.1057\\
1.1814303	150.10427\\
1.1818706	150.10348\\
1.1823108	150.10339\\
1.1827511	150.10405\\
1.1831913	150.10551\\
1.1836317	150.10779\\
1.184072	150.11094\\
1.1845123	150.11496\\
1.1849525	150.11988\\
1.1853928	150.12571\\
1.185833	150.13247\\
1.1862731	150.14016\\
1.1867133	150.1488\\
1.1871534	150.1584\\
1.1875935	150.16896\\
1.1880336	150.18048\\
1.1884737	150.19298\\
1.1889152	150.20649\\
1.1893567	150.22098\\
1.1897981	150.23646\\
1.1902395	150.25297\\
1.1906808	150.27052\\
1.1911222	150.28918\\
1.1915635	150.30895\\
1.1920048	150.32988\\
1.1924462	150.35196\\
1.1928876	150.37521\\
1.193329	150.3996\\
1.1937705	150.42509\\
1.1942119	150.45163\\
1.1946534	150.47918\\
1.1950948	150.50765\\
1.1955362	150.53696\\
1.1959775	150.567\\
1.1964188	150.59766\\
1.19686	150.62883\\
1.1973013	150.66049\\
1.1977426	150.69295\\
1.1981839	150.72582\\
1.1986253	150.75886\\
1.1990667	150.79171\\
1.1995081	150.82409\\
1.1999494	150.85601\\
1.2003908	150.88721\\
1.2008321	150.91766\\
1.2012735	150.94734\\
1.2017147	150.97621\\
1.202156	151.00421\\
1.2025973	151.03125\\
1.2030385	151.05729\\
1.2034798	151.08231\\
1.2039211	151.10635\\
1.2043624	151.1295\\
1.2048037	151.15191\\
1.205245	151.17369\\
1.2056862	151.19489\\
1.2061275	151.21541\\
1.2065687	151.23499\\
1.2070099	151.25334\\
1.207451	151.27009\\
1.2078922	151.28503\\
1.2083349	151.29819\\
1.2087777	151.30956\\
1.2092204	151.31929\\
1.2096632	151.32769\\
1.210106	151.33491\\
1.2105488	151.34056\\
1.2109912	151.34327\\
1.2114335	151.34115\\
1.2118759	151.3325\\
1.2123185	151.316\\
1.2127612	151.29012\\
1.2132038	151.25351\\
1.2136465	151.20644\\
1.2140891	151.14606\\
1.2145318	151.07486\\
1.2149745	150.99243\\
1.2154172	150.89769\\
1.2158599	150.7897\\
1.2163026	150.66724\\
1.2167453	150.52802\\
1.2171879	150.37044\\
1.2176305	150.19563\\
1.2180731	150.0139\\
1.2185157	149.82367\\
1.2189583	149.63036\\
1.2194008	149.4406\\
1.2198434	149.26436\\
1.220286	149.11316\\
1.2207286	148.99791\\
1.2211713	148.93218\\
1.2216139	148.93702\\
1.2220565	149.04437\\
1.2224991	149.29814\\
1.2229416	149.75116\\
1.2233841	150.46338\\
1.2238262	151.49973\\
1.2242683	152.93074\\
1.2247105	154.82826\\
1.2251527	157.26121\\
1.225595	160.291\\
1.2260373	163.96811\\
1.2264796	168.32916\\
1.226922	173.39358\\
1.2273644	179.15671\\
1.2278069	185.58002\\
1.2282494	192.58253\\
1.2286919	200.03541\\
1.2291344	207.77208\\
1.2295769	215.6002\\
1.2300194	223.31142\\
1.2304619	230.68889\\
1.2309044	237.52083\\
1.231347	243.6066\\
1.2317897	248.7683\\
1.2322323	252.87854\\
1.232675	255.86111\\
1.2331176	257.6875\\
1.2335602	258.37269\\
1.2340028	257.98388\\
1.2344454	256.64915\\
1.2348881	254.55669\\
1.2353307	251.91232\\
1.2357734	248.91825\\
1.2362162	245.76244\\
1.2366591	242.6148\\
1.237102	239.61312\\
1.237545	236.85402\\
1.237988	234.39849\\
1.2384311	232.28189\\
1.2388741	230.52463\\
1.2393172	229.14006\\
1.2397603	228.13859\\
1.2402034	227.52605\\
1.2406466	227.29732\\
1.2410898	227.4317\\
1.2415331	227.89264\\
1.2419764	228.62874\\
1.2424198	229.57588\\
1.2428633	230.6628\\
1.2433069	231.82054\\
1.2437506	232.99069\\
1.2441943	234.12866\\
1.2446382	235.20224\\
1.2450821	236.1896\\
1.2455262	237.07707\\
1.2459705	237.85586\\
1.2464149	238.51814\\
1.2468595	239.05579\\
1.2473043	239.46272\\
1.2477493	239.73755\\
1.2481945	239.88486\\
1.24864	239.9155\\
1.2490857	239.84578\\
1.2495314	239.69696\\
1.2499772	239.49111\\
1.250423	239.24756\\
1.250869	238.98238\\
1.251315	238.70826\\
1.2517612	238.43482\\
1.2522074	238.16593\\
1.2526539	237.90471\\
1.2531004	237.65407\\
1.2535472	237.41742\\
1.2539941	237.19865\\
1.2544411	237.0007\\
1.2548884	236.82618\\
1.2553358	236.67655\\
1.2557835	236.55126\\
1.2562313	236.44778\\
1.2566793	236.36231\\
1.2571274	236.29051\\
1.2575757	236.22808\\
1.2580242	236.17177\\
1.2584728	236.1199\\
1.2589215	236.07188\\
1.2593703	236.028\\
1.2598194	235.98907\\
1.2602686	235.95617\\
1.2607179	235.92921\\
1.2611674	235.91149\\
1.2616172	235.90205\\
1.2620671	235.90152\\
1.2625171	235.91065\\
1.2629674	235.93032\\
1.2634179	235.96161\\
1.2638685	236.00562\\
1.2643193	236.06341\\
1.2647703	236.13622\\
1.2652215	236.22513\\
1.265673	236.33096\\
1.2661246	236.45534\\
1.2665765	236.59697\\
1.2670287	236.75528\\
1.267481	236.92954\\
1.2679335	237.1188\\
1.2683862	237.32161\\
1.268839	237.53706\\
1.269292	237.76378\\
1.2697452	238.00017\\
1.2701983	238.2445\\
1.2706516	238.49501\\
1.2711049	238.74978\\
1.2715584	239.00695\\
1.2720118	239.26469\\
1.2724654	239.52137\\
1.272919	239.77547\\
1.2733726	240.02555\\
1.2738264	240.27029\\
1.2742801	240.50842\\
1.2747339	240.73879\\
1.2751878	240.96028\\
1.2756415	241.17192\\
1.2760952	241.37286\\
1.2765489	241.56237\\
1.2770026	241.73982\\
1.2774563	241.90469\\
1.27791	242.0566\\
1.2783636	242.19523\\
1.2788173	242.32039\\
1.279271	242.43196\\
1.2797247	242.52989\\
1.2801784	242.61421\\
1.2806322	242.68504\\
1.2810861	242.74253\\
1.2815399	242.78709\\
1.2819939	242.81879\\
1.2824479	242.83806\\
1.2829019	242.84526\\
1.2833561	242.84079\\
1.2838103	242.8251\\
1.2842645	242.79869\\
1.2847186	242.76204\\
1.2851727	242.71562\\
1.2856267	242.65987\\
1.2860808	242.59525\\
1.2865348	242.52226\\
1.2869887	242.44141\\
1.2874427	242.35315\\
1.2878967	242.25794\\
1.2883507	242.15626\\
1.2888048	242.0482\\
1.2892588	241.93415\\
1.2897129	241.81444\\
1.2901671	241.68935\\
1.2906213	241.55904\\
1.2910755	241.42382\\
1.2915299	241.28374\\
1.2919843	241.13883\\
1.2924388	240.98917\\
1.2928934	240.83482\\
1.293348	240.67586\\
1.2938028	240.51235\\
1.2942577	240.34441\\
1.2947126	240.17216\\
1.2951677	239.99579\\
1.2956229	239.81553\\
1.2960782	239.63168\\
1.2965336	239.44457\\
1.2969892	239.25462\\
1.2974448	239.0623\\
1.2979006	238.86823\\
1.2983565	238.67291\\
1.2988126	238.47687\\
1.2992688	238.28069\\
1.2997251	238.08489\\
1.3001815	237.89004\\
1.3006381	237.6968\\
1.3010948	237.50598\\
1.3015516	237.31832\\
1.3020084	237.13458\\
1.3024654	236.95549\\
1.3029224	236.7818\\
1.3033795	236.61423\\
1.3038367	236.45348\\
1.304294	236.3002\\
1.3047514	236.15501\\
1.3052089	236.01844\\
1.3056665	235.89101\\
1.3061242	235.77306\\
1.3065819	235.66525\\
1.3070398	235.56775\\
1.3074978	235.4809\\
1.3079559	235.40491\\
1.308414	235.33981\\
1.3088723	235.28576\\
1.3093307	235.24278\\
1.3097892	235.21078\\
1.3102478	235.18956\\
1.3107065	235.17881\\
1.3111653	235.17803\\
1.3116242	235.18663\\
1.3120833	235.20389\\
1.3125424	235.22897\\
1.3130017	235.26094\\
1.313461	235.2988\\
1.3139205	235.34147\\
1.3143801	235.38784\\
1.3148398	235.43681\\
1.3152996	235.48726\\
1.3157595	235.53809\\
1.3162194	235.58824\\
1.3166793	235.63672\\
1.3171393	235.68268\\
1.3175993	235.72538\\
1.3180592	235.76425\\
1.3185192	235.79876\\
1.3189791	235.82858\\
1.3194391	235.85344\\
1.3198989	235.87311\\
1.3203588	235.88741\\
1.3208187	235.89614\\
1.3212785	235.89912\\
1.3217383	235.89618\\
1.3221981	235.88721\\
1.3226579	235.87218\\
1.3231177	235.85114\\
1.3235775	235.82421\\
1.3240373	235.7916\\
1.3244971	235.75358\\
1.3249569	235.71052\\
1.3254167	235.66279\\
1.3258765	235.61078\\
1.3263364	235.55488\\
1.3267962	235.49544\\
1.3272561	235.4328\\
1.3277159	235.3673\\
1.3281757	235.29915\\
1.3286355	235.22854\\
1.3290953	235.15561\\
1.3295551	235.08046\\
1.3300149	235.00314\\
1.3304748	234.92369\\
1.3309346	234.84209\\
1.3313944	234.75831\\
1.3318542	234.6723\\
1.332314	234.58403\\
1.3327738	234.4935\\
1.3332336	234.40062\\
1.3336934	234.30531\\
1.3341533	234.20751\\
1.3346131	234.1071\\
1.3350729	234.00417\\
1.3355327	233.89872\\
1.3359926	233.79079\\
1.3364524	233.68052\\
1.3369123	233.56792\\
1.3373721	233.45299\\
1.337832	233.33582\\
1.3382918	233.21658\\
1.3387515	233.09538\\
1.3392112	232.97237\\
1.3396709	232.8477\\
1.3401304	232.72153\\
1.34059	232.59403\\
1.3410494	232.4654\\
1.3415089	232.33583\\
1.3419682	232.2055\\
1.3424275	232.07461\\
1.3428868	231.94337\\
1.343346	231.81204\\
1.3438051	231.68087\\
1.3442642	231.55011\\
1.3447232	231.42006\\
1.3451822	231.291\\
1.345641	231.16319\\
1.3460999	231.03686\\
1.3465586	230.91222\\
1.3470173	230.78945\\
1.3474759	230.66867\\
1.3479344	230.54999\\
1.3483928	230.43348\\
1.3488512	230.31916\\
1.3493095	230.20703\\
1.3497677	230.09706\\
1.3502258	229.98918\\
1.3506839	229.88331\\
1.3511418	229.77935\\
1.3515997	229.67719\\
1.3520574	229.5767\\
1.3525151	229.47774\\
1.3529727	229.38018\\
1.3534302	229.28388\\
1.3538875	229.18872\\
1.3543448	229.09456\\
1.354802	229.00128\\
1.3552591	228.90876\\
1.355716	228.81691\\
1.3561729	228.72563\\
1.3566296	228.63483\\
1.3570863	228.54444\\
1.3575428	228.45443\\
1.3579992	228.36477\\
1.3584555	228.27547\\
1.3589117	228.18654\\
1.3593678	228.09799\\
1.3598238	228.00989\\
1.3602797	227.92229\\
1.3607354	227.8353\\
1.3611911	227.749\\
1.3616467	227.66356\\
1.3621022	227.57911\\
1.3625576	227.49584\\
1.3630129	227.41392\\
1.3634681	227.33358\\
1.3639232	227.25509\\
1.3643783	227.17869\\
1.3648333	227.1047\\
1.3652881	227.03341\\
1.3657427	226.96515\\
1.3661971	226.90023\\
1.3666512	226.83896\\
1.3671052	226.78168\\
1.3675589	226.72873\\
1.3680124	226.68044\\
1.3684658	226.63715\\
1.368919	226.59928\\
1.369372	226.56711\\
1.3698249	226.54099\\
1.3702776	226.52126\\
1.3707302	226.50826\\
1.3711827	226.5023\\
1.371635	226.50366\\
1.3720872	226.51258\\
1.3725393	226.52932\\
1.3729911	226.55411\\
1.3734428	226.58717\\
1.3738943	226.62872\\
1.3743456	226.67894\\
1.3747968	226.73802\\
1.3752479	226.80599\\
1.3756988	226.88295\\
1.3761496	226.96892\\
1.3766002	227.06386\\
1.3770507	227.16766\\
1.3775012	227.28015\\
1.3779515	227.4011\\
1.3784017	227.5302\\
1.3788518	227.6671\\
1.3793018	227.81135\\
1.3797518	227.96245\\
1.3802016	228.11981\\
1.3806514	228.28278\\
1.3811011	228.45063\\
1.3815508	228.62256\\
1.3820004	228.79773\\
1.38245	228.97526\\
1.3828995	229.1542\\
1.383349	229.33358\\
1.3837984	229.51244\\
1.3842478	229.68981\\
1.3846972	229.86475\\
1.3851466	230.03635\\
1.3855959	230.20369\\
1.3860453	230.36598\\
1.3864946	230.52246\\
1.386944	230.67246\\
1.3873934	230.81537\\
1.3878427	230.95066\\
1.3882922	231.0779\\
1.3887416	231.19672\\
1.389191	231.30686\\
1.3896405	231.40815\\
1.3900901	231.5005\\
1.3905397	231.58389\\
1.3909893	231.65839\\
1.391439	231.72408\\
1.3918887	231.78132\\
1.3923386	231.83023\\
1.3927885	231.87111\\
1.3932384	231.90427\\
1.3936884	231.93009\\
1.3941383	231.94898\\
1.3945882	231.96139\\
1.3950381	231.96779\\
1.395488	231.96868\\
1.3959379	231.96458\\
1.3963877	231.95599\\
1.3968376	231.94344\\
1.3972874	231.92744\\
1.3977373	231.9085\\
1.3981872	231.8871\\
1.3986371	231.86374\\
1.399087	231.8389\\
1.399537	231.81303\\
1.399987	231.78652\\
1.4004371	231.75968\\
1.4008871	231.7328\\
1.4013371	231.70611\\
1.4017869	231.67981\\
1.4022367	231.65409\\
1.4026863	231.6291\\
1.4031359	231.60497\\
1.4035853	231.58177\\
1.4040347	231.55957\\
1.404484	231.53837\\
1.4049332	231.51817\\
1.4053823	231.4989\\
1.4058314	231.48049\\
1.4062803	231.46281\\
1.4067292	231.44577\\
1.4071781	231.42929\\
1.4076268	231.4133\\
1.4080755	231.39778\\
1.4085241	231.38262\\
1.4089726	231.36773\\
1.409421	231.35299\\
1.4098694	231.3383\\
1.4103176	231.32354\\
1.4107658	231.30864\\
1.4112139	231.29352\\
1.4116619	231.27814\\
1.4121098	231.26248\\
1.4125576	231.24653\\
1.4130054	231.23033\\
1.4134531	231.21394\\
1.4139008	231.19745\\
1.4143484	231.18094\\
1.4147959	231.16456\\
1.4152433	231.14844\\
1.4156907	231.13274\\
1.4161381	231.11765\\
1.4165854	231.10336\\
1.4170326	231.09008\\
1.4174798	231.07802\\
1.4179269	231.06742\\
1.418374	231.05852\\
1.4188211	231.05159\\
1.4192681	231.04688\\
1.419715	231.04466\\
1.420162	231.04523\\
1.4206089	231.0489\\
1.4210558	231.05598\\
1.4215026	231.06677\\
1.4219494	231.08157\\
1.4223962	231.10066\\
1.422843	231.12433\\
1.4232897	231.15285\\
1.4237365	231.18647\\
1.4241831	231.22542\\
1.4246298	231.2699\\
1.4250764	231.32008\\
1.425523	231.37607\\
1.4259696	231.43796\\
1.4264162	231.50576\\
1.4268627	231.57945\\
1.4273093	231.65893\\
1.4277558	231.74404\\
1.4282023	231.83453\\
1.4286488	231.93011\\
1.4290953	232.03026\\
1.4295418	232.13482\\
1.4299882	232.24305\\
1.4304346	232.35435\\
1.430881	232.46807\\
1.4313273	232.58349\\
1.4317736	232.69988\\
1.4322199	232.81644\\
1.4326661	232.93232\\
1.4331124	233.04666\\
1.4335586	233.15862\\
1.4340048	233.26734\\
1.434451	233.3719\\
1.4348972	233.47189\\
1.4353433	233.56631\\
1.4357895	233.65452\\
1.4362356	233.73582\\
1.4366818	233.80964\\
1.437128	233.87547\\
1.4375741	233.93287\\
1.4380203	233.98149\\
1.4384665	234.02104\\
1.4389127	234.05131\\
1.4393589	234.07218\\
1.4398051	234.08356\\
1.4402513	234.08549\\
1.4406975	234.07805\\
1.4411438	234.06137\\
1.4415901	234.03559\\
1.4420364	234.0009\\
1.4424827	233.95755\\
1.442929	233.90585\\
1.4433754	233.84616\\
1.4438218	233.77882\\
1.4442682	233.70421\\
1.4447146	233.62271\\
1.445161	233.53472\\
1.4456075	233.44064\\
1.446054	233.34089\\
1.4465005	233.23584\\
1.446947	233.12583\\
1.4473934	233.01118\\
1.4478399	232.8922\\
1.4482863	232.76919\\
1.4487327	232.64244\\
1.4491791	232.51225\\
1.4496254	232.37895\\
1.4500716	232.24294\\
1.4505178	232.10469\\
1.450964	231.96473\\
1.4514101	231.82369\\
1.4518561	231.68225\\
1.4523021	231.54115\\
1.452748	231.40122\\
1.4531939	231.26333\\
1.4536397	231.12837\\
1.4540855	230.99729\\
1.4545313	230.87105\\
1.454977	230.75061\\
1.4554226	230.63694\\
1.4558682	230.53097\\
1.4563138	230.43363\\
1.4567593	230.34575\\
1.4572048	230.26815\\
1.4576503	230.20158\\
1.4580958	230.14668\\
1.4585412	230.10404\\
1.4589866	230.07415\\
1.4594321	230.05744\\
1.4598775	230.05423\\
1.4603228	230.06471\\
1.4607682	230.08895\\
1.4612136	230.12687\\
1.461659	230.1782\\
1.4621045	230.2425\\
1.4625499	230.31908\\
1.4629954	230.40705\\
1.4634409	230.50529\\
1.4638864	230.61249\\
1.4643319	230.72715\\
1.4647775	230.84755\\
1.4652231	230.97185\\
1.4656687	231.0981\\
1.4661143	231.22431\\
1.4665598	231.34847\\
1.4670053	231.46868\\
1.4674508	231.58315\\
1.4678962	231.6903\\
1.4683416	231.78865\\
1.4687869	231.8769\\
1.4692323	231.9539\\
1.4696776	232.01866\\
1.4701228	232.0704\\
1.470568	232.10847\\
1.4710131	232.13246\\
1.4714582	232.14224\\
1.4719032	232.13786\\
1.4723482	232.11956\\
1.4727931	232.08781\\
1.4732379	232.04323\\
1.4736827	231.98671\\
1.4741274	231.91929\\
1.4745721	231.84225\\
1.4750167	231.757\\
1.4754612	231.66512\\
1.4759057	231.56829\\
1.4763501	231.46822\\
1.4767944	231.36663\\
1.4772387	231.26516\\
1.4776829	231.16537\\
1.4781271	231.0687\\
1.4785712	230.97645\\
1.4790152	230.88982\\
1.4794592	230.80972\\
1.4799032	230.73699\\
1.4803471	230.67232\\
1.4807909	230.61616\\
1.4812347	230.56897\\
1.4816785	230.53101\\
1.4821222	230.50247\\
1.4825659	230.48339\\
1.4830096	230.47378\\
1.4834532	230.47348\\
1.4838967	230.4822\\
1.4843403	230.49951\\
1.4847838	230.52491\\
1.4852273	230.55776\\
1.4856708	230.5973\\
1.4861142	230.64268\\
1.4865577	230.69295\\
1.4870011	230.74705\\
1.4874444	230.80394\\
1.4878878	230.86255\\
1.4883311	230.92189\\
1.4887744	230.98097\\
1.4892177	231.03891\\
1.4896609	231.09494\\
1.4901042	231.14835\\
1.4905474	231.19856\\
1.4909905	231.24509\\
1.4914337	231.28755\\
1.4918768	231.32562\\
1.4923199	231.3591\\
1.492763	231.3878\\
1.4932061	231.41165\\
1.4936491	231.43071\\
1.4940921	231.44514\\
1.494535	231.45517\\
1.4949779	231.46109\\
1.4954207	231.46318\\
1.4958635	231.46173\\
1.4963062	231.45699\\
1.4967488	231.44922\\
1.4971914	231.43875\\
1.4976339	231.42592\\
1.4980764	231.41114\\
1.4985189	231.39483\\
1.4989613	231.37741\\
1.4994036	231.3593\\
1.4998459	231.34086\\
1.5	231.33443\\
};
\label{addplot:JCP}
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0.00029142228	100\\
0.00057530076	100\\
0.0011398994	100\\
0.0016976944	100\\
0.0022516734	100\\
0.0028035137	100\\
0.0033539949	100\\
0.0039037449	100\\
0.004453343	100\\
0.005	100\\
0.0055510387	100\\
0.0061035445	100\\
0.0066576378	100\\
0.0072135571	100\\
0.0077712085	100\\
0.0083305736	100\\
0.0088916338	100\\
0.0094543457	100\\
0.01	100\\
0.010565714	100\\
0.011132723	100\\
0.011700919	100\\
0.012270208	100\\
0.01284049	100\\
0.013411648	100\\
0.013983581	100\\
0.014556193	100\\
0.015	100\\
0.015573716	100\\
0.016147909	100\\
0.01672255	100\\
0.017297617	100\\
0.017873083	100\\
0.018448924	100\\
0.019025111	99.999999\\
0.019600462	99.999999\\
0.02	99.999999\\
0.020571094	99.999998\\
0.021138839	99.999998\\
0.021702628	99.999996\\
0.022261939	99.999995\\
0.02281638	99.999993\\
0.023365709	99.99999\\
0.023909814	99.999986\\
0.024448688	99.99998\\
0.024982392	99.999973\\
0.025511093	99.999964\\
0.026035079	99.999952\\
0.026554737	99.999937\\
0.027070534	99.999917\\
0.027582984	99.999893\\
0.028092626	99.999862\\
0.02859998	99.999823\\
0.029105507	99.999776\\
0.029609576	99.999716\\
0.03	99.999662\\
0.030502124	99.999578\\
0.031003417	99.999476\\
0.031504023	99.999353\\
0.032004052	99.999202\\
0.032503591	99.999015\\
0.03300271	99.998785\\
0.033501485	99.998505\\
0.03399998	99.998173\\
0.034498245	99.997788\\
0.034996319	99.997355\\
0.035494227	99.996877\\
0.035991986	99.996358\\
0.036489608	99.995798\\
0.036987099	99.995195\\
0.037484465	99.994547\\
0.037981715	99.993845\\
0.038478851	99.993074\\
0.038975874	99.992215\\
0.039472801	99.991239\\
0.039969645	99.990117\\
0.040466416	99.988816\\
0.040963125	99.987301\\
0.041459776	99.985544\\
0.041956374	99.983524\\
0.042452919	99.98124\\
0.04294941	99.978707\\
0.043445849	99.975963\\
0.043942235	99.973056\\
0.04443857	99.970049\\
0.044934859	99.96701\\
0.045431104	99.964012\\
0.045927305	99.961121\\
0.046423467	99.958414\\
0.046919593	99.955972\\
0.047415689	99.953852\\
0.047911758	99.952081\\
0.048407803	99.950698\\
0.04890383	99.949739\\
0.049396945	99.949236\\
0.049887219	99.949223\\
0.050375163	99.949847\\
0.050861049	99.951301\\
0.051345324	99.953685\\
0.051828643	99.957054\\
0.052311657	99.96142\\
0.052793866	99.966655\\
0.0532743	99.9725\\
0.053753432	99.978737\\
0.054231707	99.985188\\
0.054709544	99.991703\\
0.055	99.995642\\
0.055478	100.00199\\
0.055956226	100.00803\\
0.056434941	100.01361\\
0.056914326	100.01856\\
0.057392715	100.02272\\
0.057870194	100.02602\\
0.058346478	100.02847\\
0.058821735	100.03014\\
0.059296256	100.03116\\
0.059770362	100.0317\\
0.060243765	100.03182\\
0.060715719	100.03154\\
0.061186461	100.03086\\
0.061656266	100.02978\\
0.062125383	100.02831\\
0.062593317	100.02645\\
0.063060011	100.02426\\
0.063525804	100.02183\\
0.063990979	100.01922\\
0.064455763	100.01647\\
0.064920361	100.01362\\
0.065384889	100.01074\\
0.065848551	100.00789\\
0.06631147	100.00512\\
0.066773629	100.00246\\
0.067235022	99.999936\\
0.067695848	99.997596\\
0.068156148	99.995474\\
0.068615531	99.993609\\
0.069074227	99.99203\\
0.069532365	99.990729\\
0.069990075	99.98965\\
0.070447514	99.988723\\
0.070903991	99.987887\\
0.071359713	99.987094\\
0.071815006	99.9863\\
0.072270132	99.985476\\
0.072725255	99.984605\\
0.073180214	99.98367\\
0.073634733	99.982667\\
0.074088903	99.981597\\
0.074542813	99.980483\\
0.074996003	99.979344\\
0.075448061	99.978209\\
0.075899211	99.977108\\
0.076349695	99.976046\\
0.07679976	99.975043\\
0.077249633	99.974132\\
0.077699493	99.973324\\
0.078149439	99.972617\\
0.078598849	99.971999\\
0.079047894	99.971452\\
0.079496702	99.970962\\
0.079945368	99.970525\\
0.080393955	99.970146\\
0.080842047	99.969822\\
0.081289604	99.969546\\
0.081736791	99.969313\\
0.08218376	99.969109\\
0.082630348	99.968919\\
0.083076294	99.968724\\
0.083521792	99.968514\\
0.083967011	99.96829\\
0.084412074	99.968055\\
0.084856246	99.967816\\
0.085299679	99.967587\\
0.085742537	99.967377\\
0.086184958	99.9672\\
0.086627068	99.967075\\
0.087068989	99.967017\\
0.087510841	99.967037\\
0.08795274	99.967143\\
0.088394312	99.967333\\
0.088835652	99.967611\\
0.089276887	99.967971\\
0.089718123	99.968397\\
0.09	99.968703\\
0.090440536	99.969227\\
0.090880707	99.969784\\
0.091320617	99.97037\\
0.091760378	99.97098\\
0.092200089	99.971583\\
0.092639381	99.972164\\
0.093078299	99.972707\\
0.093516983	99.973204\\
0.093955559	99.973654\\
0.094394129	99.97404\\
0.094832757	99.974324\\
0.095271048	99.974512\\
0.095709106	99.9746\\
0.096147009	99.974594\\
0.096584816	99.97451\\
0.097022586	99.974361\\
0.09746039	99.974167\\
0.097898015	99.973948\\
0.098335413	99.973719\\
0.098772694	99.973494\\
0.099209957	99.973288\\
0.099647295	99.973119\\
0.1	99.973013\\
0.10043713	99.972917\\
0.10087418	99.972866\\
0.10131122	99.972865\\
0.10174829	99.972922\\
0.10218544	99.973047\\
0.10262263	99.973255\\
0.10305968	99.973567\\
0.10349664	99.974011\\
0.10393359	99.974627\\
0.10437057	99.975466\\
0.10480755	99.976591\\
0.10524441	99.978084\\
0.10568124	99.980065\\
0.1061181	99.982697\\
0.10655504	99.986193\\
0.1069921	99.990844\\
0.1074293	99.997042\\
0.10786667	100.00532\\
0.10830422	100.0164\\
0.10874195	100.03125\\
0.1091799	100.05117\\
0.10961806	100.0779\\
0.11	100.10864\\
0.11043866	100.15531\\
0.11087761	100.21821\\
0.11131687	100.30277\\
0.11175645	100.41631\\
0.11219633	100.56919\\
0.1126365	100.77527\\
0.11307694	101.05204\\
0.11351763	101.42041\\
0.11395855	101.91694\\
0.11439908	102.61976\\
0.11483957	103.63977\\
0.1152803	105.06806\\
0.11572127	106.961\\
0.1161625	109.34576\\
0.116604	112.23086\\
0.11704578	115.59575\\
0.11748781	119.31308\\
0.11793009	123.19144\\
0.11837261	127.07576\\
0.11881533	130.84247\\
0.11925825	134.32515\\
0.11970134	137.37293\\
0.12	139.1785\\
0.12044339	141.52182\\
0.12088696	143.4777\\
0.12133071	145.1133\\
0.12177466	146.55367\\
0.12221881	147.87064\\
0.12266316	149.08261\\
0.1231077	150.18809\\
0.12355243	151.16803\\
0.12399732	151.9928\\
0.12444236	152.64219\\
0.12488753	153.1148\\
0.12533282	153.43012\\
0.12577823	153.61712\\
0.12622375	153.70533\\
0.1266694	153.72753\\
0.12711518	153.71734\\
0.12755985	153.69577\\
0.12800469	153.6736\\
0.1284497	153.65834\\
0.12889485	153.65715\\
0.12934013	153.67765\\
0.12978552	153.72685\\
0.13023099	153.81015\\
0.13067654	153.93097\\
0.13112216	154.09016\\
0.13156786	154.28894\\
0.13201365	154.535\\
0.13245955	154.8462\\
0.13290556	155.23532\\
0.13335171	155.71511\\
0.13379798	156.29795\\
0.13424435	156.98188\\
0.13469082	157.75442\\
0.135	158.3324\\
0.1354466	159.21183\\
0.13589324	160.11656\\
0.13633993	161.02096\\
0.13678666	161.91452\\
0.13723343	162.78169\\
0.13768028	163.60315\\
0.13812721	164.36505\\
0.13857423	165.0645\\
0.13902136	165.6812\\
0.13946859	166.19435\\
0.1399159	166.60585\\
0.14036328	166.92055\\
0.14081071	167.14634\\
0.14125817	167.2953\\
0.14170667	167.37288\\
0.14215519	167.38398\\
0.14260373	167.35557\\
0.1430523	167.29495\\
0.14350092	167.21233\\
0.14394958	167.1134\\
0.14439831	167.00441\\
0.14484711	166.89424\\
0.14529596	166.78904\\
0.14574486	166.68909\\
0.14619381	166.58973\\
0.14664277	166.48605\\
0.14709174	166.36568\\
0.14754072	166.22923\\
0.14798971	166.07468\\
0.14843871	165.90237\\
0.14888773	165.71493\\
0.14933679	165.51489\\
0.14978589	165.30615\\
0.15023504	165.09684\\
0.15068424	164.8936\\
0.15113349	164.69755\\
0.15158277	164.50581\\
0.15203206	164.3155\\
0.15248137	164.12505\\
0.15293067	163.93331\\
0.15337998	163.73924\\
0.15382928	163.5416\\
0.15427808	163.33881\\
0.15472691	163.1298\\
0.155	162.99984\\
0.15544891	162.78291\\
0.15589787	162.56361\\
0.15634687	162.34422\\
0.1567959	162.12733\\
0.15724495	161.91575\\
0.15769401	161.71233\\
0.15814304	161.51932\\
0.15859207	161.33831\\
0.15904108	161.16954\\
0.15949008	161.01005\\
0.15993905	160.85559\\
0.16038804	160.70383\\
0.16083707	160.55463\\
0.16128614	160.40851\\
0.16173526	160.26538\\
0.1621844	160.12475\\
0.16263355	159.98562\\
0.16308269	159.84682\\
0.16353181	159.70739\\
0.1639809	159.56717\\
0.16442997	159.42689\\
0.16487902	159.28742\\
0.16532808	159.14968\\
0.1657772	159.01525\\
0.16622634	158.88551\\
0.16667551	158.76145\\
0.16712464	158.64362\\
0.16757379	158.53201\\
0.16802302	158.42593\\
0.16847224	158.32372\\
0.16892144	158.22361\\
0.1693706	158.12452\\
0.16981972	158.02586\\
0.1702688	157.92701\\
0.1707179	157.82768\\
0.17116845	157.72748\\
0.17161901	157.62662\\
0.17206958	157.52494\\
0.17252018	157.42255\\
0.17297079	157.31971\\
0.17342141	157.21638\\
0.17387201	157.1125\\
0.17432259	157.00808\\
0.17477312	156.9035\\
0.17522362	156.79941\\
0.17567409	156.69615\\
0.17612456	156.5939\\
0.17657505	156.49311\\
0.17702555	156.39409\\
0.17747606	156.29664\\
0.17792659	156.20038\\
0.17837714	156.10508\\
0.17882768	156.01073\\
0.17927821	155.91746\\
0.17972875	155.82544\\
0.18	155.7707\\
0.18045051	155.68095\\
0.180901	155.59276\\
0.18135148	155.50614\\
0.18180196	155.42116\\
0.18225245	155.33788\\
0.18270295	155.25632\\
0.18315345	155.17658\\
0.18360259	155.099\\
0.18405176	155.02341\\
0.18450096	154.94987\\
0.18494996	154.87833\\
0.18539895	154.80855\\
0.18584792	154.74027\\
0.18629706	154.67336\\
0.18674618	154.60792\\
0.18719526	154.544\\
0.18764431	154.48148\\
0.18809334	154.42013\\
0.18854234	154.35981\\
0.1889913	154.30047\\
0.18944022	154.24214\\
0.18988908	154.1848\\
0.19033787	154.1284\\
0.19078659	154.07279\\
0.19123522	154.01778\\
0.19168377	153.96307\\
0.19213321	153.90822\\
0.19258257	153.85308\\
0.19303186	153.79737\\
0.1934811	153.74092\\
0.19392942	153.6837\\
0.19437775	153.62561\\
0.1948277	153.56652\\
0.19527772	153.50688\\
0.19572777	153.44708\\
0.19617787	153.38756\\
0.19662798	153.32877\\
0.19707812	153.27122\\
0.19752826	153.21544\\
0.19797841	153.16183\\
0.19842856	153.11064\\
0.19887872	153.06194\\
0.19932889	153.01572\\
0.19977906	152.97178\\
0.20022922	152.92987\\
0.20067934	152.88959\\
0.2011294	152.85048\\
0.20157939	152.81194\\
0.20202928	152.7733\\
0.20247907	152.73381\\
0.20292877	152.69275\\
0.20337838	152.64952\\
0.20382792	152.60366\\
0.20427739	152.55503\\
0.20472678	152.50376\\
0.205	152.4715\\
0.20544926	152.41713\\
0.20589847	152.36184\\
0.2063476	152.30645\\
0.20679667	152.25182\\
0.20724567	152.19886\\
0.2076946	152.14852\\
0.20814345	152.1017\\
0.20859224	152.05916\\
0.20904098	152.02137\\
0.20948968	151.98837\\
0.20993837	151.95982\\
0.21038706	151.93518\\
0.21083565	151.914\\
0.21128413	151.89575\\
0.2117325	151.87964\\
0.21218074	151.86428\\
0.21262884	151.84764\\
0.21307682	151.82752\\
0.21352466	151.80193\\
0.21397238	151.76952\\
0.21441998	151.72975\\
0.21486749	151.68305\\
0.21531493	151.63076\\
0.21576231	151.57435\\
0.21620964	151.51497\\
0.21665694	151.45364\\
0.21710254	151.39151\\
0.21754787	151.32954\\
0.21799293	151.26922\\
0.21843774	151.21222\\
0.21888232	151.16004\\
0.21932665	151.11402\\
0.21977076	151.0755\\
0.22021466	151.04605\\
0.22065835	151.02568\\
0.22110185	151.01368\\
0.22154515	151.00784\\
0.22198826	151.00763\\
0.22243121	151.01491\\
0.22287401	151.02964\\
0.22331668	151.05197\\
0.22375924	151.08213\\
0.22420169	151.12044\\
0.22464407	151.16711\\
0.225	151.20966\\
0.22544225	151.26726\\
0.22588444	151.32924\\
0.22632656	151.39555\\
0.22676862	151.46845\\
0.22721063	151.55295\\
0.2276526	151.65418\\
0.22809454	151.7757\\
0.22853647	151.91892\\
0.2289784	152.08357\\
0.22942034	152.26858\\
0.22986229	152.47234\\
0.23030428	152.6929\\
0.23074629	152.92858\\
0.23118832	153.17786\\
0.23163038	153.43918\\
0.23207245	153.71088\\
0.23251454	153.99131\\
0.23295664	154.27856\\
0.23339868	154.57064\\
0.23384063	154.86529\\
0.23428251	155.15854\\
0.23472435	155.44549\\
0.235	155.61886\\
0.2354418	155.8839\\
0.23588359	156.1283\\
0.23632536	156.34826\\
0.23676711	156.54218\\
0.23720883	156.70908\\
0.23765053	156.85086\\
0.23809219	156.96779\\
0.23853382	157.05759\\
0.23897542	157.11967\\
0.23941701	157.15312\\
0.23985859	157.15927\\
0.24030018	157.14343\\
0.24074178	157.11265\\
0.2411834	157.07347\\
0.24162503	157.03043\\
0.24206668	156.98611\\
0.24250832	156.9422\\
0.24294996	156.89913\\
0.24339158	156.85623\\
0.24383319	156.81166\\
0.24427478	156.76281\\
0.24471636	156.70671\\
0.245	156.66577\\
0.24544157	156.59455\\
0.2458831	156.51563\\
0.2463246	156.42916\\
0.24676608	156.33574\\
0.24720756	156.23581\\
0.24764904	156.13019\\
0.24809051	156.02039\\
0.24853196	155.90778\\
0.24897339	155.79322\\
0.24941482	155.67988\\
0.24985623	155.57033\\
0.25029765	155.46632\\
0.25073909	155.36984\\
0.25118057	155.28001\\
0.25162208	155.19489\\
0.25206365	155.11296\\
0.25250527	155.03313\\
0.25294693	154.95464\\
0.25338862	154.87688\\
0.25383033	154.79924\\
0.25427204	154.72101\\
0.25471376	154.64135\\
0.255	154.58859\\
0.25544173	154.50488\\
0.25588345	154.4178\\
0.25632519	154.32709\\
0.25676694	154.23341\\
0.25720873	154.13762\\
0.25765054	154.0395\\
0.25809238	153.93935\\
0.25853424	153.83779\\
0.25897609	153.73544\\
0.25941794	153.63337\\
0.25985977	153.53311\\
0.26030158	153.43562\\
0.26074336	153.34155\\
0.26118513	153.25148\\
0.2616269	153.16573\\
0.26206867	153.08427\\
0.26251046	153.00659\\
0.26295227	152.93145\\
0.26339411	152.85758\\
0.26383598	152.78481\\
0.26427786	152.71351\\
0.26471975	152.644\\
0.265	152.60066\\
0.2654419	152.53222\\
0.26588378	152.46173\\
0.26632567	152.38804\\
0.26676756	152.31191\\
0.26720929	152.23407\\
0.26765105	152.15525\\
0.26809285	152.07628\\
0.26853467	151.99836\\
0.26897653	151.92191\\
0.26941842	151.84685\\
0.26986034	151.77366\\
0.27030226	151.70242\\
0.27074419	151.63281\\
0.27118612	151.56499\\
0.27162805	151.4992\\
0.27206998	151.43523\\
0.27251192	151.37308\\
0.27295383	151.31264\\
0.27339576	151.25421\\
0.27383771	151.19779\\
0.27427968	151.14291\\
0.27472166	151.08907\\
0.275	151.0555\\
0.275442	151.0024\\
0.27588399	150.94928\\
0.27632597	150.89586\\
0.27676795	150.84208\\
0.27720992	150.78809\\
0.27765188	150.73393\\
0.27809384	150.67966\\
0.27853581	150.62546\\
0.27897779	150.57155\\
0.27941978	150.51823\\
0.27986178	150.46577\\
0.28030378	150.41446\\
0.28074576	150.36455\\
0.28118772	150.31623\\
0.28162963	150.26963\\
0.2820715	150.22477\\
0.28251331	150.18156\\
0.28295505	150.13982\\
0.28339673	150.0993\\
0.28383834	150.05967\\
0.28427987	150.02054\\
0.28472134	149.98154\\
0.285	149.95685\\
0.28544133	149.91743\\
0.28588254	149.87754\\
0.28632365	149.83716\\
0.28676462	149.79641\\
0.28720545	149.75551\\
0.28764613	149.71476\\
0.28808666	149.67458\\
0.28852703	149.63547\\
0.28896724	149.59802\\
0.28940731	149.56276\\
0.28984723	149.5301\\
0.29028703	149.5005\\
0.2907267	149.47467\\
0.29116624	149.45345\\
0.29160567	149.43782\\
0.29204497	149.42826\\
0.29248416	149.42513\\
0.29292324	149.42882\\
0.2933622	149.43973\\
0.29380107	149.45808\\
0.29423986	149.4851\\
0.29467858	149.52326\\
0.295	149.55938\\
0.29543865	149.62121\\
0.29587726	149.69925\\
0.29631586	149.79527\\
0.29675444	149.9106\\
0.29719302	150.04612\\
0.29763158	150.20223\\
0.29807012	150.37895\\
0.29850865	150.57599\\
0.29894718	150.79276\\
0.2993857	151.02839\\
0.29982422	151.28172\\
0.30026276	151.55125\\
0.30070133	151.83517\\
0.30113992	152.13139\\
0.30157856	152.4373\\
0.30201723	152.74955\\
0.30245595	153.06456\\
0.3028947	153.37882\\
0.30333348	153.69112\\
0.30377229	153.99788\\
0.30421113	154.29586\\
0.30465	154.58234\\
0.305	154.80096\\
0.30543894	155.06099\\
0.30587792	155.30364\\
0.30631695	155.52754\\
0.30675598	155.73182\\
0.307195	155.91629\\
0.30763403	156.08137\\
0.30807306	156.22814\\
0.30851208	156.3581\\
0.30895109	156.47281\\
0.30939009	156.57376\\
0.30982907	156.66243\\
0.31026803	156.74053\\
0.31070698	156.81012\\
0.31114594	156.87334\\
0.31158491	156.93224\\
0.3120239	156.98858\\
0.31246293	157.04386\\
0.31290199	157.09922\\
0.31334109	157.15551\\
0.31378022	157.21326\\
0.31421938	157.27277\\
0.31465856	157.33419\\
0.315	157.38326\\
0.31543923	157.44799\\
0.31587847	157.51434\\
0.31631775	157.58192\\
0.31675707	157.6501\\
0.31719645	157.71815\\
0.31763588	157.78534\\
0.31807533	157.8508\\
0.31851478	157.91551\\
0.31895426	157.97897\\
0.31939374	158.03953\\
0.31983324	158.09611\\
0.32027274	158.14777\\
0.32071226	158.194\\
0.32115178	158.23423\\
0.32159131	158.26765\\
0.32203087	158.29341\\
0.32247045	158.31075\\
0.32291007	158.31896\\
0.32334973	158.31738\\
0.32378944	158.30521\\
0.32422919	158.28148\\
0.32466896	158.24532\\
0.325	158.20956\\
0.32543977	158.15047\\
0.32587953	158.07818\\
0.32631929	157.9931\\
0.32675904	157.89613\\
0.3271988	157.78862\\
0.32763857	157.67212\\
0.32807836	157.54807\\
0.32851816	157.41766\\
0.32895799	157.28202\\
0.32939785	157.14245\\
0.32983773	157.00011\\
0.33027763	156.85628\\
0.33071756	156.71178\\
0.33115751	156.56846\\
0.33159747	156.42642\\
0.33203746	156.28616\\
0.33247747	156.14822\\
0.33291752	156.01299\\
0.33335761	155.88068\\
0.33379776	155.75139\\
0.33423796	155.625\\
0.33467822	155.50127\\
0.335	155.4123\\
0.33544038	155.29215\\
0.33588081	155.17342\\
0.33632131	155.05543\\
0.33676186	154.93739\\
0.33720246	154.81845\\
0.33764312	154.69774\\
0.33808384	154.57451\\
0.33852462	154.44809\\
0.33896546	154.31798\\
0.33940637	154.18382\\
0.33984735	154.04546\\
0.3402884	153.90292\\
0.34072952	153.75636\\
0.3411707	153.60617\\
0.34161193	153.45276\\
0.34205321	153.29659\\
0.34249464	153.13825\\
0.34293612	152.97848\\
0.34337764	152.81801\\
0.34381921	152.65764\\
0.34426082	152.49821\\
0.3447025	152.34057\\
0.345	152.23583\\
0.34544177	152.08298\\
0.3458836	151.93396\\
0.34632587	151.78932\\
0.34676817	151.64978\\
0.3472105	151.51591\\
0.34765286	151.38821\\
0.34809523	151.26719\\
0.34853761	151.15332\\
0.34898002	151.04715\\
0.34942244	150.94935\\
0.34986488	150.86066\\
0.35030736	150.78173\\
0.35074987	150.71314\\
0.35119243	150.65553\\
0.35163503	150.60956\\
0.35207717	150.57564\\
0.35251929	150.55537\\
0.35296138	150.55347\\
0.35340346	150.57523\\
0.35384553	150.62502\\
0.35428759	150.70539\\
0.35472966	150.81744\\
0.355	150.90173\\
0.35544161	151.0651\\
0.35588327	151.25927\\
0.35632493	151.48212\\
0.35676665	151.73062\\
0.35720843	152.00082\\
0.35765026	152.288\\
0.35809215	152.58693\\
0.35853384	152.89143\\
0.35897549	153.19587\\
0.35941711	153.4955\\
0.35985871	153.78516\\
0.36030028	154.06027\\
0.36074183	154.31649\\
0.36118335	154.55006\\
0.36162483	154.75781\\
0.36206629	154.93724\\
0.36250771	155.08652\\
0.3629491	155.20468\\
0.36339045	155.29214\\
0.36383178	155.35128\\
0.36427308	155.3859\\
0.36471437	155.40002\\
0.365	155.39989\\
0.36544126	155.38772\\
0.36588252	155.36354\\
0.36632378	155.32959\\
0.36676502	155.28694\\
0.36720626	155.23619\\
0.36764749	155.17799\\
0.36808871	155.11303\\
0.36852991	155.0419\\
0.36897047	154.96513\\
0.36941102	154.88279\\
0.36985156	154.79495\\
0.37029202	154.70163\\
0.37073248	154.60292\\
0.37117293	154.49903\\
0.37161338	154.39026\\
0.37205382	154.27698\\
0.37249384	154.15987\\
0.37293379	154.0396\\
0.37337374	153.91706\\
0.37381368	153.79315\\
0.37425362	153.66864\\
0.37469355	153.54419\\
0.375	153.45782\\
0.3754412	153.33435\\
0.37588242	153.21235\\
0.37632364	153.09224\\
0.37676488	152.9747\\
0.37720612	152.86017\\
0.37764737	152.74908\\
0.37808861	152.64173\\
0.37852986	152.53828\\
0.37897111	152.4387\\
0.37941236	152.3429\\
0.37985361	152.25061\\
0.38029488	152.16155\\
0.38073615	152.07532\\
0.38117744	151.9914\\
0.38161875	151.90915\\
0.38206008	151.82795\\
0.38250142	151.74722\\
0.38294278	151.66641\\
0.38338413	151.58505\\
0.38382549	151.50274\\
0.38426684	151.41921\\
0.38470818	151.33442\\
0.385	151.27765\\
0.38544131	151.19084\\
0.38588261	151.10305\\
0.38632391	151.01438\\
0.38676522	150.92487\\
0.38720652	150.83451\\
0.38764782	150.74325\\
0.38808912	150.65095\\
0.38853041	150.5575\\
0.38897168	150.46275\\
0.38941294	150.36653\\
0.38985419	150.26854\\
0.39029541	150.16862\\
0.3907366	150.06678\\
0.39117778	149.96319\\
0.39161894	149.85804\\
0.39206009	149.75155\\
0.39250122	149.64392\\
0.39294235	149.53536\\
0.39338347	149.42605\\
0.39382457	149.31618\\
0.39426566	149.2059\\
0.39470673	149.09539\\
0.395	149.02184\\
0.39543957	148.91164\\
0.39587912	148.80161\\
0.39631863	148.6919\\
0.3967581	148.58263\\
0.39719755	148.47392\\
0.39763698	148.36587\\
0.39807639	148.25856\\
0.39851578	148.15205\\
0.39895515	148.04641\\
0.3993945	147.94166\\
0.39983383	147.83789\\
0.40027313	147.73513\\
0.40071241	147.63344\\
0.40115166	147.53292\\
0.4015909	147.43373\\
0.40203012	147.33603\\
0.40246932	147.24012\\
0.40290851	147.14614\\
0.4033477	147.05433\\
0.40378689	146.96511\\
0.40422607	146.87883\\
0.40466524	146.79585\\
0.405	146.73513\\
0.40543917	146.65934\\
0.40587834	146.58862\\
0.40631751	146.52361\\
0.40675667	146.46485\\
0.40719583	146.41263\\
0.40763499	146.36705\\
0.40807415	146.32781\\
0.40851332	146.29451\\
0.4089525	146.26665\\
0.40939169	146.24376\\
0.40983088	146.22533\\
0.41027008	146.21102\\
0.41070929	146.20055\\
0.4111485	146.19359\\
0.41158771	146.18978\\
0.41202692	146.18871\\
0.41246612	146.19011\\
0.41290532	146.19388\\
0.4133445	146.20016\\
0.41378367	146.20917\\
0.41422284	146.22114\\
0.41466201	146.23621\\
0.415	146.24999\\
0.41543916	146.27072\\
0.41587832	146.29465\\
0.41631749	146.32167\\
0.41675664	146.35168\\
0.41719579	146.38449\\
0.41763494	146.41986\\
0.41807409	146.45749\\
0.41851323	146.49702\\
0.41895238	146.53807\\
0.41939153	146.58023\\
0.4198307	146.62313\\
0.42026987	146.66644\\
0.42070907	146.71001\\
0.42114827	146.75392\\
0.42158748	146.79849\\
0.42202671	146.84431\\
0.42246593	146.89219\\
0.42290514	146.94298\\
0.4233443	146.99749\\
0.42378343	147.05646\\
0.42422251	147.12057\\
0.42466156	147.19038\\
0.425	147.24852\\
0.42543898	147.33063\\
0.42587792	147.42154\\
0.42631682	147.52178\\
0.42675568	147.63135\\
0.4271945	147.74973\\
0.42763326	147.87617\\
0.42807197	148.01024\\
0.42851062	148.15113\\
0.42894921	148.29776\\
0.42938774	148.44899\\
0.42982621	148.60368\\
0.43026461	148.76087\\
0.43070296	148.91956\\
0.43114125	149.07843\\
0.43157948	149.23568\\
0.43201766	149.38937\\
0.43245578	149.53759\\
0.43289384	149.67785\\
0.43333183	149.809\\
0.43376976	149.93046\\
0.43420762	150.04148\\
0.43464542	150.14137\\
0.435	150.21378\\
0.43543769	150.29246\\
0.43587532	150.35936\\
0.43631289	150.41482\\
0.43675042	150.45941\\
0.43718791	150.49387\\
0.43762535	150.5191\\
0.43806275	150.53603\\
0.4385001	150.54571\\
0.43893741	150.54894\\
0.43937468	150.54626\\
0.4398119	150.53828\\
0.44024909	150.52362\\
0.44068624	150.50267\\
0.44112336	150.47679\\
0.44156045	150.44672\\
0.44199752	150.41143\\
0.44243457	150.37019\\
0.4428716	150.32254\\
0.44330817	150.26827\\
0.44374517	150.20734\\
0.44418216	150.14004\\
0.44461914	150.06674\\
0.445	149.99838\\
0.44543695	149.91543\\
0.44587389	149.82848\\
0.44631082	149.73851\\
0.44674774	149.64643\\
0.44718466	149.55304\\
0.44762159	149.45896\\
0.44805852	149.36468\\
0.44849545	149.2706\\
0.4489324	149.17694\\
0.44936935	149.0838\\
0.4498063	148.99113\\
0.45024327	148.89866\\
0.45068023	148.80594\\
0.4511172	148.71253\\
0.45155417	148.61798\\
0.45199115	148.52179\\
0.45242814	148.42364\\
0.45286617	148.32315\\
0.45330207	148.22109\\
0.45373799	148.11724\\
0.45417606	148.0115\\
0.45461415	147.90497\\
0.455	147.81102\\
0.45543811	147.7048\\
0.45587622	147.59966\\
0.45631435	147.49607\\
0.45675247	147.39434\\
0.45719058	147.29455\\
0.45762868	147.19659\\
0.45806678	147.10016\\
0.45850487	147.00486\\
0.45894297	146.91022\\
0.45938108	146.81579\\
0.45981918	146.72119\\
0.46025729	146.6262\\
0.46069539	146.5307\\
0.4611335	146.43477\\
0.4615716	146.3386\\
0.46200971	146.24251\\
0.46244782	146.14688\\
0.46288593	146.05225\\
0.46332405	145.95911\\
0.46376217	145.8679\\
0.46420031	145.77892\\
0.46463847	145.69229\\
0.465	145.62261\\
0.46543818	145.54024\\
0.46587638	145.45994\\
0.46631459	145.3813\\
0.46675281	145.30385\\
0.46719104	145.22708\\
0.46762928	145.15055\\
0.46806754	145.07404\\
0.46850581	144.99754\\
0.46894434	144.92122\\
0.46938288	144.84552\\
0.46982145	144.77093\\
0.47026002	144.69801\\
0.47069861	144.6273\\
0.47113721	144.55927\\
0.47157582	144.49434\\
0.47201443	144.4328\\
0.47245304	144.37482\\
0.47289165	144.32044\\
0.47333026	144.26958\\
0.47376887	144.22204\\
0.47420748	144.17754\\
0.4746461	144.13573\\
0.475	144.10371\\
0.47543759	144.06606\\
0.47587522	144.03047\\
0.47631289	143.99617\\
0.4767506	143.96344\\
0.47718834	143.9325\\
0.47762698	143.90336\\
0.47806561	143.87598\\
0.47850424	143.85033\\
0.47894286	143.82642\\
0.47938147	143.80426\\
0.47982008	143.78379\\
0.48025869	143.76489\\
0.48069731	143.74738\\
0.48113592	143.73098\\
0.48157454	143.71533\\
0.48201315	143.7\\
0.48245176	143.68457\\
0.48289037	143.66859\\
0.48332896	143.65168\\
0.48376689	143.63352\\
0.48420482	143.61385\\
0.48464278	143.59253\\
0.485	143.57388\\
0.48543801	143.54953\\
0.48587604	143.52367\\
0.48631411	143.4965\\
0.48675221	143.46826\\
0.48719037	143.43924\\
0.48762857	143.40972\\
0.48806678	143.38001\\
0.48850502	143.35035\\
0.48894327	143.32098\\
0.48938154	143.29205\\
0.48981982	143.2637\\
0.49025812	143.23606\\
0.49069644	143.2092\\
0.49113477	143.1832\\
0.49157312	143.15814\\
0.49201146	143.1341\\
0.4924498	143.1112\\
0.49288811	143.08956\\
0.49332641	143.06938\\
0.49376469	143.05085\\
0.49420295	143.03424\\
0.49464119	143.01983\\
0.495	143.00988\\
0.49543819	143.00025\\
0.49587636	142.99366\\
0.49631451	142.99037\\
0.49675263	142.99059\\
0.49719074	142.99442\\
0.49762883	143.00197\\
0.4980669	143.01333\\
0.49850494	143.02858\\
0.49894267	143.04767\\
0.49938025	143.06985\\
0.4998178	143.0948\\
0.50025532	143.12244\\
0.50069281	143.15248\\
0.50113026	143.18461\\
0.50156768	143.2185\\
0.50200507	143.25381\\
0.50244243	143.29017\\
0.50287977	143.3272\\
0.50331708	143.36459\\
0.50375435	143.40206\\
0.50419172	143.43937\\
0.50462906	143.47637\\
0.505	143.5074\\
0.50543727	143.54347\\
0.50587451	143.57891\\
0.50631173	143.6137\\
0.50674891	143.64787\\
0.50718607	143.68147\\
0.50762321	143.7145\\
0.50806032	143.74693\\
0.50849785	143.77887\\
0.50893537	143.81072\\
0.50937287	143.84251\\
0.50981035	143.87441\\
0.51024782	143.90653\\
0.51068527	143.9389\\
0.51112269	143.97145\\
0.51156011	144.00413\\
0.5119975	144.03686\\
0.51243488	144.06962\\
0.51287225	144.10245\\
0.51330934	144.13544\\
0.51374641	144.16871\\
0.51418348	144.20243\\
0.51462054	144.23673\\
0.515	144.26711\\
0.51543705	144.30291\\
0.51587409	144.33966\\
0.51631112	144.37742\\
0.51674814	144.41617\\
0.51718515	144.4559\\
0.51762215	144.49653\\
0.51805914	144.53801\\
0.51849613	144.58029\\
0.51893312	144.62331\\
0.5193701	144.66705\\
0.51980707	144.7115\\
0.52024405	144.75664\\
0.52068102	144.80247\\
0.52111714	144.84892\\
0.52155324	144.8961\\
0.52198933	144.94405\\
0.5224254	144.99282\\
0.52286145	145.04244\\
0.52329749	145.09288\\
0.52373352	145.14409\\
0.52416952	145.19601\\
0.52460552	145.24858\\
0.525	145.29666\\
0.52543597	145.35032\\
0.52587194	145.40445\\
0.5263079	145.45896\\
0.52674385	145.51375\\
0.52717979	145.5687\\
0.52761572	145.62371\\
0.52805164	145.6787\\
0.52848755	145.73362\\
0.52892344	145.78844\\
0.52935933	145.84317\\
0.52979522	145.89789\\
0.5302311	145.95267\\
0.53066699	146.00766\\
0.53110288	146.063\\
0.53153877	146.11886\\
0.53197466	146.17545\\
0.53241056	146.23292\\
0.53284645	146.29138\\
0.53328235	146.35171\\
0.53371825	146.41478\\
0.53415415	146.48112\\
0.53459005	146.55113\\
0.535	146.62065\\
0.53543591	146.69878\\
0.53587182	146.78152\\
0.53630774	146.86917\\
0.53674366	146.962\\
0.53717959	147.06033\\
0.53761552	147.16446\\
0.53805144	147.27464\\
0.53848736	147.39096\\
0.53892327	147.51335\\
0.53935917	147.6416\\
0.53979506	147.77537\\
0.54023094	147.91425\\
0.5406668	148.0578\\
0.54110265	148.20545\\
0.54153849	148.35648\\
0.54197432	148.51007\\
0.54241012	148.66541\\
0.54284591	148.82168\\
0.54328168	148.97802\\
0.54371742	149.13359\\
0.54415276	149.28737\\
0.54458806	149.43842\\
0.545	149.57779\\
0.54543523	149.72076\\
0.54587043	149.85877\\
0.54630554	149.9915\\
0.54674063	150.11839\\
0.54717568	150.23872\\
0.54761069	150.35184\\
0.54804567	150.45745\\
0.54848061	150.55535\\
0.54891551	150.6454\\
0.54935037	150.72778\\
0.54978519	150.80276\\
0.55021997	150.87054\\
0.5506547	150.93141\\
0.5510894	150.98567\\
0.55152406	151.03356\\
0.55195869	151.0751\\
0.55239329	151.11032\\
0.55282785	151.1391\\
0.55326239	151.16183\\
0.55369691	151.17891\\
0.5541314	151.19056\\
0.55456586	151.19692\\
0.555	151.19807\\
0.55543448	151.1941\\
0.55586895	151.1851\\
0.55630339	151.17132\\
0.55673782	151.15328\\
0.55717224	151.13158\\
0.55760666	151.10638\\
0.55804106	151.07779\\
0.55847546	151.04602\\
0.55890986	151.01136\\
0.55934426	150.97414\\
0.55977866	150.9347\\
0.56021382	150.89336\\
0.56064897	150.85057\\
0.5610841	150.80697\\
0.56151921	150.76308\\
0.5619543	150.71908\\
0.56238938	150.67535\\
0.56282445	150.63229\\
0.5632595	150.59022\\
0.56369453	150.54947\\
0.56412952	150.51034\\
0.56456448	150.4731\\
0.56499941	150.43796\\
0.5654343	150.40512\\
0.56586915	150.37495\\
0.56630396	150.34798\\
0.56673874	150.32487\\
0.56717348	150.30626\\
0.56760818	150.29269\\
0.56804284	150.28453\\
0.56847748	150.28205\\
0.56891207	150.28551\\
0.56934664	150.29508\\
0.56978117	150.31087\\
0.57021568	150.33293\\
0.57065015	150.36123\\
0.57108459	150.39568\\
0.57151899	150.43611\\
0.57195336	150.48228\\
0.57238769	150.53387\\
0.57282198	150.59045\\
0.57325624	150.65152\\
0.57369081	150.71656\\
0.57412535	150.78486\\
0.57455986	150.85575\\
0.57499259	150.92821\\
0.57542531	151.00144\\
0.57585801	151.07534\\
0.57629243	151.14994\\
0.57672682	151.22422\\
0.57716118	151.29749\\
0.57759551	151.36924\\
0.57802982	151.43906\\
0.5784641	151.50667\\
0.57889835	151.57186\\
0.57933259	151.63453\\
0.5797668	151.69463\\
0.58020099	151.75222\\
0.58063516	151.8074\\
0.58106931	151.86038\\
0.58150345	151.91146\\
0.58193568	151.9608\\
0.5823679	152.00905\\
0.58280009	152.05661\\
0.58323227	152.10385\\
0.58366444	152.15109\\
0.58409659	152.1986\\
0.58453058	152.24689\\
0.58496456	152.296\\
0.58539852	152.34618\\
0.58583246	152.39759\\
0.58626639	152.45038\\
0.58670031	152.50476\\
0.58713421	152.56064\\
0.5875681	152.61775\\
0.58800197	152.67606\\
0.58843583	152.73555\\
0.58886967	152.79608\\
0.5893035	152.85744\\
0.58973732	152.91947\\
0.59	152.95728\\
0.5904338	153.02002\\
0.5908676	153.08296\\
0.59130139	153.14593\\
0.59173518	153.20878\\
0.59216897	153.27138\\
0.59260275	153.33368\\
0.59303653	153.39569\\
0.59347031	153.45751\\
0.59390409	153.51931\\
0.59433787	153.58134\\
0.59477165	153.64398\\
0.59520544	153.70774\\
0.59563923	153.7733\\
0.59607304	153.8415\\
0.59650685	153.91336\\
0.59694069	153.98995\\
0.59737454	154.07243\\
0.59780841	154.16191\\
0.59824231	154.25947\\
0.59867623	154.36606\\
0.59911017	154.48249\\
0.59954413	154.60937\\
0.59997813	154.74714\\
0.60041215	154.89604\\
0.6008462	155.05613\\
0.60128029	155.22724\\
0.60171441	155.40906\\
0.60214858	155.60107\\
0.60258278	155.80261\\
0.60301703	156.01286\\
0.60345132	156.23084\\
0.60388565	156.45533\\
0.60432002	156.68481\\
0.60475443	156.9175\\
0.60518889	157.15086\\
0.60562338	157.38405\\
0.60605792	157.6155\\
0.60649249	157.84359\\
0.60692711	158.0669\\
0.60736176	158.2841\\
0.60779645	158.49403\\
0.60823118	158.69566\\
0.60866595	158.88813\\
0.60910075	159.07073\\
0.60953557	159.24292\\
0.60997043	159.40433\\
0.61040531	159.55475\\
0.61084021	159.69414\\
0.61127512	159.8226\\
0.61171003	159.94035\\
0.61214492	160.04776\\
0.61257981	160.14526\\
0.61301468	160.23336\\
0.6134495	160.31259\\
0.61388428	160.3835\\
0.61431901	160.44676\\
0.61475369	160.50339\\
0.61518832	160.55426\\
0.61562289	160.60059\\
0.61605741	160.64151\\
0.61649188	160.67679\\
0.61692629	160.70657\\
0.61736064	160.73097\\
0.61779493	160.75024\\
0.61822916	160.76473\\
0.61866332	160.77476\\
0.61909743	160.78067\\
0.61953146	160.78279\\
0.61996544	160.78154\\
0.62039934	160.7774\\
0.62083317	160.7709\\
0.62126693	160.76266\\
0.62170062	160.75336\\
0.62213424	160.74377\\
0.62256779	160.73472\\
0.62300126	160.72722\\
0.62343466	160.72236\\
0.62386797	160.72053\\
0.62430123	160.72251\\
0.62473442	160.72898\\
0.625	160.73543\\
0.62543309	160.75041\\
0.62586611	160.77142\\
0.62629907	160.79893\\
0.62673197	160.83328\\
0.6271648	160.87463\\
0.62759758	160.92303\\
0.62803031	160.97829\\
0.62846298	161.04022\\
0.6288956	161.10851\\
0.62932817	161.18262\\
0.62976071	161.26195\\
0.6301932	161.34579\\
0.63062565	161.43334\\
0.63105807	161.52376\\
0.63149046	161.61609\\
0.63192281	161.70936\\
0.63235514	161.80248\\
0.63278744	161.89431\\
0.63321972	161.98363\\
0.63365198	162.06919\\
0.63408422	162.1497\\
0.63451644	162.22408\\
0.63494865	162.29123\\
0.63538084	162.35006\\
0.63581302	162.39921\\
0.63624519	162.43705\\
0.63667735	162.46211\\
0.6371095	162.47331\\
0.63754164	162.47016\\
0.63797377	162.45284\\
0.63840588	162.42224\\
0.63883799	162.37948\\
0.63927009	162.32564\\
0.63970219	162.26163\\
0.64	162.21197\\
0.64043208	162.13238\\
0.64086416	162.04452\\
0.64129623	161.9489\\
0.6417283	161.84568\\
0.64216036	161.73518\\
0.64259241	161.61782\\
0.64302445	161.49406\\
0.64345647	161.36456\\
0.64388849	161.23019\\
0.6443205	161.0921\\
0.6447525	160.95121\\
0.64518448	160.80859\\
0.64561645	160.66553\\
0.64604841	160.52362\\
0.64648036	160.38422\\
0.64691229	160.24822\\
0.64734421	160.11626\\
0.64777612	159.9882\\
0.64820801	159.86334\\
0.64863989	159.74103\\
0.64907175	159.62083\\
0.6495036	159.50266\\
0.64993543	159.38637\\
0.65036725	159.2718\\
0.65079906	159.1593\\
0.65123086	159.04942\\
0.65166265	158.94278\\
0.65209443	158.84001\\
0.65252621	158.74174\\
0.65295798	158.64858\\
0.65338975	158.5611\\
0.65382151	158.47987\\
0.65425323	158.40546\\
0.65468492	158.33863\\
0.655	158.29507\\
0.65543163	158.24259\\
0.65586323	158.19703\\
0.6562948	158.15628\\
0.65672635	158.11939\\
0.65715725	158.08671\\
0.65758813	158.05824\\
0.65801899	158.03345\\
0.65844984	158.01156\\
0.65888075	157.99224\\
0.65931164	157.97499\\
0.65974301	157.95875\\
0.66017435	157.9425\\
0.66060567	157.92545\\
0.66103696	157.90686\\
0.66146824	157.88604\\
0.6618995	157.86268\\
0.66233074	157.83659\\
0.66276196	157.80758\\
0.66319317	157.77549\\
0.66362436	157.74023\\
0.66405554	157.70175\\
0.6644867	157.6601\\
0.66491698	157.61547\\
0.66534723	157.56804\\
0.66577746	157.51798\\
0.66620856	157.46536\\
0.66663963	157.41041\\
0.6670707	157.35331\\
0.66750176	157.29416\\
0.6679328	157.23311\\
0.66836384	157.17023\\
0.66879487	157.10561\\
0.6692259	157.03932\\
0.66965693	156.9714\\
0.67	156.91619\\
0.67042967	156.84562\\
0.67085933	156.77346\\
0.67128899	156.69969\\
0.67171865	156.6243\\
0.67214831	156.5474\\
0.67257798	156.46882\\
0.67300765	156.38848\\
0.67343734	156.30639\\
0.67386704	156.22255\\
0.67429675	156.13699\\
0.67472648	156.04969\\
0.675	155.99323\\
0.67542976	155.90307\\
0.67585954	155.81113\\
0.67628933	155.71738\\
0.67671915	155.62178\\
0.67714898	155.52431\\
0.67757884	155.42495\\
0.67800872	155.3237\\
0.67843862	155.22059\\
0.67886855	155.11564\\
0.67929832	155.00898\\
0.67972809	154.90067\\
0.68	154.83136\\
0.68042979	154.72068\\
0.6808596	154.60873\\
0.68128943	154.49571\\
0.68171929	154.38184\\
0.68214916	154.26731\\
0.68257906	154.15236\\
0.68300982	154.03699\\
0.68344056	153.92158\\
0.68387215	153.806\\
0.68430377	153.69056\\
0.68473543	153.57529\\
0.685	153.50471\\
0.68543172	153.38964\\
0.68586349	153.27461\\
0.6862953	153.1595\\
0.68672714	153.0442\\
0.68715903	152.92855\\
0.68759094	152.81241\\
0.6880229	152.69565\\
0.68845488	152.57818\\
0.68888689	152.45994\\
0.68931893	152.34089\\
0.68975099	152.22107\\
0.69018305	152.10053\\
0.69061472	151.97951\\
0.69104639	151.85806\\
0.69147807	151.73635\\
0.69190976	151.61472\\
0.69234146	151.49338\\
0.69277317	151.3726\\
0.69320489	151.2527\\
0.69363663	151.13399\\
0.69406838	151.01675\\
0.69450015	150.90128\\
0.69493192	150.78778\\
0.69536371	150.67647\\
0.69579551	150.56748\\
0.69622732	150.46092\\
0.69665914	150.35682\\
0.69709158	150.25504\\
0.69752404	150.1557\\
0.69795651	150.05869\\
0.69838901	149.96391\\
0.69882088	149.87136\\
0.69925264	149.78078\\
0.69968438	149.69203\\
0.7	149.62824\\
0.70043171	149.54239\\
0.70086341	149.45811\\
0.70129509	149.37537\\
0.70172675	149.29414\\
0.7021584	149.21445\\
0.70259004	149.13632\\
0.70302167	149.05983\\
0.70345329	148.98506\\
0.7038849	148.91211\\
0.7043165	148.84108\\
0.70474809	148.77207\\
0.70517967	148.70519\\
0.70561134	148.64054\\
0.706043	148.57825\\
0.70647466	148.51845\\
0.7069063	148.46127\\
0.70733792	148.40685\\
0.70776954	148.35534\\
0.7082019	148.30679\\
0.70863426	148.26144\\
0.70906662	148.21945\\
0.70949897	148.18097\\
0.70993132	148.14617\\
0.71036367	148.11523\\
0.71079599	148.08835\\
0.7112283	148.06579\\
0.71165931	148.04788\\
0.7120903	148.03478\\
0.71252128	148.0266\\
0.71295223	148.0233\\
0.71338316	148.02476\\
0.71381408	148.03079\\
0.71424498	148.04114\\
0.71467585	148.05561\\
0.715	148.06914\\
0.71543084	148.09058\\
0.71586167	148.11592\\
0.71629248	148.14512\\
0.71672328	148.17815\\
0.71715406	148.21511\\
0.71758483	148.2562\\
0.71801558	148.30172\\
0.71844632	148.35205\\
0.71887705	148.40763\\
0.71930776	148.46895\\
0.71973845	148.53625\\
0.72	148.58007\\
0.72043068	148.65699\\
0.72086134	148.7401\\
0.721292	148.82974\\
0.72172264	148.92562\\
0.72215328	149.02749\\
0.72258391	149.13495\\
0.72301452	149.24756\\
0.72344513	149.36474\\
0.72387573	149.48583\\
0.72430631	149.61008\\
0.72473689	149.73668\\
0.725	149.81482\\
0.72543056	149.94337\\
0.72586112	150.07197\\
0.72629167	150.19968\\
0.72672221	150.32559\\
0.72715274	150.44868\\
0.72758326	150.56799\\
0.72801377	150.68257\\
0.72844428	150.79145\\
0.72887477	150.89356\\
0.72930526	150.98785\\
0.72973574	151.07326\\
0.73	151.12088\\
0.73043047	151.19002\\
0.73086094	151.24813\\
0.7312914	151.29474\\
0.73172186	151.32958\\
0.73215231	151.35267\\
0.73258276	151.36429\\
0.7330132	151.36483\\
0.73344364	151.35496\\
0.73387408	151.33522\\
0.73430451	151.30613\\
0.73473495	151.2682\\
0.735	151.24066\\
0.73543044	151.18947\\
0.73586087	151.13077\\
0.73629132	151.06515\\
0.73672176	150.99327\\
0.73715221	150.91588\\
0.73758266	150.83376\\
0.7380146	150.74742\\
0.73844654	150.65787\\
0.73887849	150.56577\\
0.73931043	150.47172\\
0.73974238	150.37636\\
0.74017434	150.28045\\
0.7406063	150.18416\\
0.74103826	150.08774\\
0.74147022	149.99155\\
0.74190219	149.896\\
0.74233416	149.80143\\
0.74276614	149.70815\\
0.74319811	149.61643\\
0.74363009	149.52648\\
0.74406207	149.43848\\
0.74449406	149.35259\\
0.74492604	149.26887\\
0.74535803	149.18737\\
0.74579002	149.10807\\
0.74622201	149.03091\\
0.74665401	148.95582\\
0.747086	148.88266\\
0.747518	148.81129\\
0.74794999	148.74155\\
0.74838199	148.67325\\
0.74881398	148.6062\\
0.74924597	148.5402\\
0.74967796	148.47504\\
0.75	148.4269\\
0.75043198	148.36277\\
0.75086397	148.299\\
0.75129596	148.23545\\
0.75172794	148.172\\
0.75215993	148.10856\\
0.75259191	148.04506\\
0.75302388	147.98147\\
0.75345585	147.91776\\
0.75388782	147.85395\\
0.75431977	147.79008\\
0.75475173	147.72623\\
0.75518367	147.6625\\
0.75561573	147.599\\
0.75604777	147.5359\\
0.75647982	147.47338\\
0.75691186	147.41161\\
0.75734389	147.35078\\
0.75777592	147.29106\\
0.75820794	147.23263\\
0.75863995	147.17564\\
0.75907195	147.12022\\
0.75950394	147.06647\\
0.75993592	147.01449\\
0.76036789	146.96432\\
0.76079985	146.91599\\
0.7612318	146.8695\\
0.76166374	146.82483\\
0.76209567	146.78196\\
0.76252758	146.74084\\
0.76295949	146.70143\\
0.76339138	146.66368\\
0.76382326	146.62758\\
0.76425513	146.59308\\
0.76468699	146.56035\\
0.765	146.53796\\
0.76543183	146.50916\\
0.76586366	146.48305\\
0.76629547	146.45975\\
0.76672728	146.43913\\
0.76715907	146.421\\
0.76759085	146.40526\\
0.76802262	146.39189\\
0.76845438	146.3809\\
0.76888613	146.37232\\
0.76931787	146.36619\\
0.76974959	146.36251\\
0.77018131	146.3612\\
0.77061302	146.36221\\
0.77104509	146.36552\\
0.77147714	146.37104\\
0.77190916	146.37862\\
0.77234117	146.388\\
0.77277315	146.3989\\
0.77320512	146.41102\\
0.77363708	146.42414\\
0.77406901	146.43799\\
0.77450093	146.45231\\
0.77493283	146.46684\\
0.77536472	146.48132\\
0.77579659	146.4955\\
0.77622843	146.50913\\
0.77666027	146.522\\
0.77709208	146.53392\\
0.77752388	146.54469\\
0.77795567	146.55419\\
0.77838744	146.56228\\
0.77881706	146.56882\\
0.77924667	146.57379\\
0.77967626	146.57713\\
0.78	146.57857\\
0.78042957	146.57903\\
0.78085912	146.57789\\
0.78128867	146.57518\\
0.78171814	146.57096\\
0.78214761	146.5653\\
0.78257707	146.55824\\
0.78300653	146.54983\\
0.78343599	146.54009\\
0.78386545	146.52907\\
0.78429491	146.51672\\
0.78472437	146.50307\\
0.785	146.49362\\
0.78542945	146.47781\\
0.78585889	146.46066\\
0.78628834	146.44216\\
0.7867178	146.4223\\
0.78714726	146.40111\\
0.78757672	146.37863\\
0.78800619	146.35492\\
0.78843565	146.33009\\
0.78886511	146.30428\\
0.78929458	146.27767\\
0.78972404	146.25047\\
0.79	146.23279\\
0.79042947	146.20518\\
0.79085894	146.17769\\
0.79128843	146.1506\\
0.79171792	146.1242\\
0.79214741	146.09873\\
0.79257692	146.07445\\
0.79300642	146.05158\\
0.79343594	146.03033\\
0.79386546	146.01097\\
0.79429498	145.99378\\
0.79472452	145.97906\\
0.795	145.97107\\
0.79542954	145.96109\\
0.7958591	145.95442\\
0.79628867	145.95131\\
0.79671826	145.95193\\
0.79714786	145.95626\\
0.79757746	145.96413\\
0.79800708	145.97534\\
0.79843671	145.98967\\
0.79886634	146.00685\\
0.79929599	146.0266\\
0.79972566	146.04871\\
0.8	146.064\\
0.80042968	146.08964\\
0.80085938	146.1172\\
0.8012891	146.14639\\
0.80171883	146.1768\\
0.80214858	146.20801\\
0.80257835	146.23956\\
0.80300813	146.27096\\
0.80343792	146.30199\\
0.80386773	146.33232\\
0.80429755	146.36165\\
0.80472739	146.38968\\
0.805	146.40665\\
0.80542986	146.43192\\
0.80585974	146.45512\\
0.80628965	146.47597\\
0.80671957	146.4942\\
0.80714951	146.50953\\
0.80757947	146.52225\\
0.80800944	146.53234\\
0.80843943	146.5397\\
0.80886944	146.54438\\
0.80929946	146.54649\\
0.8097295	146.54621\\
0.81	146.54492\\
0.81043006	146.54132\\
0.81086014	146.5361\\
0.81129025	146.52967\\
0.81172037	146.52248\\
0.81215051	146.51495\\
0.81258067	146.50749\\
0.81301084	146.50051\\
0.81344103	146.49438\\
0.81387123	146.48945\\
0.81430145	146.48602\\
0.81473168	146.48437\\
0.815	146.48434\\
0.81543025	146.48604\\
0.81586051	146.49004\\
0.8162908	146.49648\\
0.8167211	146.50547\\
0.81715141	146.51706\\
0.81758174	146.53124\\
0.81801208	146.54816\\
0.81844243	146.56793\\
0.81887279	146.59057\\
0.81930316	146.61604\\
0.81973354	146.64429\\
0.82	146.66311\\
0.82043039	146.69558\\
0.8208608	146.73051\\
0.82129123	146.76779\\
0.82172166	146.80735\\
0.82215211	146.8491\\
0.82258257	146.89292\\
0.82301303	146.93869\\
0.8234435	146.98624\\
0.82387398	147.03542\\
0.82430447	147.08608\\
0.82473497	147.13807\\
0.825	147.17068\\
0.8254305	147.22451\\
0.82586102	147.27929\\
0.82629155	147.33487\\
0.82672209	147.3911\\
0.82715264	147.44785\\
0.82758319	147.50499\\
0.82801375	147.56241\\
0.82844432	147.62001\\
0.8288749	147.67771\\
0.82930549	147.73543\\
0.82973608	147.79313\\
0.83	147.82844\\
0.8304306	147.88596\\
0.83086122	147.9433\\
0.83129185	148.00042\\
0.83172249	148.05727\\
0.83215314	148.11379\\
0.83258381	148.16993\\
0.83301448	148.22562\\
0.83344516	148.28079\\
0.83387586	148.33535\\
0.83430657	148.38921\\
0.83473729	148.44225\\
0.835	148.47415\\
0.83543074	148.52562\\
0.8358615	148.57593\\
0.83629228	148.62492\\
0.83672307	148.67244\\
0.83715388	148.71834\\
0.8375847	148.7625\\
0.83801554	148.8048\\
0.8384464	148.84513\\
0.83887727	148.88338\\
0.83930816	148.91951\\
0.83973906	148.95339\\
0.84	148.97272\\
0.84043093	149.00248\\
0.84086189	149.02952\\
0.84129287	149.05384\\
0.84172387	149.07549\\
0.84215489	149.09446\\
0.84258592	149.11078\\
0.84301697	149.12449\\
0.84344805	149.13574\\
0.84387914	149.14489\\
0.84431025	149.15246\\
0.84474138	149.15883\\
0.84517253	149.16411\\
0.8456037	149.16841\\
0.8460349	149.17196\\
0.84646611	149.17504\\
0.84689735	149.17797\\
0.8473286	149.18106\\
0.84775988	149.18464\\
0.84819117	149.18899\\
0.84862249	149.19444\\
0.84905383	149.20124\\
0.84948519	149.20968\\
0.84991657	149.21994\\
0.85034798	149.23223\\
0.85077941	149.24667\\
0.85121087	149.26343\\
0.85164236	149.2826\\
0.85207388	149.30427\\
0.85250542	149.32847\\
0.85293699	149.35521\\
0.8533686	149.38448\\
0.85380023	149.41625\\
0.85423189	149.45048\\
0.85466358	149.48711\\
0.855	149.51728\\
0.85543175	149.55803\\
0.85586354	149.60102\\
0.85629536	149.64617\\
0.85672722	149.69346\\
0.85715911	149.74286\\
0.85759104	149.79432\\
0.858023	149.84771\\
0.85845499	149.90295\\
0.85888702	149.96003\\
0.85931909	150.01894\\
0.85975119	150.07979\\
0.86018332	150.14291\\
0.86061549	150.20847\\
0.8610477	150.27638\\
0.86147994	150.34638\\
0.86191222	150.41831\\
0.86234454	150.49205\\
0.86277689	150.56754\\
0.86320927	150.6447\\
0.8636417	150.72344\\
0.86407415	150.80374\\
0.86450664	150.88565\\
0.86493917	150.96895\\
0.86537173	151.05352\\
0.86580432	151.13936\\
0.86623694	151.22656\\
0.8666696	151.31516\\
0.86710383	151.40558\\
0.86753808	151.4976\\
0.86797235	151.59132\\
0.86840664	151.68684\\
0.86884095	151.78424\\
0.86927527	151.88357\\
0.86970962	151.98487\\
0.87	152.05369\\
0.87043438	152.1583\\
0.87086877	152.26484\\
0.8713032	152.37327\\
0.87173764	152.4835\\
0.87217211	152.5954\\
0.8726066	152.70881\\
0.87304111	152.82356\\
0.87347548	152.93937\\
0.87390986	153.05602\\
0.87434425	153.17322\\
0.87477864	153.29066\\
0.87521301	153.40796\\
0.8756474	153.52473\\
0.87608178	153.64056\\
0.87651618	153.75504\\
0.87695058	153.86783\\
0.87738498	153.97856\\
0.8778194	154.08691\\
0.87825382	154.19252\\
0.87868824	154.29503\\
0.87912344	154.39428\\
0.87955864	154.48979\\
0.87999385	154.58128\\
0.88042907	154.6685\\
0.88086429	154.75126\\
0.88129952	154.82939\\
0.88173476	154.90274\\
0.88217	154.97118\\
0.88260525	155.03457\\
0.8830405	155.0928\\
0.88347577	155.14573\\
0.88391104	155.19325\\
0.88434632	155.23526\\
0.8847816	155.27165\\
0.88521689	155.30235\\
0.88565219	155.32729\\
0.8860875	155.34644\\
0.88652281	155.35978\\
0.88695813	155.36733\\
0.88739345	155.36911\\
0.88782878	155.36521\\
0.88826412	155.35574\\
0.88869947	155.34084\\
0.88913483	155.32079\\
0.88957019	155.29592\\
0.89	155.26645\\
0.89043538	155.23182\\
0.89087077	155.19256\\
0.89130616	155.14893\\
0.89174157	155.10123\\
0.89217698	155.04976\\
0.8926124	154.99483\\
0.89304783	154.93671\\
0.89348328	154.87568\\
0.89391873	154.8121\\
0.89435419	154.74641\\
0.89478966	154.67902\\
0.89522514	154.61023\\
0.89566063	154.5403\\
0.89609614	154.46947\\
0.89653165	154.39797\\
0.89696718	154.32607\\
0.89740271	154.25414\\
0.89783826	154.18237\\
0.89827382	154.11093\\
0.89870939	154.04009\\
0.89914497	153.97011\\
0.89958057	153.90119\\
0.9	153.83601\\
0.90043567	153.7697\\
0.90087136	153.70494\\
0.90130706	153.64188\\
0.90174277	153.58062\\
0.90217849	153.52124\\
0.90261423	153.4638\\
0.90304998	153.40836\\
0.90348574	153.35495\\
0.90392151	153.30359\\
0.9043573	153.25429\\
0.9047931	153.20707\\
0.90522891	153.16192\\
0.90566473	153.11885\\
0.90610058	153.07783\\
0.90653645	153.03886\\
0.90697232	153.00192\\
0.90740822	152.96698\\
0.90784412	152.93401\\
0.90828004	152.90299\\
0.90871597	152.87386\\
0.90915191	152.84657\\
0.90958787	152.82107\\
0.91	152.79855\\
0.91043599	152.77632\\
0.910872	152.75565\\
0.91130802	152.73643\\
0.91174406	152.71856\\
0.91218011	152.7019\\
0.91261619	152.68608\\
0.91305228	152.67127\\
0.91348838	152.65744\\
0.91392451	152.64447\\
0.91436065	152.63214\\
0.9147968	152.62013\\
0.91523298	152.60817\\
0.91566917	152.59638\\
0.91610539	152.58489\\
0.91654162	152.57378\\
0.91697786	152.56301\\
0.91741413	152.55239\\
0.91785041	152.54178\\
0.91828671	152.53114\\
0.91872302	152.52048\\
0.91915935	152.5098\\
0.9195957	152.49912\\
0.92	152.48925\\
0.92043637	152.47864\\
0.92087276	152.46805\\
0.92130916	152.4575\\
0.92174557	152.44712\\
0.922182	152.43707\\
0.92261843	152.42749\\
0.92305488	152.4186\\
0.92349134	152.41051\\
0.9239278	152.40271\\
0.92436427	152.39496\\
0.92480075	152.38726\\
0.92523723	152.37969\\
0.92567372	152.37234\\
0.92611021	152.36521\\
0.9265467	152.35819\\
0.92698319	152.35124\\
0.92741968	152.34434\\
0.92785617	152.33734\\
0.92829266	152.3301\\
0.92872915	152.32241\\
0.92916564	152.31405\\
0.92960213	152.30477\\
0.93	152.29531\\
0.93043648	152.28359\\
0.93087296	152.27026\\
0.93130943	152.25506\\
0.9317459	152.23777\\
0.93218237	152.21815\\
0.93261883	152.19599\\
0.93305529	152.17111\\
0.93349174	152.14341\\
0.93392819	152.11296\\
0.93436464	152.07995\\
0.93480108	152.04413\\
0.93523751	152.00484\\
0.93567394	151.96203\\
0.93611036	151.91643\\
0.93654677	151.86821\\
0.93698318	151.81721\\
0.93741959	151.76316\\
0.93785598	151.70589\\
0.93829235	151.64534\\
0.93872872	151.58172\\
0.9391651	151.51564\\
0.93960147	151.44792\\
0.94	151.3846\\
0.94043635	151.31361\\
0.9408727	151.24112\\
0.94130904	151.16732\\
0.94174537	151.09249\\
0.9421817	151.01689\\
0.94261801	150.94077\\
0.94305432	150.86441\\
0.94349062	150.78811\\
0.94392691	150.71221\\
0.94436319	150.63704\\
0.94479946	150.5629\\
0.94523572	150.49006\\
0.94567197	150.41868\\
0.94610822	150.3488\\
0.94654445	150.28096\\
0.94698067	150.21597\\
0.94741688	150.1543\\
0.94785309	150.09651\\
0.94828928	150.04208\\
0.94872546	149.99084\\
0.94916163	149.94273\\
0.94959779	149.89785\\
0.95	149.85936\\
0.95043614	149.82073\\
0.95087227	149.7853\\
0.9513084	149.75297\\
0.95174451	149.72368\\
0.95218062	149.69733\\
0.95261672	149.67385\\
0.95305281	149.65318\\
0.95348889	149.63524\\
0.95392496	149.61996\\
0.95436103	149.60725\\
0.95479709	149.597\\
0.95523315	149.58913\\
0.9556692	149.58352\\
0.95610525	149.58007\\
0.95654129	149.5787\\
0.95697733	149.57933\\
0.95741337	149.58189\\
0.95784841	149.58631\\
0.95828347	149.59259\\
0.95871855	149.60068\\
0.95915365	149.6106\\
0.95958876	149.62235\\
0.96	149.63516\\
0.96043515	149.65055\\
0.96087031	149.66789\\
0.9613055	149.68727\\
0.9617407	149.70868\\
0.96217592	149.73218\\
0.96261116	149.75785\\
0.96304641	149.78571\\
0.96348169	149.8158\\
0.96391698	149.84812\\
0.96435229	149.88267\\
0.96478761	149.91939\\
0.96522296	149.95823\\
0.96565832	149.99908\\
0.96609369	150.04182\\
0.96652909	150.08629\\
0.9669645	150.13228\\
0.96739994	150.17957\\
0.96783538	150.2279\\
0.96827085	150.27699\\
0.96870633	150.32656\\
0.96914183	150.3763\\
0.96957735	150.42592\\
0.97	150.47369\\
0.97043555	150.52221\\
0.97087112	150.5697\\
0.97130671	150.61599\\
0.97174232	150.66081\\
0.97217794	150.70393\\
0.97261358	150.74516\\
0.97304923	150.78435\\
0.9734849	150.82136\\
0.97392057	150.8561\\
0.97435626	150.88851\\
0.97479195	150.91855\\
0.97522766	150.94619\\
0.97566337	150.97141\\
0.9760991	150.99416\\
0.97653483	151.01444\\
0.97697057	151.03235\\
0.97740631	151.04794\\
0.97784256	151.06128\\
0.97827882	151.07239\\
0.97871508	151.08132\\
0.97915136	151.0882\\
0.97958764	151.09315\\
0.98	151.09604\\
0.9804363	151.09715\\
0.9808726	151.09629\\
0.98130891	151.09352\\
0.98174524	151.08886\\
0.98218158	151.08233\\
0.98261792	151.07395\\
0.98305428	151.06374\\
0.98349066	151.05174\\
0.98392704	151.03797\\
0.98436344	151.02249\\
0.98479985	151.00535\\
0.98523627	150.98659\\
0.98567271	150.96626\\
0.98610916	150.94443\\
0.98654563	150.92113\\
0.98698211	150.89642\\
0.9874186	150.87032\\
0.98785511	150.84285\\
0.98829164	150.81407\\
0.98872817	150.78408\\
0.98916473	150.75283\\
0.98960129	150.72033\\
0.99	150.68956\\
0.99043659	150.65469\\
0.9908732	150.61859\\
0.99130982	150.58127\\
0.99174646	150.54273\\
0.9921831	150.50299\\
0.99261976	150.46203\\
0.99305643	150.41985\\
0.99349312	150.37643\\
0.99392981	150.33176\\
0.99436652	150.28579\\
0.99480324	150.23853\\
0.99523997	150.18994\\
0.9956767	150.14\\
0.99611345	150.0887\\
0.99655021	150.03603\\
0.99698697	149.98198\\
0.99742375	149.92654\\
0.99786053	149.86969\\
0.99829732	149.81144\\
0.99873412	149.75178\\
0.99917092	149.69074\\
0.99960773	149.62837\\
1	149.57128\\
1.0004368	149.50658\\
1.0008737	149.44081\\
1.0013105	149.37409\\
1.0017473	149.30654\\
1.0021842	149.23833\\
1.0026211	149.16959\\
1.0030579	149.10048\\
1.0034948	149.03117\\
1.0039317	148.96182\\
1.004369	148.89251\\
1.0048063	148.82355\\
1.0052436	148.75507\\
1.005681	148.68724\\
1.0061183	148.62025\\
1.0065557	148.55428\\
1.006993	148.48952\\
1.0074303	148.42615\\
1.0078677	148.36434\\
1.008305	148.30429\\
1.0087424	148.24614\\
1.0091797	148.19006\\
1.0096171	148.1362\\
1.01	148.09098\\
1.0104374	148.04166\\
1.0108747	147.99495\\
1.0113121	147.95095\\
1.0117495	147.90977\\
1.0121869	147.8715\\
1.0126242	147.83621\\
1.0130616	147.80398\\
1.013499	147.77485\\
1.0139364	147.74887\\
1.0143738	147.72606\\
1.0148112	147.70643\\
1.0152486	147.68999\\
1.015686	147.6767\\
1.0161234	147.6668\\
1.0165608	147.6601\\
1.0169984	147.65626\\
1.0174361	147.65512\\
1.0178738	147.6566\\
1.0183114	147.6605\\
1.0187491	147.66676\\
1.0191868	147.67523\\
1.0196244	147.68573\\
1.02	147.69621\\
1.0204377	147.70993\\
1.0208753	147.72507\\
1.021313	147.74141\\
1.0217507	147.75871\\
1.0221883	147.77669\\
1.022626	147.79512\\
1.0230637	147.81378\\
1.0235013	147.83248\\
1.023939	147.85102\\
1.0243766	147.86926\\
1.0248143	147.88701\\
1.025252	147.90413\\
1.0256896	147.92046\\
1.0261272	147.93586\\
1.0265649	147.95021\\
1.0270025	147.9634\\
1.0274402	147.97536\\
1.0278778	147.986\\
1.0283154	147.9953\\
1.028753	148.00323\\
1.0291906	148.00984\\
1.0296282	148.01531\\
1.03	148.01898\\
1.0304376	148.02212\\
1.0308752	148.02414\\
1.0313128	148.02514\\
1.0317503	148.02521\\
1.0321888	148.02447\\
1.0326273	148.02305\\
1.0330658	148.02108\\
1.0335042	148.01872\\
1.0339427	148.01615\\
1.0343812	148.01347\\
1.0348197	148.01056\\
1.0352582	148.00744\\
1.0356967	148.00425\\
1.0361352	148.0011\\
1.0365738	147.99804\\
1.0370123	147.99516\\
1.0374508	147.9925\\
1.0378893	147.99012\\
1.0383278	147.98805\\
1.0387663	147.98628\\
1.0392049	147.98482\\
1.0396434	147.98361\\
1.04	147.98274\\
1.0404385	147.9817\\
1.040877	147.98071\\
1.0413155	147.97976\\
1.041754	147.97881\\
1.0421925	147.97781\\
1.042631	147.97668\\
1.0430695	147.97533\\
1.0435079	147.97366\\
1.0439464	147.97158\\
1.0443849	147.96904\\
1.0448234	147.96598\\
1.0452618	147.96235\\
1.0457003	147.95811\\
1.0461387	147.95322\\
1.0465772	147.94764\\
1.0470156	147.94136\\
1.0474541	147.93439\\
1.0478925	147.92678\\
1.0483309	147.91857\\
1.0487694	147.90989\\
1.0492078	147.90071\\
1.0496462	147.89089\\
1.05	147.8825\\
1.0504384	147.87156\\
1.0508769	147.86011\\
1.0513153	147.84836\\
1.0517538	147.83658\\
1.0521922	147.82497\\
1.0526307	147.81373\\
1.0530692	147.80299\\
1.0535076	147.79291\\
1.0539461	147.78359\\
1.0543846	147.77516\\
1.0548231	147.76771\\
1.0552616	147.76135\\
1.0557001	147.75619\\
1.0561386	147.75232\\
1.0565771	147.74984\\
1.0570157	147.74883\\
1.0574542	147.74935\\
1.0578927	147.75146\\
1.0583313	147.75521\\
1.0587699	147.76063\\
1.0592085	147.76773\\
1.059647	147.77651\\
1.06	147.78477\\
1.0604386	147.79652\\
1.0608772	147.80983\\
1.0613158	147.82441\\
1.0617544	147.8403\\
1.0621931	147.85746\\
1.0626317	147.87579\\
1.0630704	147.89517\\
1.063509	147.91548\\
1.0639477	147.93656\\
1.0643864	147.95826\\
1.0648251	147.98043\\
1.0652638	148.0029\\
1.0657025	148.02549\\
1.0661412	148.04803\\
1.0665798	148.07036\\
1.0670185	148.09228\\
1.0674572	148.11362\\
1.0678959	148.13413\\
1.0683345	148.15366\\
1.0687732	148.17202\\
1.0692118	148.18905\\
1.0696505	148.20452\\
1.07	148.21564\\
1.0704386	148.22797\\
1.0708772	148.2383\\
1.0713159	148.24642\\
1.0717545	148.25204\\
1.072193	148.25489\\
1.0726313	148.25478\\
1.0730695	148.25167\\
1.0735077	148.24547\\
1.0739458	148.23607\\
1.074384	148.22345\\
1.0748222	148.20765\\
1.0752604	148.1887\\
1.0756985	148.16666\\
1.0761367	148.14158\\
1.0765747	148.11354\\
1.0770128	148.08262\\
1.0774509	148.04899\\
1.077889	148.01283\\
1.078327	147.97437\\
1.0787651	147.93383\\
1.0792032	147.89145\\
1.0796412	147.84748\\
1.08	147.81045\\
1.0804377	147.76422\\
1.0808755	147.71704\\
1.0813132	147.6691\\
1.0817509	147.62056\\
1.0821886	147.57156\\
1.0826263	147.52223\\
1.083064	147.47266\\
1.0835017	147.42295\\
1.0839394	147.37317\\
1.084377	147.32341\\
1.0848147	147.27372\\
1.0852524	147.2242\\
1.08569	147.17497\\
1.0861276	147.12605\\
1.0865653	147.0774\\
1.0870029	147.02901\\
1.0874405	146.9809\\
1.0878781	146.93311\\
1.0883157	146.88567\\
1.0887532	146.83862\\
1.0891908	146.79201\\
1.0896284	146.74589\\
1.09	146.70711\\
1.0904375	146.66193\\
1.0908751	146.61729\\
1.0913126	146.57317\\
1.0917501	146.52955\\
1.0921876	146.4864\\
1.0926252	146.44367\\
1.0930625	146.4013\\
1.0934998	146.35923\\
1.0939372	146.31738\\
1.0943745	146.27569\\
1.0948118	146.23409\\
1.0952491	146.19251\\
1.0956864	146.15091\\
1.0961237	146.10923\\
1.096561	146.06742\\
1.0969983	146.02542\\
1.0974356	145.98318\\
1.0978729	145.94069\\
1.0983102	145.89793\\
1.0987475	145.85489\\
1.0991848	145.8116\\
1.0996221	145.76808\\
1.1	145.73031\\
1.1004373	145.68645\\
1.1008746	145.64249\\
1.1013118	145.59847\\
1.1017491	145.55447\\
1.1021864	145.51055\\
1.1026236	145.46677\\
1.1030609	145.42322\\
1.1034982	145.37997\\
1.1039354	145.33711\\
1.1043727	145.29473\\
1.10481	145.25295\\
1.1052472	145.21187\\
1.1056845	145.17163\\
1.1061217	145.13234\\
1.106559	145.09417\\
1.1069963	145.05724\\
1.1074335	145.0217\\
1.1078709	144.9877\\
1.1083082	144.95536\\
1.1087455	144.92481\\
1.1091828	144.89616\\
1.1096201	144.8695\\
1.11	144.84801\\
1.1104373	144.82524\\
1.1108746	144.80459\\
1.1113119	144.78609\\
1.1117492	144.76971\\
1.1121865	144.75545\\
1.1126238	144.74326\\
1.1130611	144.7331\\
1.1134984	144.7249\\
1.1139357	144.71859\\
1.1143729	144.71408\\
1.1148102	144.7113\\
1.1152475	144.71021\\
1.1156848	144.7108\\
1.1161221	144.71306\\
1.1165594	144.71668\\
1.1169966	144.72165\\
1.1174339	144.72806\\
1.1178712	144.73591\\
1.1183085	144.74508\\
1.1187458	144.75566\\
1.1191831	144.7676\\
1.1196203	144.78087\\
1.12	144.79348\\
1.1204373	144.80924\\
1.1208746	144.82632\\
1.1213119	144.84476\\
1.1217491	144.86459\\
1.1221864	144.88584\\
1.1226237	144.90856\\
1.123061	144.93281\\
1.1234983	144.95867\\
1.1239356	144.98619\\
1.1243729	145.01546\\
1.1248102	145.04654\\
1.1252475	145.07949\\
1.1256848	145.11437\\
1.1261221	145.15123\\
1.1265594	145.1901\\
1.1269967	145.231\\
1.127434	145.27394\\
1.1278713	145.3189\\
1.1283086	145.36586\\
1.1287459	145.41477\\
1.1291836	145.46564\\
1.1296214	145.51833\\
1.13	145.56531\\
1.1304377	145.62116\\
1.1308755	145.67854\\
1.1313132	145.73734\\
1.131751	145.79742\\
1.1321887	145.85864\\
1.1326265	145.92086\\
1.1330643	145.98392\\
1.133502	146.04767\\
1.1339398	146.11197\\
1.1343775	146.17665\\
1.1348153	146.24157\\
1.1352531	146.30659\\
1.1356908	146.37156\\
1.1361286	146.43637\\
1.1365664	146.5009\\
1.1370042	146.56502\\
1.137442	146.62867\\
1.1378798	146.69179\\
1.1383176	146.75425\\
1.1387554	146.81607\\
1.1391932	146.87725\\
1.139631	146.93775\\
1.14	146.98821\\
1.1404378	147.04746\\
1.1408757	147.10606\\
1.1413135	147.16403\\
1.1417514	147.22144\\
1.1421892	147.27832\\
1.1426271	147.33476\\
1.143065	147.39079\\
1.1435029	147.44649\\
1.1439408	147.50193\\
1.1443787	147.55717\\
1.1448166	147.6123\\
1.1452545	147.66739\\
1.1456925	147.72251\\
1.1461304	147.77772\\
1.1465684	147.83307\\
1.1470063	147.88857\\
1.1474443	147.94427\\
1.1478823	148.00016\\
1.1483203	148.05623\\
1.1487583	148.11242\\
1.1491963	148.16867\\
1.1496343	148.22489\\
1.15	148.27173\\
1.150438	148.32766\\
1.1508761	148.38327\\
1.1513142	148.43842\\
1.1517523	148.49299\\
1.1521904	148.54679\\
1.1526285	148.59968\\
1.1530666	148.65149\\
1.1535047	148.70203\\
1.1539429	148.75114\\
1.154381	148.79865\\
1.1548192	148.84439\\
1.1552574	148.88818\\
1.1556956	148.92986\\
1.1561338	148.9693\\
1.156572	149.00634\\
1.1570102	149.04087\\
1.1574485	149.07277\\
1.1578868	149.10195\\
1.158325	149.12836\\
1.1587634	149.15195\\
1.1592017	149.17269\\
1.15964	149.19055\\
1.16	149.20304\\
1.1604384	149.21563\\
1.1608768	149.22561\\
1.1613152	149.23317\\
1.1617536	149.23847\\
1.1621921	149.2417\\
1.1626306	149.24312\\
1.1630691	149.24302\\
1.1635076	149.2417\\
1.1639462	149.23945\\
1.1643848	149.2365\\
1.1648234	149.23305\\
1.165262	149.22926\\
1.1657007	149.22529\\
1.1661394	149.22136\\
1.1665781	149.21761\\
1.1670168	149.2142\\
1.1674556	149.21139\\
1.1678944	149.20949\\
1.1683332	149.20873\\
1.168772	149.20928\\
1.1692109	149.21129\\
1.1696498	149.21489\\
1.17	149.21895\\
1.170439	149.22557\\
1.1708779	149.23392\\
1.171317	149.24403\\
1.171756	149.2559\\
1.1721951	149.26932\\
1.1726342	149.28415\\
1.1730733	149.30034\\
1.1735125	149.31783\\
1.1739517	149.33653\\
1.1743909	149.35636\\
1.1748302	149.37721\\
1.1752694	149.39902\\
1.1757087	149.42171\\
1.176148	149.44521\\
1.1765874	149.46947\\
1.1770268	149.49442\\
1.1774662	149.52001\\
1.1779056	149.54617\\
1.178345	149.57285\\
1.1787845	149.6\\
1.1792239	149.62754\\
1.1796634	149.65542\\
1.18	149.67697\\
1.1804395	149.70532\\
1.1808791	149.73387\\
1.1813186	149.76255\\
1.1817582	149.79133\\
1.1821978	149.82018\\
1.1826374	149.84908\\
1.183077	149.87802\\
1.1835166	149.907\\
1.1839562	149.93606\\
1.1843959	149.9652\\
1.1848355	149.99449\\
1.1852752	150.02397\\
1.1857148	150.05371\\
1.1861545	150.08381\\
1.1865941	150.11434\\
1.1870338	150.14542\\
1.1874734	150.17716\\
1.1879131	150.2097\\
1.1883528	150.24315\\
1.1887924	150.27764\\
1.1892321	150.31326\\
1.1896718	150.35011\\
1.19	150.37844\\
1.1904397	150.41755\\
1.1908793	150.45798\\
1.191319	150.49973\\
1.1917587	150.54278\\
1.1921983	150.58708\\
1.192638	150.63256\\
1.1930776	150.67914\\
1.1935172	150.72673\\
1.1939569	150.77514\\
1.1943965	150.82427\\
1.1948361	150.87405\\
1.1952757	150.92434\\
1.1957153	150.97503\\
1.1961549	151.02598\\
1.1965945	151.07707\\
1.1970341	151.12815\\
1.1974737	151.1791\\
1.1979133	151.22976\\
1.1983529	151.27998\\
1.1987925	151.32961\\
1.199232	151.37851\\
1.1996716	151.4265\\
1.2	151.46167\\
1.2004396	151.50772\\
1.2008791	151.55244\\
1.2013187	151.59569\\
1.2017583	151.6373\\
1.2021979	151.67713\\
1.2026375	151.71503\\
1.203077	151.75084\\
1.2035166	151.78442\\
1.2039562	151.8156\\
1.2043958	151.84424\\
1.2048354	151.87018\\
1.2052749	151.89334\\
1.2057145	151.91354\\
1.2061541	151.93074\\
1.2065937	151.9449\\
1.2070333	151.95601\\
1.2074729	151.96415\\
1.2079125	151.96939\\
1.2083521	151.97185\\
1.2087917	151.97165\\
1.2092313	151.96883\\
1.209671	151.96344\\
1.21	151.95778\\
1.2104396	151.94821\\
1.2108793	151.93655\\
1.2113189	151.92306\\
1.2117586	151.90809\\
1.2121983	151.89206\\
1.2126379	151.87538\\
1.2130776	151.85844\\
1.2135173	151.84176\\
1.213957	151.82603\\
1.2143951	151.81226\\
1.2148333	151.80175\\
1.2152716	151.79601\\
1.2157098	151.79708\\
1.2161481	151.8074\\
1.2165864	151.82983\\
1.2170247	151.86796\\
1.217463	151.92673\\
1.2179014	152.01287\\
1.2183398	152.13415\\
1.2187782	152.29833\\
1.2192166	152.51249\\
1.2196551	152.7839\\
1.22	153.04463\\
1.2204385	153.45205\\
1.2208771	153.97314\\
1.2213156	154.6477\\
1.2217542	155.51794\\
1.2221929	156.62189\\
1.2226315	157.99824\\
1.2230702	159.69709\\
1.2235089	161.78243\\
1.2239477	164.31169\\
1.2243865	167.31548\\
1.2248253	170.80887\\
1.2252641	174.83261\\
1.225703	179.44512\\
1.2261419	184.57839\\
1.2265809	190.06871\\
1.2270199	195.751\\
1.2274589	201.42453\\
1.227898	206.77278\\
1.228337	211.50589\\
1.2287762	215.56585\\
1.2292154	219.0255\\
1.2296546	221.96805\\
1.23	223.95885\\
1.2304393	226.11849\\
1.2308787	227.87007\\
1.2313181	229.24716\\
1.2317576	230.32506\\
1.2321972	231.15388\\
1.2326368	231.89893\\
1.2330765	232.87474\\
1.2335162	234.16098\\
1.2339559	235.72634\\
1.2343957	237.50713\\
1.2348354	239.51725\\
1.2352752	241.68985\\
1.2357151	243.98167\\
1.2361549	246.02195\\
1.2365948	247.5449\\
1.2370347	248.68818\\
1.2374747	249.65926\\
1.2379147	250.30374\\
1.2383549	250.33007\\
1.2387951	250.1818\\
1.2392354	249.6319\\
1.2396759	248.64562\\
1.24	247.68794\\
1.2404408	246.04888\\
1.2408819	244.4637\\
1.2413232	243.06806\\
1.2417647	241.69443\\
1.2422062	240.32816\\
1.2426478	239.34345\\
1.2430894	238.58131\\
1.2435312	238.0236\\
1.243973	237.71041\\
1.244415	237.81073\\
1.244857	237.89586\\
1.2452991	238.02326\\
1.2457413	238.33162\\
1.2461836	238.7792\\
1.246626	239.23849\\
1.2470685	239.60247\\
1.2475111	239.9792\\
1.2479538	240.2748\\
1.2483965	240.52413\\
1.2488393	240.66171\\
1.2492821	240.65044\\
1.249725	240.56942\\
1.25	240.40807\\
1.250443	239.99155\\
1.2508861	239.47556\\
1.2513292	238.86792\\
1.2517725	238.18739\\
1.2522159	237.56835\\
1.2526595	237.05805\\
1.2531032	236.66023\\
1.2535471	236.34923\\
1.2539912	236.14111\\
1.2544354	236.02681\\
1.2548797	236.0349\\
1.2553241	236.17883\\
1.2557686	236.32811\\
1.2562133	236.55903\\
1.2566581	236.86813\\
1.257103	237.21515\\
1.2575481	237.56613\\
1.2579932	237.87364\\
1.2584385	238.13686\\
1.2588839	238.37026\\
1.2593294	238.59268\\
1.2597751	238.80241\\
1.260221	238.96978\\
1.2606671	239.04013\\
1.2611134	239.07511\\
1.26156	239.1051\\
1.2620067	239.10609\\
1.2624536	239.06325\\
1.2629006	238.96119\\
1.2633477	238.8502\\
1.2637949	238.77044\\
1.2642423	238.71356\\
1.26469	238.74587\\
1.265	238.81925\\
1.265448	238.96388\\
1.2658963	239.12672\\
1.2663447	239.28675\\
1.2667933	239.45928\\
1.2672419	239.66777\\
1.2676907	239.92415\\
1.2681396	240.20252\\
1.2685887	240.47471\\
1.2690379	240.73477\\
1.2694874	240.98236\\
1.2699372	241.2231\\
1.2703872	241.41257\\
1.2708376	241.57179\\
1.2712883	241.70034\\
1.2717393	241.7678\\
1.2721907	241.79624\\
1.2726422	241.82954\\
1.273094	241.8527\\
1.2735459	241.84473\\
1.2739981	241.79854\\
1.2744506	241.7257\\
1.2749034	241.63818\\
1.2753566	241.53766\\
1.2758101	241.43634\\
1.2762641	241.37329\\
1.2767182	241.33117\\
1.2771726	241.30086\\
1.2776273	241.27927\\
1.2780823	241.26554\\
1.2785375	241.25961\\
1.2789931	241.2582\\
1.2794489	241.25621\\
1.2799051	241.25085\\
1.2803617	241.23425\\
1.2808185	241.20263\\
1.2812755	241.16074\\
1.2817327	241.11982\\
1.2821901	241.08329\\
1.2826478	241.04738\\
1.2831058	241.00778\\
1.2835641	240.95262\\
1.2840228	240.87993\\
1.2844819	240.79067\\
1.2849414	240.68523\\
1.2854013	240.56709\\
1.2858618	240.43929\\
1.2863228	240.31076\\
1.2867841	240.18764\\
1.2872457	240.06814\\
1.2877075	239.94918\\
1.2881697	239.82871\\
1.2886323	239.70834\\
1.2890952	239.59168\\
1.2895587	239.48104\\
1.29	239.38148\\
1.2904638	239.28033\\
1.2909278	239.17872\\
1.2913921	239.07416\\
1.2918566	238.96571\\
1.2923214	238.85303\\
1.2927865	238.73601\\
1.2932517	238.61495\\
1.293717	238.49031\\
1.2941826	238.36253\\
1.2946483	238.23205\\
1.295	238.13205\\
1.2954661	237.9979\\
1.2959324	237.86174\\
1.2963989	237.72302\\
1.2968658	237.58091\\
1.297333	237.43448\\
1.2978005	237.28283\\
1.2982684	237.1253\\
1.2987365	236.9617\\
1.2992048	236.79219\\
1.2996732	236.61723\\
1.3	236.49232\\
1.3004688	236.30972\\
1.3009378	236.12394\\
1.301407	235.93647\\
1.3018766	235.74925\\
1.3023465	235.56444\\
1.3028168	235.38398\\
1.3032875	235.20956\\
1.3037585	235.04285\\
1.3042297	234.88596\\
1.3047012	234.74084\\
1.305	234.65548\\
1.305472	234.53224\\
1.3059442	234.4255\\
1.3064167	234.33643\\
1.3068895	234.265\\
1.3073627	234.21007\\
1.3078362	234.16964\\
1.3083102	234.1422\\
1.3087846	234.12697\\
1.3092593	234.12634\\
1.3097343	234.14388\\
1.3102095	234.18167\\
1.310685	234.23817\\
1.3111608	234.31234\\
1.3116369	234.40303\\
1.3121134	234.5083\\
1.3125902	234.62607\\
1.3130674	234.75397\\
1.313545	234.88946\\
1.3140231	235.02979\\
1.3145016	235.17218\\
1.3149806	235.31388\\
1.3154598	235.4521\\
1.3159394	235.58385\\
1.3164193	235.7059\\
1.3168996	235.81454\\
1.3173802	235.90635\\
1.3178611	235.97863\\
1.3183424	236.03179\\
1.318824	236.06948\\
1.3193061	236.09548\\
1.3197887	236.11299\\
1.3202716	236.12427\\
1.320755	236.12988\\
1.3212387	236.12908\\
1.3217226	236.12037\\
1.3222069	236.10295\\
1.3226914	236.07688\\
1.3231763	236.04238\\
1.3236616	235.99998\\
1.3241473	235.95037\\
1.3246333	235.89459\\
1.325	235.84912\\
1.3254865	235.78495\\
1.3259733	235.71659\\
1.3264602	235.64537\\
1.3269474	235.5728\\
1.3274347	235.49954\\
1.3279221	235.42636\\
1.3284096	235.35242\\
1.3288972	235.27485\\
1.329385	235.19172\\
1.3298728	235.10294\\
1.3303608	235.00706\\
1.3308488	234.90326\\
1.3313369	234.79201\\
1.3318249	234.6732\\
1.3323129	234.54693\\
1.3328009	234.41341\\
1.3332889	234.27287\\
1.3337768	234.12564\\
1.3342648	233.97223\\
1.3347527	233.81348\\
1.3352406	233.65026\\
1.3357284	233.48328\\
1.3362163	233.31306\\
1.3367041	233.14015\\
1.3371919	232.96512\\
1.3376796	232.78857\\
1.3381674	232.61115\\
1.3386551	232.43378\\
1.3391428	232.25696\\
1.3396305	232.08121\\
1.34	231.94896\\
1.3404877	231.77584\\
1.3409753	231.60451\\
1.3414629	231.43516\\
1.3419505	231.26796\\
1.3424381	231.10312\\
1.3429256	230.94088\\
1.3434132	230.78154\\
1.3439007	230.62547\\
1.3443882	230.47315\\
1.3448757	230.32528\\
1.3453632	230.18267\\
1.3458507	230.0452\\
1.3463381	229.91183\\
1.3468256	229.78126\\
1.347313	229.6518\\
1.3478004	229.52285\\
1.3482878	229.39441\\
1.3487752	229.26595\\
1.3492626	229.13695\\
1.3497499	229.00734\\
1.3502372	228.87719\\
1.3507244	228.74535\\
1.3512116	228.61054\\
1.3516987	228.47261\\
1.3521857	228.3322\\
1.3526726	228.19006\\
1.3531594	228.04723\\
1.353646	227.90492\\
1.3541326	227.76435\\
1.354619	227.62667\\
1.355	227.52161\\
1.3554862	227.39217\\
1.3559722	227.26923\\
1.3564581	227.15381\\
1.3569439	227.04661\\
1.3574295	226.94817\\
1.357915	226.85797\\
1.3584003	226.77556\\
1.3588855	226.69987\\
1.3593705	226.62982\\
1.3598554	226.56447\\
1.3603401	226.50284\\
1.3608247	226.44399\\
1.3613092	226.38718\\
1.3617935	226.33187\\
1.3622777	226.27788\\
1.3627618	226.22504\\
1.3632458	226.17319\\
1.3637297	226.12286\\
1.3642135	226.07464\\
1.3646972	226.02895\\
1.365	226.00173\\
1.3654835	225.96086\\
1.365967	225.92359\\
1.3664503	225.89003\\
1.3669335	225.86011\\
1.3674167	225.83367\\
1.3678997	225.81029\\
1.3683827	225.7892\\
1.3688655	225.76952\\
1.3693482	225.7506\\
1.3698309	225.73197\\
1.3703134	225.71342\\
1.3707959	225.69495\\
1.3712783	225.67677\\
1.3717605	225.65924\\
1.3722427	225.64303\\
1.3727248	225.62899\\
1.3732068	225.61805\\
1.3736887	225.6114\\
1.3741706	225.6105\\
1.3746523	225.61721\\
1.375	225.62803\\
1.3754816	225.65324\\
1.3759632	225.6927\\
1.3764447	225.74904\\
1.3769261	225.82479\\
1.3774075	225.92224\\
1.3778888	226.04323\\
1.37837	226.18907\\
1.3788512	226.36044\\
1.3793323	226.55732\\
1.3798134	226.77898\\
1.3802943	227.02393\\
1.3807753	227.28993\\
1.3812561	227.57405\\
1.381737	227.87266\\
1.3822177	228.18134\\
1.3826984	228.49506\\
1.383179	228.80828\\
1.3836595	229.1161\\
1.38414	229.41366\\
1.3846204	229.69661\\
1.385	229.90753\\
1.3854802	230.15584\\
1.3859603	230.3816\\
1.3864402	230.58373\\
1.3869201	230.7621\\
1.3873998	230.91756\\
1.3878795	231.05184\\
1.388359	231.16759\\
1.3888384	231.26807\\
1.3893178	231.35681\\
1.389797	231.43694\\
1.3902761	231.51104\\
1.3907552	231.58155\\
1.3912341	231.65106\\
1.391713	231.7221\\
1.3921917	231.79671\\
1.3926704	231.87623\\
1.3931489	231.96165\\
1.3936274	232.0535\\
1.3941058	232.15093\\
1.394584	232.25321\\
1.395	232.34569\\
1.3954781	232.45542\\
1.3959561	232.56804\\
1.396434	232.68268\\
1.3969118	232.79837\\
1.3973895	232.91415\\
1.3978671	233.02902\\
1.3983447	233.14184\\
1.3988221	233.25151\\
1.3992995	233.35773\\
1.3997768	233.45977\\
1.4002541	233.55675\\
1.4007313	233.64772\\
1.4012084	233.73172\\
1.4016855	233.80776\\
1.4021625	233.87488\\
1.4026395	233.93219\\
1.4031165	233.97892\\
1.4035934	234.01439\\
1.4040703	234.03789\\
1.4045471	234.04884\\
1.405	234.0474\\
1.4054768	234.0337\\
1.4059536	234.00831\\
1.4064304	233.97379\\
1.4069072	233.93044\\
1.407384	233.87896\\
1.4078608	233.82016\\
1.4083376	233.75597\\
1.4088144	233.68724\\
1.4092912	233.61475\\
1.409768	233.53924\\
1.4102448	233.46152\\
1.4107217	233.38234\\
1.4111985	233.30231\\
1.4116754	233.22189\\
1.4121523	233.14145\\
1.4126293	233.06111\\
1.4131063	232.98081\\
1.4135833	232.90039\\
1.4140603	232.81962\\
1.4145375	232.73826\\
1.415	232.65862\\
1.4154772	232.57552\\
1.4159544	232.4913\\
1.4164317	232.40583\\
1.4169091	232.31902\\
1.4173865	232.23079\\
1.417864	232.14127\\
1.4183415	232.05041\\
1.4188191	231.95899\\
1.4192968	231.86771\\
1.4197745	231.77709\\
1.4202523	231.68797\\
1.4207301	231.60126\\
1.4212081	231.518\\
1.421686	231.43919\\
1.4221641	231.36589\\
1.4226422	231.29927\\
1.4231204	231.24062\\
1.4235987	231.19121\\
1.424077	231.15204\\
1.4245553	231.12417\\
1.425	231.10956\\
1.4254785	231.10698\\
1.425957	231.12002\\
1.4264355	231.15333\\
1.4269142	231.21101\\
1.4273928	231.2959\\
1.4278716	231.41002\\
1.4283504	231.55453\\
1.4288292	231.72958\\
1.4293081	231.93409\\
1.4297871	232.16579\\
1.4302661	232.4212\\
1.4307452	232.69577\\
1.4312244	232.984\\
1.4317036	233.27968\\
1.4321829	233.57605\\
1.4326622	233.86667\\
1.4331411	234.14471\\
1.4336199	234.4046\\
1.4340987	234.64135\\
1.4345774	234.85095\\
1.435	235.01095\\
1.4354787	235.16198\\
1.4359574	235.28017\\
1.4364361	235.36648\\
1.4369147	235.42374\\
1.4373934	235.45623\\
1.4378721	235.46859\\
1.4383505	235.46513\\
1.438829	235.44959\\
1.4393075	235.42516\\
1.439786	235.39456\\
1.4402645	235.36001\\
1.440743	235.32336\\
1.4412216	235.28611\\
1.4417001	235.24917\\
1.4421787	235.21236\\
1.4426574	235.17518\\
1.4431361	235.13707\\
1.4436148	235.0973\\
1.4440935	235.05492\\
1.4445723	235.00885\\
1.445	234.96376\\
1.4454789	234.90766\\
1.4459578	234.84484\\
1.4464368	234.7754\\
1.4469157	234.69935\\
1.4473947	234.61665\\
1.4478736	234.52811\\
1.4483526	234.43482\\
1.4488315	234.33631\\
1.4493105	234.23355\\
1.4497894	234.12784\\
1.4502684	234.02053\\
1.4507474	233.91288\\
1.4512263	233.80614\\
1.4517053	233.7014\\
1.4521842	233.5999\\
1.4526631	233.50272\\
1.453142	233.411\\
1.4536209	233.32591\\
1.4540998	233.24852\\
1.4545787	233.17957\\
1.455	233.12606\\
1.4554789	233.07381\\
1.4559578	233.03106\\
1.4564367	232.99791\\
1.4569156	232.97662\\
1.4573946	232.97055\\
1.4578736	232.98238\\
1.4583526	233.01295\\
1.4588317	233.05861\\
1.4593108	233.11427\\
1.45979	233.17646\\
1.4602692	233.24437\\
1.4607485	233.3171\\
1.4612278	233.39139\\
1.4617073	233.46541\\
1.4621868	233.5381\\
1.4626664	233.6081\\
1.4631461	233.67553\\
1.4636259	233.73548\\
1.4641057	233.7856\\
1.4645857	233.82822\\
1.465	233.85687\\
1.4654801	233.87771\\
1.4659604	233.88799\\
1.4664408	233.89411\\
1.4669212	233.89062\\
1.4674017	233.86904\\
1.4678823	233.82979\\
1.468363	233.77602\\
1.4688437	233.70896\\
1.4693243	233.628\\
1.469805	233.53735\\
1.4702857	233.44248\\
1.4707664	233.34522\\
1.4712471	233.245\\
1.4717278	233.14128\\
1.4722086	233.03556\\
1.4726893	232.93451\\
1.47317	232.84531\\
1.4736507	232.77406\\
1.4741315	232.72519\\
1.4746122	232.69522\\
1.475	232.68005\\
1.4754807	232.66923\\
1.4759614	232.66435\\
1.4764421	232.66285\\
1.4769228	232.6624\\
1.4774035	232.65964\\
1.4778842	232.65215\\
1.4783649	232.64108\\
1.4788456	232.62577\\
1.4793263	232.60428\\
1.479807	232.57662\\
1.4802877	232.54687\\
1.4807684	232.51878\\
1.481249	232.48926\\
1.4817297	232.45566\\
1.4822103	232.41742\\
1.4826909	232.37307\\
1.4831715	232.31796\\
1.4836521	232.24545\\
1.4841327	232.15527\\
1.4846133	232.04923\\
1.485	231.95425\\
1.4854806	231.82696\\
1.4859611	231.69249\\
1.4864416	231.55406\\
1.4869221	231.41574\\
1.4874026	231.28136\\
1.4878831	231.15585\\
1.4883636	231.04328\\
1.4888441	230.9452\\
1.4893245	230.8646\\
1.489805	230.80512\\
1.4902855	230.77044\\
1.4907659	230.76299\\
1.4912463	230.78197\\
1.4917268	230.82879\\
1.4922072	230.90805\\
1.4926877	231.02208\\
1.4931681	231.17437\\
1.4936486	231.37362\\
1.494129	231.61751\\
1.4946094	231.89604\\
1.495	232.13976\\
1.4954804	232.44948\\
1.4959608	232.76234\\
1.4964412	233.07553\\
1.4969216	233.3857\\
1.497402	233.68741\\
1.4978824	233.9711\\
1.4983628	234.22515\\
1.4988432	234.43937\\
1.4993236	234.60965\\
1.499804	234.7387\\
1.5	234.77977\\
};
\label{addplot:pres_membrane_linearFEM}
\addplot [color=red, solid, forget plot]
  table[row sep=crcr]{%
0.00029142228	100\\
0.00057530078	100\\
0.0011400929	100\\
0.0016983022	100\\
0.0022529279	100\\
0.0028056358	100\\
0.0033572507	100\\
0.0039084016	100\\
0.0044595958	100\\
0.005	100\\
0.0055528883	100\\
0.0061073186	100\\
0.0066634032	100\\
0.0072211534	100\\
0.0077805138	100\\
0.0083414795	100\\
0.0089040484	100\\
0.0094681896	100\\
0.01	100\\
0.01056696	100\\
0.011135143	100\\
0.01170443	100\\
0.012274715	100\\
0.012845895	100\\
0.013417854	100\\
0.013990509	100\\
0.014563797	100\\
0.015	100\\
0.015574364	100\\
0.016149193	100\\
0.01672443	100\\
0.017300045	100\\
0.017876009	100\\
0.018452301	100\\
0.0190289	99.999999\\
0.019604238	99.999999\\
0.02	99.999999\\
0.020571094	99.999998\\
0.021138838	99.999998\\
0.021702627	99.999996\\
0.022261937	99.999995\\
0.022816378	99.999993\\
0.023365706	99.99999\\
0.02390981	99.999986\\
0.024448683	99.999981\\
0.024982384	99.999974\\
0.025511083	99.999965\\
0.026035066	99.999953\\
0.026554722	99.999938\\
0.027070516	99.999919\\
0.027582963	99.999895\\
0.028092602	99.999865\\
0.028599954	99.999827\\
0.02910548	99.999779\\
0.029609548	99.999721\\
0.03	99.999666\\
0.030502124	99.999582\\
0.031003418	99.999479\\
0.031504025	99.999353\\
0.032004058	99.999202\\
0.032503602	99.99902\\
0.033002731	99.998801\\
0.033501516	99.998535\\
0.034000022	99.998211\\
0.034498299	99.997816\\
0.034996382	99.99734\\
0.035494297	99.996773\\
0.035992062	99.996112\\
0.03648969	99.99535\\
0.036987187	99.994488\\
0.037484558	99.993524\\
0.037981814	99.992457\\
0.038478953	99.991287\\
0.03897598	99.990008\\
0.03947291	99.988612\\
0.039969757	99.987093\\
0.040466532	99.985449\\
0.040963243	99.983693\\
0.041459898	99.981829\\
0.0419565	99.979867\\
0.042453048	99.977821\\
0.042949543	99.975716\\
0.043445985	99.97358\\
0.043942374	99.971449\\
0.044438713	99.969357\\
0.044935005	99.967344\\
0.045431253	99.965451\\
0.045927458	99.963719\\
0.046423624	99.962179\\
0.046919755	99.960857\\
0.047415855	99.959781\\
0.047911929	99.958977\\
0.048407981	99.958505\\
0.048904014	99.95849\\
0.049397393	99.95901\\
0.049887941	99.960085\\
0.050376103	99.961726\\
0.050862137	99.963926\\
0.051346501	99.966633\\
0.051829869	99.969765\\
0.052312912	99.973236\\
0.05279525	99.976944\\
0.053275825	99.980771\\
0.053755087	99.984633\\
0.054233405	99.988441\\
0.054711105	99.992118\\
0.055	99.994256\\
0.055477396	99.997612\\
0.055954705	100.00072\\
0.056432221	100.00356\\
0.056910216	100.00613\\
0.057387654	100.00842\\
0.057864213	100.01047\\
0.058339641	100.01227\\
0.058814267	100.01381\\
0.059288408	100.01506\\
0.059762369	100.01603\\
0.060235683	100.01674\\
0.060707505	100.01716\\
0.061178124	100.01732\\
0.061647812	100.0172\\
0.062116818	100.01673\\
0.062584792	100.01588\\
0.063051512	100.01471\\
0.063517336	100.01329\\
0.063982565	100.01167\\
0.064447432	100.00987\\
0.064912129	100.00801\\
0.06537666	100.00615\\
0.06584051	100.00438\\
0.066303573	100.00278\\
0.066765768	100.00145\\
0.067227193	100.00037\\
0.067688043	99.999494\\
0.068148352	99.99878\\
0.068607722	99.998198\\
0.069066408	99.997726\\
0.069524563	99.997349\\
0.069982337	99.997054\\
0.07043989	99.996797\\
0.070896536	99.996515\\
0.071352442	99.996162\\
0.071807898	99.995715\\
0.072263137	99.995153\\
0.072718302	99.994476\\
0.073173304	99.993679\\
0.073627863	99.992759\\
0.074082058	99.991733\\
0.074535982	99.990609\\
0.074989178	99.989401\\
0.075441288	99.988117\\
0.075892533	99.986759\\
0.076343136	99.985332\\
0.076793318	99.983849\\
0.077243275	99.982323\\
0.077693165	99.980797\\
0.078143016	99.979321\\
0.078592227	99.977955\\
0.079040982	99.97674\\
0.079489439	99.975693\\
0.079937728	99.974807\\
0.080385946	99.974046\\
0.080833686	99.973374\\
0.081280951	99.972739\\
0.081727909	99.9721\\
0.082174704	99.971428\\
0.082621124	99.970701\\
0.083066915	99.969922\\
0.083512259	99.969106\\
0.08395732	99.968267\\
0.084402223	99.967436\\
0.08484635	99.966639\\
0.085289745	99.9659\\
0.085732598	99.965246\\
0.086175069	99.964687\\
0.086617289	99.964214\\
0.087059368	99.963832\\
0.0875014	99.963545\\
0.087943472	99.96334\\
0.088385165	99.963212\\
0.088826573	99.963154\\
0.089267789	99.963154\\
0.089708906	99.96321\\
0.09	99.963277\\
0.090440415	99.963422\\
0.09088043	99.963614\\
0.091320167	99.963848\\
0.091759745	99.964108\\
0.092199266	99.964405\\
0.092638404	99.964748\\
0.093077204	99.965124\\
0.093515778	99.965537\\
0.093954233	99.965979\\
0.094392663	99.966424\\
0.094831102	99.966868\\
0.095269202	99.967303\\
0.095707079	99.967722\\
0.096144837	99.968124\\
0.096582542	99.968516\\
0.097020281	99.968899\\
0.097458132	99.969266\\
0.097895851	99.969625\\
0.098333381	99.969983\\
0.098770818	99.970355\\
0.099208247	99.970747\\
0.099645739	99.971151\\
0.1	99.97148\\
0.10043712	99.971873\\
0.10087411	99.972257\\
0.10131107	99.972632\\
0.10174806	99.973012\\
0.10218516	99.973415\\
0.10262214	99.973858\\
0.10305899	99.974364\\
0.10349579	99.974978\\
0.10393259	99.975737\\
0.10436946	99.976694\\
0.10480644	99.977919\\
0.10524325	99.979511\\
0.10567998	99.981599\\
0.1061167	99.984356\\
0.10655347	99.988006\\
0.10699035	99.992836\\
0.10742738	99.999236\\
0.10786461	100.00774\\
0.10830207	100.01905\\
0.10873977	100.03416\\
0.10917773	100.05434\\
0.10961596	100.08136\\
0.11	100.11252\\
0.11043873	100.15953\\
0.11087772	100.22275\\
0.11131698	100.3076\\
0.1117565	100.42139\\
0.11219628	100.57442\\
0.11263632	100.78056\\
0.11307662	101.05723\\
0.11351717	101.42532\\
0.11395799	101.9213\\
0.11439821	102.62269\\
0.11483867	103.6412\\
0.11527938	105.06766\\
0.11572033	106.95852\\
0.11616153	109.34094\\
0.11660296	112.22328\\
0.11704464	115.58517\\
0.11748656	119.29983\\
0.11792871	123.17605\\
0.11837109	127.05879\\
0.1188137	130.82471\\
0.11925653	134.3079\\
0.11969958	137.35688\\
0.12	139.17344\\
0.12044341	141.51649\\
0.12088702	143.47213\\
0.12133082	145.10736\\
0.12177481	146.54725\\
0.12221899	147.86369\\
0.12266333	149.07509\\
0.12310785	150.17997\\
0.12355252	151.15931\\
0.12399734	151.98352\\
0.1244423	152.6324\\
0.1248874	153.10456\\
0.12533263	153.41951\\
0.12577799	153.60625\\
0.12622346	153.69434\\
0.12666906	153.71648\\
0.12711477	153.7062\\
0.1275606	153.68432\\
0.12800654	153.66169\\
0.12845259	153.64594\\
0.12889875	153.64436\\
0.12934502	153.66481\\
0.12979013	153.71435\\
0.13023537	153.79856\\
0.13068075	153.92082\\
0.13112625	154.08154\\
0.13157188	154.28202\\
0.13201763	154.53147\\
0.13246351	154.84952\\
0.1329095	155.24812\\
0.13335561	155.74231\\
0.13380181	156.34404\\
0.13424811	157.04869\\
0.1346945	157.84176\\
0.135	158.42552\\
0.13544652	159.31787\\
0.13589311	160.218\\
0.13633975	161.09576\\
0.13678641	161.94746\\
0.13723312	162.75995\\
0.13767987	163.52114\\
0.13812667	164.22598\\
0.1385735	164.87711\\
0.13902038	165.47705\\
0.13946731	166.00886\\
0.13991428	166.45879\\
0.14036131	166.82253\\
0.1408084	167.09586\\
0.14125555	167.28124\\
0.14170277	167.38988\\
0.14215006	167.42571\\
0.14259742	167.40558\\
0.14304487	167.34659\\
0.14349239	167.26024\\
0.14393999	167.1561\\
0.14438766	167.04199\\
0.14483638	166.92463\\
0.14528514	166.80742\\
0.14573396	166.69018\\
0.14618281	166.5714\\
0.14663171	166.45376\\
0.14708064	166.33403\\
0.14752961	166.20848\\
0.1479786	166.07301\\
0.14842761	165.92448\\
0.14887665	165.76055\\
0.1493257	165.58286\\
0.14977478	165.39729\\
0.15022388	165.20786\\
0.15067299	165.01279\\
0.15112213	164.80888\\
0.15157129	164.5962\\
0.15202047	164.37607\\
0.15246969	164.15081\\
0.15291894	163.92327\\
0.15336822	163.69572\\
0.15381754	163.47018\\
0.1542669	163.24849\\
0.15471631	163.03201\\
0.155	162.89834\\
0.15545028	162.69226\\
0.1559006	162.49599\\
0.15635096	162.31037\\
0.15680135	162.13486\\
0.15725178	161.96816\\
0.15770223	161.80763\\
0.15815271	161.64975\\
0.1586032	161.49201\\
0.1590523	161.3339\\
0.1595014	161.17446\\
0.15995049	161.01298\\
0.16039949	160.84818\\
0.16084848	160.67954\\
0.16129747	160.50746\\
0.16174645	160.33333\\
0.16219541	160.15948\\
0.16264437	159.9884\\
0.16309332	159.82216\\
0.16354226	159.66184\\
0.1639912	159.50877\\
0.16444015	159.36542\\
0.1648891	159.23288\\
0.16533805	159.10999\\
0.16578703	158.99514\\
0.1662361	158.88699\\
0.16668522	158.78311\\
0.16713439	158.681\\
0.1675836	158.57907\\
0.16803286	158.47628\\
0.16848192	158.37271\\
0.16893125	158.26785\\
0.16938061	158.16122\\
0.16982998	158.05315\\
0.17027936	157.94434\\
0.17072874	157.83556\\
0.1711781	157.72734\\
0.17162744	157.61955\\
0.17207675	157.51251\\
0.17252602	157.40645\\
0.17297524	157.30099\\
0.17342442	157.19602\\
0.17387356	157.09282\\
0.17432265	156.99253\\
0.17477174	156.89478\\
0.1752208	156.79871\\
0.17567117	156.70378\\
0.17612155	156.61026\\
0.17657194	156.51784\\
0.17702237	156.42578\\
0.17747283	156.33361\\
0.17792331	156.24104\\
0.17837378	156.14785\\
0.17882425	156.05417\\
0.17927474	155.96032\\
0.17972523	155.86654\\
0.18	155.80947\\
0.18045052	155.71616\\
0.18090106	155.62328\\
0.18135162	155.53101\\
0.1818022	155.43975\\
0.18225281	155.34975\\
0.18270344	155.26124\\
0.18315404	155.17454\\
0.18360461	155.09006\\
0.18405511	155.00821\\
0.18450554	154.92929\\
0.18495459	154.85358\\
0.18540362	154.78079\\
0.18585264	154.71081\\
0.18630163	154.64359\\
0.18675088	154.57903\\
0.1872001	154.51692\\
0.18764927	154.4568\\
0.1880984	154.39819\\
0.18854749	154.34072\\
0.18899651	154.28415\\
0.18944547	154.22828\\
0.18989439	154.1728\\
0.19034327	154.1174\\
0.19079211	154.06172\\
0.19124091	154.0054\\
0.19168967	153.94811\\
0.19213841	153.88962\\
0.19258712	153.8299\\
0.19303581	153.76911\\
0.19348447	153.70759\\
0.19393312	153.64574\\
0.19438175	153.58397\\
0.19483176	153.52249\\
0.19528179	153.46186\\
0.19573184	153.40247\\
0.19618042	153.3449\\
0.19663049	153.28907\\
0.19708057	153.2354\\
0.19753063	153.18398\\
0.19798068	153.13479\\
0.19843071	153.08771\\
0.19888072	153.04258\\
0.19933069	152.99918\\
0.19978063	152.95727\\
0.20023053	152.9165\\
0.20068038	152.87647\\
0.20113019	152.83668\\
0.20157995	152.7966\\
0.20202965	152.75565\\
0.2024793	152.71327\\
0.2029289	152.66899\\
0.20337844	152.62247\\
0.20382792	152.57349\\
0.20427734	152.522\\
0.20472669	152.46822\\
0.205	152.43461\\
0.20544926	152.37843\\
0.20589847	152.32195\\
0.20634762	152.26619\\
0.20679672	152.21198\\
0.20724576	152.16011\\
0.20769475	152.11135\\
0.20814368	152.06638\\
0.20859255	152.02573\\
0.20904138	151.98959\\
0.20949017	151.95784\\
0.20993894	151.93002\\
0.21038766	151.9057\\
0.21083625	151.88449\\
0.21128472	151.86595\\
0.21173306	151.84916\\
0.21218128	151.83245\\
0.21262937	151.81375\\
0.21307735	151.79115\\
0.21352477	151.7629\\
0.21397219	151.72787\\
0.21441963	151.68581\\
0.21486709	151.63723\\
0.21531393	151.58352\\
0.21576047	151.52627\\
0.21620672	151.46691\\
0.21665267	151.40649\\
0.21709834	151.34595\\
0.21754372	151.2864\\
0.21798883	151.22936\\
0.21843368	151.1764\\
0.21887828	151.12872\\
0.21932264	151.08728\\
0.21976676	151.05332\\
0.22021067	151.02827\\
0.22065437	151.01164\\
0.22109788	151.00321\\
0.2215412	151.00145\\
0.22198434	151.00577\\
0.22242733	151.01769\\
0.22287017	151.03702\\
0.22331288	151.06376\\
0.22375547	151.0977\\
0.22419794	151.13934\\
0.22464031	151.18874\\
0.225	151.23343\\
0.22544223	151.29216\\
0.22588438	151.35387\\
0.22632648	151.41826\\
0.22676852	151.48744\\
0.22721054	151.56615\\
0.22765252	151.65959\\
0.22809449	151.77204\\
0.22853644	151.90572\\
0.2289784	152.06125\\
0.22942036	152.23855\\
0.22986234	152.43654\\
0.23030433	152.65348\\
0.23074634	152.88775\\
0.23118838	153.13767\\
0.23163045	153.40128\\
0.23207255	153.67687\\
0.23251468	153.96299\\
0.23295681	154.25808\\
0.23339889	154.56011\\
0.23384093	154.86633\\
0.23428292	155.16916\\
0.23472487	155.46126\\
0.235	155.63537\\
0.23544188	155.89961\\
0.23588372	156.14102\\
0.23632551	156.35483\\
0.23676726	156.54352\\
0.23720897	156.70732\\
0.23765065	156.85056\\
0.23809229	156.96808\\
0.23853389	157.05454\\
0.23897547	157.10808\\
0.23941702	157.12347\\
0.23985855	157.10562\\
0.24030007	157.06914\\
0.24074158	157.02474\\
0.24118309	156.97875\\
0.2416246	156.93584\\
0.24206613	156.89979\\
0.24250767	156.87223\\
0.24294924	156.84895\\
0.24339082	156.82471\\
0.24383244	156.79511\\
0.24427409	156.75557\\
0.24471577	156.70284\\
0.245	156.66046\\
0.24544172	156.58707\\
0.24588338	156.50643\\
0.246325	156.41981\\
0.24676658	156.32771\\
0.24720814	156.22958\\
0.24764967	156.12625\\
0.24809118	156.01813\\
0.24853268	155.90477\\
0.24897417	155.79158\\
0.24941566	155.68298\\
0.24985714	155.57989\\
0.25029862	155.48462\\
0.25074011	155.39888\\
0.25118161	155.31982\\
0.25162312	155.24395\\
0.25206465	155.16926\\
0.2525062	155.09461\\
0.25294777	155.01958\\
0.25338937	154.94405\\
0.253831	154.86786\\
0.25427267	154.79081\\
0.25471436	154.71256\\
0.255	154.66075\\
0.25544175	154.57733\\
0.25588353	154.48838\\
0.25632533	154.39385\\
0.25676715	154.29526\\
0.25720899	154.19387\\
0.25765084	154.08916\\
0.2580927	153.98186\\
0.25853456	153.8731\\
0.25897643	153.76481\\
0.25941829	153.65877\\
0.25986013	153.55567\\
0.26030197	153.45618\\
0.26074379	153.36074\\
0.26118559	153.2696\\
0.26162729	153.1826\\
0.26206897	153.09977\\
0.26251062	153.02091\\
0.26295225	152.94495\\
0.26339388	152.8707\\
0.26383549	152.79915\\
0.26427712	152.73038\\
0.26471874	152.66332\\
0.265	152.6206\\
0.26544165	152.55266\\
0.26588331	152.48344\\
0.26632501	152.41253\\
0.26676674	152.33955\\
0.2672085	152.26454\\
0.26765029	152.188\\
0.26809212	152.11054\\
0.26853399	152.03294\\
0.26897587	151.95612\\
0.26941779	151.88048\\
0.26985973	151.80587\\
0.27030168	151.73239\\
0.27074364	151.6606\\
0.27118561	151.59115\\
0.27162758	151.52395\\
0.27206955	151.45885\\
0.2725115	151.39595\\
0.27295345	151.3353\\
0.27339539	151.27687\\
0.27383731	151.22049\\
0.27427922	151.16591\\
0.27472112	151.11275\\
0.275	151.07978\\
0.27544189	151.02813\\
0.27588377	150.97644\\
0.27632566	150.92429\\
0.27676755	150.87151\\
0.27720945	150.81793\\
0.27765137	150.76348\\
0.2780933	150.70831\\
0.27853525	150.65269\\
0.27897722	150.59696\\
0.27941921	150.54145\\
0.2798612	150.48646\\
0.28030321	150.43222\\
0.2807452	150.37905\\
0.28118719	150.32706\\
0.28162915	150.27633\\
0.28207108	150.22691\\
0.28251296	150.17883\\
0.28295477	150.13211\\
0.28339652	150.08675\\
0.28383818	150.04274\\
0.28427974	150.00012\\
0.28472118	149.95889\\
0.285	149.93355\\
0.28544125	149.89446\\
0.28588236	149.85653\\
0.28632332	149.81962\\
0.28676414	149.7836\\
0.28720482	149.74841\\
0.28764534	149.71409\\
0.28808572	149.68066\\
0.28852594	149.64829\\
0.28896603	149.61752\\
0.28940597	149.58886\\
0.28984577	149.56274\\
0.29028545	149.53971\\
0.29072501	149.5198\\
0.29116445	149.50357\\
0.29160379	149.49153\\
0.29204302	149.48387\\
0.29248216	149.48091\\
0.29292122	149.48301\\
0.29336019	149.4906\\
0.29379909	149.50432\\
0.29423792	149.52586\\
0.29467668	149.55735\\
0.295	149.5878\\
0.29543866	149.64044\\
0.29587726	149.70812\\
0.29631581	149.79286\\
0.2967543	149.89635\\
0.29719276	150.01992\\
0.29763117	150.16452\\
0.29806956	150.33074\\
0.29850793	150.51879\\
0.29894628	150.72857\\
0.29938463	150.95956\\
0.29982299	151.21089\\
0.30026136	151.48127\\
0.30069976	151.76893\\
0.30113819	152.07167\\
0.30157665	152.38677\\
0.30201516	152.71104\\
0.30245373	153.04065\\
0.30289233	153.37064\\
0.30333099	153.69897\\
0.30376971	154.02132\\
0.30420848	154.33412\\
0.3046473	154.63414\\
0.305	154.86405\\
0.30543892	155.13405\\
0.3058779	155.3842\\
0.30631691	155.61287\\
0.3067559	155.81906\\
0.30719486	156.00255\\
0.3076338	156.16403\\
0.30807272	156.30504\\
0.30851161	156.4278\\
0.30895048	156.53457\\
0.30938933	156.62739\\
0.30982816	156.70802\\
0.31026698	156.7784\\
0.31070579	156.84089\\
0.3111446	156.89822\\
0.31158341	156.95315\\
0.31202224	157.00823\\
0.31246108	157.06543\\
0.31289995	157.126\\
0.31333884	157.19055\\
0.31377777	157.25929\\
0.31421674	157.33203\\
0.31465575	157.40824\\
0.315	157.46989\\
0.31543912	157.55013\\
0.31587828	157.6311\\
0.31631751	157.71154\\
0.31675679	157.79014\\
0.31719614	157.86554\\
0.31763554	157.93623\\
0.318075	158.0007\\
0.31851451	158.05806\\
0.31895407	158.11037\\
0.31939369	158.15629\\
0.31983331	158.19391\\
0.32027294	158.22213\\
0.32071256	158.24274\\
0.32115218	158.25669\\
0.32159179	158.26365\\
0.32203141	158.26307\\
0.32247104	158.25468\\
0.32291068	158.23839\\
0.32335033	158.21413\\
0.32378999	158.18185\\
0.32422965	158.1415\\
0.32466931	158.09304\\
0.325	158.05124\\
0.32543968	157.98861\\
0.32587938	157.91809\\
0.3263191	157.83993\\
0.32675884	157.75441\\
0.32719861	157.66186\\
0.32763841	157.56274\\
0.32807824	157.45768\\
0.3285181	157.34732\\
0.32895799	157.23227\\
0.32939791	157.11302\\
0.32983785	156.99006\\
0.33027781	156.86439\\
0.33071781	156.73643\\
0.33115782	156.60671\\
0.33159787	156.47542\\
0.33203793	156.34287\\
0.33247802	156.20942\\
0.33291814	156.07545\\
0.33335829	155.94137\\
0.33379847	155.80751\\
0.33423869	155.67411\\
0.33467895	155.54139\\
0.335	155.44516\\
0.33544034	155.31396\\
0.33588073	155.18348\\
0.33632118	155.05342\\
0.3367617	154.9235\\
0.33720228	154.79329\\
0.33764293	154.66221\\
0.33808365	154.52974\\
0.33852445	154.39543\\
0.33896531	154.25895\\
0.33940625	154.12013\\
0.33984726	153.97891\\
0.34028834	153.83541\\
0.34072948	153.68983\\
0.34117068	153.5425\\
0.34161194	153.39384\\
0.34205325	153.2443\\
0.3424946	153.09436\\
0.342936	152.94441\\
0.34337755	152.79484\\
0.34381914	152.64613\\
0.34426076	152.4987\\
0.34470241	152.3529\\
0.345	152.25578\\
0.34544171	152.11353\\
0.34588344	151.97378\\
0.34632522	151.83677\\
0.34676703	151.70276\\
0.34720924	151.57198\\
0.34765148	151.44496\\
0.34809374	151.3222\\
0.34853604	151.20433\\
0.34897839	151.09204\\
0.34942079	150.98621\\
0.34986325	150.8879\\
0.35030576	150.79818\\
0.35074835	150.71799\\
0.35119099	150.64822\\
0.3516337	150.58982\\
0.35207643	150.54334\\
0.35251918	150.50918\\
0.35296185	150.49118\\
0.35340445	150.49574\\
0.35384699	150.52929\\
0.35428948	150.59628\\
0.35473191	150.69787\\
0.355	150.77626\\
0.35544236	150.93323\\
0.3558842	151.12337\\
0.35632608	151.34482\\
0.35676799	151.59445\\
0.35720979	151.86809\\
0.35765158	152.1608\\
0.35809342	152.46714\\
0.35853531	152.78063\\
0.35897726	153.09423\\
0.35941897	153.40315\\
0.35986066	153.70214\\
0.36030231	153.98674\\
0.36074394	154.2526\\
0.36118553	154.49588\\
0.36162709	154.71339\\
0.36206861	154.90263\\
0.3625101	155.06183\\
0.36295155	155.19017\\
0.36339298	155.28801\\
0.36383436	155.35727\\
0.36427572	155.40116\\
0.36471705	155.42314\\
0.365	155.42709\\
0.36544128	155.41933\\
0.36588255	155.39677\\
0.3663238	155.36166\\
0.36676504	155.31548\\
0.36720628	155.25897\\
0.36764751	155.19294\\
0.36808874	155.11832\\
0.36852998	155.03601\\
0.36897123	154.94703\\
0.36941249	154.85231\\
0.36985308	154.75278\\
0.37029367	154.64889\\
0.37073425	154.54111\\
0.37117475	154.42992\\
0.37161524	154.3159\\
0.37205572	154.19954\\
0.37249619	154.08129\\
0.37293665	153.96171\\
0.37337666	153.84171\\
0.37381667	153.72193\\
0.3742566	153.60288\\
0.37469652	153.48474\\
0.375	153.40379\\
0.37543991	153.28752\\
0.37587982	153.17287\\
0.37632098	153.06028\\
0.37676211	152.95012\\
0.37720322	152.84266\\
0.37764432	152.73808\\
0.37808542	152.63644\\
0.37852653	152.5377\\
0.37896764	152.4419\\
0.37940878	152.34897\\
0.37984994	152.25858\\
0.38029113	152.17043\\
0.38073235	152.0841\\
0.38117361	151.99907\\
0.38161491	151.91476\\
0.38205625	151.83038\\
0.38249761	151.74509\\
0.38293901	151.65846\\
0.38338042	151.57015\\
0.38382184	151.48024\\
0.38426327	151.38897\\
0.3847047	151.29675\\
0.385	151.23479\\
0.38544139	151.14206\\
0.38588277	151.04949\\
0.38632412	150.95727\\
0.38676545	150.86542\\
0.38720674	150.7738\\
0.387648	150.68221\\
0.38808922	150.59041\\
0.38853041	150.49805\\
0.38897157	150.40471\\
0.38941271	150.31001\\
0.38985382	150.21366\\
0.39029492	150.11549\\
0.390736	150.01551\\
0.39117708	149.91379\\
0.39161815	149.8105\\
0.39205923	149.70587\\
0.39250031	149.60013\\
0.39294141	149.49352\\
0.39338251	149.38629\\
0.39382363	149.27867\\
0.39426474	149.1709\\
0.39470582	149.06319\\
0.395	148.99145\\
0.39544102	148.88417\\
0.39588201	148.77744\\
0.39632237	148.67165\\
0.3967627	148.5668\\
0.39720299	148.46278\\
0.39764325	148.35932\\
0.39808345	148.2563\\
0.39852283	148.15388\\
0.39896218	148.05203\\
0.3994015	147.95068\\
0.39984076	147.8496\\
0.40027998	147.74871\\
0.40071919	147.6481\\
0.40115838	147.54806\\
0.40159755	147.44889\\
0.40203671	147.35087\\
0.40247585	147.2542\\
0.40291499	147.15903\\
0.40335412	147.06548\\
0.40379324	146.97374\\
0.40423236	146.88406\\
0.40467148	146.79687\\
0.405	146.73374\\
0.40543912	146.65291\\
0.40587825	146.577\\
0.40631737	146.50679\\
0.4067565	146.44287\\
0.40719563	146.38561\\
0.40763476	146.33522\\
0.40807388	146.2918\\
0.40851301	146.25536\\
0.40895214	146.2256\\
0.40939127	146.20219\\
0.4098304	146.18461\\
0.41026953	146.1723\\
0.41070866	146.16473\\
0.41114779	146.16146\\
0.41158692	146.16212\\
0.41202605	146.16636\\
0.41246518	146.17384\\
0.41290431	146.18419\\
0.41334345	146.19709\\
0.41378258	146.21229\\
0.4142217	146.22958\\
0.41466082	146.24883\\
0.415	146.26496\\
0.41543911	146.28742\\
0.41587823	146.31162\\
0.41631736	146.33755\\
0.41675651	146.36529\\
0.41719567	146.39491\\
0.41763484	146.42649\\
0.41807402	146.46002\\
0.41851322	146.49544\\
0.41895242	146.53261\\
0.41939162	146.57137\\
0.41983082	146.61153\\
0.42027001	146.65295\\
0.4207092	146.69564\\
0.42114838	146.7398\\
0.42158755	146.78579\\
0.42202672	146.83417\\
0.42246587	146.88567\\
0.42290502	146.941\\
0.42334415	147.00068\\
0.42378321	147.06513\\
0.42422219	147.13464\\
0.42466111	147.20939\\
0.425	147.27121\\
0.42543882	147.35781\\
0.42587758	147.45285\\
0.4263163	147.55696\\
0.42675498	147.67029\\
0.42719363	147.79254\\
0.42763226	147.92346\\
0.42807086	148.06266\\
0.42850944	148.20929\\
0.428948	148.36217\\
0.42938655	148.51991\\
0.42982506	148.68108\\
0.43026355	148.84436\\
0.43070201	149.00859\\
0.43114042	149.17246\\
0.43157878	149.33404\\
0.43201708	149.49092\\
0.4324553	149.64019\\
0.43289345	149.7796\\
0.43333151	149.90864\\
0.43376949	150.02663\\
0.43420736	150.13309\\
0.43464514	150.22785\\
0.435	150.29622\\
0.43543761	150.37048\\
0.43587512	150.4342\\
0.43631255	150.48794\\
0.4367499	150.53219\\
0.43718718	150.56736\\
0.43762441	150.59382\\
0.43806159	150.61189\\
0.43849873	150.62197\\
0.43893585	150.62444\\
0.43937295	150.61948\\
0.43981005	150.60716\\
0.44024715	150.58748\\
0.44068425	150.56088\\
0.44112136	150.52926\\
0.44155848	150.49389\\
0.44199559	150.45331\\
0.44243226	150.40774\\
0.44286894	150.35726\\
0.44330604	150.3018\\
0.44374313	150.24173\\
0.4441802	150.17738\\
0.44461723	150.10899\\
0.445	150.0459\\
0.44543698	149.97037\\
0.44587392	149.8913\\
0.44631082	149.80892\\
0.44674767	149.72358\\
0.44718449	149.63563\\
0.44762127	149.54546\\
0.44805801	149.45345\\
0.44849473	149.35991\\
0.44893143	149.26512\\
0.44936812	149.1693\\
0.4498048	149.07255\\
0.4502415	148.97482\\
0.45067821	148.8759\\
0.45111495	148.77541\\
0.45155172	148.67311\\
0.45198854	148.56868\\
0.4524254	148.462\\
0.45286231	148.35319\\
0.45329927	148.24258\\
0.45373508	148.13096\\
0.45417214	148.01832\\
0.45460924	147.90565\\
0.455	147.80553\\
0.45543717	147.69485\\
0.45587437	147.58623\\
0.45631158	147.48017\\
0.4567488	147.37697\\
0.45718603	147.27672\\
0.45762324	147.17929\\
0.45806136	147.0842\\
0.45849946	146.99121\\
0.45893755	146.89984\\
0.45937562	146.80957\\
0.45981368	146.71995\\
0.46025172	146.63057\\
0.46068975	146.54118\\
0.46112778	146.45159\\
0.4615658	146.36176\\
0.46200383	146.27176\\
0.46244186	146.18175\\
0.46287991	146.09192\\
0.46331798	146.00253\\
0.46375608	145.9138\\
0.46419419	145.82594\\
0.46463234	145.73909\\
0.465	145.66699\\
0.4654382	145.58203\\
0.46587643	145.49807\\
0.4663147	145.41506\\
0.46675299	145.33286\\
0.46719146	145.2513\\
0.46762995	145.17032\\
0.46806844	145.08993\\
0.46850693	145.01027\\
0.46894542	144.93162\\
0.4693839	144.85431\\
0.46982236	144.77879\\
0.47026081	144.70546\\
0.47069925	144.63475\\
0.47113767	144.56699\\
0.47157608	144.50247\\
0.47201448	144.44135\\
0.47245287	144.38369\\
0.47289126	144.32947\\
0.47332965	144.27859\\
0.47376804	144.23084\\
0.47420645	144.186\\
0.47464487	144.14376\\
0.475	144.11126\\
0.47543755	144.07309\\
0.47587516	144.03678\\
0.47631284	144.00216\\
0.47675059	143.9695\\
0.4771884	143.93863\\
0.47762697	143.90922\\
0.47806555	143.88145\\
0.47850414	143.85548\\
0.47894273	143.83148\\
0.47938132	143.80928\\
0.47981991	143.78844\\
0.48025848	143.76866\\
0.48069703	143.74961\\
0.48113556	143.73105\\
0.48157406	143.71272\\
0.48201254	143.69424\\
0.48245098	143.67523\\
0.4828894	143.65532\\
0.48332725	143.63421\\
0.4837651	143.61164\\
0.48420296	143.58747\\
0.48464084	143.56164\\
0.485	143.53923\\
0.48543791	143.51053\\
0.48587589	143.48052\\
0.4863139	143.44945\\
0.48675195	143.41761\\
0.48719005	143.38535\\
0.4876282	143.35297\\
0.4880664	143.32081\\
0.48850465	143.28916\\
0.48894295	143.2583\\
0.48938129	143.22847\\
0.48981964	143.19986\\
0.49025799	143.17259\\
0.49069633	143.14675\\
0.49113466	143.12238\\
0.49157297	143.0995\\
0.49201125	143.07812\\
0.49244949	143.05826\\
0.4928877	143.03994\\
0.49332587	143.0232\\
0.493764	143.00812\\
0.49420207	142.9948\\
0.49464011	142.98336\\
0.495	142.97549\\
0.49543795	142.96792\\
0.49587587	142.96271\\
0.49631375	142.96003\\
0.4967516	142.96003\\
0.49718943	142.96282\\
0.49762725	142.96845\\
0.49806494	142.97695\\
0.49850252	142.98836\\
0.49894009	143.00265\\
0.49937766	143.01946\\
0.49981523	143.03883\\
0.5002528	143.06067\\
0.50069037	143.08483\\
0.50112793	143.11115\\
0.50156549	143.13946\\
0.50200304	143.16958\\
0.50244057	143.20131\\
0.50287808	143.23447\\
0.50331557	143.26886\\
0.5037531	143.30434\\
0.50419058	143.34076\\
0.50462803	143.378\\
0.505	143.41016\\
0.50543735	143.4485\\
0.50587464	143.48734\\
0.50631189	143.52655\\
0.50674908	143.56601\\
0.50718622	143.60563\\
0.50762331	143.64532\\
0.50806035	143.68498\\
0.50849764	143.72449\\
0.5089349	143.76361\\
0.50937214	143.80212\\
0.50980937	143.84003\\
0.5102466	143.87746\\
0.51068384	143.91372\\
0.51112107	143.94871\\
0.51155832	143.98248\\
0.51199558	144.01502\\
0.51243285	144.04645\\
0.51287013	144.07694\\
0.51330742	144.10675\\
0.51374449	144.13615\\
0.51418155	144.16547\\
0.51461861	144.19502\\
0.515	144.22122\\
0.51543704	144.25198\\
0.51587408	144.28374\\
0.5163111	144.31668\\
0.51674811	144.35096\\
0.5171851	144.38666\\
0.51762208	144.42389\\
0.51805904	144.46272\\
0.51849598	144.50319\\
0.51893291	144.54533\\
0.51936982	144.5892\\
0.51980672	144.63483\\
0.52024361	144.68224\\
0.52068049	144.73144\\
0.52111649	144.78229\\
0.52155249	144.83484\\
0.52198848	144.88899\\
0.52242446	144.94463\\
0.52286045	145.0016\\
0.52329645	145.05971\\
0.52373245	145.11873\\
0.52416845	145.17844\\
0.52460446	145.23863\\
0.525	145.29346\\
0.52543601	145.35392\\
0.52587203	145.41415\\
0.52630805	145.47389\\
0.52674406	145.5329\\
0.52718007	145.59096\\
0.52761607	145.64789\\
0.52805206	145.70359\\
0.52848804	145.75802\\
0.528924	145.8112\\
0.52935993	145.86324\\
0.52979585	145.91431\\
0.53023174	145.96462\\
0.53066761	146.01444\\
0.53110347	146.06408\\
0.5315393	146.11387\\
0.53197513	146.16424\\
0.53241095	146.21567\\
0.53284677	146.26868\\
0.53328259	146.3238\\
0.53371841	146.38193\\
0.53415425	146.44388\\
0.53459009	146.51023\\
0.535	146.57708\\
0.53543588	146.65339\\
0.53587177	146.73552\\
0.53630769	146.82394\\
0.53674362	146.91902\\
0.53717956	147.02109\\
0.53761552	147.1303\\
0.53805148	147.24663\\
0.53848744	147.36987\\
0.53892341	147.49962\\
0.53935936	147.63537\\
0.5397953	147.77651\\
0.54023123	147.92235\\
0.54066713	148.07207\\
0.54110301	148.22477\\
0.54153885	148.37953\\
0.54197467	148.53546\\
0.54241045	148.69175\\
0.54284619	148.84759\\
0.54328191	149.00221\\
0.54371758	149.15488\\
0.54415322	149.3049\\
0.54458883	149.45162\\
0.545	149.58646\\
0.54543512	149.72477\\
0.5458702	149.85787\\
0.54630526	149.9859\\
0.5467403	150.1087\\
0.54717525	150.22588\\
0.54761018	150.33709\\
0.54804509	150.44211\\
0.54847998	150.54077\\
0.54891485	150.63282\\
0.5493497	150.71843\\
0.54978452	150.7978\\
0.55021931	150.87102\\
0.55065407	150.93816\\
0.55108879	150.99927\\
0.55152347	151.0544\\
0.5519581	151.10354\\
0.55239268	151.14663\\
0.55282722	151.1841\\
0.5532617	151.21597\\
0.55369612	151.24168\\
0.5541305	151.26105\\
0.55456483	151.27411\\
0.55499911	151.28092\\
0.55543335	151.2815\\
0.55586768	151.27607\\
0.55630199	151.26511\\
0.55673628	151.2487\\
0.55717055	151.22684\\
0.55760482	151.19982\\
0.55803908	151.168\\
0.55847334	151.1318\\
0.55890761	151.09172\\
0.55934188	151.04831\\
0.55977617	151.00216\\
0.56021048	150.95394\\
0.56064571	150.90414\\
0.56108092	150.85371\\
0.56151613	150.80327\\
0.56195131	150.75334\\
0.56238649	150.70448\\
0.56282165	150.65718\\
0.56325679	150.61187\\
0.56369191	150.56894\\
0.56412702	150.52872\\
0.56456212	150.49152\\
0.56499719	150.45754\\
0.56543225	150.42692\\
0.56586727	150.39968\\
0.56630224	150.37599\\
0.56673716	150.35631\\
0.56717203	150.34128\\
0.56760686	150.33145\\
0.56804164	150.32711\\
0.56847639	150.32838\\
0.56891111	150.33536\\
0.5693458	150.34812\\
0.56978047	150.36673\\
0.57021511	150.39118\\
0.57064974	150.42143\\
0.57108435	150.4574\\
0.57151894	150.49893\\
0.57195351	150.54582\\
0.57238807	150.5978\\
0.57282261	150.65454\\
0.57325712	150.71562\\
0.5736916	150.78055\\
0.57412605	150.8487\\
0.57456046	150.91954\\
0.57499484	150.99309\\
0.57542769	151.06793\\
0.5758605	151.14377\\
0.57629327	151.21984\\
0.576726	151.29549\\
0.57715868	151.37021\\
0.57759312	151.44385\\
0.57802752	151.51572\\
0.57846189	151.58552\\
0.57889624	151.65299\\
0.57933055	151.71795\\
0.57976484	151.78029\\
0.58019911	151.83998\\
0.58063335	151.8971\\
0.58106758	151.95183\\
0.58150179	152.00444\\
0.58193598	152.05527\\
0.58236814	152.10447\\
0.5828003	152.15266\\
0.58323247	152.20017\\
0.58366465	152.24729\\
0.58409684	152.29434\\
0.58452904	152.34161\\
0.58496125	152.38941\\
0.58539533	152.43821\\
0.58582939	152.48799\\
0.58626343	152.53893\\
0.58669745	152.59111\\
0.58713145	152.6445\\
0.58756542	152.69885\\
0.58799937	152.75412\\
0.5884333	152.8103\\
0.5888672	152.86719\\
0.58930108	152.92462\\
0.58973494	152.98245\\
0.59	153.01791\\
0.59043383	153.07606\\
0.59086765	153.13423\\
0.59130146	153.19229\\
0.59173417	153.24999\\
0.59216686	153.3074\\
0.59259954	153.3645\\
0.59303223	153.42136\\
0.59346491	153.47809\\
0.5938987	153.53507\\
0.5943325	153.59246\\
0.59476631	153.65068\\
0.59520014	153.71029\\
0.59563397	153.77195\\
0.59606782	153.83656\\
0.59650169	153.90517\\
0.59693557	153.97894\\
0.59736947	154.05908\\
0.59780339	154.1468\\
0.59823733	154.24322\\
0.59867128	154.34936\\
0.59910526	154.46608\\
0.59953925	154.59403\\
0.59997326	154.73368\\
0.6004073	154.88526\\
0.60084136	155.04881\\
0.60127545	155.22417\\
0.60170956	155.41096\\
0.60214371	155.60862\\
0.60257788	155.81642\\
0.6030121	156.03348\\
0.60344634	156.25876\\
0.60388063	156.491\\
0.60431496	156.72858\\
0.60474933	156.96941\\
0.60518374	157.21078\\
0.6056182	157.4516\\
0.6060527	157.69017\\
0.60648725	157.92451\\
0.60692184	158.15298\\
0.60735647	158.37407\\
0.60779114	158.58648\\
0.60822585	158.78908\\
0.60866059	158.98099\\
0.60909537	159.16151\\
0.60953017	159.33016\\
0.60996499	159.48667\\
0.61039983	159.63098\\
0.61083469	159.7632\\
0.61126956	159.88364\\
0.61170444	159.99274\\
0.61213932	160.09108\\
0.61257419	160.17931\\
0.61300902	160.25817\\
0.6134438	160.32841\\
0.61387854	160.39088\\
0.61431323	160.44662\\
0.61474788	160.49666\\
0.61518247	160.54201\\
0.61561701	160.58244\\
0.6160515	160.61755\\
0.61648593	160.64743\\
0.61692031	160.67217\\
0.61735463	160.69191\\
0.61778888	160.70695\\
0.61822308	160.71766\\
0.61865721	160.72437\\
0.61909127	160.72744\\
0.61952527	160.72728\\
0.6199592	160.72436\\
0.62039306	160.71917\\
0.62082685	160.7123\\
0.62126058	160.70436\\
0.62169423	160.69605\\
0.62212782	160.68811\\
0.62256134	160.68132\\
0.62299478	160.67653\\
0.62342816	160.67464\\
0.62386148	160.6759\\
0.62429462	160.68088\\
0.62472771	160.69035\\
0.625	160.69887\\
0.62543302	160.71685\\
0.625866	160.74066\\
0.62629895	160.77071\\
0.62673186	160.80733\\
0.62716472	160.85065\\
0.62759752	160.90067\\
0.62803022	160.95716\\
0.6284629	161.01997\\
0.62889555	161.0886\\
0.62932816	161.16262\\
0.62976073	161.24153\\
0.63019325	161.32473\\
0.63062573	161.41151\\
0.63105818	161.50112\\
0.6314906	161.59274\\
0.63192298	161.68547\\
0.63235533	161.77832\\
0.63278766	161.87023\\
0.63321997	161.96006\\
0.63365225	162.04665\\
0.63408451	162.12881\\
0.63451676	162.20556\\
0.63494899	162.27593\\
0.63538121	162.33854\\
0.63581341	162.39139\\
0.63624561	162.43247\\
0.6366778	162.46018\\
0.63710998	162.47338\\
0.63754215	162.47171\\
0.63797431	162.45557\\
0.63840647	162.42608\\
0.63883862	162.3845\\
0.63927076	162.33184\\
0.6397029	162.2688\\
0.64	162.21981\\
0.64043212	162.14101\\
0.64086424	162.05359\\
0.64129635	161.95722\\
0.64172845	161.85187\\
0.64216054	161.73805\\
0.64259262	161.61656\\
0.64302468	161.48842\\
0.64345674	161.35475\\
0.64388878	161.2167\\
0.64432081	161.07542\\
0.64475282	160.93192\\
0.64518482	160.78712\\
0.6456168	160.64202\\
0.64604877	160.4978\\
0.64648072	160.35567\\
0.64691266	160.21673\\
0.64734458	160.08173\\
0.64777649	159.95085\\
0.6482084	159.82372\\
0.64864028	159.69965\\
0.64907216	159.57829\\
0.64950403	159.45982\\
0.6499359	159.34437\\
0.65036775	159.23111\\
0.6507996	159.1197\\
0.65123143	159.01073\\
0.65166323	158.90475\\
0.652095	158.80217\\
0.65252676	158.70344\\
0.65295849	158.60907\\
0.6533902	158.51958\\
0.6538219	158.43547\\
0.65425358	158.35716\\
0.65468524	158.28504\\
0.655	158.23661\\
0.65543163	158.17645\\
0.65586326	158.12429\\
0.65629487	158.07988\\
0.65672647	158.04056\\
0.65715805	158.00494\\
0.65758881	157.97409\\
0.65801957	157.94852\\
0.65845033	157.92787\\
0.65888109	157.91172\\
0.65931193	157.89934\\
0.65974277	157.88949\\
0.66017415	157.88078\\
0.6606055	157.87175\\
0.66103681	157.86114\\
0.6614681	157.84808\\
0.66189935	157.83213\\
0.66233058	157.81282\\
0.66276178	157.78974\\
0.66319295	157.76256\\
0.66362411	157.73104\\
0.66405525	157.69506\\
0.66448638	157.65462\\
0.66491749	157.60982\\
0.6653486	157.56095\\
0.6657797	157.50837\\
0.6662108	157.45237\\
0.6666419	157.39327\\
0.66707299	157.33137\\
0.66750409	157.267\\
0.66793519	157.20046\\
0.66836628	157.13206\\
0.66879603	157.0623\\
0.66922571	156.99123\\
0.66965539	156.91906\\
0.67	156.86052\\
0.67042967	156.78681\\
0.67085932	156.71239\\
0.67128896	156.63732\\
0.67171859	156.56161\\
0.67214819	156.48529\\
0.67257778	156.40817\\
0.67300736	156.33007\\
0.67343695	156.25086\\
0.67386653	156.17043\\
0.6742961	156.08864\\
0.67472567	156.00531\\
0.675	155.95117\\
0.6754296	155.86479\\
0.67585921	155.77622\\
0.67628885	155.68527\\
0.67671852	155.59181\\
0.67714822	155.49578\\
0.67757797	155.39719\\
0.67800777	155.29612\\
0.67843761	155.19267\\
0.67886751	155.087\\
0.67929745	154.97929\\
0.67972744	154.86976\\
0.68	154.79951\\
0.68043082	154.68734\\
0.68086161	154.57404\\
0.68129158	154.46007\\
0.68172157	154.34544\\
0.68215158	154.23037\\
0.68258159	154.11505\\
0.68301162	153.99961\\
0.68344166	153.88423\\
0.68387169	153.76902\\
0.68430174	153.65401\\
0.68473333	153.5388\\
0.685	153.4677\\
0.68543163	153.35267\\
0.6858633	153.23763\\
0.68629499	153.12242\\
0.68672671	153.00691\\
0.68715847	152.89092\\
0.68759025	152.77433\\
0.68802207	152.65701\\
0.68845392	152.53887\\
0.6888858	152.41989\\
0.68931772	152.30007\\
0.68974968	152.17946\\
0.69018168	152.05818\\
0.69061372	151.93639\\
0.69104547	151.81441\\
0.69147721	151.69233\\
0.69190895	151.57047\\
0.6923407	151.44918\\
0.69277245	151.32881\\
0.69320422	151.20969\\
0.69363601	151.0921\\
0.69406783	150.97634\\
0.69449968	150.86263\\
0.69493156	150.75115\\
0.69536348	150.64204\\
0.69579544	150.5354\\
0.69622743	150.43125\\
0.69665947	150.32958\\
0.69709153	150.23033\\
0.69752391	150.13335\\
0.6979563	150.03858\\
0.69838869	149.94585\\
0.69882068	149.85509\\
0.69925265	149.76605\\
0.69968461	149.67857\\
0.7	149.61561\\
0.70043192	149.53056\\
0.70086383	149.4468\\
0.70129571	149.3643\\
0.70172757	149.28304\\
0.70215941	149.20306\\
0.70259123	149.12441\\
0.70302303	149.04719\\
0.70345482	148.97148\\
0.70388659	148.89739\\
0.70431836	148.82504\\
0.70475012	148.75456\\
0.70518187	148.68611\\
0.70561362	148.61987\\
0.70604545	148.55604\\
0.70647729	148.4949\\
0.70690913	148.43667\\
0.70734099	148.3816\\
0.70777285	148.32986\\
0.70820525	148.28155\\
0.70863764	148.23683\\
0.70907001	148.19578\\
0.70950236	148.15845\\
0.7099347	148.12489\\
0.71036702	148.09516\\
0.71079932	148.06935\\
0.7112316	148.04753\\
0.71166386	148.0298\\
0.7120961	148.01624\\
0.71252833	148.00698\\
0.71296053	148.00206\\
0.71339271	148.00148\\
0.71382488	148.00517\\
0.71425702	148.0131\\
0.71468915	148.02524\\
0.715	148.03657\\
0.7154321	148.05593\\
0.71586417	148.07954\\
0.71629493	148.10737\\
0.71672568	148.13958\\
0.71715643	148.1763\\
0.71758716	148.21774\\
0.71801788	148.26419\\
0.71844859	148.31601\\
0.71887928	148.37368\\
0.71930995	148.43762\\
0.71974059	148.50791\\
0.72	148.5533\\
0.72043061	148.63353\\
0.72086121	148.7203\\
0.72129178	148.81363\\
0.72172234	148.91317\\
0.72215288	149.01857\\
0.72258341	149.12938\\
0.72301393	149.24503\\
0.72344444	149.36489\\
0.72387494	149.48824\\
0.72430545	149.61431\\
0.72473595	149.74226\\
0.725	149.8213\\
0.72543052	149.95049\\
0.72586104	150.0793\\
0.72629158	150.20683\\
0.72672213	150.33219\\
0.72715269	150.45445\\
0.72758326	150.57266\\
0.72801383	150.68592\\
0.7284444	150.79336\\
0.72887498	150.89399\\
0.72930555	150.98686\\
0.72973612	151.07103\\
0.73	151.11794\\
0.73043055	151.18634\\
0.7308611	151.24407\\
0.73129163	151.29063\\
0.73172214	151.32568\\
0.73215396	151.34921\\
0.73258579	151.36129\\
0.73301763	151.36223\\
0.73344948	151.35263\\
0.73388132	151.33314\\
0.73431317	151.30425\\
0.73474501	151.26649\\
0.73517686	151.22036\\
0.73560871	151.16643\\
0.73604057	151.10528\\
0.73647244	151.03758\\
0.73690432	150.96404\\
0.73733622	150.88548\\
0.73776812	150.80276\\
0.73820004	150.7167\\
0.73863198	150.62805\\
0.73906393	150.53744\\
0.73949589	150.44551\\
0.73992786	150.35295\\
0.74035984	150.26025\\
0.74079183	150.16748\\
0.74122383	150.07493\\
0.74165583	149.98287\\
0.74208784	149.89164\\
0.74251984	149.80151\\
0.74295185	149.71271\\
0.74338385	149.62539\\
0.74381585	149.53968\\
0.74424785	149.45565\\
0.74467985	149.37334\\
0.745	149.31343\\
0.74543199	149.23406\\
0.74586399	149.1563\\
0.74629599	149.08009\\
0.74672799	149.00532\\
0.74716	148.93191\\
0.74759202	148.85973\\
0.74802404	148.78868\\
0.74845607	148.71865\\
0.74888811	148.64953\\
0.74932017	148.58122\\
0.74975223	148.51364\\
0.7501843	148.44671\\
0.75061639	148.38038\\
0.75104848	148.31461\\
0.75148058	148.24938\\
0.75191269	148.18467\\
0.7523448	148.1205\\
0.75277691	148.05685\\
0.75320902	147.99375\\
0.75364113	147.93119\\
0.75407323	147.86919\\
0.75450532	147.80774\\
0.75493741	147.74684\\
0.75536948	147.6865\\
0.75580154	147.62673\\
0.75623359	147.56753\\
0.75666562	147.50892\\
0.75709764	147.45094\\
0.75752965	147.39362\\
0.75796165	147.33699\\
0.75839363	147.28111\\
0.75882561	147.22603\\
0.75925758	147.17182\\
0.75968954	147.11855\\
0.76	147.08089\\
0.76043195	147.02944\\
0.7608639	146.97919\\
0.76129585	146.93024\\
0.7617278	146.88271\\
0.76215975	146.8367\\
0.76259169	146.7923\\
0.76302362	146.74961\\
0.76345556	146.70879\\
0.76388748	146.67\\
0.76431939	146.63343\\
0.76475129	146.59939\\
0.76518317	146.5681\\
0.76561504	146.53975\\
0.76604689	146.51451\\
0.76647872	146.49248\\
0.76691052	146.47359\\
0.76734013	146.45778\\
0.7677697	146.44477\\
0.76819922	146.43437\\
0.76862877	146.42638\\
0.76905829	146.42073\\
0.76948778	146.41737\\
0.76991725	146.41624\\
0.77034669	146.41722\\
0.77077612	146.42015\\
0.77120774	146.42489\\
0.77163935	146.4313\\
0.77207095	146.43921\\
0.77250254	146.44832\\
0.77293413	146.45842\\
0.77336572	146.46924\\
0.7737968	146.48058\\
0.77422788	146.49227\\
0.77465897	146.50414\\
0.775	146.51355\\
0.77543108	146.52533\\
0.77586216	146.53683\\
0.77629324	146.54788\\
0.7767243	146.55834\\
0.77715533	146.56806\\
0.77758633	146.57691\\
0.77801729	146.58478\\
0.77844821	146.59154\\
0.77887908	146.59709\\
0.7793099	146.60132\\
0.77974067	146.60415\\
0.78	146.60516\\
0.78043067	146.60564\\
0.78086131	146.60463\\
0.78129191	146.60213\\
0.78172249	146.59816\\
0.78215303	146.59273\\
0.78258357	146.58587\\
0.78301409	146.57757\\
0.7834446	146.56785\\
0.78387512	146.5567\\
0.78430564	146.54411\\
0.78473618	146.53006\\
0.785	146.52075\\
0.78543055	146.50439\\
0.78586114	146.48658\\
0.78629175	146.46732\\
0.78672239	146.44662\\
0.78715306	146.42451\\
0.78758373	146.40106\\
0.78801441	146.37634\\
0.7884451	146.35049\\
0.78887578	146.32364\\
0.78930644	146.296\\
0.7897371	146.26778\\
0.79	146.25038\\
0.79043061	146.22174\\
0.7908612	146.1932\\
0.79129178	146.16503\\
0.79172233	146.13752\\
0.79215287	146.11087\\
0.79258338	146.0853\\
0.79301388	146.06103\\
0.79344436	146.03828\\
0.79387484	146.01732\\
0.79430532	145.99841\\
0.79473581	145.98178\\
0.795	145.97282\\
0.79543051	145.96043\\
0.79586105	145.95099\\
0.79629164	145.94473\\
0.79672228	145.94187\\
0.79715295	145.94265\\
0.79758368	145.94715\\
0.79801444	145.95486\\
0.79844525	145.96584\\
0.7988761	145.97994\\
0.79930698	145.99697\\
0.79973789	146.01677\\
0.8	146.03011\\
0.80043094	146.05404\\
0.8008619	146.08031\\
0.80129288	146.10866\\
0.80172387	146.13875\\
0.80215486	146.1702\\
0.80258585	146.20259\\
0.80301683	146.23537\\
0.80344779	146.26825\\
0.80387875	146.30079\\
0.80430969	146.33253\\
0.80474063	146.36299\\
0.805	146.38049\\
0.80543093	146.40789\\
0.80586187	146.43283\\
0.80629283	146.45494\\
0.80672382	146.47384\\
0.80715484	146.48927\\
0.80758589	146.50161\\
0.80801698	146.51072\\
0.80844811	146.51657\\
0.80887929	146.51928\\
0.80931051	146.519\\
0.80974179	146.51598\\
0.81017311	146.51054\\
0.81060447	146.50311\\
0.81103587	146.4942\\
0.81146731	146.4844\\
0.81189877	146.47432\\
0.81233025	146.46452\\
0.81276175	146.45548\\
0.81319325	146.44765\\
0.81362476	146.44136\\
0.81405625	146.43688\\
0.81448774	146.43443\\
0.81491921	146.43417\\
0.81535066	146.43622\\
0.8157821	146.44069\\
0.81621352	146.44766\\
0.81664493	146.45716\\
0.81707633	146.46925\\
0.81750772	146.48388\\
0.81793912	146.50089\\
0.81837053	146.52044\\
0.81880195	146.54261\\
0.8192334	146.56738\\
0.81966487	146.59471\\
0.82	146.61765\\
0.82043154	146.6493\\
0.82086312	146.68327\\
0.82129475	146.71947\\
0.82172643	146.75785\\
0.82215815	146.79838\\
0.82258991	146.84099\\
0.8230217	146.88559\\
0.82345352	146.93209\\
0.82388536	146.98037\\
0.82431722	147.03031\\
0.82474909	147.08176\\
0.82518096	147.13458\\
0.82561283	147.1886\\
0.82604468	147.24366\\
0.82647652	147.29956\\
0.82690835	147.35612\\
0.82734016	147.41317\\
0.82777195	147.47055\\
0.82820373	147.5281\\
0.82863609	147.58579\\
0.82906846	147.64343\\
0.82950083	147.70093\\
0.82993321	147.75826\\
0.83036559	147.81536\\
0.830798	147.87222\\
0.83123041	147.92885\\
0.83166285	147.98526\\
0.83209531	148.04147\\
0.83252779	148.0975\\
0.83296029	148.15337\\
0.83339111	148.20887\\
0.83382197	148.26421\\
0.83425287	148.31937\\
0.83468381	148.37427\\
0.835	148.41435\\
0.83543099	148.4686\\
0.83586202	148.52229\\
0.83629307	148.57523\\
0.83672413	148.6272\\
0.83715519	148.67796\\
0.83758626	148.72729\\
0.83801733	148.77495\\
0.83844839	148.8207\\
0.83887944	148.86428\\
0.83931047	148.90542\\
0.8397415	148.94387\\
0.84017253	148.9794\\
0.84060354	149.0118\\
0.84103456	149.04095\\
0.84146558	149.06673\\
0.84189662	149.08904\\
0.84232767	149.10793\\
0.84275875	149.12362\\
0.84318986	149.1363\\
0.843621	149.14622\\
0.8440522	149.1538\\
0.84448343	149.15943\\
0.84491472	149.16341\\
0.84534606	149.16604\\
0.84577745	149.16762\\
0.84620888	149.16855\\
0.84664037	149.16919\\
0.84707189	149.16994\\
0.84750345	149.17117\\
0.84793504	149.17325\\
0.84836666	149.17651\\
0.84879829	149.1813\\
0.84922993	149.1879\\
0.84966158	149.19655\\
0.85	149.20491\\
0.85043165	149.21772\\
0.8508633	149.23304\\
0.85129494	149.25099\\
0.85172658	149.2716\\
0.85215823	149.29489\\
0.85258987	149.32081\\
0.85302152	149.34932\\
0.85345319	149.38033\\
0.85388488	149.41378\\
0.85431659	149.44961\\
0.85474835	149.48775\\
0.85518014	149.52817\\
0.85561199	149.57084\\
0.85604389	149.61573\\
0.85647586	149.66283\\
0.85690788	149.71213\\
0.85733997	149.76358\\
0.85777213	149.8171\\
0.85820434	149.87248\\
0.85863662	149.92968\\
0.85906895	149.98886\\
0.85950132	150.05019\\
0.85993374	150.11417\\
0.86036619	150.18112\\
0.86079866	150.2509\\
0.8612326	150.32334\\
0.86166658	150.3978\\
0.8621006	150.47401\\
0.86253468	150.55178\\
0.86296895	150.631\\
0.86340327	150.71151\\
0.86383762	150.79317\\
0.86427201	150.87594\\
0.86470642	150.95982\\
0.865	151.01697\\
0.86543445	151.1022\\
0.86586891	151.18824\\
0.86630338	151.27522\\
0.86673787	151.36327\\
0.86717236	151.45254\\
0.86760685	151.54324\\
0.86804135	151.63553\\
0.86847584	151.72959\\
0.86891033	151.82557\\
0.86934482	151.9236\\
0.86977931	152.0238\\
0.8702138	152.12622\\
0.87064831	152.23091\\
0.87108283	152.33787\\
0.87151738	152.44705\\
0.87195195	152.55836\\
0.87238655	152.67166\\
0.87282118	152.78677\\
0.87325636	152.9036\\
0.87369155	153.02171\\
0.87412673	153.1408\\
0.87456191	153.2605\\
0.87499708	153.38039\\
0.87543151	153.49985\\
0.87586594	153.61862\\
0.87630038	153.73622\\
0.87673482	153.85226\\
0.87716926	153.96628\\
0.87760371	154.07787\\
0.87803817	154.1866\\
0.87847263	154.29208\\
0.8789071	154.39394\\
0.87934157	154.49188\\
0.87977604	154.58562\\
0.88021052	154.67497\\
0.88064501	154.75974\\
0.8810795	154.83982\\
0.88151399	154.91511\\
0.88194849	154.98551\\
0.88238379	155.05102\\
0.8828191	155.11138\\
0.88325441	155.16645\\
0.88368974	155.21612\\
0.88412507	155.26027\\
0.88456041	155.29878\\
0.88499575	155.33156\\
0.8854311	155.35854\\
0.88586645	155.37966\\
0.88630181	155.39487\\
0.88673717	155.40417\\
0.88717253	155.40757\\
0.8876079	155.40513\\
0.88804327	155.39696\\
0.88847865	155.38322\\
0.88891403	155.3642\\
0.88934943	155.34023\\
0.88978483	155.31099\\
0.89022024	155.27678\\
0.89065566	155.23782\\
0.8910911	155.1944\\
0.89152479	155.14706\\
0.8919585	155.09596\\
0.89239223	155.04144\\
0.89282597	154.98385\\
0.89325973	154.92349\\
0.89369351	154.86072\\
0.89412731	154.79589\\
0.89456112	154.72941\\
0.89499494	154.66164\\
0.89542876	154.59287\\
0.8958626	154.52335\\
0.89629643	154.45328\\
0.89673027	154.38286\\
0.8971641	154.31232\\
0.89759793	154.24189\\
0.89803175	154.17165\\
0.89846556	154.10179\\
0.89889936	154.0325\\
0.89933315	153.96394\\
0.89976693	153.89626\\
0.90020071	153.82961\\
0.90063449	153.76413\\
0.90106826	153.69996\\
0.90150203	153.63725\\
0.9019358	153.57611\\
0.9023715	153.5164\\
0.90280721	153.45849\\
0.90324294	153.40248\\
0.90367869	153.34846\\
0.90411445	153.29651\\
0.90455022	153.24672\\
0.90498601	153.19914\\
0.90542181	153.15383\\
0.90585763	153.11082\\
0.90629346	153.07013\\
0.9067293	153.03175\\
0.90716515	152.99569\\
0.90760102	152.96193\\
0.90803688	152.9304\\
0.90847276	152.90107\\
0.90890863	152.87387\\
0.90934452	152.84869\\
0.9097804	152.82543\\
0.91021629	152.80391\\
0.91065218	152.78394\\
0.91108807	152.76533\\
0.91152397	152.7479\\
0.91195986	152.73156\\
0.91239577	152.71608\\
0.91283167	152.70133\\
0.91326759	152.68731\\
0.91370351	152.67391\\
0.91413944	152.6609\\
0.9145754	152.64806\\
0.915	152.63546\\
0.91543599	152.62213\\
0.91587199	152.60861\\
0.916308	152.59545\\
0.91674402	152.58292\\
0.91718005	152.5713\\
0.91761609	152.56062\\
0.91805214	152.55078\\
0.9184882	152.54168\\
0.91892425	152.5332\\
0.91936031	152.5252\\
0.91979637	152.51752\\
0.92023243	152.51003\\
0.92066848	152.50259\\
0.92110453	152.49503\\
0.92154057	152.48728\\
0.92197661	152.47936\\
0.92241263	152.4713\\
0.92284865	152.46314\\
0.92328467	152.45498\\
0.92372068	152.44698\\
0.92415668	152.43875\\
0.92459269	152.42992\\
0.925	152.42108\\
0.92543601	152.41105\\
0.92587201	152.40057\\
0.92630803	152.38968\\
0.92674405	152.37846\\
0.92718009	152.36702\\
0.92761613	152.35536\\
0.92805218	152.34339\\
0.92848824	152.33104\\
0.92892432	152.31818\\
0.92936041	152.3047\\
0.92979651	152.29046\\
0.93023261	152.2753\\
0.93066873	152.25906\\
0.93110485	152.24156\\
0.93154098	152.22261\\
0.93197712	152.20195\\
0.93241326	152.17931\\
0.9328494	152.15441\\
0.93328555	152.12707\\
0.93372169	152.09734\\
0.93415784	152.06525\\
0.934594	152.03032\\
0.935	151.99459\\
0.93543616	151.95277\\
0.93587233	151.90801\\
0.93630849	151.86047\\
0.93674464	151.81\\
0.93718078	151.75641\\
0.93761692	151.69955\\
0.93805305	151.63938\\
0.93848918	151.57607\\
0.93892532	151.51015\\
0.93936146	151.4421\\
0.9397976	151.37186\\
0.94023375	151.29961\\
0.9406699	151.22553\\
0.94110606	151.15003\\
0.94154223	151.07349\\
0.94197839	150.99627\\
0.94241456	150.91873\\
0.94285072	150.84125\\
0.94328687	150.76419\\
0.94372301	150.68786\\
0.94415914	150.61259\\
0.94459526	150.53867\\
0.945	150.47152\\
0.94543608	150.40092\\
0.94587214	150.33205\\
0.94630817	150.26509\\
0.94674419	150.20096\\
0.94718018	150.14016\\
0.94761616	150.08294\\
0.94805212	150.02884\\
0.94848651	149.9779\\
0.9489209	149.92981\\
0.94935682	149.88432\\
0.94979273	149.8416\\
0.95022864	149.80172\\
0.95066455	149.76472\\
0.95110045	149.73057\\
0.95153636	149.69923\\
0.95197228	149.67067\\
0.9524082	149.64489\\
0.95284412	149.62189\\
0.95328005	149.60167\\
0.95371598	149.58424\\
0.95415191	149.56962\\
0.95458784	149.5578\\
0.955	149.5492\\
0.95543592	149.54279\\
0.95587184	149.53912\\
0.95630774	149.53811\\
0.95674363	149.53969\\
0.95717951	149.54377\\
0.95761538	149.55023\\
0.95805123	149.55897\\
0.95848707	149.56987\\
0.9589229	149.58281\\
0.95935871	149.59768\\
0.95979452	149.61438\\
0.96023033	149.63282\\
0.96066613	149.65293\\
0.96110193	149.67465\\
0.96153774	149.69796\\
0.96197355	149.72282\\
0.96240938	149.74921\\
0.96284522	149.77713\\
0.96328108	149.80661\\
0.96371696	149.83767\\
0.96415285	149.87034\\
0.96458876	149.90465\\
0.965	149.93854\\
0.96543595	149.97607\\
0.96587191	150.01526\\
0.96630788	150.05604\\
0.96674386	150.09835\\
0.96717985	150.14207\\
0.96761585	150.18707\\
0.96805185	150.23316\\
0.96848784	150.28014\\
0.96892383	150.32778\\
0.96935982	150.37582\\
0.9697958	150.42403\\
0.97023178	150.47205\\
0.97066775	150.51953\\
0.97110371	150.56626\\
0.97153967	150.61194\\
0.97197563	150.65622\\
0.97241159	150.69881\\
0.97284756	150.73946\\
0.97328353	150.77793\\
0.97371951	150.81405\\
0.9741555	150.84768\\
0.97459151	150.87871\\
0.975	150.90538\\
0.97543604	150.93123\\
0.97587211	150.95436\\
0.97630819	150.97476\\
0.97674429	150.99254\\
0.97718042	151.0078\\
0.97761656	151.02067\\
0.97805271	151.03124\\
0.97848888	151.03961\\
0.97892506	151.04584\\
0.97936125	151.05015\\
0.97979745	151.0527\\
0.98023365	151.05345\\
0.98066986	151.05242\\
0.98110607	151.04967\\
0.98154228	151.04524\\
0.9819785	151.03916\\
0.98241471	151.03142\\
0.98285093	151.02201\\
0.98328716	151.01091\\
0.9837234	150.9981\\
0.98415964	150.98354\\
0.9845959	150.96724\\
0.985	150.9506\\
0.9854363	150.93096\\
0.98587262	150.90963\\
0.98630897	150.88665\\
0.98674534	150.86207\\
0.98718175	150.83595\\
0.98761819	150.80839\\
0.98805466	150.77944\\
0.98849116	150.74919\\
0.98892769	150.71783\\
0.98936426	150.68539\\
0.98980084	150.65195\\
0.99023746	150.61759\\
0.99067409	150.58237\\
0.99111074	150.54633\\
0.99154741	150.50952\\
0.99198409	150.47192\\
0.99242078	150.43351\\
0.99285748	150.39427\\
0.99329419	150.35411\\
0.9937309	150.31297\\
0.99416761	150.27074\\
0.99460433	150.22735\\
0.995	150.18695\\
0.99543673	150.1411\\
0.99587346	150.09385\\
0.9963102	150.04514\\
0.99674696	149.99489\\
0.99718373	149.94306\\
0.99762051	149.88963\\
0.99805731	149.83461\\
0.99849452	149.77796\\
0.99893175	149.71976\\
0.999369	149.66009\\
0.99980627	149.59903\\
1.0002436	149.53671\\
1.0006809	149.47327\\
1.0011182	149.40885\\
1.0015555	149.34363\\
1.0019929	149.27777\\
1.0024302	149.21142\\
1.0028676	149.14476\\
1.003305	149.07793\\
1.0037424	149.01108\\
1.0041797	148.94435\\
1.0046171	148.87789\\
1.005	148.82003\\
1.0054373	148.75449\\
1.0058747	148.68968\\
1.006312	148.62567\\
1.0067493	148.56261\\
1.0071867	148.50061\\
1.007624	148.43981\\
1.0080613	148.38033\\
1.0084986	148.32229\\
1.0089359	148.26585\\
1.0093733	148.21114\\
1.0098106	148.15832\\
1.0102479	148.10753\\
1.0106853	148.05895\\
1.0111227	148.01273\\
1.0115601	147.96903\\
1.0119975	147.928\\
1.0124349	147.8898\\
1.0128723	147.85456\\
1.0133098	147.82242\\
1.0137473	147.7935\\
1.0141847	147.7679\\
1.0146222	147.7457\\
1.015	147.7293\\
1.0154375	147.71353\\
1.015875	147.70124\\
1.0163124	147.69255\\
1.0167499	147.68742\\
1.0171877	147.68544\\
1.0176254	147.6865\\
1.0180632	147.69046\\
1.0185009	147.697\\
1.0189387	147.70594\\
1.0193764	147.717\\
1.0198141	147.72991\\
1.0202519	147.74435\\
1.0206896	147.75999\\
1.0211274	147.77651\\
1.0215651	147.79357\\
1.0220028	147.8109\\
1.0224406	147.82832\\
1.0228783	147.8457\\
1.0233161	147.86293\\
1.0237539	147.8799\\
1.0241916	147.89647\\
1.0246294	147.91257\\
1.025	147.92575\\
1.0254378	147.9407\\
1.0258755	147.95491\\
1.0263133	147.96833\\
1.0267511	147.98092\\
1.0271888	147.99266\\
1.0276266	148.00354\\
1.0280643	148.01357\\
1.0285021	148.02275\\
1.0289398	148.03109\\
1.0293775	148.03861\\
1.0298152	148.04539\\
1.0302528	148.05126\\
1.0306905	148.05617\\
1.0311291	148.06013\\
1.0315676	148.06312\\
1.0320062	148.06517\\
1.0324447	148.06632\\
1.0328833	148.06661\\
1.0333219	148.0661\\
1.0337605	148.06487\\
1.0341991	148.06297\\
1.0346378	148.06044\\
1.035	148.05792\\
1.0354386	148.05444\\
1.0358773	148.05067\\
1.036316	148.04668\\
1.0367546	148.04257\\
1.0371933	148.03843\\
1.037632	148.03435\\
1.0380707	148.0304\\
1.0385094	148.02666\\
1.0389481	148.0232\\
1.0393868	148.02004\\
1.0398255	148.01678\\
1.0402641	148.01352\\
1.0407028	148.01033\\
1.0411415	148.00719\\
1.0415801	148.0041\\
1.0420188	148.00097\\
1.0424574	147.99774\\
1.042896	147.9943\\
1.0433346	147.99053\\
1.0437733	147.98635\\
1.0442119	147.98166\\
1.0446505	147.9764\\
1.045	147.97176\\
1.0454386	147.96534\\
1.0458772	147.95824\\
1.0463158	147.95048\\
1.0467544	147.9421\\
1.0471931	147.93317\\
1.0476317	147.92377\\
1.0480703	147.91404\\
1.0485089	147.90411\\
1.0489476	147.8941\\
1.0493862	147.88392\\
1.0498248	147.87355\\
1.0502634	147.86307\\
1.050702	147.85267\\
1.0511406	147.84257\\
1.0515792	147.83288\\
1.0520178	147.8237\\
1.0524564	147.81508\\
1.052895	147.80711\\
1.0533336	147.79982\\
1.0537722	147.79325\\
1.0542108	147.78739\\
1.0546494	147.78224\\
1.055	147.77862\\
1.0554386	147.77471\\
1.0558772	147.7715\\
1.0563158	147.76901\\
1.0567545	147.76729\\
1.0571931	147.76639\\
1.0576318	147.76643\\
1.0580705	147.76754\\
1.0585092	147.76987\\
1.0589479	147.77358\\
1.0593866	147.77881\\
1.0598254	147.7857\\
1.0602641	147.79437\\
1.0607029	147.80494\\
1.0611417	147.81722\\
1.0615804	147.83128\\
1.0620192	147.84716\\
1.062458	147.86483\\
1.0628968	147.88418\\
1.0633356	147.90508\\
1.0637744	147.92734\\
1.0642131	147.95079\\
1.0646518	147.97519\\
1.065	147.99509\\
1.0654387	148.02061\\
1.0658773	148.04638\\
1.0663159	148.07211\\
1.0667545	148.09754\\
1.0671931	148.1224\\
1.0676313	148.1464\\
1.0680696	148.1693\\
1.0685078	148.19087\\
1.0689461	148.21089\\
1.0693843	148.2292\\
1.0698225	148.24564\\
1.0702607	148.26009\\
1.0706989	148.27243\\
1.0711371	148.28248\\
1.0715753	148.29002\\
1.0720135	148.29478\\
1.0724516	148.29656\\
1.0728898	148.29522\\
1.0733279	148.29071\\
1.0737661	148.28287\\
1.0742042	148.27163\\
1.0746423	148.25701\\
1.075	148.2426\\
1.0754381	148.22203\\
1.0758761	148.19834\\
1.0763141	148.17164\\
1.076752	148.14201\\
1.07719	148.10955\\
1.0776279	148.07441\\
1.0780658	148.03676\\
1.0785038	147.99679\\
1.0789417	147.95471\\
1.0793795	147.91076\\
1.0798171	147.86524\\
1.0802546	147.81838\\
1.0806921	147.77041\\
1.0811296	147.72152\\
1.0815671	147.6719\\
1.0820046	147.62168\\
1.0824421	147.57103\\
1.0828796	147.52008\\
1.0833171	147.46898\\
1.0837547	147.41786\\
1.0841922	147.36685\\
1.0846297	147.31605\\
1.085	147.27331\\
1.0854375	147.22322\\
1.085875	147.17355\\
1.0863126	147.12433\\
1.0867501	147.07558\\
1.0871875	147.02734\\
1.087625	146.97962\\
1.0880624	146.9324\\
1.0884999	146.88567\\
1.0889373	146.83941\\
1.0893747	146.79359\\
1.089812	146.74817\\
1.0902494	146.70314\\
1.0906866	146.65847\\
1.0911238	146.61416\\
1.091561	146.57017\\
1.0919982	146.52646\\
1.0924354	146.48298\\
1.0928725	146.43968\\
1.0933097	146.39646\\
1.0937469	146.35325\\
1.0941841	146.30996\\
1.0946213	146.26649\\
1.095	146.22866\\
1.0954372	146.18473\\
1.0958744	146.14049\\
1.0963116	146.09592\\
1.0967489	146.05102\\
1.0971861	146.00582\\
1.0976233	145.96036\\
1.0980605	145.9147\\
1.0984977	145.86889\\
1.0989349	145.823\\
1.0993721	145.77708\\
1.0998093	145.73118\\
1.1002465	145.68535\\
1.1006836	145.63963\\
1.1011208	145.59406\\
1.1015579	145.54867\\
1.1019951	145.50352\\
1.1024322	145.45867\\
1.1028693	145.41416\\
1.1033064	145.37007\\
1.1037435	145.32647\\
1.1041806	145.28344\\
1.1046177	145.24107\\
1.105	145.20463\\
1.1054371	145.16374\\
1.1058742	145.12379\\
1.1063114	145.08487\\
1.1067485	145.04711\\
1.1071857	145.01061\\
1.1076229	144.97549\\
1.10806	144.94186\\
1.1084972	144.90981\\
1.1089345	144.87947\\
1.1093717	144.8509\\
1.109809	144.82421\\
1.1102463	144.79947\\
1.1106835	144.77672\\
1.1111208	144.75602\\
1.111558	144.73739\\
1.1119953	144.72084\\
1.1124325	144.70639\\
1.1128697	144.694\\
1.113307	144.68365\\
1.1137442	144.67528\\
1.1141814	144.66882\\
1.1146185	144.66419\\
1.115	144.66158\\
1.1154372	144.66014\\
1.1158744	144.66032\\
1.1163115	144.66212\\
1.1167487	144.66554\\
1.1171859	144.67042\\
1.1176231	144.67658\\
1.1180604	144.68406\\
1.1184976	144.69279\\
1.1189349	144.7029\\
1.1193722	144.71436\\
1.1198094	144.72716\\
1.1202467	144.74132\\
1.1206841	144.75685\\
1.1211214	144.77378\\
1.1215587	144.79215\\
1.121996	144.81198\\
1.1224333	144.83333\\
1.1228706	144.85626\\
1.123308	144.8808\\
1.1237452	144.90703\\
1.1241825	144.935\\
1.1246198	144.96478\\
1.125	144.99219\\
1.1254372	145.02551\\
1.1258744	145.06079\\
1.1263117	145.09809\\
1.1267489	145.13744\\
1.1271861	145.17886\\
1.1276233	145.22237\\
1.1280605	145.26796\\
1.1284977	145.31563\\
1.1289354	145.3654\\
1.1293732	145.41717\\
1.129811	145.47087\\
1.1302488	145.52643\\
1.1306866	145.58374\\
1.1311244	145.64267\\
1.1315622	145.70311\\
1.132	145.76489\\
1.1324378	145.82785\\
1.1328756	145.89183\\
1.1333134	145.95664\\
1.1337512	146.02211\\
1.1341891	146.08806\\
1.1346269	146.1543\\
1.135	146.21087\\
1.1354378	146.27724\\
1.1358756	146.34346\\
1.1363135	146.4094\\
1.1367513	146.47492\\
1.1371891	146.53993\\
1.1376269	146.60437\\
1.1380648	146.66814\\
1.1385026	146.73113\\
1.1389404	146.7934\\
1.1393783	146.85495\\
1.1398161	146.91574\\
1.140254	146.97578\\
1.1406918	147.03507\\
1.1411297	147.09366\\
1.1415676	147.15158\\
1.1420055	147.20889\\
1.1424434	147.26565\\
1.1428813	147.32194\\
1.1433192	147.37784\\
1.1437571	147.43343\\
1.1441951	147.48881\\
1.144633	147.54409\\
1.145	147.59041\\
1.145438	147.64574\\
1.1458759	147.70122\\
1.1463139	147.75692\\
1.1467519	147.81288\\
1.1471899	147.86915\\
1.1476279	147.92574\\
1.1480659	147.98267\\
1.1485039	148.0399\\
1.1489419	148.09737\\
1.1493799	148.15501\\
1.1498179	148.21274\\
1.150256	148.27044\\
1.150694	148.32799\\
1.1511321	148.38524\\
1.1515701	148.44202\\
1.1520082	148.49817\\
1.1524463	148.55351\\
1.1528844	148.60785\\
1.1533225	148.66098\\
1.1537606	148.71271\\
1.1541988	148.76285\\
1.154637	148.81118\\
1.155	148.84973\\
1.1554382	148.89429\\
1.1558764	148.93656\\
1.1563147	148.97639\\
1.1567529	149.01365\\
1.1571912	149.04823\\
1.1576295	149.08007\\
1.1580678	149.10909\\
1.1585061	149.13528\\
1.1589444	149.15864\\
1.1593828	149.17919\\
1.1598212	149.1969\\
1.1602595	149.21174\\
1.1606979	149.22381\\
1.1611364	149.23323\\
1.1615748	149.24014\\
1.1620132	149.24473\\
1.1624517	149.24725\\
1.1628902	149.24804\\
1.1633287	149.24743\\
1.1637673	149.24577\\
1.1642059	149.24335\\
1.1646445	149.2404\\
1.165	149.23776\\
1.1654387	149.23436\\
1.1658773	149.23113\\
1.166316	149.22835\\
1.1667548	149.22586\\
1.1671936	149.22388\\
1.1676324	149.22271\\
1.1680712	149.22259\\
1.1685101	149.22372\\
1.168949	149.22624\\
1.1693879	149.23029\\
1.1698268	149.23603\\
1.1702658	149.24369\\
1.1707048	149.25314\\
1.1711438	149.26387\\
1.1715828	149.27634\\
1.1720219	149.29054\\
1.172461	149.30639\\
1.1729001	149.32379\\
1.1733392	149.34259\\
1.1737783	149.36262\\
1.1742175	149.38373\\
1.1746567	149.40578\\
1.175	149.42357\\
1.1754392	149.44696\\
1.1758785	149.47097\\
1.1763178	149.49552\\
1.1767571	149.52054\\
1.1771965	149.54598\\
1.1776358	149.5718\\
1.1780752	149.59797\\
1.1785146	149.62447\\
1.1789541	149.65128\\
1.1793935	149.67838\\
1.179833	149.70576\\
1.1802724	149.73341\\
1.1807119	149.7613\\
1.1811514	149.78942\\
1.1815909	149.81774\\
1.1820305	149.84622\\
1.18247	149.87482\\
1.1829095	149.9035\\
1.1833491	149.93226\\
1.1837886	149.9611\\
1.1842282	149.99006\\
1.1846677	150.0192\\
1.185	150.04138\\
1.1854396	150.07097\\
1.1858791	150.10089\\
1.1863187	150.13117\\
1.1867582	150.16183\\
1.1871978	150.19294\\
1.1876374	150.22458\\
1.1880769	150.25686\\
1.1885165	150.28993\\
1.1889561	150.32392\\
1.1893957	150.35898\\
1.1898353	150.39523\\
1.1902748	150.43279\\
1.1907144	150.47173\\
1.191154	150.51212\\
1.1915936	150.55398\\
1.1920332	150.59732\\
1.1924727	150.6421\\
1.1929123	150.68827\\
1.1933519	150.73574\\
1.1937914	150.78439\\
1.194231	150.83407\\
1.1946706	150.88464\\
1.195	150.92303\\
1.1954395	150.97476\\
1.1958791	151.0269\\
1.1963186	151.07926\\
1.1967582	151.13166\\
1.1971977	151.1839\\
1.1976372	151.2358\\
1.1980767	151.28719\\
1.1985162	151.3379\\
1.1989557	151.38777\\
1.1993952	151.43666\\
1.1998348	151.48443\\
1.2002743	151.53095\\
1.2007138	151.57609\\
1.2011533	151.61976\\
1.2015928	151.66183\\
1.2020323	151.70221\\
1.2024719	151.74079\\
1.2029114	151.77748\\
1.2033509	151.81215\\
1.2037905	151.84471\\
1.20423	151.87503\\
1.2046696	151.90299\\
1.205	151.92238\\
1.2054396	151.94584\\
1.2058791	151.96666\\
1.2063187	151.98469\\
1.2067582	151.99989\\
1.2071978	152.01227\\
1.2076374	152.02185\\
1.2080769	152.02863\\
1.2085165	152.03263\\
1.2089561	152.0339\\
1.2093956	152.03251\\
1.2098352	152.02849\\
1.2102732	152.02188\\
1.2107112	152.01256\\
1.2111492	152.00057\\
1.2115873	151.98612\\
1.2120253	151.96967\\
1.2124635	151.95177\\
1.2129016	151.93296\\
1.2133398	151.9138\\
1.2137781	151.89492\\
1.2142164	151.87717\\
1.2146547	151.86162\\
1.215	151.8518\\
1.2154384	151.8435\\
1.2158769	151.84146\\
1.2163154	151.8477\\
1.2167539	151.86464\\
1.2171925	151.89519\\
1.217631	151.94283\\
1.2180696	152.01196\\
1.2185081	152.10874\\
1.2189467	152.24175\\
1.2193852	152.4223\\
1.2198237	152.66343\\
1.2202622	152.97872\\
1.2207008	153.38422\\
1.2211393	153.91492\\
1.2215778	154.65506\\
1.2220163	155.71052\\
1.2224549	157.15061\\
1.2228935	159.03127\\
1.2233321	161.4409\\
1.2237708	164.52569\\
1.2242095	168.35985\\
1.2246483	172.83051\\
1.225	176.74326\\
1.2254389	181.87515\\
1.2258779	187.15299\\
1.2263169	192.47952\\
1.226756	197.68541\\
1.2271952	202.60292\\
1.2276344	207.17336\\
1.2280736	211.3533\\
1.2285129	215.1445\\
1.2289523	218.62788\\
1.2293917	221.90272\\
1.229831	225.11524\\
1.2302705	228.4085\\
1.2307099	231.59411\\
1.2311494	234.49723\\
1.2315888	237.00148\\
1.2320283	238.91297\\
1.2324678	240.23333\\
1.2329074	241.12319\\
1.233347	241.70682\\
1.2337867	242.08725\\
1.2342264	242.29279\\
1.2346661	242.44521\\
1.235	242.60731\\
1.2354398	242.87212\\
1.2358796	243.24418\\
1.2363194	243.7363\\
1.2367593	244.14113\\
1.2371992	244.33329\\
1.2376392	244.26341\\
1.2380792	244.04355\\
1.2385193	243.7885\\
1.2389596	243.58973\\
1.2394	243.39429\\
1.2398405	243.11148\\
1.2402812	242.80226\\
1.2407222	242.54795\\
1.2411633	242.32198\\
1.2416047	242.10793\\
1.2420461	241.909\\
1.2424876	241.68219\\
1.2429293	241.36473\\
1.243371	240.98461\\
1.2438128	240.55541\\
1.2442547	240.12319\\
1.2446966	239.66975\\
1.245	239.35889\\
1.2454421	239.02102\\
1.2458842	238.73846\\
1.2463265	238.53998\\
1.246769	238.4229\\
1.2472115	238.44307\\
1.2476542	238.47649\\
1.2480969	238.48645\\
1.2485397	238.5243\\
1.2489825	238.58048\\
1.2494253	238.65452\\
1.2498683	238.72627\\
1.2503112	238.75925\\
1.2507543	238.72141\\
1.2511975	238.64997\\
1.2516408	238.55025\\
1.2520842	238.41927\\
1.2525277	238.27642\\
1.2529714	238.11361\\
1.2534154	237.93014\\
1.2538595	237.73582\\
1.2543037	237.54608\\
1.2547479	237.37959\\
1.2551923	237.23665\\
1.2556368	237.1219\\
1.2560814	237.04041\\
1.2565262	236.99272\\
1.2569711	237.00335\\
1.2574162	237.07354\\
1.2578613	237.15846\\
1.2583066	237.2838\\
1.2587519	237.47117\\
1.2591974	237.70155\\
1.2596431	237.95143\\
1.26	238.17031\\
1.260446	238.39868\\
1.2608922	238.56857\\
1.2613386	238.69982\\
1.2617853	238.79595\\
1.2622321	238.8691\\
1.262679	238.92138\\
1.263126	238.95322\\
1.2635732	238.96307\\
1.2640204	238.94291\\
1.2644679	238.93388\\
1.2649156	238.93348\\
1.2653635	238.89209\\
1.2658116	238.85227\\
1.26626	238.88625\\
1.2667085	238.9482\\
1.2671571	239.02394\\
1.2676058	239.10926\\
1.2680547	239.24333\\
1.2685037	239.44145\\
1.268953	239.69919\\
1.2694024	239.97428\\
1.2698521	240.24133\\
1.2703021	240.50474\\
1.2707523	240.78657\\
1.2712029	241.03182\\
1.2716539	241.22144\\
1.2721052	241.37043\\
1.2725566	241.48158\\
1.2730083	241.55676\\
1.2734602	241.59206\\
1.2739124	241.57971\\
1.2743649	241.5453\\
1.2748176	241.49623\\
1.2752707	241.42557\\
1.2757242	241.34218\\
1.2761781	241.26953\\
1.2766322	241.19962\\
1.2770865	241.12408\\
1.2775411	241.05383\\
1.277996	240.98161\\
1.2784512	240.92194\\
1.2789066	240.89198\\
1.2793624	240.88892\\
1.2798184	240.90433\\
1.2802749	240.94011\\
1.2807316	240.99087\\
1.2811885	241.03035\\
1.2816456	241.03829\\
1.2821029	241.02778\\
1.2825605	241.00203\\
1.2830183	240.96139\\
1.2834765	240.90617\\
1.2839351	240.83803\\
1.2843941	240.76349\\
1.2848535	240.6711\\
1.2853134	240.56051\\
1.2857739	240.43794\\
1.2862349	240.30596\\
1.2866962	240.18706\\
1.2871578	240.07552\\
1.2876197	239.97378\\
1.288082	239.89015\\
1.2885446	239.82647\\
1.2890076	239.77883\\
1.289471	239.73661\\
1.2899346	239.70393\\
1.2903984	239.68174\\
1.2908624	239.67097\\
1.2913267	239.66333\\
1.2917912	239.64891\\
1.292256	239.62245\\
1.292721	239.56237\\
1.2931863	239.47618\\
1.2936516	239.37129\\
1.2941172	239.23661\\
1.2945829	239.05593\\
1.295	238.85636\\
1.2954661	238.60645\\
1.2959324	238.3319\\
1.296399	238.03823\\
1.2968659	237.74169\\
1.2973332	237.44568\\
1.2978007	237.14684\\
1.2982687	236.8442\\
1.2987369	236.54447\\
1.2992052	236.25808\\
1.2996737	236.0041\\
1.3	235.84816\\
1.3004689	235.63315\\
1.300938	235.43105\\
1.3014073	235.24322\\
1.301877	235.0618\\
1.302347	234.89597\\
1.3028174	234.74576\\
1.3032881	234.60259\\
1.3037593	234.46617\\
1.3042306	234.33938\\
1.3047022	234.22637\\
1.305	234.16249\\
1.3054721	234.0696\\
1.3059445	233.98098\\
1.3064171	233.89882\\
1.3068901	233.82211\\
1.3073634	233.75338\\
1.3078371	233.69655\\
1.3083112	233.65716\\
1.3087857	233.6418\\
1.3092606	233.64318\\
1.3097357	233.65999\\
1.3102111	233.7028\\
1.3106867	233.77067\\
1.3111627	233.85547\\
1.311639	233.95304\\
1.3121156	234.07332\\
1.3125926	234.22124\\
1.31307	234.3953\\
1.3135477	234.58811\\
1.314026	234.79276\\
1.3145047	235.00805\\
1.3149838	235.22799\\
1.3154633	235.43959\\
1.3159431	235.64099\\
1.3164232	235.83375\\
1.3169037	236.01627\\
1.3173845	236.1842\\
1.3178657	236.33361\\
1.3183472	236.46451\\
1.3188292	236.56929\\
1.3193115	236.64249\\
1.3197942	236.68733\\
1.3202773	236.70949\\
1.3207608	236.7151\\
1.3212445	236.70928\\
1.3217286	236.69596\\
1.322213	236.67681\\
1.3226977	236.65109\\
1.3231827	236.62089\\
1.3236681	236.58334\\
1.3241539	236.53705\\
1.32464	236.48094\\
1.325	236.43348\\
1.3254866	236.3617\\
1.3259734	236.28134\\
1.3264604	236.19077\\
1.3269476	236.08937\\
1.3274349	235.97738\\
1.3279224	235.85673\\
1.3284099	235.73023\\
1.3288976	235.59778\\
1.3293854	235.45858\\
1.3298733	235.31165\\
1.3303612	235.15612\\
1.3308493	234.99216\\
1.3313373	234.82179\\
1.3318253	234.64647\\
1.3323133	234.46707\\
1.3328013	234.28433\\
1.3332892	234.09885\\
1.3337772	233.91127\\
1.3342651	233.7223\\
1.334753	233.53272\\
1.3352409	233.34337\\
1.3357287	233.15511\\
1.3362166	232.96856\\
1.3367044	232.78374\\
1.3371922	232.6001\\
1.33768	232.41695\\
1.3381678	232.23388\\
1.3386555	232.05083\\
1.3391433	231.86807\\
1.339631	231.68609\\
1.34	231.54944\\
1.3404877	231.37103\\
1.3409755	231.19618\\
1.3414632	231.02593\\
1.3419509	230.86113\\
1.3424386	230.7023\\
1.3429262	230.54926\\
1.3434139	230.40145\\
1.3439015	230.25835\\
1.3443891	230.1193\\
1.3448767	229.9826\\
1.3453643	229.84645\\
1.3458519	229.71058\\
1.3463394	229.57503\\
1.346827	229.43951\\
1.3473145	229.3041\\
1.3478019	229.16973\\
1.3482894	229.03777\\
1.3487768	228.90911\\
1.3492642	228.78486\\
1.3497516	228.66647\\
1.3502389	228.55498\\
1.3507261	228.44933\\
1.3512133	228.34815\\
1.3517004	228.2495\\
1.3521874	228.15253\\
1.3526743	228.05723\\
1.3531611	227.96362\\
1.3536478	227.87183\\
1.3541343	227.7832\\
1.3546208	227.69919\\
1.355	227.63641\\
1.3554862	227.55795\\
1.3559723	227.47956\\
1.3564582	227.39933\\
1.356944	227.31852\\
1.3574296	227.23856\\
1.3579151	227.15997\\
1.3584004	227.08315\\
1.3588856	227.00886\\
1.3593706	226.93802\\
1.3598555	226.86984\\
1.3603402	226.80407\\
1.3608248	226.74128\\
1.3613092	226.68231\\
1.3617935	226.62766\\
1.3622777	226.57723\\
1.3627618	226.53057\\
1.3632457	226.48723\\
1.3637295	226.44669\\
1.3642133	226.40848\\
1.3646969	226.37285\\
1.365	226.35192\\
1.3654835	226.32004\\
1.3659669	226.28848\\
1.3664502	226.25576\\
1.3669334	226.22106\\
1.3674165	226.18419\\
1.3678995	226.14525\\
1.3683824	226.10441\\
1.3688653	226.06169\\
1.369348	226.01687\\
1.3698306	225.96982\\
1.3703132	225.92067\\
1.3707956	225.86993\\
1.371278	225.81836\\
1.3717602	225.76693\\
1.3722424	225.71672\\
1.3727244	225.66895\\
1.3732064	225.62492\\
1.3736883	225.58603\\
1.3741701	225.5539\\
1.3746518	225.53053\\
1.375	225.52052\\
1.3754816	225.51848\\
1.375963	225.53312\\
1.3764444	225.56771\\
1.3769257	225.62535\\
1.377407	225.70867\\
1.3778882	225.81963\\
1.3783693	225.95945\\
1.3788503	226.12851\\
1.3793313	226.32619\\
1.3798122	226.55078\\
1.3802931	226.79948\\
1.380774	227.0688\\
1.3812548	227.35449\\
1.3817355	227.6519\\
1.3822162	227.95631\\
1.3826968	228.26279\\
1.3831773	228.56679\\
1.3836578	228.86344\\
1.3841382	229.14847\\
1.3846185	229.41806\\
1.385	229.61941\\
1.3854802	229.85552\\
1.3859603	230.07185\\
1.3864403	230.26834\\
1.3869203	230.44549\\
1.3874001	230.60485\\
1.3878798	230.74893\\
1.3883594	230.88093\\
1.388839	231.0043\\
1.3893184	231.12196\\
1.3897978	231.23569\\
1.390277	231.3463\\
1.3907561	231.45438\\
1.3912352	231.56082\\
1.3917141	231.66662\\
1.3921929	231.7727\\
1.3926716	231.88005\\
1.3931502	231.98945\\
1.3936287	232.10143\\
1.3941071	232.21558\\
1.3945854	232.33131\\
1.395	232.43267\\
1.3954781	232.55017\\
1.3959561	232.66764\\
1.3964341	232.78453\\
1.3969119	232.90031\\
1.3973897	233.01442\\
1.3978674	233.12645\\
1.3983449	233.23663\\
1.3988225	233.34472\\
1.3992999	233.45023\\
1.3997773	233.55252\\
1.4002546	233.65094\\
1.4007319	233.74466\\
1.4012091	233.83256\\
1.4016862	233.91314\\
1.4021633	233.98461\\
1.4026403	234.0452\\
1.4031173	234.09344\\
1.4035943	234.12814\\
1.4040712	234.14872\\
1.4045481	234.15623\\
1.405	234.15342\\
1.4054769	234.142\\
1.4059537	234.1219\\
1.4064305	234.09398\\
1.4069074	234.0595\\
1.4073842	234.01901\\
1.407861	233.97234\\
1.4083378	233.91996\\
1.4088146	233.86339\\
1.4092915	233.80359\\
1.4097683	233.74118\\
1.4102452	233.67648\\
1.4107221	233.60961\\
1.411199	233.54058\\
1.411676	233.46939\\
1.412153	233.39604\\
1.4126301	233.32056\\
1.4131072	233.24294\\
1.4135843	233.16306\\
1.4140615	233.08058\\
1.4145387	232.99518\\
1.415	232.90977\\
1.4154773	232.81851\\
1.4159546	232.72464\\
1.416432	232.62868\\
1.4169095	232.53115\\
1.4173869	232.43236\\
1.4178645	232.33295\\
1.4183421	232.2337\\
1.4188197	232.135\\
1.4192974	232.03726\\
1.4197752	231.94083\\
1.420253	231.84602\\
1.4207309	231.75329\\
1.4212089	231.66331\\
1.4216869	231.57691\\
1.422165	231.49506\\
1.4226432	231.41879\\
1.4231214	231.34915\\
1.4235997	231.28719\\
1.4240781	231.23415\\
1.4245565	231.19175\\
1.425	231.16317\\
1.4254785	231.14537\\
1.4259571	231.14298\\
1.4264357	231.15751\\
1.4269144	231.19255\\
1.4273932	231.2538\\
1.427872	231.34431\\
1.4283509	231.46526\\
1.4288298	231.6169\\
1.4293088	231.79866\\
1.4297878	232.00891\\
1.4302669	232.24448\\
1.4307461	232.50093\\
1.4312253	232.77294\\
1.4317046	233.05452\\
1.4321839	233.33945\\
1.4326633	233.62096\\
1.4331427	233.89289\\
1.4336222	234.14905\\
1.4341017	234.38455\\
1.4345813	234.5964\\
1.435	234.76002\\
1.4354796	234.92123\\
1.4359592	235.05362\\
1.4364388	235.15784\\
1.4369183	235.2361\\
1.4373978	235.2917\\
1.4378773	235.32823\\
1.4383567	235.34888\\
1.4388361	235.35641\\
1.4393155	235.35321\\
1.4397948	235.34129\\
1.4402741	235.32193\\
1.4407534	235.29566\\
1.4412326	235.26323\\
1.4417118	235.2254\\
1.442191	235.18347\\
1.4426701	235.1383\\
1.4431493	235.09047\\
1.4436284	235.04034\\
1.4441074	234.98816\\
1.4445865	234.93417\\
1.445	234.88616\\
1.4454791	234.82879\\
1.4459581	234.76946\\
1.4464371	234.70827\\
1.4469162	234.64535\\
1.4473952	234.5809\\
1.4478742	234.51475\\
1.4483532	234.44643\\
1.4488322	234.37592\\
1.4493112	234.30311\\
1.4497902	234.22873\\
1.4502691	234.15425\\
1.450748	234.0807\\
1.4512268	234.00863\\
1.4517057	233.93743\\
1.4521845	233.86744\\
1.4526633	233.79939\\
1.4531421	233.73378\\
1.4536209	233.67135\\
1.4540997	233.61301\\
1.4545785	233.55943\\
1.455	233.51651\\
1.4554788	233.47248\\
1.4559576	233.43318\\
1.4564364	233.39828\\
1.4569153	233.36748\\
1.4573941	233.34054\\
1.457873	233.31723\\
1.4583519	233.29724\\
1.4588309	233.28041\\
1.4593099	233.26646\\
1.459789	233.25479\\
1.4602681	233.24503\\
1.4607473	233.23687\\
1.4612265	233.22999\\
1.4617059	233.2242\\
1.4621853	233.21949\\
1.4626648	233.21545\\
1.4631443	233.21027\\
1.463624	233.20237\\
1.4641038	233.19118\\
1.4645836	233.17655\\
1.465	233.16051\\
1.46548	233.1411\\
1.4659602	233.12217\\
1.4664405	233.1045\\
1.4669208	233.08922\\
1.4674012	233.07715\\
1.4678817	233.06738\\
1.4683622	233.05903\\
1.4688428	233.05205\\
1.4693234	233.04603\\
1.4698041	233.04198\\
1.4702849	233.04078\\
1.4707656	233.04467\\
1.4712463	233.057\\
1.471727	233.07617\\
1.4722077	233.09822\\
1.4726884	233.12132\\
1.4731691	233.14204\\
1.4736499	233.15807\\
1.4741306	233.16949\\
1.4746113	233.175\\
1.475	233.17371\\
1.4754807	233.16443\\
1.4759615	233.14692\\
1.4764422	233.12152\\
1.4769229	233.08886\\
1.4774036	233.04841\\
1.4778843	232.99816\\
1.478365	232.93705\\
1.4788457	232.8675\\
1.4793264	232.7919\\
1.4798071	232.712\\
1.4802878	232.62843\\
1.4807684	232.54269\\
1.4812491	232.45649\\
1.4817297	232.37144\\
1.4822104	232.28658\\
1.482691	232.19922\\
1.4831716	232.10683\\
1.4836522	232.00699\\
1.4841328	231.89894\\
1.4846134	231.78423\\
1.485	231.68851\\
1.4854806	231.56544\\
1.4859611	231.43872\\
1.4864417	231.3108\\
1.4869222	231.18626\\
1.4874027	231.06698\\
1.4878832	230.95045\\
1.4883637	230.83792\\
1.4888442	230.73228\\
1.4893247	230.63635\\
1.4898052	230.55424\\
1.4902857	230.48986\\
1.4907661	230.4465\\
1.4912466	230.42501\\
1.491727	230.42654\\
1.4922075	230.4563\\
1.4926879	230.52075\\
1.4931684	230.62508\\
1.4936488	230.7753\\
1.4941293	230.97606\\
1.4946097	231.2233\\
1.495	231.45197\\
1.4954804	231.76288\\
1.4959609	232.09886\\
1.4964413	232.45173\\
1.4969218	232.81502\\
1.4974022	233.18102\\
1.4978827	233.53887\\
1.4983631	233.87574\\
1.4988436	234.17951\\
1.499324	234.4411\\
1.4998045	234.65414\\
1.5	234.72628\\
};
\label{addplot:pres_membrane_ROM}
\addplot [color=green, solid, forget plot]
  table[row sep=crcr]{%
0.00029142228	100\\
0.00057530078	100\\
0.0011400929	100\\
0.0016983022	100\\
0.0022529279	100\\
0.0028056358	100\\
0.0033572507	100\\
0.0039084016	100\\
0.0044595958	100\\
0.005	100\\
0.0055528883	100\\
0.0061073186	100\\
0.0066634032	100\\
0.0072211534	100\\
0.0077805138	100\\
0.0083414795	100\\
0.0089040484	100\\
0.0094681896	100\\
0.01	100\\
0.01056696	100\\
0.011135143	100\\
0.01170443	100\\
0.012274715	100\\
0.012845895	100\\
0.013417854	100\\
0.013990509	100\\
0.014563797	100\\
0.015	100\\
0.015574364	100\\
0.016149193	100\\
0.01672443	100\\
0.017300045	100\\
0.017876009	100\\
0.018452301	100\\
0.0190289	99.999999\\
0.019604238	99.999999\\
0.02	99.999999\\
0.020571094	99.999998\\
0.021138838	99.999998\\
0.021702627	99.999996\\
0.022261937	99.999995\\
0.022816378	99.999993\\
0.023365706	99.99999\\
0.02390981	99.999986\\
0.024448683	99.999981\\
0.024982384	99.999974\\
0.025511083	99.999965\\
0.026035066	99.999953\\
0.026554722	99.999938\\
0.027070516	99.999919\\
0.027582963	99.999895\\
0.028092602	99.999865\\
0.028599954	99.999827\\
0.02910548	99.999779\\
0.029609548	99.999721\\
0.03	99.999666\\
0.030502124	99.999582\\
0.031003418	99.999479\\
0.031504025	99.999353\\
0.032004058	99.999202\\
0.032503602	99.99902\\
0.033002731	99.998801\\
0.033501516	99.998535\\
0.034000022	99.998211\\
0.034498299	99.997816\\
0.034996382	99.99734\\
0.035494297	99.996773\\
0.035992062	99.996112\\
0.03648969	99.99535\\
0.036987187	99.994488\\
0.037484558	99.993524\\
0.037981814	99.992457\\
0.038478953	99.991287\\
0.03897598	99.990008\\
0.03947291	99.988612\\
0.039969757	99.987093\\
0.040466532	99.985449\\
0.040963243	99.983693\\
0.041459898	99.981829\\
0.0419565	99.979867\\
0.042453048	99.977821\\
0.042949543	99.975716\\
0.043445985	99.97358\\
0.043942374	99.971449\\
0.044438713	99.969357\\
0.044935005	99.967344\\
0.045431253	99.965451\\
0.045927458	99.963719\\
0.046423624	99.962179\\
0.046919755	99.960857\\
0.047415855	99.959781\\
0.047911929	99.958977\\
0.048407981	99.958505\\
0.048904014	99.95849\\
0.049397393	99.95901\\
0.049887941	99.960085\\
0.050376103	99.961726\\
0.050862137	99.963926\\
0.051346501	99.966633\\
0.051829869	99.969765\\
0.052312912	99.973236\\
0.05279525	99.976944\\
0.053275825	99.980771\\
0.053755087	99.984633\\
0.054233405	99.988441\\
0.054711105	99.992118\\
0.055	99.994256\\
0.055477396	99.997612\\
0.055954705	100.00072\\
0.056432221	100.00356\\
0.056910216	100.00613\\
0.057387654	100.00842\\
0.057864213	100.01047\\
0.058339641	100.01227\\
0.058814267	100.01381\\
0.059288408	100.01506\\
0.059762369	100.01603\\
0.060235683	100.01674\\
0.060707505	100.01716\\
0.061178124	100.01732\\
0.061647812	100.0172\\
0.062116818	100.01673\\
0.062584792	100.01588\\
0.063051512	100.01471\\
0.063517336	100.01329\\
0.063982565	100.01167\\
0.064447432	100.00987\\
0.064912129	100.00801\\
0.06537666	100.00615\\
0.06584051	100.00438\\
0.066303573	100.00278\\
0.066765768	100.00145\\
0.067227193	100.00037\\
0.067688043	99.999494\\
0.068148352	99.99878\\
0.068607722	99.998198\\
0.069066408	99.997726\\
0.069524563	99.997349\\
0.069982337	99.997054\\
0.07043989	99.996797\\
0.070896536	99.996515\\
0.071352442	99.996162\\
0.071807898	99.995715\\
0.072263137	99.995153\\
0.072718302	99.994476\\
0.073173304	99.993679\\
0.073627863	99.992759\\
0.074082058	99.991733\\
0.074535982	99.990609\\
0.074989178	99.989401\\
0.075441288	99.988117\\
0.075892533	99.986759\\
0.076343136	99.985332\\
0.076793318	99.983849\\
0.077243275	99.982323\\
0.077693165	99.980797\\
0.078143016	99.979321\\
0.078592227	99.977955\\
0.079040982	99.97674\\
0.079489439	99.975693\\
0.079937728	99.974807\\
0.080385946	99.974046\\
0.080833686	99.973374\\
0.081280951	99.972739\\
0.081727909	99.9721\\
0.082174704	99.971428\\
0.082621124	99.970701\\
0.083066915	99.969922\\
0.083512259	99.969106\\
0.08395732	99.968267\\
0.084402223	99.967436\\
0.08484635	99.966639\\
0.085289745	99.9659\\
0.085732598	99.965246\\
0.086175069	99.964687\\
0.086617289	99.964214\\
0.087059368	99.963832\\
0.0875014	99.963545\\
0.087943472	99.96334\\
0.088385165	99.963212\\
0.088826573	99.963154\\
0.089267789	99.963154\\
0.089708906	99.96321\\
0.09	99.963277\\
0.090440415	99.963422\\
0.09088043	99.963614\\
0.091320167	99.963848\\
0.091759745	99.964108\\
0.092199266	99.964405\\
0.092638404	99.964748\\
0.093077204	99.965124\\
0.093515778	99.965537\\
0.093954233	99.965979\\
0.094392663	99.966424\\
0.09483119	99.966868\\
0.095269279	99.967303\\
0.095707112	99.967722\\
0.096144792	99.968124\\
0.096582408	99.968516\\
0.097020031	99.968899\\
0.097457743	99.969266\\
0.097895417	99.969624\\
0.098332975	99.969983\\
0.098770438	99.970355\\
0.099207885	99.970747\\
0.099645341	99.97115\\
0.1	99.97148\\
0.10043709	99.971873\\
0.10087408	99.972256\\
0.10131105	99.972632\\
0.10174807	99.973012\\
0.10218519	99.973415\\
0.10262227	99.973858\\
0.10305924	99.974364\\
0.10349617	99.974978\\
0.10393313	99.975738\\
0.10437016	99.976695\\
0.10480718	99.977921\\
0.10524403	99.979514\\
0.10568078	99.981604\\
0.10611752	99.984362\\
0.10655428	99.988014\\
0.10699114	99.992846\\
0.10742813	99.999248\\
0.10786531	100.00775\\
0.10830269	100.01907\\
0.1087403	100.03418\\
0.10917816	100.05436\\
0.10961627	100.08138\\
0.11	100.11252\\
0.11043861	100.15952\\
0.11087747	100.22271\\
0.11131661	100.30752\\
0.11175601	100.42124\\
0.11219568	100.57418\\
0.11263562	100.78018\\
0.11307584	101.05666\\
0.11351633	101.4245\\
0.11395708	101.9201\\
0.11439811	102.6225\\
0.1148394	103.6432\\
0.11528095	105.07355\\
0.11572189	106.96607\\
0.11616308	109.3502\\
0.11660451	112.23426\\
0.11704619	115.59762\\
0.11748816	119.31364\\
0.1179303	123.1901\\
0.11837267	127.07252\\
0.11881526	130.83758\\
0.11925805	134.31916\\
0.11970105	137.36627\\
0.12	139.17345\\
0.12044334	141.51618\\
0.12088687	143.47155\\
0.12133058	145.10656\\
0.12177448	146.54624\\
0.12221856	147.86249\\
0.1226628	149.07373\\
0.12310721	150.17852\\
0.12355179	151.15789\\
0.12399652	151.98225\\
0.1244414	152.63138\\
0.12488643	153.10386\\
0.1253316	153.41914\\
0.12577692	153.60618\\
0.12622237	153.69452\\
0.12666794	153.71686\\
0.12711365	153.70673\\
0.12755948	153.68498\\
0.12800542	153.66248\\
0.12845149	153.64687\\
0.12889766	153.64542\\
0.12934394	153.66599\\
0.12979032	153.7158\\
0.1302368	153.80049\\
0.13068223	153.92311\\
0.13112776	154.08424\\
0.13157339	154.28519\\
0.13201912	154.535\\
0.13246495	154.85307\\
0.13291087	155.25102\\
0.13335688	155.74317\\
0.13380299	156.34132\\
0.13424918	157.04119\\
0.13469545	157.82885\\
0.135	158.40734\\
0.13544642	159.29581\\
0.13589292	160.1961\\
0.13633949	161.07688\\
0.13678611	161.93332\\
0.13723275	162.75262\\
0.13767947	163.52207\\
0.13812625	164.23552\\
0.13857309	164.89418\\
0.13902	165.50015\\
0.13946698	166.03709\\
0.13991401	166.48924\\
0.1403611	166.85455\\
0.14080825	167.13015\\
0.14125546	167.31815\\
0.14170273	167.42958\\
0.14215005	167.47038\\
0.14259742	167.45382\\
0.14304485	167.39721\\
0.14349233	167.31027\\
0.14393987	167.20289\\
0.14438745	167.08303\\
0.14483609	166.95731\\
0.14528477	166.83054\\
0.14573349	166.7037\\
0.14618225	166.57523\\
0.14663105	166.44815\\
0.14707989	166.31989\\
0.14752876	166.18748\\
0.14797768	166.04726\\
0.14842663	165.89553\\
0.14887561	165.73032\\
0.14932463	165.55359\\
0.14977369	165.37051\\
0.15022278	165.18447\\
0.1506719	164.99232\\
0.15112106	164.79063\\
0.15157025	164.57965\\
0.15201947	164.36081\\
0.15246872	164.13641\\
0.152918	163.90931\\
0.15336732	163.6819\\
0.15381666	163.45635\\
0.15426599	163.23466\\
0.15471539	163.01814\\
0.155	162.88392\\
0.15544944	162.67773\\
0.15589892	162.48087\\
0.15634844	162.29434\\
0.15679875	162.11742\\
0.15724909	161.94935\\
0.15769945	161.78776\\
0.15814982	161.62925\\
0.15859874	161.47168\\
0.15904767	161.31343\\
0.15949662	161.15416\\
0.15994559	160.99281\\
0.16039457	160.82837\\
0.16084356	160.66085\\
0.16129256	160.49091\\
0.16174158	160.31995\\
0.1621906	160.14994\\
0.16263964	159.98306\\
0.16308868	159.82111\\
0.16353774	159.66499\\
0.1639868	159.51563\\
0.16443587	159.37526\\
0.16488496	159.24528\\
0.16533405	159.12479\\
0.16578314	159.01217\\
0.16623229	158.90632\\
0.16668144	158.80475\\
0.16713061	158.70477\\
0.16757978	158.60505\\
0.16802896	158.50422\\
0.16847805	158.4023\\
0.16892724	158.29866\\
0.16937643	158.19245\\
0.16982563	158.08369\\
0.17027484	157.97318\\
0.17072404	157.86158\\
0.17117322	157.74973\\
0.17162243	157.63788\\
0.17207164	157.52652\\
0.17252085	157.41604\\
0.17297006	157.30621\\
0.17341926	157.19667\\
0.17386847	157.08825\\
0.17431767	156.98229\\
0.17476817	156.87861\\
0.17521868	156.77678\\
0.1756692	156.67642\\
0.17611973	156.57755\\
0.17657029	156.48008\\
0.17702087	156.38353\\
0.17747145	156.28778\\
0.17792204	156.19284\\
0.17837265	156.09844\\
0.17882326	156.00473\\
0.17927389	155.9121\\
0.17972453	155.82083\\
0.18	155.76575\\
0.18045065	155.67666\\
0.18090131	155.58853\\
0.18135197	155.50131\\
0.18180262	155.41511\\
0.18225327	155.32996\\
0.1827039	155.24593\\
0.1831545	155.16318\\
0.18360507	155.08199\\
0.1840556	155.00271\\
0.18450465	154.92591\\
0.1849537	154.85152\\
0.18540277	154.77963\\
0.18585185	154.71033\\
0.18630121	154.64366\\
0.18675056	154.57973\\
0.1871999	154.51838\\
0.18764919	154.45922\\
0.18809844	154.40177\\
0.18854762	154.34572\\
0.18899675	154.29092\\
0.18944582	154.23723\\
0.18989483	154.18439\\
0.19034378	154.13207\\
0.19079267	154.07982\\
0.19124149	154.02712\\
0.19169025	153.97343\\
0.19213896	153.91835\\
0.19258762	153.86172\\
0.19303624	153.80362\\
0.19348561	153.74426\\
0.19393491	153.6841\\
0.19438494	153.62339\\
0.19483345	153.56283\\
0.19528356	153.50238\\
0.19573366	153.44276\\
0.1961838	153.38441\\
0.19663399	153.32772\\
0.19708421	153.27292\\
0.19753445	153.22012\\
0.1979847	153.16931\\
0.19843494	153.12034\\
0.19888517	153.07301\\
0.19933538	153.02711\\
0.19978555	152.98235\\
0.20023568	152.93841\\
0.20068577	152.89495\\
0.2011358	152.85155\\
0.20158577	152.80783\\
0.20203567	152.76335\\
0.2024855	152.7177\\
0.20293525	152.6705\\
0.20338493	152.62151\\
0.20383454	152.57054\\
0.20428408	152.51756\\
0.20473355	152.46274\\
0.20518295	152.40651\\
0.20563228	152.34956\\
0.20608156	152.29273\\
0.20653077	152.23685\\
0.20697991	152.18265\\
0.20742899	152.13089\\
0.20787801	152.0823\\
0.20832698	152.03753\\
0.20877591	151.997\\
0.20922482	151.96081\\
0.20967369	151.92871\\
0.21	151.90768\\
0.21044875	151.88163\\
0.21089738	151.8586\\
0.21134589	151.8382\\
0.2117936	151.81955\\
0.21224128	151.8009\\
0.21268892	151.78018\\
0.21313654	151.7555\\
0.21358413	151.72511\\
0.21403172	151.68799\\
0.21447908	151.64404\\
0.21492615	151.59394\\
0.21537292	151.53905\\
0.21581939	151.48096\\
0.21626556	151.42108\\
0.21671144	151.36043\\
0.21715703	151.29991\\
0.21760235	151.24068\\
0.2180474	151.18427\\
0.21849219	151.13214\\
0.21893673	151.08538\\
0.21938103	151.04489\\
0.21982509	151.01198\\
0.22026894	150.98787\\
0.22071258	150.9721\\
0.22115602	150.96442\\
0.22159928	150.9628\\
0.22204237	150.96761\\
0.2224853	150.97996\\
0.22292808	150.99965\\
0.22337073	151.02678\\
0.22381325	151.0611\\
0.22425567	151.10316\\
0.22469799	151.15302\\
0.225	151.19059\\
0.2254422	151.24908\\
0.22588433	151.31055\\
0.22632641	151.37467\\
0.22676844	151.4436\\
0.22721045	151.52203\\
0.22765243	151.61524\\
0.22809439	151.72757\\
0.22853635	151.86139\\
0.22897831	152.01738\\
0.22942027	152.19542\\
0.22986225	152.39447\\
0.23030424	152.61286\\
0.23074626	152.84894\\
0.23118829	153.10097\\
0.23163036	153.36695\\
0.23207245	153.64509\\
0.23251457	153.9339\\
0.23295668	154.23182\\
0.23339873	154.5368\\
0.23384071	154.84558\\
0.23428264	155.15035\\
0.23472452	155.4433\\
0.235	155.61745\\
0.23544183	155.88012\\
0.23588363	156.11925\\
0.2363254	156.3312\\
0.23676714	156.51818\\
0.23720886	156.68041\\
0.23765057	156.82235\\
0.23809226	156.94511\\
0.23853394	157.04177\\
0.23897561	157.11041\\
0.23941727	157.14676\\
0.23985893	157.14429\\
0.24030058	157.11045\\
0.24074223	157.05922\\
0.24118387	157.00053\\
0.2416255	156.94083\\
0.24206713	156.88483\\
0.24250876	156.83639\\
0.24295039	156.79736\\
0.24339202	156.76363\\
0.24383367	156.73032\\
0.24427532	156.69393\\
0.24471699	156.6505\\
0.245	156.61735\\
0.24544164	156.55274\\
0.24588323	156.47467\\
0.24632476	156.38968\\
0.24676625	156.29939\\
0.24720772	156.20406\\
0.24764917	156.10331\\
0.24809061	155.99823\\
0.24853204	155.88826\\
0.24897348	155.77473\\
0.24941493	155.66421\\
0.24985638	155.56024\\
0.25029786	155.46297\\
0.25073935	155.3736\\
0.25118086	155.29281\\
0.2516224	155.21726\\
0.25206397	155.14385\\
0.25250555	155.0709\\
0.25294717	154.9974\\
0.25338881	154.92286\\
0.25383047	154.84706\\
0.25427215	154.77003\\
0.25471385	154.69084\\
0.255	154.63749\\
0.25544174	154.55102\\
0.25588349	154.45787\\
0.25632524	154.35869\\
0.25676701	154.256\\
0.25720877	154.15097\\
0.25765055	154.0429\\
0.25809232	153.93259\\
0.2585341	153.82107\\
0.25897587	153.7104\\
0.25941764	153.60194\\
0.25985941	153.4964\\
0.26030117	153.39465\\
0.26074293	153.29723\\
0.2611846	153.20451\\
0.26162624	153.11657\\
0.26206788	153.03296\\
0.26250951	152.95326\\
0.26295114	152.87648\\
0.26339277	152.80182\\
0.26383441	152.72896\\
0.26427605	152.65814\\
0.2647177	152.58836\\
0.265	152.54395\\
0.26544167	152.4746\\
0.26588336	152.40456\\
0.26632506	152.33302\\
0.26676678	152.25965\\
0.26720851	152.18477\\
0.26765026	152.10896\\
0.26809202	152.03282\\
0.2685338	151.95706\\
0.26897559	151.88239\\
0.26941739	151.80905\\
0.2698592	151.73688\\
0.27030103	151.66576\\
0.27074286	151.59589\\
0.27118469	151.5278\\
0.27162654	151.46177\\
0.27206839	151.39757\\
0.27251024	151.33504\\
0.2729521	151.27407\\
0.27339396	151.21468\\
0.27383583	151.15677\\
0.27427769	151.1002\\
0.27471956	151.04474\\
0.275	151.00999\\
0.27544187	150.95566\\
0.27588375	150.90147\\
0.27632562	150.84722\\
0.27676751	150.79271\\
0.2772094	150.73799\\
0.27765129	150.68325\\
0.27809318	150.62871\\
0.27853508	150.57461\\
0.27897698	150.52122\\
0.27941887	150.46873\\
0.27986075	150.41726\\
0.28030262	150.36692\\
0.28074447	150.31776\\
0.28118629	150.26982\\
0.28162808	150.22316\\
0.28206983	150.17778\\
0.28251152	150.1336\\
0.28295316	150.09064\\
0.28339473	150.04887\\
0.28383622	150.00829\\
0.28427763	149.96894\\
0.28471894	149.93084\\
0.285	149.9072\\
0.28544113	149.87105\\
0.28588214	149.83598\\
0.28632302	149.80186\\
0.28676376	149.76858\\
0.28720436	149.73605\\
0.28764482	149.7042\\
0.28808514	149.67297\\
0.2885253	149.64267\\
0.28896531	149.61385\\
0.28940516	149.58697\\
0.28984487	149.56237\\
0.29028443	149.5405\\
0.29072384	149.52179\\
0.29116312	149.50648\\
0.29160227	149.49494\\
0.2920413	149.48746\\
0.29248021	149.48447\\
0.29291904	149.48648\\
0.29335777	149.49406\\
0.29379641	149.50787\\
0.29423497	149.52908\\
0.29467347	149.56\\
0.295	149.59069\\
0.29543841	149.64365\\
0.29587677	149.71183\\
0.2963151	149.7971\\
0.29675341	149.90103\\
0.29719169	150.02484\\
0.29762995	150.1694\\
0.2980682	150.33524\\
0.29850645	150.52257\\
0.2989447	150.73127\\
0.29938296	150.96087\\
0.29982122	151.2105\\
0.30025949	151.47891\\
0.30069779	151.76437\\
0.3011361	152.06468\\
0.30157443	152.37715\\
0.30201278	152.69875\\
0.30245117	153.02627\\
0.30288958	153.35371\\
0.30332802	153.67954\\
0.3037665	153.99929\\
0.30420501	154.30957\\
0.30464356	154.60727\\
0.305	154.83799\\
0.30543863	155.10585\\
0.3058773	155.35394\\
0.30631602	155.58056\\
0.30675478	155.7847\\
0.3071936	155.96609\\
0.30763248	156.1253\\
0.3080714	156.26381\\
0.30851032	156.38366\\
0.30894923	156.48708\\
0.30938813	156.57611\\
0.30982702	156.65263\\
0.31026591	156.71858\\
0.3107048	156.77645\\
0.3111437	156.82906\\
0.3115826	156.87923\\
0.31202151	156.92953\\
0.31246043	156.98194\\
0.31289938	157.03776\\
0.31333834	157.09777\\
0.31377733	157.16233\\
0.31421636	157.23138\\
0.31465541	157.30438\\
0.315	157.36387\\
0.31543913	157.44164\\
0.3158783	157.52057\\
0.31631752	157.59953\\
0.31675678	157.67741\\
0.31719606	157.75298\\
0.31763533	157.8246\\
0.3180746	157.89033\\
0.31851387	157.94954\\
0.31895315	158.00417\\
0.31939244	158.05404\\
0.31983174	158.09704\\
0.32027106	158.1317\\
0.32071039	158.15833\\
0.32114975	158.17823\\
0.32158913	158.19148\\
0.32202854	158.19669\\
0.32246797	158.19327\\
0.32290743	158.18093\\
0.32334692	158.15929\\
0.32378642	158.12798\\
0.32422596	158.08667\\
0.32466553	158.03526\\
0.325	157.98942\\
0.32543964	157.92056\\
0.3258793	157.84237\\
0.32631901	157.75562\\
0.32675875	157.66124\\
0.32719853	157.56011\\
0.32763835	157.45311\\
0.32807821	157.34111\\
0.32851811	157.22497\\
0.32895805	157.10555\\
0.32939804	156.98338\\
0.32983808	156.85895\\
0.33027817	156.73271\\
0.33071831	156.60529\\
0.3311585	156.47699\\
0.33159875	156.34795\\
0.33203906	156.21838\\
0.33247941	156.08853\\
0.33291975	155.95862\\
0.33336009	155.82884\\
0.33380041	155.69938\\
0.33424074	155.57028\\
0.33468107	155.4416\\
0.335	155.34875\\
0.33544036	155.22099\\
0.33588072	155.09347\\
0.33632111	154.96599\\
0.33676151	154.8383\\
0.33720194	154.70996\\
0.3376424	154.58048\\
0.33808289	154.44943\\
0.33852342	154.31643\\
0.33896399	154.18122\\
0.3394046	154.04365\\
0.33984421	153.90402\\
0.34028386	153.76207\\
0.34072356	153.61802\\
0.34116437	153.47188\\
0.3416041	153.32479\\
0.34204388	153.17687\\
0.34248371	153.02857\\
0.34292359	152.88037\\
0.34336468	152.73238\\
0.34380583	152.58548\\
0.34424705	152.44012\\
0.34468832	152.29666\\
0.345	152.19667\\
0.34544139	152.05724\\
0.34588284	151.9206\\
0.34632435	151.78699\\
0.34676591	151.65664\\
0.34720754	151.52981\\
0.34764923	151.4068\\
0.34809033	151.28819\\
0.34853148	151.17428\\
0.34897268	151.06567\\
0.34941393	150.96315\\
0.34985523	150.86769\\
0.35029659	150.78032\\
0.35073799	150.70189\\
0.35117944	150.6333\\
0.35162093	150.57556\\
0.35206248	150.52943\\
0.35250406	150.49537\\
0.35294569	150.47645\\
0.35338736	150.4789\\
0.35382907	150.50957\\
0.35427083	150.57347\\
0.35471262	150.67242\\
0.355	150.75577\\
0.35544185	150.91297\\
0.35588373	151.10438\\
0.35632565	151.32782\\
0.35676761	151.58001\\
0.35720961	151.85686\\
0.35765164	152.1532\\
0.3580937	152.46344\\
0.3585358	152.78139\\
0.35897793	153.09941\\
0.3594201	153.41273\\
0.35986222	153.71572\\
0.3603043	154.00383\\
0.36074634	154.27253\\
0.36118833	154.51784\\
0.36163028	154.73648\\
0.36207221	154.9259\\
0.36251411	155.08437\\
0.36295597	155.21114\\
0.3633978	155.30671\\
0.3638396	155.37313\\
0.36428137	155.41381\\
0.36472311	155.43242\\
0.365	155.43427\\
0.36544168	155.42363\\
0.36588335	155.39861\\
0.36632499	155.36116\\
0.36676662	155.31222\\
0.36720822	155.25275\\
0.3676498	155.18394\\
0.36809136	155.10689\\
0.3685329	155.02255\\
0.36897442	154.93198\\
0.36941592	154.83618\\
0.36985741	154.73594\\
0.37029888	154.63189\\
0.37074035	154.52451\\
0.3711818	154.41421\\
0.37162323	154.30144\\
0.37206465	154.18653\\
0.37250605	154.06975\\
0.37294744	153.95143\\
0.37338883	153.83205\\
0.3738301	153.71222\\
0.37427136	153.59232\\
0.37471263	153.47257\\
0.375	153.39472\\
0.37544127	153.27569\\
0.37588256	153.15794\\
0.37632387	153.04206\\
0.37676519	152.92854\\
0.37720653	152.81764\\
0.37764787	152.70963\\
0.37808923	152.60473\\
0.37853059	152.50299\\
0.37897196	152.40448\\
0.37941333	152.30918\\
0.37985472	152.2168\\
0.3802961	152.12705\\
0.3807375	152.03968\\
0.3811789	151.95413\\
0.38162031	151.86961\\
0.38206173	151.78518\\
0.38250315	151.70015\\
0.38294457	151.61391\\
0.38338599	151.52594\\
0.3838274	151.43614\\
0.38426881	151.34459\\
0.38471021	151.25155\\
0.385	151.18983\\
0.38544136	151.09519\\
0.38588272	151.00019\\
0.38632407	150.90513\\
0.38676523	150.81015\\
0.38720635	150.71522\\
0.38764744	150.62031\\
0.3880885	150.52532\\
0.38852947	150.43008\\
0.38897039	150.33432\\
0.38941128	150.23781\\
0.38985212	150.14035\\
0.39029292	150.04179\\
0.39073368	149.94206\\
0.39117439	149.84116\\
0.39161507	149.73919\\
0.39205571	149.63631\\
0.3924963	149.53271\\
0.39293687	149.42863\\
0.39337739	149.32429\\
0.39381788	149.21989\\
0.39425834	149.11561\\
0.39469876	149.0116\\
0.395	148.94064\\
0.39544036	148.83723\\
0.39588069	148.73419\\
0.39632099	148.63146\\
0.39676126	148.52895\\
0.39720149	148.42653\\
0.39764169	148.32404\\
0.39808186	148.22136\\
0.398522	148.11843\\
0.39896211	148.01522\\
0.39940218	147.91176\\
0.39984223	147.80816\\
0.40028006	147.70513\\
0.40071777	147.6024\\
0.40115547	147.50023\\
0.40159317	147.39894\\
0.40203086	147.29883\\
0.40246854	147.20021\\
0.40290622	147.10341\\
0.40334432	147.00866\\
0.40378239	146.91633\\
0.40422044	146.82674\\
0.40465847	146.74032\\
0.405	146.67553\\
0.40543799	146.59641\\
0.40587596	146.5225\\
0.4063156	146.45429\\
0.40675519	146.39264\\
0.40719474	146.33786\\
0.40763426	146.29008\\
0.40807374	146.24932\\
0.40851318	146.21532\\
0.40895258	146.18783\\
0.40939194	146.16644\\
0.40983099	146.15048\\
0.41026996	146.13929\\
0.41070889	146.13233\\
0.41114779	146.1292\\
0.41158664	146.1296\\
0.41202546	146.13331\\
0.41246425	146.14011\\
0.412903	146.14971\\
0.41334172	146.16184\\
0.41378041	146.17628\\
0.41421906	146.19285\\
0.41465769	146.21144\\
0.415	146.22727\\
0.41543857	146.24918\\
0.41587711	146.27288\\
0.41631564	146.29834\\
0.41675413	146.3256\\
0.41719261	146.35473\\
0.41763107	146.38581\\
0.4180695	146.41884\\
0.41850792	146.45379\\
0.41894631	146.49056\\
0.4193847	146.52901\\
0.41982306	146.56902\\
0.42026142	146.61049\\
0.42069976	146.65348\\
0.42113809	146.69818\\
0.42157641	146.74492\\
0.42201472	146.79423\\
0.42245303	146.84672\\
0.42289134	146.90304\\
0.42332964	146.96366\\
0.42376794	147.02895\\
0.42420624	147.09921\\
0.42464454	147.17467\\
0.425	147.24003\\
0.42543831	147.3267\\
0.42587662	147.42088\\
0.42631495	147.52307\\
0.42675328	147.63343\\
0.42719162	147.7518\\
0.42762997	147.87827\\
0.42806833	148.01272\\
0.4285067	148.15459\\
0.42894508	148.30299\\
0.42938348	148.45684\\
0.42982187	148.61499\\
0.43026025	148.77636\\
0.43069862	148.93998\\
0.43113699	149.10477\\
0.43157535	149.26904\\
0.43201371	149.43062\\
0.43245205	149.58705\\
0.43289041	149.7354\\
0.43332876	149.87458\\
0.4337671	150.00343\\
0.43420544	150.12086\\
0.43464377	150.22616\\
0.435	150.3026\\
0.43543828	150.38557\\
0.43587654	150.4568\\
0.43631478	150.51698\\
0.43675299	150.56678\\
0.43719118	150.60684\\
0.43762934	150.63785\\
0.43806748	150.66047\\
0.43850559	150.67536\\
0.43894367	150.68294\\
0.43938173	150.6832\\
0.43981976	150.67589\\
0.44025776	150.6604\\
0.44069574	150.63666\\
0.44113369	150.60625\\
0.44157161	150.57106\\
0.44200951	150.53066\\
0.44244509	150.48486\\
0.44288293	150.43329\\
0.44332074	150.37625\\
0.44375853	150.31397\\
0.44419629	150.24685\\
0.44463403	150.17523\\
0.445	150.11215\\
0.44543769	150.03313\\
0.44587536	149.95055\\
0.44631301	149.86475\\
0.44675064	149.77611\\
0.44718612	149.68549\\
0.44762158	149.59285\\
0.44805704	149.49857\\
0.44849248	149.40301\\
0.44892792	149.30649\\
0.44936336	149.20927\\
0.44979879	149.11151\\
0.45023421	149.01322\\
0.45066963	148.91422\\
0.45110505	148.8141\\
0.45154047	148.71254\\
0.45197589	148.60926\\
0.45241131	148.50388\\
0.45284874	148.39577\\
0.45328616	148.28553\\
0.45372357	148.17344\\
0.45416099	148.05995\\
0.45459841	147.94562\\
0.455	147.84049\\
0.45543741	147.72651\\
0.45587481	147.61379\\
0.45631222	147.50299\\
0.45674963	147.3946\\
0.45718703	147.28891\\
0.45762444	147.186\\
0.45806185	147.08576\\
0.45849926	146.98791\\
0.45893462	146.89252\\
0.45936999	146.7987\\
0.45980537	146.70602\\
0.46024076	146.61411\\
0.46067617	146.52268\\
0.46111158	146.43157\\
0.461547	146.34071\\
0.46198244	146.25014\\
0.46241788	146.16001\\
0.46285334	146.07052\\
0.46328881	145.98189\\
0.46372627	145.89395\\
0.46416374	145.80729\\
0.46460123	145.72201\\
0.465	145.64544\\
0.46543618	145.56287\\
0.46587239	145.48132\\
0.46630865	145.40054\\
0.46674619	145.32002\\
0.46718374	145.23971\\
0.46762129	145.15939\\
0.46805885	145.07893\\
0.46849641	144.99842\\
0.46893397	144.91809\\
0.46937154	144.83837\\
0.46980912	144.75978\\
0.4702467	144.6829\\
0.47068429	144.60832\\
0.4711219	144.53658\\
0.47155951	144.46809\\
0.47199714	144.40319\\
0.47243478	144.34207\\
0.47287244	144.28481\\
0.4733101	144.23137\\
0.47374779	144.18165\\
0.47418552	144.13542\\
0.47462324	144.09242\\
0.475	144.05775\\
0.47543775	144.01991\\
0.47587552	143.98445\\
0.47631331	143.95133\\
0.47675112	143.9205\\
0.47718895	143.89128\\
0.47762679	143.8639\\
0.47806466	143.83867\\
0.47850255	143.81572\\
0.47894045	143.7947\\
0.47937837	143.77539\\
0.47981631	143.75757\\
0.48025427	143.74098\\
0.48069225	143.72542\\
0.48113024	143.71063\\
0.48156825	143.69625\\
0.48200628	143.68188\\
0.48244433	143.6671\\
0.48288239	143.65153\\
0.48332046	143.63484\\
0.48375855	143.61678\\
0.48419666	143.59722\\
0.48463477	143.57608\\
0.485	143.55727\\
0.48543813	143.53335\\
0.48587628	143.50807\\
0.48631259	143.48175\\
0.48674893	143.4545\\
0.48718529	143.42659\\
0.48762167	143.39824\\
0.48805807	143.36971\\
0.48849449	143.34123\\
0.48893268	143.31288\\
0.48937088	143.28496\\
0.4898091	143.25764\\
0.49024731	143.23109\\
0.49068551	143.20542\\
0.49112369	143.18077\\
0.49156184	143.15723\\
0.49199996	143.13488\\
0.49243806	143.11381\\
0.49287613	143.09409\\
0.49331416	143.07583\\
0.49375217	143.0592\\
0.49418965	143.04439\\
0.49462713	143.03162\\
0.495	143.02253\\
0.49543755	143.01422\\
0.49587509	143.0087\\
0.49631263	143.00621\\
0.49675015	143.00695\\
0.49718767	143.01103\\
0.49762517	143.01849\\
0.49806265	143.02935\\
0.49850012	143.04358\\
0.49893757	143.0609\\
0.49937517	143.08123\\
0.49981274	143.10436\\
0.50025028	143.13008\\
0.50068779	143.15811\\
0.50112527	143.18819\\
0.50156272	143.22005\\
0.50200014	143.25344\\
0.50243696	143.28802\\
0.50287375	143.32358\\
0.50331051	143.35993\\
0.50374723	143.39691\\
0.50418391	143.43439\\
0.50462056	143.47225\\
0.505	143.50539\\
0.50543658	143.54383\\
0.50587313	143.58255\\
0.50630964	143.62148\\
0.50674612	143.66061\\
0.50718257	143.69992\\
0.50761899	143.73942\\
0.50805537	143.77908\\
0.50849172	143.81881\\
0.50892819	143.85847\\
0.50936464	143.89795\\
0.50980106	143.93723\\
0.51023745	143.9763\\
0.51067382	144.0147\\
0.51111017	144.05218\\
0.51154649	144.08885\\
0.5119828	144.12469\\
0.51241909	144.15975\\
0.51285536	144.19416\\
0.51329162	144.22807\\
0.51372764	144.26167\\
0.51416364	144.29517\\
0.51459961	144.32876\\
0.515	144.35987\\
0.51543594	144.39418\\
0.51587185	144.42911\\
0.51630775	144.46482\\
0.51674362	144.50143\\
0.51717948	144.53907\\
0.51761532	144.57786\\
0.51805083	144.61787\\
0.51848633	144.65925\\
0.51892183	144.70209\\
0.51935732	144.7465\\
0.5197928	144.79253\\
0.52022828	144.84025\\
0.52066375	144.88966\\
0.52109922	144.94075\\
0.52153469	144.99346\\
0.52197015	145.0477\\
0.52240561	145.10334\\
0.52284108	145.16022\\
0.52327654	145.21811\\
0.523712	145.2768\\
0.52414746	145.33605\\
0.52458293	145.39562\\
0.525	145.45274\\
0.52543547	145.5122\\
0.52587094	145.57122\\
0.52630641	145.62954\\
0.52674186	145.68695\\
0.52717729	145.74324\\
0.52761271	145.79828\\
0.52804813	145.85202\\
0.52848357	145.90448\\
0.528919	145.95576\\
0.52935442	146.00603\\
0.52978983	146.0555\\
0.53022523	146.10447\\
0.53066061	146.15326\\
0.53109599	146.20223\\
0.53153136	146.25173\\
0.53196672	146.30215\\
0.53240208	146.35382\\
0.53283742	146.40736\\
0.53327276	146.46362\\
0.53370809	146.52326\\
0.53414342	146.58687\\
0.53457873	146.65494\\
0.535	146.72545\\
0.53543523	146.8035\\
0.53587045	146.88724\\
0.53630567	146.97707\\
0.53674087	147.07334\\
0.53717605	147.17631\\
0.53761122	147.28617\\
0.53804637	147.40295\\
0.53848149	147.52645\\
0.53891657	147.65631\\
0.53935162	147.79201\\
0.53978665	147.93288\\
0.54022165	148.07815\\
0.54065663	148.22698\\
0.54109159	148.37847\\
0.54152652	148.53174\\
0.54196143	148.68597\\
0.54239631	148.84038\\
0.54283117	148.99421\\
0.54326599	149.14673\\
0.54370079	149.29724\\
0.5441347	149.44481\\
0.5445686	149.58916\\
0.545	149.72893\\
0.54543386	149.86515\\
0.54586848	149.9965\\
0.54630307	150.12257\\
0.54673761	150.24326\\
0.54717212	150.35831\\
0.54760658	150.46741\\
0.548041	150.5704\\
0.54847538	150.66713\\
0.54890971	150.75743\\
0.549344	150.84112\\
0.54977825	150.91803\\
0.55021246	150.98837\\
0.55064662	151.05243\\
0.55108075	151.11044\\
0.55151483	151.16238\\
0.55194887	151.20781\\
0.55238287	151.24663\\
0.55281684	151.27906\\
0.55325077	151.30517\\
0.55368466	151.32514\\
0.55411732	151.33916\\
0.55454996	151.34738\\
0.55498256	151.34985\\
0.55541514	151.34662\\
0.55584889	151.33772\\
0.55628261	151.32339\\
0.55671631	151.30415\\
0.55714999	151.28052\\
0.55758365	151.25256\\
0.5580173	151.2204\\
0.55845093	151.18433\\
0.55888455	151.14471\\
0.55931815	151.10195\\
0.55975174	151.0565\\
0.56018533	151.00885\\
0.56061891	150.95958\\
0.56105247	150.90946\\
0.56148595	150.85894\\
0.56191943	150.80853\\
0.56235292	150.75873\\
0.56278639	150.71001\\
0.56321983	150.66284\\
0.56365326	150.61764\\
0.56408667	150.57479\\
0.56452011	150.53461\\
0.56495348	150.49735\\
0.56538684	150.46322\\
0.56582019	150.43264\\
0.56625352	150.40626\\
0.56668684	150.38466\\
0.56712013	150.36835\\
0.56755341	150.35765\\
0.56798668	150.35282\\
0.56841992	150.35407\\
0.56885316	150.36154\\
0.56928637	150.37532\\
0.56971957	150.39546\\
0.57	150.41188\\
0.57043317	150.44242\\
0.57086633	150.47914\\
0.57129947	150.52187\\
0.5717326	150.57035\\
0.57216571	150.62427\\
0.5725988	150.68322\\
0.57303188	150.74671\\
0.57346502	150.81421\\
0.57389864	150.88519\\
0.57433224	150.95891\\
0.57476589	151.03463\\
0.57519952	151.11155\\
0.57563314	151.18947\\
0.57606673	151.26812\\
0.57650031	151.3465\\
0.57693387	151.42397\\
0.57736741	151.50003\\
0.57780093	151.57429\\
0.57823453	151.64647\\
0.57866813	151.71631\\
0.57910171	151.78368\\
0.57953398	151.8483\\
0.57996623	151.9104\\
0.5803985	151.97008\\
0.5808307	152.02751\\
0.5812629	152.08295\\
0.58169507	152.13675\\
0.58212723	152.18929\\
0.58255938	152.24096\\
0.58299151	152.29214\\
0.58342363	152.34312\\
0.58385574	152.39418\\
0.58428784	152.44557\\
0.58471993	152.49754\\
0.585	152.53166\\
0.58543208	152.58511\\
0.58586415	152.63968\\
0.58629622	152.69549\\
0.58672829	152.75256\\
0.58716035	152.8108\\
0.5875924	152.86994\\
0.58802446	152.92989\\
0.58845651	152.9906\\
0.58888856	153.05188\\
0.58932061	153.11351\\
0.58975267	153.17531\\
0.59018472	153.2371\\
0.5906167	153.29869\\
0.59104868	153.35995\\
0.59148065	153.42075\\
0.59191262	153.48102\\
0.59234459	153.54076\\
0.59277656	153.60002\\
0.59320853	153.65892\\
0.59364051	153.71767\\
0.5940725	153.77656\\
0.5945045	153.83596\\
0.59493651	153.89633\\
0.59536854	153.95817\\
0.59580059	154.02223\\
0.59623266	154.08943\\
0.59666474	154.16079\\
0.59709686	154.23743\\
0.597529	154.32044\\
0.59796117	154.41093\\
0.59839337	154.50989\\
0.5988256	154.61819\\
0.59925787	154.73654\\
0.59969017	154.8655\\
0.6	154.96464\\
0.60043237	155.11255\\
0.60086477	155.27159\\
0.60129722	155.44162\\
0.60172971	155.62226\\
0.60216223	155.81299\\
0.6025948	156.01312\\
0.60302741	156.22184\\
0.60346006	156.43822\\
0.60389275	156.6612\\
0.60432548	156.88945\\
0.60475825	157.12117\\
0.60519106	157.35435\\
0.60562391	157.58676\\
0.6060568	157.81777\\
0.60648973	158.04559\\
0.60692269	158.26859\\
0.60735569	158.48538\\
0.60778872	158.69469\\
0.60822179	158.89545\\
0.60865489	159.08674\\
0.60908802	159.26781\\
0.60952118	159.43809\\
0.60995437	159.59718\\
0.61038758	159.74483\\
0.61082082	159.881\\
0.61125408	160.00577\\
0.61168736	160.1194\\
0.61212065	160.22228\\
0.61255396	160.31489\\
0.61298728	160.39783\\
0.61342061	160.47175\\
0.61385395	160.53738\\
0.61428729	160.59556\\
0.61472063	160.6474\\
0.615	160.67803\\
0.61543333	160.72215\\
0.61586666	160.76148\\
0.61629997	160.79559\\
0.61673328	160.82461\\
0.61716657	160.84862\\
0.61759983	160.8677\\
0.61803308	160.8821\\
0.61846631	160.89216\\
0.6188995	160.89825\\
0.61933267	160.90075\\
0.61976581	160.90011\\
0.62019891	160.89678\\
0.62063198	160.89128\\
0.62106501	160.8842\\
0.621498	160.87617\\
0.62193095	160.86787\\
0.62236387	160.86001\\
0.62279675	160.85335\\
0.62322958	160.84881\\
0.62366238	160.84713\\
0.62409514	160.84889\\
0.62452786	160.85504\\
0.62496054	160.86601\\
0.62539319	160.88202\\
0.62582579	160.90335\\
0.62625836	160.93029\\
0.6266909	160.96312\\
0.62712339	161.00208\\
0.62755585	161.04733\\
0.62798906	161.09894\\
0.62842218	161.15667\\
0.62885522	161.22033\\
0.62928818	161.28951\\
0.62972105	161.36383\\
0.63	161.41421\\
0.63043273	161.49572\\
0.63086538	161.58055\\
0.63129822	161.6679\\
0.63173098	161.75678\\
0.63216404	161.84628\\
0.63259707	161.93529\\
0.63303008	162.02275\\
0.63346306	162.10752\\
0.63389602	162.18838\\
0.63432896	162.26379\\
0.63476188	162.33244\\
0.6351948	162.39283\\
0.6356277	162.44349\\
0.63606058	162.48294\\
0.63649345	162.50977\\
0.63692631	162.52277\\
0.63735916	162.52104\\
0.63779199	162.50423\\
0.63822481	162.47294\\
0.63865762	162.42893\\
0.63909041	162.37429\\
0.6395232	162.31072\\
0.63995597	162.23948\\
0.64038874	162.16127\\
0.64082149	162.07643\\
0.64125423	161.98546\\
0.64168696	161.88901\\
0.64211968	161.78779\\
0.64255239	161.68215\\
0.64298509	161.57196\\
0.64341777	161.45682\\
0.64385044	161.33685\\
0.6442831	161.21271\\
0.64471574	161.08516\\
0.645	160.99979\\
0.64543262	160.86789\\
0.64586523	160.734\\
0.64629783	160.59879\\
0.64673041	160.46276\\
0.64716297	160.32634\\
0.64759551	160.18982\\
0.64802804	160.05311\\
0.64846055	159.91586\\
0.64889305	159.77959\\
0.64932552	159.64658\\
0.64975799	159.51834\\
0.65019045	159.3942\\
0.65062289	159.2738\\
0.65105532	159.15743\\
0.65148774	159.04566\\
0.65192015	158.93919\\
0.65235255	158.83876\\
0.65278494	158.74498\\
0.65321733	158.65828\\
0.65364971	158.57891\\
0.65408209	158.50692\\
0.65451447	158.44206\\
0.65494684	158.38382\\
0.65537922	158.33144\\
0.6558116	158.28413\\
0.65624399	158.2412\\
0.65667637	158.20219\\
0.65710876	158.16673\\
0.65754116	158.13439\\
0.65797356	158.10467\\
0.65840597	158.07734\\
0.65883839	158.05212\\
0.65927081	158.0284\\
0.65970324	158.00542\\
0.66	157.98967\\
0.66043245	157.96619\\
0.6608649	157.9416\\
0.66129737	157.91551\\
0.66172985	157.88753\\
0.66216233	157.8573\\
0.66259482	157.82454\\
0.66302733	157.78901\\
0.66345984	157.75055\\
0.66389236	157.70906\\
0.66432488	157.6645\\
0.66475742	157.61687\\
0.66518996	157.56624\\
0.66562252	157.51262\\
0.66605508	157.45606\\
0.66648764	157.39665\\
0.66692022	157.33448\\
0.6673528	157.26968\\
0.66778539	157.20236\\
0.66821798	157.13264\\
0.66865058	157.06066\\
0.66908318	156.98655\\
0.66951578	156.91044\\
0.66994839	156.83254\\
0.67038099	156.75303\\
0.6708136	156.67212\\
0.67124621	156.59\\
0.67167882	156.5069\\
0.67211142	156.42296\\
0.67254402	156.33805\\
0.67297662	156.25219\\
0.67340921	156.16538\\
0.6738418	156.07759\\
0.67427438	155.98875\\
0.67470638	155.89891\\
0.675	155.83716\\
0.67543192	155.74528\\
0.67586378	155.65211\\
0.67629562	155.55756\\
0.67672743	155.46157\\
0.6771592	155.36407\\
0.67759093	155.265\\
0.67802263	155.16433\\
0.6784543	155.06207\\
0.67888593	154.95827\\
0.67931763	154.85299\\
0.67974798	154.7467\\
0.68017829	154.63925\\
0.68060856	154.53084\\
0.68104096	154.42113\\
0.68147133	154.31139\\
0.68190166	154.20135\\
0.68233195	154.0912\\
0.68276222	153.98115\\
0.68319312	153.87118\\
0.68362401	153.76159\\
0.68405642	153.65206\\
0.68448882	153.543\\
0.68492122	153.4344\\
0.68535361	153.32617\\
0.68578599	153.21822\\
0.68621838	153.11039\\
0.68665076	153.00248\\
0.68708313	152.89429\\
0.68751551	152.78564\\
0.68794789	152.67634\\
0.68838027	152.56623\\
0.68881265	152.45521\\
0.68924504	152.34321\\
0.68967743	152.23021\\
0.69	152.14528\\
0.69043109	152.031\\
0.69086219	151.91594\\
0.69129331	151.80028\\
0.69172445	151.68423\\
0.6921556	151.56809\\
0.69258677	151.45214\\
0.69301795	151.33661\\
0.69344913	151.22177\\
0.69388033	151.10791\\
0.69431153	150.99524\\
0.69474273	150.88398\\
0.69517394	150.7743\\
0.69560516	150.66632\\
0.69603637	150.56012\\
0.69646758	150.45577\\
0.69689879	150.35327\\
0.69733	150.25263\\
0.6977612	150.1538\\
0.6981924	150.05673\\
0.69862359	149.96135\\
0.69905477	149.8676\\
0.69948594	149.7754\\
0.69991709	149.68471\\
0.70034823	149.59548\\
0.70077936	149.50769\\
0.70121047	149.42134\\
0.70164157	149.33646\\
0.70207271	149.25308\\
0.70250383	149.17133\\
0.70293493	149.09132\\
0.70336601	149.01323\\
0.70379706	148.93726\\
0.70422811	148.86363\\
0.70466084	148.79229\\
0.705	148.73832\\
0.70543271	148.6721\\
0.7058654	148.609\\
0.70629808	148.54916\\
0.70673075	148.4927\\
0.7071634	148.43973\\
0.70759603	148.39034\\
0.70802864	148.34462\\
0.70846124	148.30264\\
0.70889381	148.26448\\
0.70932636	148.23023\\
0.7097589	148.19997\\
0.71019141	148.17375\\
0.7106239	148.15163\\
0.71105636	148.13365\\
0.71148881	148.1198\\
0.71192123	148.10998\\
0.71235166	148.10413\\
0.71278207	148.10201\\
0.71321244	148.10326\\
0.71364279	148.10758\\
0.71407311	148.11471\\
0.7145054	148.12452\\
0.71493766	148.13697\\
0.7153699	148.15208\\
0.71580212	148.16988\\
0.71623432	148.19045\\
0.7166665	148.21392\\
0.71709867	148.24046\\
0.71753081	148.27036\\
0.71796293	148.30396\\
0.71839503	148.34163\\
0.71882712	148.38385\\
0.71925919	148.4312\\
0.71969124	148.48432\\
0.72	148.52583\\
0.72043203	148.58876\\
0.72086404	148.65723\\
0.72129603	148.73147\\
0.72172801	148.81126\\
0.72215997	148.89634\\
0.72259192	148.98635\\
0.72302386	149.08082\\
0.72345578	149.17923\\
0.72388768	149.28097\\
0.72431958	149.38543\\
0.72475145	149.49192\\
0.72518332	149.59976\\
0.72561518	149.70827\\
0.72604702	149.81672\\
0.72647885	149.9244\\
0.72691067	150.03059\\
0.72734248	150.13454\\
0.72777428	150.23536\\
0.72820607	150.33238\\
0.72863786	150.42473\\
0.72906964	150.51161\\
0.72950141	150.59224\\
0.72993318	150.66587\\
0.73036494	150.7318\\
0.7307967	150.78933\\
0.73122846	150.83781\\
0.73166023	150.8767\\
0.73209199	150.90565\\
0.73252376	150.92444\\
0.73295553	150.93299\\
0.73338731	150.93155\\
0.7338191	150.92058\\
0.7342509	150.90039\\
0.73468271	150.87148\\
0.735	150.845\\
0.73543184	150.80219\\
0.7358637	150.75202\\
0.73629558	150.69502\\
0.73672747	150.63185\\
0.73715938	150.56323\\
0.73759131	150.48993\\
0.73802327	150.41272\\
0.73845524	150.33224\\
0.73888724	150.24905\\
0.73931926	150.16369\\
0.73975131	150.07678\\
0.74018338	149.98899\\
0.74061547	149.90045\\
0.74104759	149.81146\\
0.74147973	149.72235\\
0.7419119	149.63351\\
0.74234409	149.54529\\
0.74277631	149.45801\\
0.74320855	149.37195\\
0.74364081	149.28735\\
0.7440731	149.20442\\
0.74450541	149.12335\\
0.74493774	149.04428\\
0.7453701	148.9673\\
0.74580248	148.89249\\
0.74623484	148.81986\\
0.7466672	148.74939\\
0.74709956	148.68102\\
0.74753116	148.61479\\
0.74796275	148.55044\\
0.74839434	148.48783\\
0.74882593	148.42681\\
0.74925751	148.3672\\
0.7496891	148.30883\\
0.75	148.26744\\
0.75043158	148.21076\\
0.75086315	148.15482\\
0.75129473	148.09944\\
0.7517263	148.04444\\
0.75215786	147.98966\\
0.75258942	147.93496\\
0.75302098	147.88022\\
0.75345253	147.82533\\
0.75388324	147.77035\\
0.75431394	147.7151\\
0.75474464	147.65958\\
0.75517533	147.60379\\
0.75560602	147.54779\\
0.7560367	147.49164\\
0.7564682	147.43532\\
0.7568997	147.37903\\
0.7573312	147.32288\\
0.75776269	147.26699\\
0.75819482	147.2114\\
0.75862694	147.15634\\
0.75905862	147.102\\
0.7594903	147.04848\\
0.75992236	146.99586\\
0.7603544	146.94435\\
0.76078642	146.89406\\
0.76121842	146.84511\\
0.7616504	146.79761\\
0.76208236	146.75167\\
0.7625143	146.70736\\
0.76294621	146.66479\\
0.76337811	146.62406\\
0.76380998	146.58526\\
0.76424182	146.54849\\
0.76467365	146.51384\\
0.765	146.48913\\
0.76543178	146.45852\\
0.76586354	146.43032\\
0.76629529	146.40447\\
0.76672701	146.38083\\
0.76715872	146.35937\\
0.7675904	146.34011\\
0.76802206	146.32317\\
0.76845371	146.30868\\
0.76888532	146.29676\\
0.76931691	146.28754\\
0.76974847	146.28068\\
0.77018002	146.27569\\
0.77061154	146.27235\\
0.77104304	146.27083\\
0.77147452	146.27114\\
0.77190598	146.27316\\
0.77233742	146.27671\\
0.77276884	146.28164\\
0.77320024	146.28775\\
0.77363161	146.29493\\
0.77406297	146.30301\\
0.77449431	146.3118\\
0.77492563	146.32111\\
0.77535693	146.33075\\
0.77578821	146.34052\\
0.77621948	146.35021\\
0.77665072	146.3596\\
0.77708195	146.36849\\
0.77751315	146.37668\\
0.77794434	146.38397\\
0.77837551	146.3902\\
0.77880667	146.39522\\
0.7792378	146.39891\\
0.77966892	146.40118\\
0.78	146.40191\\
0.78043108	146.40151\\
0.78086215	146.39956\\
0.7812932	146.39602\\
0.78172424	146.39091\\
0.78215526	146.38422\\
0.78258627	146.37596\\
0.78301726	146.36616\\
0.78344824	146.35483\\
0.7838792	146.34201\\
0.78431014	146.32771\\
0.78474108	146.31199\\
0.785	146.30186\\
0.7854309	146.28391\\
0.7858618	146.26463\\
0.78629269	146.24405\\
0.78672357	146.22223\\
0.78715444	146.19924\\
0.78758531	146.17518\\
0.78801616	146.15012\\
0.78844701	146.12419\\
0.78887784	146.0975\\
0.78930867	146.07019\\
0.78973949	146.04241\\
0.79	146.02546\\
0.7904308	145.99733\\
0.79086159	145.96931\\
0.79129239	145.94175\\
0.79172319	145.91494\\
0.79215398	145.88913\\
0.79258478	145.86451\\
0.79301558	145.84123\\
0.79344638	145.81948\\
0.79387718	145.7995\\
0.79430797	145.78162\\
0.79473895	145.76624\\
0.795	145.75831\\
0.79543101	145.74771\\
0.79586202	145.74037\\
0.79629306	145.73638\\
0.79672411	145.73573\\
0.79715516	145.73843\\
0.79758621	145.74437\\
0.79801728	145.75274\\
0.79844836	145.7635\\
0.79887944	145.77652\\
0.79931054	145.79177\\
0.79974165	145.80923\\
0.80017276	145.82882\\
0.80060458	145.85031\\
0.80103638	145.87329\\
0.80146819	145.89741\\
0.80189999	145.92238\\
0.80233179	145.94793\\
0.80276359	145.97371\\
0.80319539	145.99944\\
0.8036272	146.02493\\
0.804059	146.0499\\
0.8044908	146.07404\\
0.8049226	146.09707\\
0.80535441	146.11876\\
0.80578622	146.13885\\
0.80621804	146.15707\\
0.80664986	146.17315\\
0.80708169	146.18747\\
0.80751352	146.19987\\
0.80794536	146.21011\\
0.80837721	146.21807\\
0.80880906	146.2237\\
0.80923953	146.22699\\
0.80967002	146.22807\\
0.81	146.22753\\
0.81043051	146.22522\\
0.81086104	146.22141\\
0.8112916	146.21639\\
0.81172217	146.21042\\
0.81215276	146.20386\\
0.81258337	146.19706\\
0.813014	146.19033\\
0.81344464	146.18405\\
0.81387529	146.17854\\
0.81430597	146.17415\\
0.81473665	146.17119\\
0.815	146.17021\\
0.8154307	146.17017\\
0.81586143	146.17228\\
0.81629218	146.17678\\
0.81672294	146.18391\\
0.81715373	146.19377\\
0.81758453	146.20641\\
0.81801535	146.22218\\
0.81844618	146.24123\\
0.81887703	146.26365\\
0.81930789	146.28947\\
0.81973877	146.31866\\
0.82	146.33797\\
0.8204309	146.3724\\
0.82086182	146.40989\\
0.82129276	146.45022\\
0.82172373	146.49317\\
0.82215471	146.53852\\
0.8225857	146.58606\\
0.82301671	146.63559\\
0.82344774	146.6869\\
0.82387879	146.73978\\
0.82430985	146.794\\
0.82474092	146.84937\\
0.825	146.88312\\
0.82543109	146.93992\\
0.82586221	146.9974\\
0.82629334	147.05538\\
0.82672449	147.11371\\
0.82715566	147.17227\\
0.82758685	147.23093\\
0.82801806	147.28961\\
0.82844928	147.34822\\
0.82888051	147.40671\\
0.82931176	147.46504\\
0.82974303	147.52319\\
0.83017432	147.58114\\
0.83060562	147.6389\\
0.83103694	147.69645\\
0.83146828	147.75379\\
0.83189963	147.81091\\
0.832331	147.86779\\
0.83276238	147.92439\\
0.83319379	147.98067\\
0.83362521	148.03657\\
0.83405665	148.09199\\
0.83448811	148.14685\\
0.83491959	148.20101\\
0.83535109	148.25433\\
0.83578261	148.30665\\
0.83621415	148.35779\\
0.83664572	148.40757\\
0.83707731	148.45579\\
0.83750892	148.5023\\
0.83794055	148.54695\\
0.8383722	148.58957\\
0.83880388	148.62997\\
0.83923557	148.66799\\
0.83966729	148.70358\\
0.84	148.7293\\
0.84043175	148.76041\\
0.84086353	148.7889\\
0.84129533	148.81464\\
0.84172716	148.8376\\
0.84215901	148.85797\\
0.84259088	148.87592\\
0.84302278	148.89151\\
0.8434547	148.9049\\
0.84388664	148.91623\\
0.8443186	148.92566\\
0.84475059	148.9334\\
0.8451826	148.93975\\
0.84561464	148.94508\\
0.8460467	148.94971\\
0.84647879	148.95399\\
0.8469109	148.95827\\
0.84734304	148.96286\\
0.8477752	148.96807\\
0.84820739	148.97421\\
0.84863961	148.98156\\
0.84907185	148.99038\\
0.84950412	149.0009\\
0.84993642	149.01334\\
0.85036876	149.02788\\
0.85080113	149.04467\\
0.85123352	149.06382\\
0.85166595	149.08544\\
0.85209841	149.10959\\
0.85253091	149.13631\\
0.85296343	149.16561\\
0.85339599	149.19746\\
0.85382858	149.23179\\
0.8542612	149.26853\\
0.85469386	149.30759\\
0.855	149.33657\\
0.85543272	149.37938\\
0.85586547	149.42425\\
0.85629827	149.47114\\
0.8567311	149.51998\\
0.85716397	149.57077\\
0.85759688	149.62347\\
0.85802983	149.67798\\
0.85846282	149.73417\\
0.85889584	149.792\\
0.85932891	149.85156\\
0.85976201	149.91273\\
0.86019515	149.97542\\
0.86062834	150.03961\\
0.86106156	150.10529\\
0.86149482	150.17246\\
0.86192813	150.24109\\
0.86236148	150.31119\\
0.86279487	150.38275\\
0.8632283	150.45576\\
0.86366178	150.53028\\
0.8640953	150.60637\\
0.86452886	150.68409\\
0.86496246	150.76326\\
0.86539611	150.84386\\
0.86582979	150.92592\\
0.86626352	151.00956\\
0.86669729	151.09493\\
0.8671311	151.18216\\
0.86756495	151.2714\\
0.86799884	151.36284\\
0.86843276	151.45662\\
0.86886673	151.55289\\
0.86930073	151.65176\\
0.86973476	151.75332\\
0.87	151.81672\\
0.87043409	151.9227\\
0.87086822	152.03144\\
0.87130238	152.14288\\
0.87173658	152.25696\\
0.87217081	152.37355\\
0.87260507	152.49248\\
0.87303937	152.61354\\
0.87347369	152.73648\\
0.87390804	152.86099\\
0.87434243	152.98676\\
0.87477684	153.1134\\
0.87521128	153.2405\\
0.87564575	153.36762\\
0.87608025	153.4943\\
0.87651478	153.62007\\
0.87694933	153.74456\\
0.87738391	153.86742\\
0.87781851	153.98825\\
0.87825314	154.10661\\
0.87868779	154.22206\\
0.87912246	154.33418\\
0.87955716	154.44253\\
0.87999187	154.54669\\
0.88042661	154.64626\\
0.88086138	154.74083\\
0.88129616	154.83001\\
0.88173096	154.91342\\
0.88216579	154.99071\\
0.88260063	155.06153\\
0.8830355	155.12566\\
0.88347038	155.18296\\
0.88390529	155.23341\\
0.88434021	155.27705\\
0.88477516	155.31393\\
0.88521012	155.34414\\
0.8856451	155.36776\\
0.88608011	155.38492\\
0.88651512	155.39579\\
0.88695016	155.40057\\
0.88738522	155.39949\\
0.88782029	155.39282\\
0.88825541	155.38086\\
0.88869054	155.36393\\
0.88912569	155.34257\\
0.88956086	155.31668\\
0.88999604	155.28643\\
0.89043122	155.252\\
0.8908664	155.21356\\
0.89130157	155.17138\\
0.89173673	155.12572\\
0.8921719	155.07682\\
0.89260706	155.02492\\
0.89304222	154.97025\\
0.89347738	154.91302\\
0.89391253	154.8534\\
0.89434769	154.7916\\
0.89478284	154.72795\\
0.89521799	154.66278\\
0.89565315	154.59635\\
0.89608831	154.52894\\
0.89652346	154.46075\\
0.89695862	154.39196\\
0.89739379	154.32288\\
0.89782895	154.25352\\
0.89826356	154.1842\\
0.89869817	154.11507\\
0.8991328	154.04637\\
0.89956743	153.97833\\
0.9	153.91147\\
0.90043466	153.84536\\
0.90086933	153.7805\\
0.901304	153.71708\\
0.90173868	153.65525\\
0.90217336	153.59514\\
0.90260805	153.53686\\
0.90304275	153.4805\\
0.90347746	153.42609\\
0.90391256	153.37365\\
0.90434755	153.32327\\
0.90478255	153.27494\\
0.90521756	153.2287\\
0.9056521	153.18461\\
0.90608665	153.14261\\
0.90652119	153.1027\\
0.90695574	153.06488\\
0.9073903	153.02914\\
0.90782486	152.99544\\
0.90825943	152.96375\\
0.90869401	152.93404\\
0.9091286	152.90625\\
0.90956321	152.88029\\
0.90999782	152.85609\\
0.91043244	152.83353\\
0.91086707	152.81248\\
0.91130218	152.79277\\
0.91173729	152.77424\\
0.91217242	152.75663\\
0.91260755	152.73979\\
0.91304269	152.72359\\
0.91347783	152.70787\\
0.91391299	152.69247\\
0.91434815	152.67724\\
0.91478332	152.66208\\
0.91521849	152.64693\\
0.91565368	152.63172\\
0.91608887	152.6164\\
0.91652406	152.60093\\
0.91695927	152.58506\\
0.91739448	152.5687\\
0.9178297	152.5519\\
0.91826493	152.5347\\
0.91870016	152.51715\\
0.9191354	152.49932\\
0.91957064	152.48129\\
0.92	152.46345\\
0.92043525	152.44541\\
0.92087051	152.42744\\
0.92130578	152.4097\\
0.92174105	152.39243\\
0.92217632	152.37586\\
0.9226116	152.36022\\
0.92304689	152.34579\\
0.92348218	152.33241\\
0.92391747	152.31973\\
0.92435277	152.30772\\
0.92478807	152.2965\\
0.92522338	152.28616\\
0.92565869	152.27679\\
0.92609401	152.26888\\
0.92652932	152.26243\\
0.92696461	152.25721\\
0.92739991	152.25304\\
0.92783521	152.24971\\
0.92827051	152.24703\\
0.92870583	152.24476\\
0.92914115	152.24265\\
0.92957648	152.24047\\
0.93	152.23804\\
0.93043535	152.23498\\
0.93087072	152.23105\\
0.9313061	152.22596\\
0.93174149	152.21944\\
0.93217689	152.21119\\
0.93261231	152.20095\\
0.93304774	152.18848\\
0.93348318	152.17356\\
0.93391864	152.156\\
0.93435412	152.13565\\
0.93478961	152.11235\\
0.93522511	152.08594\\
0.93566064	152.05632\\
0.93609618	152.02333\\
0.93653173	151.98727\\
0.93696732	151.94853\\
0.93740291	151.90742\\
0.93783852	151.86354\\
0.93827416	151.81636\\
0.9387098	151.766\\
0.93914547	151.71289\\
0.93958116	151.65743\\
0.94	151.60198\\
0.94043573	151.5422\\
0.94087147	151.48053\\
0.94130723	151.41724\\
0.94174302	151.35255\\
0.94217882	151.2867\\
0.94261465	151.21988\\
0.94305049	151.15221\\
0.94348635	151.08399\\
0.94392224	151.01558\\
0.94435814	150.94726\\
0.94479406	150.8794\\
0.94523001	150.81256\\
0.94566598	150.74727\\
0.94610198	150.68386\\
0.946538	150.62267\\
0.94697403	150.56411\\
0.94741009	150.50841\\
0.94784616	150.45525\\
0.94828225	150.40459\\
0.94871836	150.35645\\
0.94915371	150.311\\
0.94958902	150.2683\\
0.95	150.23053\\
0.95043528	150.19324\\
0.95087056	150.15873\\
0.95130583	150.12697\\
0.95174109	150.09797\\
0.95217634	150.0717\\
0.95261158	150.04815\\
0.95304682	150.02725\\
0.95348205	150.00896\\
0.95391728	149.9932\\
0.9543525	149.97991\\
0.95478771	149.969\\
0.95522293	149.96038\\
0.95565814	149.95395\\
0.95609335	149.94962\\
0.95652855	149.94729\\
0.95696376	149.94688\\
0.95739895	149.94834\\
0.95783415	149.9516\\
0.95826934	149.95663\\
0.95870453	149.9634\\
0.95913972	149.9719\\
0.95957491	149.98213\\
0.96	149.9938\\
0.96043519	150.00749\\
0.96087038	150.02301\\
0.96130557	150.04041\\
0.96174076	150.05974\\
0.96217596	150.08108\\
0.96261116	150.10446\\
0.96304636	150.12994\\
0.96348157	150.15755\\
0.96391824	150.18741\\
0.96435492	150.21944\\
0.96479161	150.2536\\
0.96522831	150.28984\\
0.96566504	150.32807\\
0.96610177	150.36818\\
0.96653852	150.41001\\
0.96697528	150.45339\\
0.96741206	150.49809\\
0.96784885	150.54387\\
0.96828565	150.59045\\
0.96872247	150.63754\\
0.96915929	150.68483\\
0.96959613	150.73203\\
0.97	150.77532\\
0.97043686	150.82148\\
0.97087374	150.86661\\
0.97131062	150.91053\\
0.97174752	150.95296\\
0.97218443	150.99367\\
0.97262134	151.03244\\
0.97305827	151.06908\\
0.9734952	151.10343\\
0.97393214	151.13533\\
0.97436746	151.16455\\
0.97480279	151.19109\\
0.97523813	151.21484\\
0.97567348	151.23577\\
0.97610884	151.25393\\
0.97654422	151.26934\\
0.9769796	151.28199\\
0.977415	151.29184\\
0.97785041	151.29897\\
0.97828584	151.30346\\
0.97872127	151.30541\\
0.97915673	151.30494\\
0.97959214	151.30225\\
0.98	151.29782\\
0.98043544	151.29109\\
0.9808709	151.28238\\
0.98130637	151.27184\\
0.98174186	151.25964\\
0.98217736	151.2459\\
0.98261289	151.23074\\
0.98304843	151.21428\\
0.983484	151.19661\\
0.98391954	151.17785\\
0.9843551	151.15809\\
0.9847907	151.13743\\
0.98522631	151.11593\\
0.98566196	151.09367\\
0.98609763	151.0707\\
0.98653333	151.04704\\
0.98696906	151.0227\\
0.98740482	150.99769\\
0.98784061	150.97197\\
0.98827643	150.9455\\
0.98871228	150.9183\\
0.98914817	150.89043\\
0.98958403	150.86177\\
0.99	150.83361\\
0.99043592	150.80317\\
0.99087187	150.77172\\
0.99130786	150.73919\\
0.99174387	150.70553\\
0.99217991	150.67069\\
0.99261599	150.63464\\
0.99305209	150.59732\\
0.99348821	150.55871\\
0.99392429	150.51877\\
0.99436036	150.47745\\
0.99479643	150.4347\\
0.99523251	150.39049\\
0.99566858	150.34476\\
0.99610465	150.29748\\
0.99654073	150.24863\\
0.99697681	150.19822\\
0.99741289	150.14632\\
0.99784898	150.09297\\
0.99828507	150.0382\\
0.99872117	149.98206\\
0.99915727	149.92461\\
0.99959337	149.86591\\
1	149.81012\\
1.0004361	149.74924\\
1.0008722	149.68739\\
1.0013084	149.62467\\
1.0017445	149.56122\\
1.0021807	149.49716\\
1.0026168	149.43261\\
1.003053	149.36771\\
1.0034891	149.3026\\
1.0039253	149.23744\\
1.0043615	149.17238\\
1.0047977	149.1076\\
1.0052338	149.04328\\
1.00567	148.97964\\
1.0061062	148.91687\\
1.0065424	148.85506\\
1.0069786	148.79443\\
1.0074148	148.73516\\
1.007851	148.67747\\
1.0082872	148.62156\\
1.0087234	148.56765\\
1.0091597	148.51589\\
1.0095959	148.46644\\
1.01	148.42278\\
1.0104362	148.3781\\
1.0108724	148.33608\\
1.0113087	148.29683\\
1.0117449	148.26046\\
1.0121811	148.22708\\
1.0126173	148.19679\\
1.0130535	148.16966\\
1.0134898	148.14577\\
1.013926	148.12516\\
1.0143622	148.10785\\
1.0147984	148.09387\\
1.0152346	148.08316\\
1.0156708	148.07603\\
1.016107	148.07243\\
1.0165433	148.07225\\
1.0169795	148.07533\\
1.0174157	148.0815\\
1.0178519	148.0906\\
1.0182888	148.10241\\
1.0187258	148.11668\\
1.0191628	148.13325\\
1.0195998	148.15192\\
1.02	148.17066\\
1.020437	148.19267\\
1.0208741	148.21602\\
1.0213111	148.24047\\
1.0217481	148.26574\\
1.0221852	148.29155\\
1.0226223	148.31761\\
1.0230593	148.34362\\
1.0234964	148.36926\\
1.0239335	148.39421\\
1.0243706	148.41819\\
1.0248076	148.44096\\
1.0252447	148.46228\\
1.0256818	148.48197\\
1.0261189	148.49986\\
1.026556	148.5158\\
1.026993	148.52966\\
1.0274301	148.54133\\
1.0278672	148.55075\\
1.0283043	148.55792\\
1.0287413	148.56294\\
1.0291784	148.56604\\
1.0296155	148.56696\\
1.03	148.56592\\
1.0304371	148.56276\\
1.0308741	148.55758\\
1.0313112	148.55051\\
1.0317483	148.54175\\
1.0321853	148.53164\\
1.0326224	148.52046\\
1.0330595	148.50849\\
1.0334965	148.49593\\
1.0339336	148.48291\\
1.0343707	148.46954\\
1.0348077	148.45605\\
1.0352448	148.44266\\
1.0356819	148.42957\\
1.0361189	148.4169\\
1.036556	148.40481\\
1.0369931	148.39344\\
1.0374302	148.38292\\
1.0378673	148.37334\\
1.0383044	148.36479\\
1.0387415	148.35732\\
1.0391786	148.35076\\
1.0396157	148.34509\\
1.04	148.34091\\
1.0404371	148.33696\\
1.0408743	148.33382\\
1.0413114	148.33141\\
1.0417486	148.32975\\
1.0421849	148.32879\\
1.0426212	148.32841\\
1.0430575	148.32848\\
1.0434937	148.32887\\
1.04393	148.32942\\
1.0443663	148.32997\\
1.0448035	148.33038\\
1.0452406	148.33052\\
1.0456778	148.33025\\
1.046115	148.32945\\
1.0465521	148.32799\\
1.0469893	148.32577\\
1.0474264	148.32269\\
1.0478636	148.31876\\
1.0483007	148.31402\\
1.0487379	148.30852\\
1.049175	148.30234\\
1.0496121	148.29556\\
1.05	148.28922\\
1.0504371	148.2818\\
1.0508742	148.27372\\
1.0513114	148.26483\\
1.0517485	148.25512\\
1.0521856	148.24459\\
1.0526227	148.23341\\
1.0530599	148.22178\\
1.053497	148.20991\\
1.0539341	148.19799\\
1.0543712	148.18624\\
1.0548084	148.17489\\
1.0552455	148.16414\\
1.0556826	148.15421\\
1.0561198	148.1453\\
1.0565569	148.1376\\
1.0569941	148.13128\\
1.0574312	148.12652\\
1.0578684	148.12347\\
1.0583056	148.12228\\
1.0587427	148.12304\\
1.0591799	148.12584\\
1.0596171	148.13074\\
1.06	148.13676\\
1.0604372	148.14561\\
1.0608744	148.15652\\
1.0613117	148.16941\\
1.0617489	148.18418\\
1.0621862	148.20057\\
1.0626234	148.21839\\
1.0630607	148.23754\\
1.0634979	148.25784\\
1.0639352	148.27905\\
1.0643725	148.3009\\
1.0648097	148.32309\\
1.065247	148.34532\\
1.0656842	148.36729\\
1.0661215	148.38872\\
1.0665578	148.40934\\
1.0669942	148.42903\\
1.0674306	148.44756\\
1.0678669	148.46456\\
1.0683033	148.47951\\
1.0687396	148.49266\\
1.069176	148.50381\\
1.0696124	148.51262\\
1.07	148.51832\\
1.0704364	148.52218\\
1.0708728	148.52309\\
1.0713091	148.52083\\
1.0717455	148.51518\\
1.0721819	148.50599\\
1.0726183	148.49319\\
1.0730547	148.47676\\
1.0734911	148.45673\\
1.0739275	148.43315\\
1.0743638	148.4061\\
1.0748002	148.37571\\
1.0752366	148.34211\\
1.075673	148.30547\\
1.0761094	148.26598\\
1.0765458	148.22383\\
1.0769821	148.17924\\
1.0774185	148.13245\\
1.0778549	148.08367\\
1.0782912	148.03314\\
1.0787276	147.98111\\
1.0791639	147.92777\\
1.0796003	147.87334\\
1.08	147.82269\\
1.0804364	147.76667\\
1.0808729	147.71009\\
1.0813093	147.6531\\
1.0817457	147.59586\\
1.0821822	147.53853\\
1.0826186	147.48123\\
1.083055	147.42407\\
1.0834914	147.36716\\
1.0839278	147.31058\\
1.0843642	147.25442\\
1.0848006	147.1988\\
1.0852371	147.14375\\
1.0856735	147.08929\\
1.0861099	147.03543\\
1.0865463	146.98218\\
1.0869831	146.92953\\
1.08742	146.87757\\
1.0878569	146.82629\\
1.0882938	146.77572\\
1.0887306	146.72587\\
1.0891675	146.67674\\
1.0896043	146.62836\\
1.09	146.58518\\
1.0904368	146.53823\\
1.0908737	146.49201\\
1.0913105	146.44652\\
1.0917474	146.40172\\
1.0921842	146.35758\\
1.0926211	146.31406\\
1.0930579	146.27111\\
1.0934947	146.22866\\
1.0939315	146.18662\\
1.0943684	146.1449\\
1.0948055	146.10338\\
1.0952427	146.06199\\
1.0956798	146.02063\\
1.096117	145.9792\\
1.0965542	145.93763\\
1.0969914	145.89585\\
1.0974286	145.85379\\
1.0978658	145.81144\\
1.098303	145.76878\\
1.0987402	145.72585\\
1.0991774	145.68268\\
1.0996147	145.63935\\
1.1	145.60105\\
1.1004372	145.55755\\
1.1008745	145.51407\\
1.1013118	145.47071\\
1.101749	145.42757\\
1.1021863	145.38475\\
1.1026236	145.34238\\
1.1030609	145.30056\\
1.1034982	145.25939\\
1.1039356	145.21901\\
1.1043729	145.1795\\
1.1048103	145.14099\\
1.1052477	145.10359\\
1.1056851	145.06738\\
1.1061226	145.03247\\
1.10656	144.99893\\
1.1069975	144.96684\\
1.1074349	144.93625\\
1.1078724	144.90722\\
1.1083099	144.87979\\
1.1087475	144.85397\\
1.109185	144.8298\\
1.1096225	144.80727\\
1.11	144.78914\\
1.1104376	144.76965\\
1.1108752	144.75176\\
1.1113128	144.73546\\
1.1117504	144.72071\\
1.1121881	144.70749\\
1.1126257	144.69575\\
1.1130634	144.68549\\
1.1135011	144.67668\\
1.1139388	144.6693\\
1.1143765	144.66335\\
1.1148143	144.65882\\
1.115252	144.65568\\
1.1156898	144.65388\\
1.1161276	144.65341\\
1.1165654	144.65427\\
1.1170032	144.65649\\
1.117441	144.66006\\
1.1178788	144.66495\\
1.1183166	144.67119\\
1.1187543	144.6788\\
1.1191921	144.68764\\
1.1196299	144.69775\\
1.12	144.7073\\
1.1204378	144.71977\\
1.1208756	144.73355\\
1.1213133	144.74866\\
1.1217511	144.76512\\
1.1221889	144.78299\\
1.1226267	144.80233\\
1.1230645	144.8232\\
1.1235022	144.84571\\
1.12394	144.86994\\
1.1243778	144.896\\
1.1248156	144.92397\\
1.1252533	144.95398\\
1.1256911	144.98612\\
1.1261289	145.02047\\
1.1265667	145.05712\\
1.1270045	145.09613\\
1.1274422	145.13755\\
1.12788	145.18139\\
1.1283178	145.22766\\
1.1287556	145.27633\\
1.1291934	145.32733\\
1.1296312	145.38061\\
1.13	145.42717\\
1.1304378	145.48435\\
1.1308756	145.54348\\
1.1313134	145.60442\\
1.1317513	145.66701\\
1.1321891	145.7311\\
1.1326269	145.79652\\
1.1330648	145.8631\\
1.1335026	145.93067\\
1.1339405	145.99905\\
1.1343783	146.06805\\
1.1348162	146.13749\\
1.1352541	146.20719\\
1.135692	146.27697\\
1.1361299	146.34664\\
1.1365678	146.41605\\
1.1370057	146.48502\\
1.1374436	146.5534\\
1.1378816	146.62107\\
1.1383195	146.68779\\
1.1387575	146.75354\\
1.1391955	146.81826\\
1.1396335	146.88187\\
1.14	146.93421\\
1.140438	146.99564\\
1.140876	147.05586\\
1.1413141	147.11488\\
1.1417521	147.17275\\
1.1421902	147.22952\\
1.1426282	147.28527\\
1.1430663	147.34009\\
1.1435044	147.39408\\
1.1439425	147.44733\\
1.1443804	147.49994\\
1.1448184	147.55204\\
1.1452563	147.60374\\
1.1456943	147.65511\\
1.1461322	147.70625\\
1.1465702	147.75719\\
1.1470082	147.80798\\
1.1474463	147.85864\\
1.1478843	147.90919\\
1.1483224	147.95962\\
1.1487604	148.00992\\
1.1491985	148.06004\\
1.1496367	148.10994\\
1.15	148.1511\\
1.1504382	148.20041\\
1.1508764	148.24929\\
1.1513146	148.29764\\
1.1517528	148.34535\\
1.152191	148.39231\\
1.1526293	148.43837\\
1.1530676	148.48339\\
1.1535059	148.52722\\
1.1539442	148.5697\\
1.1543826	148.61065\\
1.1548209	148.64989\\
1.1552589	148.68721\\
1.1556968	148.72248\\
1.1561348	148.75552\\
1.1565728	148.78619\\
1.1570108	148.81437\\
1.1574487	148.83997\\
1.1578866	148.86295\\
1.1583245	148.88329\\
1.1587625	148.90099\\
1.1592004	148.91607\\
1.1596384	148.92856\\
1.16	148.93694\\
1.160438	148.94484\\
1.160876	148.95034\\
1.1613141	148.95359\\
1.1617522	148.95474\\
1.1621903	148.95402\\
1.1626284	148.95169\\
1.1630665	148.94806\\
1.1635046	148.94347\\
1.1639428	148.93825\\
1.164381	148.93269\\
1.1648191	148.92704\\
1.1652573	148.92148\\
1.1656956	148.91625\\
1.1661338	148.91163\\
1.1665721	148.90757\\
1.1670104	148.90429\\
1.1674487	148.90196\\
1.167887	148.90074\\
1.1683253	148.90073\\
1.1687636	148.90202\\
1.169202	148.90466\\
1.1696404	148.90874\\
1.17	148.91318\\
1.1704384	148.91995\\
1.1708768	148.92819\\
1.1713153	148.93798\\
1.1717537	148.94934\\
1.1721921	148.96219\\
1.1726305	148.97645\\
1.173069	148.99207\\
1.1735074	149.00897\\
1.1739459	149.02702\\
1.1743844	149.04612\\
1.1748229	149.06612\\
1.1752613	149.08689\\
1.1756998	149.10832\\
1.1761383	149.13026\\
1.1765768	149.1526\\
1.1770154	149.17522\\
1.177454	149.19803\\
1.1778926	149.22094\\
1.1783312	149.24389\\
1.1787698	149.26681\\
1.1792084	149.28968\\
1.1796471	149.31243\\
1.18	149.33065\\
1.1804386	149.35318\\
1.1808773	149.37561\\
1.1813159	149.39793\\
1.1817546	149.42012\\
1.1821932	149.44224\\
1.1826319	149.46438\\
1.1830705	149.48668\\
1.1835092	149.50929\\
1.1839478	149.53242\\
1.1843865	149.55623\\
1.1848251	149.5809\\
1.1852638	149.60652\\
1.1857024	149.63318\\
1.1861411	149.66096\\
1.1865797	149.68995\\
1.1870184	149.72024\\
1.187457	149.75192\\
1.1878957	149.78502\\
1.1883343	149.8196\\
1.188773	149.85574\\
1.1892116	149.89348\\
1.1896502	149.93279\\
1.19	149.96521\\
1.1904386	150.00715\\
1.1908772	150.05047\\
1.1913158	150.0951\\
1.1917544	150.141\\
1.192193	150.18811\\
1.1926316	150.23636\\
1.1930702	150.28568\\
1.1935088	150.33597\\
1.1939474	150.38709\\
1.194386	150.43899\\
1.1948245	150.49155\\
1.1952631	150.54466\\
1.1957016	150.59821\\
1.1961401	150.6521\\
1.1965786	150.70623\\
1.1970171	150.76047\\
1.1974556	150.81472\\
1.1978941	150.86885\\
1.1983326	150.92274\\
1.1987711	150.97625\\
1.1992095	151.02925\\
1.199648	151.08158\\
1.2	151.12302\\
1.2004384	151.17376\\
1.2008768	151.22339\\
1.2013152	151.27173\\
1.2017536	151.31862\\
1.202192	151.36386\\
1.2026303	151.40728\\
1.2030687	151.44867\\
1.2035071	151.48785\\
1.2039454	151.52461\\
1.2043838	151.55874\\
1.2048221	151.59004\\
1.2052605	151.61834\\
1.2056988	151.64347\\
1.2061372	151.66523\\
1.2065756	151.68352\\
1.2070139	151.69826\\
1.2074523	151.70945\\
1.2078906	151.71715\\
1.208329	151.72145\\
1.2087673	151.72231\\
1.2092059	151.71977\\
1.2096444	151.71395\\
1.21	151.70694\\
1.2104404	151.69565\\
1.2108801	151.68178\\
1.2113198	151.66569\\
1.2117596	151.6478\\
1.2121993	151.62864\\
1.212639	151.60871\\
1.2130787	151.58852\\
1.2135184	151.56858\\
1.2139582	151.54951\\
1.2143979	151.53219\\
1.2148376	151.51788\\
1.2152774	151.50811\\
1.2157171	151.505\\
1.2161568	151.51114\\
1.2165966	151.52951\\
1.2170363	151.56369\\
1.2174761	151.61867\\
1.2179158	151.70163\\
1.2183556	151.82135\\
1.2187953	151.98688\\
1.2192351	152.20641\\
1.2196749	152.48806\\
1.22	152.74396\\
1.2204398	153.17471\\
1.2208796	153.73771\\
1.2213194	154.47468\\
1.2217593	155.42094\\
1.2221991	156.60498\\
1.222639	158.05587\\
1.2230788	159.81312\\
1.2235187	161.92672\\
1.2239586	164.44469\\
1.2243985	167.39447\\
1.2248384	170.78437\\
1.2252783	174.6356\\
1.2257182	179.00781\\
1.2261581	183.88596\\
1.226598	189.12232\\
1.227038	194.55732\\
1.2274779	200.0127\\
1.2279179	205.20835\\
1.2283579	209.84826\\
1.2287978	213.83347\\
1.2292378	217.23014\\
1.2296777	220.13164\\
1.23	221.99152\\
1.23044	224.21218\\
1.2308799	226.07692\\
1.2313196	227.58798\\
1.2317594	228.83001\\
1.2321991	229.85701\\
1.2326389	230.70722\\
1.2330788	231.58372\\
1.2335186	232.77555\\
1.2339585	234.25754\\
1.2343984	236.00687\\
1.2348384	237.97442\\
1.2352784	240.14427\\
1.2357184	242.42691\\
1.2361584	244.73687\\
1.2365985	246.66862\\
1.2370387	248.09255\\
1.2374788	249.2069\\
1.2379189	250.18167\\
1.238359	250.63946\\
1.2387992	250.64806\\
1.2392393	250.51517\\
1.2396795	249.91305\\
1.24	249.20361\\
1.2404402	247.88239\\
1.2408805	246.22799\\
1.2413209	244.72896\\
1.2417613	243.39175\\
1.2422017	241.9801\\
1.2426423	240.77133\\
1.2430829	239.89616\\
1.2435237	239.20073\\
1.2439646	238.71078\\
1.2444057	238.57799\\
1.2448469	238.77737\\
1.2452883	238.85696\\
1.24573	239.06649\\
1.2461718	239.45588\\
1.2466137	239.95242\\
1.2470557	240.41184\\
1.2474979	240.82705\\
1.24794	241.15733\\
1.2483822	241.42622\\
1.2488245	241.62127\\
1.2492667	241.66856\\
1.249709	241.57406\\
1.25	241.46278\\
1.2504424	241.07941\\
1.2508849	240.5433\\
1.2513275	239.91164\\
1.2517702	239.19489\\
1.252213	238.45754\\
1.2526558	237.85042\\
1.2530988	237.34507\\
1.2535418	236.93951\\
1.2539849	236.60102\\
1.2544281	236.37103\\
1.2548714	236.25206\\
1.2553149	236.31674\\
1.2557586	236.42679\\
1.2562024	236.57028\\
1.2566465	236.80349\\
1.2570907	237.11254\\
1.257535	237.45682\\
1.2579794	237.7844\\
1.2584241	238.07115\\
1.2588689	238.30489\\
1.2593139	238.52103\\
1.2597591	238.72454\\
1.2602047	238.9032\\
1.2606504	239.02382\\
1.2610961	239.04361\\
1.2615419	239.04839\\
1.2619879	239.03231\\
1.262434	238.98596\\
1.2628803	238.88982\\
1.2633267	238.75184\\
1.2637734	238.62798\\
1.2642203	238.53041\\
1.2646675	238.48142\\
1.265	238.5045\\
1.2654478	238.58576\\
1.2658959	238.70398\\
1.2663444	238.83506\\
1.2667932	238.96078\\
1.2672421	239.10894\\
1.2676913	239.30494\\
1.2681406	239.54742\\
1.2685903	239.79462\\
1.26904	240.03122\\
1.26949	240.26116\\
1.2699403	240.49102\\
1.2703908	240.70485\\
1.2708416	240.87404\\
1.2712928	241.02134\\
1.2717444	241.13583\\
1.2721962	241.20258\\
1.2726483	241.24638\\
1.2731006	241.29542\\
1.2735532	241.33374\\
1.2740061	241.34345\\
1.2744594	241.32754\\
1.274913	241.28982\\
1.2753669	241.23355\\
1.2758213	241.1575\\
1.2762759	241.10002\\
1.2767306	241.0683\\
1.2771856	241.05096\\
1.2776407	241.0419\\
1.278096	241.03861\\
1.2785516	241.03799\\
1.2790075	241.0381\\
1.2794638	241.03452\\
1.2799203	241.02377\\
1.2803773	241.00451\\
1.2808347	240.9747\\
1.2812925	240.9356\\
1.2817505	240.89134\\
1.2822087	240.84745\\
1.2826673	240.80533\\
1.2831261	240.75482\\
1.2835853	240.68323\\
1.2840448	240.59307\\
1.2845047	240.48443\\
1.284965	240.35582\\
1.2854257	240.21451\\
1.2858869	240.06661\\
1.2863485	239.92059\\
1.2868104	239.77992\\
1.2872726	239.64248\\
1.2877351	239.50923\\
1.2881979	239.38071\\
1.2886609	239.25446\\
1.2891241	239.13028\\
1.2895875	239.01062\\
1.29	238.9094\\
1.2904638	238.80178\\
1.2909279	238.69812\\
1.2913922	238.59517\\
1.2918567	238.49155\\
1.2923216	238.38697\\
1.2927868	238.2816\\
1.2932522	238.17569\\
1.2937178	238.06916\\
1.2941836	237.96092\\
1.2946495	237.85027\\
1.295	237.76547\\
1.2954663	237.65049\\
1.2959328	237.5324\\
1.2963995	237.41049\\
1.2968666	237.28422\\
1.297334	237.15331\\
1.2978017	237.01757\\
1.2982698	236.87596\\
1.2987381	236.72698\\
1.2992067	236.5702\\
1.2996755	236.4059\\
1.3	236.28812\\
1.3004692	236.11256\\
1.3009385	235.93155\\
1.3014082	235.74635\\
1.3018781	235.55875\\
1.3023484	235.3709\\
1.302819	235.18495\\
1.30329	235.00286\\
1.3037613	234.82734\\
1.3042329	234.66155\\
1.3047047	234.50852\\
1.305	234.42014\\
1.3054722	234.29104\\
1.3059446	234.17591\\
1.3064174	234.07468\\
1.3068904	233.98727\\
1.3073638	233.91179\\
1.3078376	233.84699\\
1.3083118	233.7926\\
1.3087863	233.74863\\
1.3092612	233.715\\
1.3097362	233.6981\\
1.3102115	233.69796\\
1.3106871	233.71181\\
1.311163	233.73902\\
1.3116393	233.77925\\
1.3121159	233.8317\\
1.3125928	233.89558\\
1.3130701	233.97008\\
1.3135478	234.05431\\
1.3140259	234.14729\\
1.3145044	234.24796\\
1.3149834	234.35516\\
1.3154627	234.46748\\
1.3159423	234.58329\\
1.3164223	234.70079\\
1.3169025	234.81768\\
1.3173831	234.93177\\
1.317864	235.04104\\
1.3183452	235.14268\\
1.3188269	235.23344\\
1.3193089	235.31009\\
1.3197913	235.37104\\
1.3202742	235.41656\\
1.3207575	235.44892\\
1.3212411	235.47057\\
1.3217249	235.48345\\
1.3222091	235.48924\\
1.3226936	235.48931\\
1.3231784	235.48453\\
1.3236633	235.47529\\
1.3241483	235.46163\\
1.3246332	235.44353\\
1.325	235.42688\\
1.3254849	235.40094\\
1.3259699	235.37063\\
1.3264548	235.33606\\
1.3269397	235.29741\\
1.3274246	235.25506\\
1.3279095	235.20953\\
1.3283943	235.16042\\
1.3288792	235.10703\\
1.3293641	235.04931\\
1.3298489	234.98715\\
1.3303337	234.92009\\
1.3308186	234.84689\\
1.3313034	234.7665\\
1.3317882	234.67834\\
1.3322731	234.58212\\
1.3327579	234.47763\\
1.3332427	234.36492\\
1.3337275	234.24453\\
1.3342123	234.11703\\
1.3346971	233.98305\\
1.335	233.89646\\
1.3354848	233.75402\\
1.3359696	233.60748\\
1.3364543	233.45726\\
1.3369391	233.30347\\
1.3374238	233.14635\\
1.3379086	232.98626\\
1.3383933	232.82368\\
1.338878	232.65914\\
1.3393626	232.49277\\
1.3398473	232.32419\\
1.3403319	232.1532\\
1.3408166	231.98027\\
1.3413012	231.8061\\
1.3417857	231.63116\\
1.3422703	231.45588\\
1.3427548	231.28079\\
1.3432394	231.10651\\
1.3437239	230.9337\\
1.3442084	230.76306\\
1.3446929	230.59522\\
1.345	230.49055\\
1.3454845	230.32855\\
1.3459689	230.17076\\
1.3464533	230.01752\\
1.3469377	229.86891\\
1.3474221	229.72469\\
1.3479065	229.58435\\
1.3483908	229.44715\\
1.3488752	229.31228\\
1.3493594	229.17894\\
1.3498436	229.04628\\
1.3503277	228.91354\\
1.3508117	228.78009\\
1.3512956	228.64563\\
1.3517794	228.5102\\
1.352263	228.37401\\
1.3527465	228.23738\\
1.3532298	228.10059\\
1.353713	227.96421\\
1.354196	227.82873\\
1.354679	227.69509\\
1.355	227.60779\\
1.3554827	227.47944\\
1.3559652	227.35523\\
1.3564476	227.23602\\
1.3569299	227.12246\\
1.3574121	227.01481\\
1.3578941	226.9129\\
1.358376	226.81677\\
1.3588578	226.72545\\
1.3593394	226.63793\\
1.359821	226.55335\\
1.3603025	226.47118\\
1.3607838	226.39102\\
1.361265	226.31251\\
1.3617461	226.2353\\
1.3622271	226.15911\\
1.362708	226.0837\\
1.3631887	226.00902\\
1.3636694	225.93517\\
1.3641499	225.86242\\
1.3646304	225.79106\\
1.365	225.73736\\
1.3654803	225.66961\\
1.3659605	225.60473\\
1.3664406	225.54325\\
1.3669206	225.48561\\
1.3674005	225.43213\\
1.3678804	225.38309\\
1.3683601	225.3388\\
1.3688398	225.29969\\
1.3693194	225.26604\\
1.3697989	225.23767\\
1.3702783	225.21404\\
1.3707577	225.19475\\
1.371237	225.17957\\
1.3717162	225.16842\\
1.3721953	225.16131\\
1.3726744	225.15838\\
1.3731534	225.15983\\
1.3736323	225.16607\\
1.3741112	225.17783\\
1.37459	225.19611\\
1.375	225.21799\\
1.3754787	225.25253\\
1.3759574	225.29907\\
1.376436	225.36031\\
1.3769145	225.43905\\
1.377393	225.53785\\
1.3778714	225.65876\\
1.3783497	225.80317\\
1.3788279	225.9717\\
1.379306	226.16415\\
1.379784	226.37952\\
1.3802619	226.61605\\
1.3807397	226.87129\\
1.3812174	227.14204\\
1.3816951	227.42453\\
1.3821727	227.71454\\
1.3826502	228.00757\\
1.3831277	228.29887\\
1.383605	228.58412\\
1.3840823	228.85923\\
1.3845595	229.12067\\
1.385	229.3474\\
1.3854771	229.57502\\
1.3859541	229.78261\\
1.386431	229.9695\\
1.3869079	230.136\\
1.3873847	230.28267\\
1.3878614	230.41023\\
1.3883381	230.52046\\
1.3888147	230.61614\\
1.3892912	230.70006\\
1.3897677	230.77484\\
1.3902441	230.84272\\
1.3907205	230.90569\\
1.3911968	230.96577\\
1.391673	231.0252\\
1.3921492	231.08615\\
1.3926254	231.15052\\
1.3931015	231.21965\\
1.3935776	231.2952\\
1.3940536	231.37798\\
1.3945296	231.46804\\
1.395	231.56483\\
1.3954759	231.67116\\
1.3959518	231.78612\\
1.3964277	231.9094\\
1.3969035	232.04025\\
1.3973793	232.17751\\
1.3978551	232.31958\\
1.3983309	232.46438\\
1.3988067	232.61073\\
1.3992825	232.75676\\
1.3997582	232.90022\\
1.400234	233.03896\\
1.4007098	233.17088\\
1.4011856	233.29394\\
1.4016614	233.40623\\
1.4021372	233.50606\\
1.402613	233.59204\\
1.4030888	233.66312\\
1.4035646	233.71864\\
1.4040403	233.75832\\
1.4045162	233.78226\\
1.404992	233.79095\\
1.4054678	233.78529\\
1.4059437	233.76656\\
1.4064196	233.73637\\
1.4068955	233.69651\\
1.4073714	233.64868\\
1.4078474	233.59547\\
1.4083235	233.5387\\
1.4087996	233.48009\\
1.4092757	233.42044\\
1.4097519	233.3602\\
1.4102281	233.3\\
1.4107044	233.24033\\
1.4111807	233.18184\\
1.4116572	233.1248\\
1.4121336	233.06952\\
1.4126102	233.01415\\
1.4130868	232.95711\\
1.4135635	232.89778\\
1.4140402	232.83555\\
1.4145171	232.76992\\
1.414994	232.70054\\
1.4154709	232.62721\\
1.415948	232.54989\\
1.4164251	232.4688\\
1.4169023	232.38437\\
1.4173796	232.29737\\
1.4178569	232.20918\\
1.4183343	232.12138\\
1.4188118	232.03554\\
1.4192894	231.95304\\
1.4197671	231.87486\\
1.4202448	231.80174\\
1.4207226	231.73409\\
1.4212006	231.67212\\
1.4216785	231.61605\\
1.4221566	231.56626\\
1.4226347	231.5232\\
1.423113	231.48707\\
1.4235913	231.45798\\
1.4240696	231.43623\\
1.424548	231.42193\\
1.425	231.41622\\
1.4254786	231.42073\\
1.4259572	231.43872\\
1.4264359	231.47293\\
1.4269147	231.52598\\
1.4273935	231.60033\\
1.4278724	231.69806\\
1.4283514	231.82072\\
1.4288304	231.96908\\
1.4293095	232.14311\\
1.4297886	232.34178\\
1.4302678	232.56309\\
1.4307471	232.80408\\
1.4312263	233.06086\\
1.4317057	233.32868\\
1.4321851	233.60204\\
1.4326645	233.87496\\
1.433144	234.14149\\
1.4336235	234.39569\\
1.4341031	234.63217\\
1.4345826	234.84621\\
1.435	235.01109\\
1.4354795	235.17271\\
1.435959	235.30238\\
1.4364385	235.3995\\
1.4369179	235.46528\\
1.4373974	235.50252\\
1.4378768	235.51492\\
1.4383563	235.50646\\
1.4388357	235.48094\\
1.4393152	235.44194\\
1.4397946	235.39267\\
1.4402741	235.33585\\
1.4407535	235.27329\\
1.441233	235.20641\\
1.4417125	235.1374\\
1.442192	235.06807\\
1.4426716	234.99988\\
1.4431511	234.93378\\
1.4436307	234.87003\\
1.4441103	234.80845\\
1.4445899	234.74882\\
1.445	234.699\\
1.4454796	234.64137\\
1.4459591	234.58349\\
1.4464386	234.52431\\
1.4469181	234.46264\\
1.4473976	234.39699\\
1.447877	234.32519\\
1.4483564	234.24844\\
1.4488358	234.16623\\
1.4493151	234.07741\\
1.4497945	233.98266\\
1.4502738	233.88336\\
1.4507531	233.78106\\
1.4512323	233.67728\\
1.4517116	233.57349\\
1.4521909	233.47124\\
1.4526701	233.37272\\
1.4531493	233.27992\\
1.4536286	233.19409\\
1.4541078	233.11523\\
1.454587	233.04262\\
1.455	232.98523\\
1.4554792	232.92643\\
1.4559584	232.87701\\
1.4564377	232.8402\\
1.4569169	232.81947\\
1.4573961	232.81654\\
1.4578754	232.828\\
1.4583546	232.84926\\
1.4588338	232.87732\\
1.4593131	232.9104\\
1.4597923	232.94562\\
1.4602716	232.9815\\
1.4607509	233.0181\\
1.4612302	233.05365\\
1.4617095	233.08657\\
1.4621888	233.11527\\
1.4626682	233.13884\\
1.4631476	233.15937\\
1.4636271	233.17722\\
1.4641066	233.1905\\
1.4645862	233.19884\\
1.465	233.20104\\
1.4654797	233.19718\\
1.4659594	233.18578\\
1.4664392	233.1662\\
1.466919	233.13993\\
1.4673989	233.10766\\
1.4678789	233.07085\\
1.468359	233.02894\\
1.4688391	232.98201\\
1.4693193	232.93143\\
1.4697996	232.87799\\
1.47028	232.82181\\
1.4707604	232.76415\\
1.4712409	232.70656\\
1.4717214	232.64883\\
1.4722018	232.59177\\
1.4726823	232.53979\\
1.4731628	232.49684\\
1.4736433	232.4672\\
1.4741238	232.45284\\
1.4746043	232.45035\\
1.475	232.45527\\
1.4754805	232.46825\\
1.475961	232.4865\\
1.4764415	232.50717\\
1.4769219	232.52775\\
1.4774024	232.5457\\
1.477883	232.56163\\
1.4783635	232.57505\\
1.478844	232.58372\\
1.4793246	232.58622\\
1.4798052	232.5823\\
1.4802858	232.57298\\
1.4807664	232.55882\\
1.4812471	232.54102\\
1.4817277	232.51795\\
1.4822083	232.48512\\
1.4826888	232.43566\\
1.4831694	232.36333\\
1.48365	232.26288\\
1.4841305	232.13464\\
1.4846111	231.98478\\
1.485	231.8516\\
1.4854805	231.67672\\
1.4859609	231.49463\\
1.4864414	231.3097\\
1.4869217	231.12373\\
1.4874021	230.94118\\
1.4878824	230.76717\\
1.4883627	230.60421\\
1.488843	230.45597\\
1.4893232	230.32617\\
1.4898034	230.22066\\
1.4902836	230.14665\\
1.4907637	230.10712\\
1.4912438	230.10442\\
1.4917239	230.14188\\
1.492204	230.22215\\
1.4926841	230.34776\\
1.4931641	230.5151\\
1.4936441	230.7186\\
1.494124	230.95468\\
1.494604	231.21569\\
1.495	231.44464\\
1.4954799	231.7353\\
1.4959598	232.03569\\
1.4964396	232.33577\\
1.4969195	232.62503\\
1.4973993	232.89447\\
1.4978791	233.138\\
1.4983589	233.35176\\
1.4988387	233.53376\\
1.4993185	233.68588\\
1.4997983	233.81117\\
1.5	233.85616\\
};
\label{addplot:pres_membrane_AROM}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00029142228	100\\
0.00057530078	100\\
0.0011398995	100\\
0.0016976945	100\\
0.0022516736	100\\
0.0028035141	100\\
0.0033539954	100\\
0.0039037455	100\\
0.0044533438	100\\
0.005	100\\
0.0055510387	100\\
0.0061035445	100\\
0.0066576377	100\\
0.007213557	100\\
0.0077712085	100\\
0.0083305738	100\\
0.0088916344	100\\
0.009454347	100\\
0.01	100\\
0.010565715	100\\
0.011132724	100\\
0.01170092	100\\
0.012270208	100\\
0.01284049	100\\
0.013411648	100\\
0.01398358	100\\
0.014556192	100\\
0.015	100\\
0.015573716	100\\
0.016147908	100\\
0.016722549	100\\
0.017297614	100\\
0.017873079	100\\
0.018448919	100\\
0.019025104	99.999999\\
0.019600456	99.999999\\
0.02	99.999999\\
0.020571094	99.999998\\
0.021138839	99.999998\\
0.021702628	99.999996\\
0.022261939	99.999995\\
0.02281638	99.999992\\
0.023365709	99.999989\\
0.023909814	99.999985\\
0.024448688	99.99998\\
0.024982392	99.999972\\
0.025511093	99.999963\\
0.026035079	99.999951\\
0.026554737	99.999935\\
0.027070534	99.999915\\
0.027582984	99.99989\\
0.028092626	99.999859\\
0.02859998	99.999819\\
0.029105507	99.999771\\
0.029609575	99.99971\\
0.03	99.999654\\
0.030502124	99.999569\\
0.031003417	99.999465\\
0.031504023	99.999339\\
0.032004052	99.999185\\
0.032503591	99.998994\\
0.03300271	99.998759\\
0.033501485	99.998473\\
0.03399998	99.998134\\
0.034498245	99.997742\\
0.034996319	99.9973\\
0.035494227	99.996814\\
0.035991986	99.996286\\
0.036489608	99.995718\\
0.036987099	99.995108\\
0.037484465	99.994453\\
0.037981715	99.993745\\
0.038478851	99.99297\\
0.038975874	99.992106\\
0.039472801	99.991129\\
0.039969645	99.990007\\
0.040466416	99.988708\\
0.040963125	99.987199\\
0.041459777	99.985452\\
0.041956374	99.983448\\
0.042452919	99.981183\\
0.04294941	99.978674\\
0.043445849	99.975957\\
0.043942235	99.97308\\
0.04443857	99.970104\\
0.044934859	99.967096\\
0.045431104	99.964128\\
0.045927305	99.961266\\
0.046423467	99.958585\\
0.046919593	99.956166\\
0.047415689	99.954066\\
0.047911758	99.952312\\
0.048407804	99.950941\\
0.04890383	99.949991\\
0.049396943	99.949497\\
0.04988721	99.949489\\
0.050375144	99.950113\\
0.050861019	99.951562\\
0.051345288	99.953939\\
0.051828605	99.957295\\
0.052311623	99.961641\\
0.052793858	99.966847\\
0.053274322	99.972649\\
0.053753481	99.978829\\
0.054231769	99.98521\\
0.054709605	99.99164\\
0.055	99.995521\\
0.055477981	100.00177\\
0.055956184	100.00774\\
0.056434876	100.0133\\
0.056914246	100.01827\\
0.057392634	100.02247\\
0.057870126	100.02583\\
0.05834642	100.02833\\
0.058821692	100.03005\\
0.059296226	100.03109\\
0.05977034	100.03163\\
0.060243744	100.03176\\
0.060715699	100.0315\\
0.061186441	100.03083\\
0.061656246	100.02977\\
0.062125362	100.02831\\
0.062593293	100.02647\\
0.063059988	100.02428\\
0.063525788	100.02185\\
0.063990972	100.01924\\
0.064455767	100.01649\\
0.064920374	100.01365\\
0.065384903	100.01077\\
0.065848564	100.00794\\
0.066311473	100.00517\\
0.066773632	100.00252\\
0.067235024	100.00001\\
0.067695849	99.997694\\
0.068156141	99.995597\\
0.068615522	99.993763\\
0.069074221	99.992215\\
0.069532368	99.990936\\
0.069990091	99.989864\\
0.070447543	99.988929\\
0.070904029	99.988072\\
0.071359755	99.987242\\
0.071815045	99.986401\\
0.072270162	99.985521\\
0.072725273	99.984591\\
0.073180231	99.983601\\
0.07363475	99.982553\\
0.074088918	99.981458\\
0.074542827	99.980333\\
0.074996027	99.979203\\
0.075448096	99.978093\\
0.075899257	99.977032\\
0.076349746	99.976016\\
0.076799811	99.975071\\
0.077249678	99.974216\\
0.077699529	99.973451\\
0.078149463	99.972768\\
0.078598863	99.972161\\
0.0790479	99.971614\\
0.079496706	99.971116\\
0.079945376	99.970663\\
0.080393971	99.970255\\
0.080842076	99.969892\\
0.081289647	99.969576\\
0.081736845	99.969304\\
0.08218382	99.969064\\
0.082630406	99.968841\\
0.083076346	99.968619\\
0.083521834	99.968389\\
0.083967043	99.968152\\
0.084412097	99.967909\\
0.08485626	99.967672\\
0.085299693	99.967451\\
0.08574256	99.967255\\
0.086184995	99.967096\\
0.086627121	99.966997\\
0.087069056	99.966962\\
0.087510917	99.967004\\
0.08795282	99.967131\\
0.088394384	99.96734\\
0.088835715	99.967634\\
0.089276937	99.968006\\
0.08971816	99.96844\\
0.09	99.96875\\
0.090440532	99.969278\\
0.090880704	99.969839\\
0.091320622	99.97043\\
0.091760394	99.971042\\
0.092200117	99.971643\\
0.092639421	99.972218\\
0.093078344	99.972755\\
0.093517028	99.973243\\
0.093955596	99.973682\\
0.094394157	99.974061\\
0.094832775	99.974339\\
0.095271058	99.974519\\
0.095709112	99.9746\\
0.096147013	99.974588\\
0.096584826	99.974497\\
0.097022609	99.974342\\
0.097460427	99.974141\\
0.097898063	99.973916\\
0.098335471	99.973681\\
0.098772757	99.973454\\
0.099210021	99.973243\\
0.099647354	99.973068\\
0.1	99.972957\\
0.10043712	99.972861\\
0.10087416	99.972812\\
0.10131119	99.972814\\
0.10174827	99.972875\\
0.10218542	99.973003\\
0.10262263	99.973215\\
0.10305968	99.973528\\
0.10349665	99.973971\\
0.10393361	99.974584\\
0.1043706	99.97542\\
0.10480757	99.976543\\
0.10524443	99.978037\\
0.10568125	99.980017\\
0.10611809	99.982642\\
0.10655502	99.986129\\
0.10699208	99.990768\\
0.10742929	99.99695\\
0.10786666	100.00521\\
0.10830422	100.01627\\
0.10874197	100.03109\\
0.10917993	100.05098\\
0.1096181	100.07769\\
0.11	100.10839\\
0.11043865	100.15503\\
0.1108776	100.2179\\
0.11131685	100.30242\\
0.11175641	100.41592\\
0.11219628	100.56875\\
0.11263646	100.77478\\
0.1130769	101.05148\\
0.1135176	101.41978\\
0.11395854	101.91627\\
0.11439908	102.6191\\
0.11483958	103.63914\\
0.11528031	105.06746\\
0.11572128	106.96042\\
0.11616251	109.34519\\
0.11660401	112.23031\\
0.11704577	115.59522\\
0.1174878	119.31257\\
0.11793008	123.19096\\
0.11837259	127.07534\\
0.11881532	130.84213\\
0.11925824	134.3249\\
0.11970135	137.37276\\
0.12	139.17828\\
0.1204434	141.52164\\
0.12088697	143.47751\\
0.12133072	145.11309\\
0.12177467	146.55345\\
0.12221881	147.87043\\
0.12266315	149.0824\\
0.12310769	150.18789\\
0.12355242	151.16783\\
0.12399731	151.9926\\
0.12444236	152.64197\\
0.12488754	153.11457\\
0.12533284	153.42986\\
0.12577825	153.61682\\
0.12622378	153.70502\\
0.12666943	153.7272\\
0.1271152	153.717\\
0.12755987	153.69541\\
0.1280047	153.67322\\
0.1284497	153.65795\\
0.12889485	153.65675\\
0.12934013	153.67724\\
0.12978553	153.72643\\
0.13023101	153.80974\\
0.13067657	153.93057\\
0.13112221	154.08979\\
0.13156791	154.28861\\
0.13201371	154.53469\\
0.1324596	154.84586\\
0.13290561	155.23492\\
0.13335174	155.71459\\
0.13379801	156.29727\\
0.13424437	156.98101\\
0.13469084	157.75339\\
0.135	158.33121\\
0.13544661	159.21053\\
0.13589327	160.11524\\
0.13633996	161.01979\\
0.1367867	161.91365\\
0.13723349	162.78125\\
0.13768034	163.60324\\
0.13812726	164.36571\\
0.13857428	165.06563\\
0.1390214	165.68227\\
0.13946862	166.1951\\
0.13991594	166.60614\\
0.14036332	166.92037\\
0.14081076	167.14578\\
0.14125823	167.29448\\
0.14170674	167.37183\\
0.14215527	167.38283\\
0.14260383	167.35442\\
0.14305241	167.29392\\
0.14350103	167.21137\\
0.14394971	167.1124\\
0.14439844	167.00333\\
0.14484724	166.89302\\
0.1452961	166.78773\\
0.14574502	166.68771\\
0.14619397	166.58828\\
0.14664295	166.48456\\
0.14709194	166.3641\\
0.14754094	166.22751\\
0.14798995	166.07282\\
0.14843897	165.90038\\
0.14888801	165.71286\\
0.14933708	165.51277\\
0.1497862	165.30396\\
0.15023536	165.09462\\
0.15068458	164.89137\\
0.15113384	164.69545\\
0.15158314	164.50403\\
0.15203246	164.31419\\
0.15248178	164.12429\\
0.15293111	163.93315\\
0.15338044	163.73968\\
0.15382977	163.54253\\
0.15427858	163.34007\\
0.15472741	163.13119\\
0.155	163.00148\\
0.15544891	162.78438\\
0.15589787	162.56481\\
0.15634688	162.34505\\
0.15679593	162.12775\\
0.15724499	161.91574\\
0.15769406	161.71187\\
0.15814313	161.51842\\
0.15859217	161.33699\\
0.1590412	161.16787\\
0.15949017	161.00808\\
0.15993914	160.85337\\
0.16038814	160.70138\\
0.16083718	160.55192\\
0.16128627	160.40552\\
0.16173539	160.26215\\
0.16218455	160.12133\\
0.16263371	159.98209\\
0.16308288	159.84327\\
0.16353202	159.70391\\
0.16398113	159.56385\\
0.16443022	159.42377\\
0.16487929	159.28454\\
0.16532837	159.14705\\
0.16577752	159.01278\\
0.16622669	158.88316\\
0.1666758	158.75916\\
0.16712495	158.6413\\
0.16757412	158.52961\\
0.1680234	158.42339\\
0.16847267	158.32107\\
0.16892191	158.22087\\
0.16937112	158.12169\\
0.16982029	158.02293\\
0.17026946	157.92398\\
0.17072006	157.82424\\
0.17117064	157.724\\
0.17162123	157.62314\\
0.17207184	157.52152\\
0.17252248	157.41923\\
0.17297313	157.31652\\
0.17342379	157.21335\\
0.17387444	157.10966\\
0.17432506	157.00542\\
0.17477565	156.90101\\
0.1752262	156.79706\\
0.17567673	156.69387\\
0.17612724	156.59163\\
0.17657778	156.4908\\
0.17702835	156.39166\\
0.17747895	156.29405\\
0.17792956	156.1976\\
0.17838007	156.1021\\
0.17883061	156.00753\\
0.17928115	155.91401\\
0.17973168	155.82174\\
0.1801822	155.73084\\
0.18063269	155.64144\\
0.18108317	155.55364\\
0.18153364	155.46744\\
0.18198412	155.38294\\
0.1824346	155.30018\\
0.18288368	155.21947\\
0.18333281	155.14064\\
0.18378199	155.06378\\
0.18423098	154.989\\
0.18467999	154.91628\\
0.185	154.86562\\
0.185449	154.79598\\
0.1858982	154.72779\\
0.18634737	154.66096\\
0.18679651	154.59559\\
0.18724562	154.5317\\
0.18769471	154.46918\\
0.18814378	154.40779\\
0.18859282	154.34743\\
0.18904183	154.28806\\
0.18949079	154.2297\\
0.1899397	154.17235\\
0.19038852	154.11592\\
0.19083823	154.06017\\
0.19128786	154.00498\\
0.19173743	153.95007\\
0.19218693	153.8951\\
0.19263636	153.83981\\
0.19308474	153.78405\\
0.19353407	153.72739\\
0.19398399	153.66976\\
0.19443396	153.61124\\
0.19488398	153.55194\\
0.19533405	153.49211\\
0.19578416	153.43219\\
0.1962343	153.37258\\
0.19668447	153.31375\\
0.19713463	153.25622\\
0.19758478	153.20052\\
0.19803494	153.14702\\
0.19848511	153.09595\\
0.1989353	153.04739\\
0.1993855	153.00129\\
0.19983571	152.95746\\
0.20028591	152.91561\\
0.20073607	152.87534\\
0.20118618	152.83618\\
0.20163621	152.79752\\
0.20208614	152.75868\\
0.20253597	152.71889\\
0.20298571	152.67744\\
0.20343537	152.63375\\
0.20388497	152.5874\\
0.20433452	152.53825\\
0.204784	152.48652\\
0.2052334	152.43272\\
0.20568274	152.37763\\
0.20613199	152.32205\\
0.20658117	152.26681\\
0.20703028	152.2128\\
0.2074793	152.16095\\
0.20792826	152.1122\\
0.20837714	152.06738\\
0.20882598	152.02712\\
0.20927478	151.99167\\
0.20972356	151.96087\\
0.21	151.94399\\
0.21044872	151.91964\\
0.21089733	151.89867\\
0.21134583	151.88053\\
0.21179421	151.86438\\
0.21224246	151.84874\\
0.21269058	151.83153\\
0.21313855	151.81056\\
0.21358639	151.78392\\
0.2140341	151.75036\\
0.21448171	151.70944\\
0.21492924	151.66174\\
0.21537599	151.60874\\
0.21582242	151.55185\\
0.21626855	151.49217\\
0.21671437	151.43071\\
0.21715989	151.36837\\
0.2176051	151.30635\\
0.21805004	151.24617\\
0.21849474	151.18947\\
0.21893921	151.13775\\
0.21938345	151.09231\\
0.21982748	151.05458\\
0.22027131	151.02603\\
0.22071492	151.00654\\
0.22115834	150.99531\\
0.22160156	150.98989\\
0.2220446	150.99042\\
0.22248747	150.99847\\
0.2229302	151.01394\\
0.22337279	151.03705\\
0.22381528	151.06798\\
0.22425768	151.10716\\
0.22469999	151.1546\\
0.225	151.19063\\
0.2254422	151.24808\\
0.22588434	151.30993\\
0.22632641	151.3761\\
0.22676842	151.44889\\
0.22721037	151.5333\\
0.22765229	151.63447\\
0.22809417	151.75596\\
0.22853604	151.89913\\
0.2289779	152.06367\\
0.22941977	152.2485\\
0.22986166	152.45199\\
0.23030358	152.67222\\
0.23074552	152.90749\\
0.23118749	153.15629\\
0.23162947	153.41709\\
0.23207146	153.68827\\
0.23251347	153.96817\\
0.23295549	154.25487\\
0.23339751	154.54644\\
0.23383943	154.84062\\
0.2342813	155.13353\\
0.23472312	155.4202\\
0.235	155.59423\\
0.23544179	155.85903\\
0.23588355	156.10319\\
0.2363253	156.32283\\
0.23676702	156.51636\\
0.23720872	156.68285\\
0.23765039	156.82422\\
0.23809202	156.9412\\
0.23853362	157.03167\\
0.23897519	157.09502\\
0.23941675	157.13054\\
0.23985831	157.13889\\
0.24029987	157.12494\\
0.24074145	157.09518\\
0.24118304	157.05607\\
0.24162465	157.0122\\
0.24206627	156.96624\\
0.24250789	156.92003\\
0.24294949	156.8741\\
0.243391	156.82819\\
0.24383245	156.78082\\
0.244274	156.72997\\
0.24471555	156.67313\\
0.245	156.63217\\
0.24544153	156.5612\\
0.24588301	156.48225\\
0.24632447	156.39584\\
0.24676591	156.30232\\
0.24720735	156.20238\\
0.24764878	156.09695\\
0.2480902	155.9874\\
0.2485316	155.87519\\
0.24897299	155.76133\\
0.24941436	155.64831\\
0.24985571	155.53862\\
0.25029708	155.43421\\
0.25073846	155.33719\\
0.25117988	155.24688\\
0.25162134	155.16142\\
0.25206285	155.07922\\
0.25250442	154.99914\\
0.25294602	154.9204\\
0.25338765	154.84232\\
0.2538293	154.7643\\
0.25427095	154.68565\\
0.25471261	154.60557\\
0.255	154.55232\\
0.25544166	154.46823\\
0.25588332	154.38078\\
0.25632499	154.28977\\
0.25676668	154.19584\\
0.25720841	154.09979\\
0.25765016	154.00141\\
0.25809194	153.90107\\
0.25853373	153.79939\\
0.25897552	153.697\\
0.2594173	153.59501\\
0.25985906	153.4949\\
0.2603008	153.39756\\
0.26074251	153.30366\\
0.26118421	153.21378\\
0.2616259	153.12825\\
0.2620676	153.04706\\
0.26250932	152.96961\\
0.26295107	152.89466\\
0.26339285	152.82096\\
0.26383465	152.74842\\
0.26427646	152.67736\\
0.26471805	152.60809\\
0.265	152.56455\\
0.26544159	152.49608\\
0.26588318	152.42529\\
0.26632477	152.35123\\
0.26676637	152.27461\\
0.26720799	152.19615\\
0.26764963	152.11663\\
0.26809132	152.03695\\
0.26853303	151.95833\\
0.26897478	151.88112\\
0.26941655	151.80523\\
0.26985833	151.73122\\
0.2703001	151.65926\\
0.27074187	151.58905\\
0.27118363	151.52075\\
0.27162539	151.45458\\
0.27206714	151.39032\\
0.2725089	151.32806\\
0.27295067	151.26769\\
0.27339246	151.20947\\
0.27383427	151.15337\\
0.27427609	151.09887\\
0.27471793	151.04544\\
0.275	151.01168\\
0.27544184	150.95901\\
0.27588368	150.90635\\
0.27632549	150.85339\\
0.2767673	150.80006\\
0.2772091	150.7465\\
0.27765089	150.6927\\
0.27809268	150.63871\\
0.27853449	150.58465\\
0.2789763	150.53074\\
0.27941813	150.47726\\
0.27985995	150.42448\\
0.28030177	150.37269\\
0.28074358	150.32217\\
0.28118534	150.27312\\
0.28162707	150.22569\\
0.28206873	150.17993\\
0.28251034	150.1358\\
0.28295188	150.09315\\
0.28339336	150.05177\\
0.28383477	150.0114\\
0.28427611	149.97169\\
0.28471738	149.9323\\
0.285	149.90709\\
0.28544113	149.86759\\
0.28588215	149.82779\\
0.28632304	149.78763\\
0.2867638	149.74719\\
0.28720442	149.70667\\
0.28764488	149.66634\\
0.28808518	149.6266\\
0.28852533	149.58793\\
0.28896533	149.55087\\
0.28940519	149.51587\\
0.2898449	149.48334\\
0.29028449	149.45378\\
0.29072394	149.42793\\
0.29116327	149.40659\\
0.29160248	149.39071\\
0.29204155	149.38072\\
0.2924805	149.37697\\
0.29291933	149.37982\\
0.29335806	149.38966\\
0.29379668	149.40681\\
0.29423522	149.43214\\
0.2946737	149.46828\\
0.295	149.50345\\
0.29543841	149.56325\\
0.29587678	149.63923\\
0.29631514	149.73329\\
0.29675347	149.84689\\
0.29719179	149.981\\
0.29763009	150.13611\\
0.29806836	150.31229\\
0.29850662	150.50926\\
0.29894486	150.72645\\
0.2993831	150.96296\\
0.29982135	151.21762\\
0.30025961	151.48888\\
0.3006979	151.77489\\
0.30113622	152.0735\\
0.30157457	152.38205\\
0.30201296	152.69702\\
0.30245138	153.01462\\
0.30288983	153.33142\\
0.3033283	153.64527\\
0.3037668	153.9531\\
0.30420532	154.25168\\
0.30464386	154.53826\\
0.305	154.76052\\
0.30543862	155.01962\\
0.30587728	155.26095\\
0.306316	155.48324\\
0.30675478	155.68574\\
0.30719362	155.8683\\
0.30763253	156.03144\\
0.30807149	156.17631\\
0.30851045	156.30444\\
0.3089494	156.41741\\
0.30938832	156.51665\\
0.30982723	156.60358\\
0.31026612	156.67989\\
0.31070501	156.74765\\
0.3111439	156.80906\\
0.31158282	156.86621\\
0.31202176	156.92092\\
0.31246073	156.97472\\
0.31289974	157.0288\\
0.31333878	157.08401\\
0.31377784	157.14094\\
0.31421693	157.19987\\
0.31465604	157.26093\\
0.315	157.31023\\
0.31543916	157.37495\\
0.31587834	157.44139\\
0.31631757	157.50911\\
0.31675682	157.57745\\
0.31719607	157.64558\\
0.31763532	157.71278\\
0.31807457	157.77819\\
0.31851383	157.84251\\
0.31895309	157.9056\\
0.31939235	157.96566\\
0.31983161	158.02168\\
0.32027086	158.07272\\
0.32071012	158.11824\\
0.3211494	158.15764\\
0.32158869	158.19013\\
0.322028	158.21491\\
0.32246735	158.23126\\
0.32290674	158.23855\\
0.32334617	158.23616\\
0.32378564	158.22333\\
0.32422513	158.19924\\
0.32466466	158.16316\\
0.325	158.1273\\
0.32543957	158.06919\\
0.32587916	157.99849\\
0.32631878	157.91554\\
0.32675843	157.82107\\
0.32719813	157.71618\\
0.32763787	157.60221\\
0.32807766	157.48046\\
0.32851751	157.35205\\
0.32895741	157.21805\\
0.32939737	157.07968\\
0.32983737	156.93817\\
0.33027741	156.79486\\
0.3307175	156.65039\\
0.33115763	156.507\\
0.3315978	156.36484\\
0.33203803	156.22439\\
0.33247831	156.08626\\
0.33291866	155.9509\\
0.33335907	155.81861\\
0.33379948	155.68954\\
0.3342399	155.56364\\
0.33468033	155.44065\\
0.335	155.35297\\
0.33544046	155.23396\\
0.33588091	155.11656\\
0.33632138	155.00001\\
0.33676186	154.88344\\
0.33720237	154.76593\\
0.3376429	154.64654\\
0.33808346	154.52446\\
0.33852406	154.39898\\
0.33896361	154.26988\\
0.33940322	154.1365\\
0.33984289	153.9987\\
0.34028368	153.85616\\
0.34072337	153.7098\\
0.34116309	153.55969\\
0.34160286	153.40639\\
0.34204266	153.25046\\
0.34248251	153.09258\\
0.34292357	152.93309\\
0.34336469	152.77322\\
0.34380587	152.61383\\
0.34424711	152.45582\\
0.34468842	152.30002\\
0.345	152.19177\\
0.34544143	152.04146\\
0.34588291	151.89528\\
0.34632445	151.7538\\
0.34676605	151.61754\\
0.3472077	151.48697\\
0.3476494	151.36251\\
0.34809115	151.24458\\
0.34853297	151.13362\\
0.34897484	151.03012\\
0.34941612	150.93483\\
0.34985747	150.84831\\
0.35029888	150.77117\\
0.35074036	150.70396\\
0.3511819	150.64735\\
0.3516235	150.602\\
0.35206514	150.56838\\
0.35250683	150.54822\\
0.35294856	150.54595\\
0.35339033	150.56673\\
0.35383214	150.61516\\
0.35427399	150.69402\\
0.35471588	150.80458\\
0.355	150.8926\\
0.35544197	151.05582\\
0.35588397	151.24998\\
0.35632602	151.47295\\
0.3567681	151.72162\\
0.3572102	151.99201\\
0.35765233	152.27932\\
0.35809448	152.57826\\
0.35853665	152.88262\\
0.35897883	153.18669\\
0.35942102	153.48564\\
0.35986315	153.77423\\
0.36030523	154.04785\\
0.36074727	154.30217\\
0.36118925	154.53345\\
0.36163118	154.73858\\
0.36207308	154.91514\\
0.36251493	155.06138\\
0.36295676	155.17645\\
0.36339855	155.26094\\
0.36384033	155.31741\\
0.36428208	155.34979\\
0.3647238	155.36213\\
0.365	155.36124\\
0.36544166	155.34828\\
0.3658833	155.32361\\
0.36632491	155.28951\\
0.36676649	155.2472\\
0.36720804	155.19723\\
0.36764957	155.14021\\
0.36809107	155.07674\\
0.36853257	155.00731\\
0.36897406	154.93217\\
0.36941553	154.85135\\
0.36985698	154.76475\\
0.37029841	154.67226\\
0.37073981	154.5739\\
0.37118118	154.46988\\
0.37162253	154.36042\\
0.37206386	154.2459\\
0.37250518	154.12693\\
0.37294648	154.00435\\
0.37338778	153.87913\\
0.37382909	153.75221\\
0.3742704	153.62444\\
0.37471172	153.49649\\
0.375	153.41312\\
0.37544133	153.28626\\
0.37588268	153.16087\\
0.37632404	153.03746\\
0.3767654	152.91669\\
0.37720677	152.79918\\
0.37764814	152.68535\\
0.3780895	152.57552\\
0.37853088	152.46984\\
0.37897227	152.3684\\
0.37941364	152.27113\\
0.37985499	152.1778\\
0.38029633	152.08809\\
0.38073767	152.00157\\
0.38117911	151.9177\\
0.38162055	151.83587\\
0.38206198	151.7554\\
0.38250342	151.67563\\
0.38294485	151.59593\\
0.38338627	151.51576\\
0.3838277	151.43469\\
0.38426912	151.35241\\
0.38471053	151.26874\\
0.385	151.21321\\
0.38544139	151.12763\\
0.38588279	151.04103\\
0.38632419	150.95343\\
0.3867653	150.86488\\
0.38720639	150.77524\\
0.38764743	150.68434\\
0.38808836	150.59206\\
0.38852925	150.49829\\
0.3889701	150.40291\\
0.3894109	150.30585\\
0.38985167	150.20689\\
0.3902924	150.10583\\
0.39073309	150.00278\\
0.39117375	149.89802\\
0.39161439	149.79186\\
0.39205498	149.68457\\
0.39249555	149.57641\\
0.39293607	149.46763\\
0.39337656	149.35841\\
0.39381701	149.24893\\
0.39425742	149.13934\\
0.3946978	149.02977\\
0.395	148.95465\\
0.39544032	148.84539\\
0.39588061	148.73647\\
0.39632087	148.62799\\
0.3967611	148.52003\\
0.39720131	148.41267\\
0.39764147	148.30595\\
0.3980816	148.19995\\
0.3985217	148.0947\\
0.39896175	147.99024\\
0.39940177	147.88664\\
0.39984175	147.78394\\
0.40027937	147.68269\\
0.40071697	147.5824\\
0.40115457	147.48326\\
0.40159217	147.38545\\
0.40202977	147.28922\\
0.40246784	147.19475\\
0.40290588	147.10223\\
0.40334391	147.01185\\
0.4037819	146.92395\\
0.40421987	146.83895\\
0.40465782	146.75723\\
0.405	146.69599\\
0.40543968	146.62124\\
0.40587933	146.55158\\
0.40631895	146.48765\\
0.40675853	146.42998\\
0.40719808	146.3789\\
0.4076376	146.3345\\
0.40807708	146.29652\\
0.40851652	146.26455\\
0.40895592	146.23814\\
0.40939497	146.21679\\
0.40983394	146.19993\\
0.41027287	146.18718\\
0.41071175	146.17823\\
0.4111506	146.17275\\
0.41158941	146.17032\\
0.41202819	146.17052\\
0.41246695	146.173\\
0.41290567	146.17765\\
0.41334438	146.18456\\
0.41378305	146.19396\\
0.41422169	146.20603\\
0.41466031	146.22092\\
0.415	146.23446\\
0.41543855	146.25456\\
0.41587707	146.27763\\
0.41631556	146.30364\\
0.41675403	146.33253\\
0.41719248	146.36419\\
0.41763091	146.39846\\
0.41806933	146.43513\\
0.41850773	146.47391\\
0.41894613	146.51447\\
0.41938451	146.55644\\
0.41982287	146.59945\\
0.42026122	146.64321\\
0.42069956	146.68751\\
0.42113787	146.73237\\
0.42157618	146.77806\\
0.42201447	146.82504\\
0.42245276	146.87398\\
0.42289105	146.92558\\
0.42332934	146.98046\\
0.42376764	147.03916\\
0.42420594	147.10219\\
0.42464424	147.17009\\
0.425	147.22938\\
0.42543831	147.30879\\
0.42587662	147.39628\\
0.42631494	147.49245\\
0.42675326	147.59746\\
0.42719159	147.71105\\
0.42762992	147.83312\\
0.42806827	147.96331\\
0.42850662	148.10092\\
0.42894499	148.24497\\
0.42938338	148.39435\\
0.42982178	148.548\\
0.43026018	148.70496\\
0.43069853	148.86431\\
0.43113688	149.02489\\
0.43157523	149.185\\
0.43201358	149.34275\\
0.43245191	149.49616\\
0.43289024	149.64246\\
0.43332857	149.78037\\
0.4337669	149.90888\\
0.43420523	150.02709\\
0.43464356	150.13442\\
0.435	150.21338\\
0.4354383	150.30001\\
0.43587659	150.37511\\
0.43631484	150.43895\\
0.43675307	150.49197\\
0.43719127	150.53473\\
0.43762944	150.56797\\
0.43806759	150.59241\\
0.4385057	150.60892\\
0.43894379	150.61822\\
0.43937956	150.62074\\
0.43981532	150.61698\\
0.44025106	150.6052\\
0.4406868	150.58685\\
0.44112252	150.56262\\
0.44155823	150.53344\\
0.44199393	150.49926\\
0.44242946	150.45905\\
0.44286512	150.4121\\
0.44330076	150.35798\\
0.44373639	150.29648\\
0.44417199	150.22762\\
0.44460758	150.15176\\
0.445	150.07796\\
0.44543556	149.99078\\
0.44587112	149.89912\\
0.44630668	149.80413\\
0.44674435	149.70642\\
0.447182	149.6074\\
0.44761963	149.50783\\
0.44805723	149.40833\\
0.44849481	149.30941\\
0.44893237	149.2114\\
0.4493699	149.11447\\
0.44980743	149.01854\\
0.45024494	148.92325\\
0.45068244	148.82811\\
0.45111993	148.7326\\
0.45155741	148.63614\\
0.45199489	148.53812\\
0.45243236	148.43812\\
0.45286768	148.33644\\
0.45330301	148.23264\\
0.45373833	148.127\\
0.45417364	148.01997\\
0.45460896	147.9122\\
0.455	147.81533\\
0.45543532	147.7081\\
0.45587064	147.60214\\
0.45630598	147.49797\\
0.45674132	147.39592\\
0.45717668	147.2961\\
0.45761205	147.19836\\
0.45804742	147.10238\\
0.45848486	147.00726\\
0.45892229	146.91294\\
0.45935972	146.81888\\
0.45979715	146.72464\\
0.46023459	146.62994\\
0.46067202	146.53466\\
0.46110946	146.43883\\
0.46154691	146.34264\\
0.46198436	146.24643\\
0.46242182	146.15071\\
0.46285929	146.05602\\
0.46329676	145.96286\\
0.46373425	145.87161\\
0.46417174	145.78255\\
0.46460924	145.69576\\
0.465	145.62012\\
0.46543615	145.53766\\
0.46587366	145.45673\\
0.46631118	145.37717\\
0.4667487	145.29849\\
0.46718623	145.22022\\
0.46762376	145.14197\\
0.4680613	145.06361\\
0.46849885	144.98525\\
0.46893641	144.90723\\
0.46937397	144.83003\\
0.46981154	144.75428\\
0.47024911	144.68058\\
0.47068669	144.60951\\
0.47112427	144.54157\\
0.47156186	144.47716\\
0.47199946	144.41654\\
0.47243708	144.35984\\
0.47287471	144.30706\\
0.47331235	144.25802\\
0.47375002	144.21244\\
0.47418769	144.16995\\
0.47462539	144.1301\\
0.475	144.09776\\
0.47543772	144.06161\\
0.47587546	144.02689\\
0.47631321	143.99379\\
0.47675098	143.96231\\
0.47718876	143.93265\\
0.47762657	143.90475\\
0.47806439	143.87858\\
0.47850223	143.85419\\
0.4789401	143.83161\\
0.47937798	143.8108\\
0.47981589	143.79167\\
0.48025382	143.77408\\
0.48069176	143.75787\\
0.48112971	143.74276\\
0.48156768	143.72838\\
0.48200566	143.71434\\
0.48244366	143.70021\\
0.48288167	143.68556\\
0.4833197	143.67001\\
0.48375774	143.65323\\
0.48419579	143.63498\\
0.48463203	143.6152\\
0.485	143.59724\\
0.48543629	143.57447\\
0.4858726	143.55018\\
0.48630893	143.52456\\
0.48674527	143.49781\\
0.48718164	143.47015\\
0.48761975	143.44173\\
0.48805788	143.4129\\
0.48849601	143.3839\\
0.48893414	143.35493\\
0.48937228	143.32617\\
0.48981043	143.29778\\
0.49024858	143.26988\\
0.49068674	143.2426\\
0.49112489	143.21604\\
0.49156304	143.19032\\
0.49200119	143.16556\\
0.49243869	143.14193\\
0.4928762	143.11958\\
0.49331375	143.0987\\
0.4937513	143.0795\\
0.49418886	143.06225\\
0.49462643	143.04724\\
0.495	143.03641\\
0.49543758	143.02632\\
0.49587516	143.01931\\
0.49631274	143.0156\\
0.49675031	143.01541\\
0.49718819	143.01887\\
0.49762604	143.0261\\
0.49806386	143.03719\\
0.49850165	143.05224\\
0.49893941	143.07124\\
0.49937715	143.09358\\
0.49981486	143.11869\\
0.50025254	143.14659\\
0.50068953	143.17703\\
0.5011265	143.20976\\
0.50156343	143.24446\\
0.50200033	143.28077\\
0.50243719	143.31831\\
0.50287402	143.35671\\
0.50331082	143.39562\\
0.50374758	143.43474\\
0.5041843	143.47385\\
0.50462099	143.51278\\
0.505	143.54633\\
0.50543663	143.58461\\
0.50587324	143.62246\\
0.50630982	143.65986\\
0.50674638	143.69681\\
0.50718291	143.73335\\
0.50761954	143.7695\\
0.50805615	143.8053\\
0.50849272	143.84079\\
0.50892928	143.87619\\
0.5093658	143.91169\\
0.5098022	143.94722\\
0.51023856	143.98294\\
0.5106749	144.01884\\
0.51111121	144.05488\\
0.5115475	144.09102\\
0.51198377	144.12723\\
0.51242002	144.16352\\
0.51285625	144.19993\\
0.51329245	144.23654\\
0.51372863	144.27346\\
0.51416478	144.31079\\
0.51460091	144.34867\\
0.515	144.38392\\
0.51543609	144.42315\\
0.51587172	144.46316\\
0.51630735	144.50399\\
0.51674297	144.54563\\
0.51717858	144.58804\\
0.51761418	144.63116\\
0.51804977	144.67493\\
0.51848536	144.71935\\
0.51892093	144.76437\\
0.51935649	144.81001\\
0.51979205	144.85629\\
0.52022759	144.90321\\
0.52066313	144.9508\\
0.52109867	144.99908\\
0.52153421	145.04808\\
0.52196974	145.09781\\
0.52240528	145.14833\\
0.52284082	145.19963\\
0.52327636	145.25165\\
0.52371191	145.30431\\
0.52414745	145.35754\\
0.524583	145.41125\\
0.525	145.46307\\
0.52543554	145.5175\\
0.52587109	145.57218\\
0.52630664	145.62699\\
0.52674223	145.68184\\
0.52717781	145.73661\\
0.52761338	145.79123\\
0.52804894	145.84564\\
0.52848448	145.89981\\
0.52892001	145.95376\\
0.52935554	146.00752\\
0.52979105	146.06119\\
0.53022655	146.11485\\
0.53066203	146.16868\\
0.53109751	146.22281\\
0.53153297	146.27744\\
0.53196842	146.33278\\
0.53240387	146.38899\\
0.53283931	146.44617\\
0.53327474	146.5052\\
0.53371017	146.56709\\
0.53414559	146.63242\\
0.534581	146.70159\\
0.535	146.77212\\
0.53543534	146.84979\\
0.53587066	146.93222\\
0.53630598	147.01969\\
0.53674128	147.11248\\
0.53717656	147.21088\\
0.5376118	147.31521\\
0.53804703	147.42574\\
0.53848223	147.5426\\
0.53891741	147.66578\\
0.53935258	147.79509\\
0.53978773	147.93029\\
0.54022286	148.07104\\
0.54065796	148.21676\\
0.54109304	148.36661\\
0.54152809	148.51962\\
0.54196311	148.67485\\
0.5423981	148.83142\\
0.54283217	148.98813\\
0.54326622	149.1444\\
0.54370112	149.29965\\
0.544136	149.45268\\
0.54457084	149.6026\\
0.545	149.74653\\
0.54543477	149.8873\\
0.5458695	150.02277\\
0.5463042	150.1526\\
0.54673885	150.27632\\
0.54717346	150.39338\\
0.54760803	150.5033\\
0.54804255	150.60577\\
0.54847703	150.7006\\
0.54891147	150.78763\\
0.54934587	150.86708\\
0.54978023	150.93925\\
0.55021455	151.00439\\
0.55064883	151.06286\\
0.55108307	151.11503\\
0.55151726	151.16085\\
0.55195142	151.20017\\
0.55238426	151.23286\\
0.55281708	151.25912\\
0.55324987	151.27955\\
0.55368262	151.29445\\
0.55411659	151.30404\\
0.55455052	151.30836\\
0.55498315	151.30753\\
0.55541703	151.30163\\
0.55585087	151.29072\\
0.55628468	151.27498\\
0.55671844	151.25492\\
0.55715217	151.23118\\
0.55758585	151.20401\\
0.5580195	151.17349\\
0.55845311	151.13983\\
0.55888667	151.1033\\
0.55932021	151.06424\\
0.5597537	151.02299\\
0.56018717	150.97992\\
0.5606206	150.9355\\
0.56105401	150.8904\\
0.56148739	150.845\\
0.56192074	150.79954\\
0.56235406	150.75446\\
0.56278735	150.71013\\
0.56322062	150.66691\\
0.56365386	150.62512\\
0.56408707	150.58506\\
0.56452025	150.54698\\
0.56495341	150.51111\\
0.56538654	150.47772\\
0.56581966	150.4473\\
0.56625275	150.42038\\
0.56668583	150.3976\\
0.56711888	150.37953\\
0.56755192	150.36664\\
0.56798494	150.35928\\
0.56841794	150.35775\\
0.56885093	150.36227\\
0.56928389	150.37302\\
0.56971683	150.39012\\
0.57	150.40476\\
0.5704329	150.43242\\
0.57086579	150.46639\\
0.57129866	150.50655\\
0.5717315	150.55267\\
0.57216433	150.60445\\
0.57259713	150.66149\\
0.57302991	150.7233\\
0.57346267	150.78931\\
0.5738954	150.85887\\
0.57432811	150.9313\\
0.5747608	151.00594\\
0.57519345	151.08199\\
0.57562581	151.15855\\
0.57605814	151.23523\\
0.57649045	151.31141\\
0.57692275	151.38685\\
0.57735502	151.46092\\
0.57778727	151.53314\\
0.5782195	151.60314\\
0.57865172	151.6707\\
0.57908392	151.73566\\
0.57951611	151.79794\\
0.57994827	151.85757\\
0.58038041	151.91463\\
0.58081253	151.96931\\
0.58124463	152.02189\\
0.58167671	152.07272\\
0.58210877	152.12223\\
0.58254082	152.17088\\
0.58297285	152.2191\\
0.58340487	152.26726\\
0.58383682	152.31567\\
0.58426874	152.36465\\
0.58470065	152.41452\\
0.585	152.44977\\
0.58543188	152.50178\\
0.58586374	152.55532\\
0.58629559	152.6105\\
0.58672742	152.66749\\
0.58715924	152.72607\\
0.58759105	152.78595\\
0.58802284	152.84713\\
0.58845463	152.90957\\
0.58888641	152.97301\\
0.58931818	153.03724\\
0.58974995	153.10206\\
0.59018171	153.16725\\
0.59061347	153.23263\\
0.59104522	153.29797\\
0.59147696	153.3631\\
0.59190871	153.42785\\
0.59234045	153.49212\\
0.59277219	153.55587\\
0.59320394	153.61913\\
0.5936357	153.68203\\
0.59406747	153.74479\\
0.59449926	153.80772\\
0.59493107	153.87127\\
0.5953629	153.936\\
0.59579475	154.00264\\
0.59622662	154.07211\\
0.59665851	154.14543\\
0.59709044	154.22374\\
0.59752239	154.30815\\
0.59795437	154.39978\\
0.59838639	154.49963\\
0.59881844	154.60856\\
0.59925054	154.72728\\
0.59968268	154.85629\\
0.6	154.95777\\
0.60043222	155.10532\\
0.60086448	155.26361\\
0.60129679	155.43247\\
0.60172914	155.61156\\
0.60216153	155.80035\\
0.60259397	155.99821\\
0.60302646	156.20438\\
0.60345899	156.41795\\
0.60389156	156.63783\\
0.60432418	156.8626\\
0.60475685	157.09055\\
0.60518956	157.31924\\
0.60562232	157.54772\\
0.60605513	157.77466\\
0.60648798	157.99853\\
0.60692088	158.21799\\
0.60735381	158.4318\\
0.60778678	158.63888\\
0.6082198	158.83828\\
0.60865284	159.0292\\
0.60908593	159.21096\\
0.60951905	159.38303\\
0.6099522	159.54501\\
0.61038538	159.69663\\
0.6108186	159.83777\\
0.61125185	159.96842\\
0.61168512	160.08869\\
0.61211841	160.19881\\
0.61255172	160.29907\\
0.61298505	160.38986\\
0.61341839	160.4716\\
0.61385174	160.54476\\
0.61428509	160.60986\\
0.61471845	160.66773\\
0.615	160.70188\\
0.61543336	160.75013\\
0.61586672	160.79345\\
0.61630007	160.83105\\
0.61673341	160.86284\\
0.61716675	160.88884\\
0.61760007	160.90914\\
0.61803337	160.92408\\
0.61846818	160.93416\\
0.61890296	160.93984\\
0.61933771	160.94165\\
0.61977241	160.94009\\
0.62020704	160.9357\\
0.6206416	160.92904\\
0.62107609	160.9207\\
0.62151051	160.91131\\
0.62194486	160.90155\\
0.62237915	160.89218\\
0.62281336	160.88398\\
0.6232475	160.8779\\
0.62368157	160.87489\\
0.62411556	160.8755\\
0.62454949	160.88061\\
0.62498335	160.89068\\
0.62541713	160.90603\\
0.62585086	160.92704\\
0.62628452	160.95404\\
0.62671811	160.98731\\
0.62715165	161.02703\\
0.62758514	161.07323\\
0.62801856	161.12585\\
0.62845194	161.18463\\
0.62888527	161.24926\\
0.62931833	161.31923\\
0.62975131	161.39405\\
0.6301842	161.4731\\
0.630617	161.55559\\
0.63104972	161.64061\\
0.63148234	161.72725\\
0.63191488	161.81453\\
0.63234732	161.90146\\
0.63277993	161.98703\\
0.63321246	162.07009\\
0.6336454	162.14963\\
0.63407833	162.22436\\
0.63451124	162.29309\\
0.63494413	162.35458\\
0.635377	162.40763\\
0.63580985	162.451\\
0.63624268	162.48354\\
0.63667551	162.50422\\
0.63710831	162.51226\\
0.63754111	162.50724\\
0.63797389	162.48879\\
0.63840666	162.45682\\
0.63883941	162.41183\\
0.63927216	162.35497\\
0.63970489	162.2877\\
0.64	162.23667\\
0.64043271	162.15518\\
0.64086542	162.06626\\
0.64129811	161.97031\\
0.6417308	161.868\\
0.64216347	161.76034\\
0.64259613	161.64847\\
0.64302879	161.53327\\
0.64346143	161.41516\\
0.64389406	161.29408\\
0.64432669	161.1699\\
0.6447593	161.04292\\
0.6451919	160.9134\\
0.64562449	160.78188\\
0.64605706	160.64893\\
0.64648962	160.51508\\
0.64692217	160.3809\\
0.6473547	160.24694\\
0.64778721	160.11349\\
0.6482197	159.98049\\
0.64865218	159.84726\\
0.64908465	159.71498\\
0.6495171	159.58713\\
0.64994953	159.46433\\
0.65038195	159.34534\\
0.65081435	159.23027\\
0.65124674	159.11959\\
0.65167911	159.0138\\
0.65211147	158.91349\\
0.65254383	158.81936\\
0.65297617	158.73216\\
0.6534085	158.65246\\
0.65384084	158.58064\\
0.65427316	158.51678\\
0.65470549	158.46035\\
0.655	158.4256\\
0.65543234	158.37915\\
0.65586468	158.33715\\
0.65629703	158.29856\\
0.65672938	158.26275\\
0.65716174	158.22925\\
0.65759411	158.19761\\
0.65802649	158.16757\\
0.65845888	158.13928\\
0.65889128	158.11253\\
0.65932369	158.08686\\
0.65975612	158.06177\\
0.66018856	158.03673\\
0.66062101	158.01105\\
0.66105347	157.98414\\
0.66148595	157.95566\\
0.66191844	157.92531\\
0.66235095	157.89281\\
0.66278346	157.85786\\
0.66321599	157.82025\\
0.66364853	157.77977\\
0.66408108	157.73632\\
0.66451364	157.68983\\
0.66494621	157.64029\\
0.6653788	157.58774\\
0.66581139	157.53219\\
0.66624399	157.47374\\
0.6666766	157.41248\\
0.66710922	157.34854\\
0.66754184	157.28207\\
0.66797447	157.21318\\
0.66840711	157.14203\\
0.66883974	157.06873\\
0.66927238	156.99343\\
0.66970502	156.91626\\
0.67	156.86266\\
0.67043265	156.7827\\
0.67086529	156.70126\\
0.67129727	156.61864\\
0.6717292	156.53488\\
0.6721611	156.45015\\
0.67259295	156.36432\\
0.67302477	156.27742\\
0.67345655	156.18945\\
0.6738883	156.10042\\
0.67432001	156.01033\\
0.67475168	155.91914\\
0.67518332	155.82684\\
0.67561492	155.73337\\
0.67604664	155.63866\\
0.67647831	155.54266\\
0.67690995	155.44528\\
0.67734205	155.34633\\
0.67777418	155.24583\\
0.67820632	155.14371\\
0.67863849	155.03996\\
0.67907069	154.93458\\
0.67950107	154.8281\\
0.6799314	154.7202\\
0.68036169	154.61102\\
0.68079194	154.50074\\
0.68122235	154.3895\\
0.68165273	154.27758\\
0.68208306	154.16521\\
0.68251336	154.05267\\
0.68294578	153.93965\\
0.68337822	153.8269\\
0.68381067	153.71462\\
0.68424312	153.60293\\
0.68467557	153.4919\\
0.685	153.40906\\
0.68543091	153.2996\\
0.68586335	153.19032\\
0.68629578	153.08148\\
0.68672821	152.97288\\
0.68716064	152.86432\\
0.68759307	152.75556\\
0.68802417	152.6467\\
0.68845661	152.53685\\
0.68888905	152.42616\\
0.68932149	152.31447\\
0.68975394	152.2017\\
0.6901864	152.08781\\
0.69061887	151.97283\\
0.69105135	151.85686\\
0.69148385	151.74005\\
0.69191636	151.62267\\
0.69234889	151.50492\\
0.69278012	151.38742\\
0.69321137	151.27014\\
0.69364264	151.15345\\
0.69407391	151.03765\\
0.6945052	150.92308\\
0.69493649	150.81\\
0.69536778	150.69866\\
0.69579908	150.58926\\
0.69623039	150.48196\\
0.69666169	150.37687\\
0.69709299	150.27406\\
0.69752429	150.17356\\
0.69795559	150.07536\\
0.69838688	149.97944\\
0.69881816	149.88575\\
0.69924944	149.79422\\
0.6996807	149.70477\\
0.7	149.63984\\
0.70043124	149.55384\\
0.70086246	149.46971\\
0.70129367	149.38741\\
0.70172486	149.3069\\
0.70215604	149.22819\\
0.70258719	149.15133\\
0.70301835	149.07639\\
0.70344949	149.00347\\
0.70388061	148.93273\\
0.70431169	148.8643\\
0.70474276	148.79834\\
0.70517557	148.73474\\
0.70560838	148.67392\\
0.70604116	148.616\\
0.70647394	148.5611\\
0.70690669	148.50932\\
0.70733942	148.46076\\
0.70777214	148.41548\\
0.70820483	148.37358\\
0.70863751	148.33513\\
0.70907016	148.30024\\
0.70950279	148.26901\\
0.7099354	148.24153\\
0.710368	148.21793\\
0.71079853	148.19838\\
0.71122903	148.18286\\
0.71165949	148.17134\\
0.71208993	148.16374\\
0.71252034	148.16\\
0.71295074	148.15983\\
0.71338318	148.16289\\
0.71381559	148.16888\\
0.71424799	148.17755\\
0.71468036	148.18878\\
0.715	148.19874\\
0.71543234	148.21445\\
0.71586467	148.23278\\
0.71629697	148.25381\\
0.71672926	148.27766\\
0.71716153	148.30453\\
0.71759377	148.33467\\
0.718026	148.3684\\
0.71845821	148.40607\\
0.7188904	148.44813\\
0.71932257	148.49518\\
0.71975472	148.54783\\
0.72018686	148.6061\\
0.72061898	148.66966\\
0.72105108	148.73886\\
0.72148316	148.81356\\
0.72191523	148.8935\\
0.72234728	148.97836\\
0.72277931	149.06775\\
0.72321132	149.16118\\
0.72364331	149.2581\\
0.72407529	149.35791\\
0.72450725	149.46\\
0.7249392	149.56371\\
0.72537113	149.66838\\
0.72580305	149.77334\\
0.72623496	149.8779\\
0.72666686	149.98135\\
0.72709875	150.083\\
0.72753062	150.18208\\
0.72796249	150.27777\\
0.72839434	150.36935\\
0.72882619	150.45602\\
0.72925803	150.53701\\
0.72968987	150.61158\\
0.73	150.66078\\
0.73043184	150.72268\\
0.73086367	150.77631\\
0.7312955	150.82108\\
0.73172734	150.8565\\
0.73215917	150.88222\\
0.73259101	150.89808\\
0.73302286	150.90399\\
0.73345471	150.90024\\
0.73388656	150.88699\\
0.73431843	150.86457\\
0.7347503	150.83344\\
0.73518219	150.7941\\
0.73561409	150.74704\\
0.736046	150.69281\\
0.73647793	150.63201\\
0.73690987	150.56533\\
0.73734184	150.49352\\
0.73777382	150.41737\\
0.73820582	150.33757\\
0.73863784	150.25476\\
0.73906988	150.16945\\
0.73950194	150.08224\\
0.73993403	149.99383\\
0.74036613	149.90472\\
0.74079826	149.81505\\
0.74123041	149.72519\\
0.74166258	149.63555\\
0.74209478	149.54649\\
0.742527	149.45833\\
0.74295925	149.37134\\
0.74339152	149.28577\\
0.74382382	149.20183\\
0.74425614	149.11971\\
0.74468848	149.03955\\
0.745	148.98306\\
0.74543238	148.90645\\
0.74586479	148.83196\\
0.74629721	148.75955\\
0.74672878	148.68931\\
0.74716036	148.62101\\
0.74759193	148.55454\\
0.7480235	148.48979\\
0.74845506	148.42662\\
0.74888662	148.36487\\
0.74931818	148.3044\\
0.74974973	148.24503\\
0.75018128	148.1866\\
0.75061282	148.12893\\
0.75104435	148.07186\\
0.75147588	148.01523\\
0.75190667	147.95901\\
0.75233747	147.90298\\
0.75276825	147.84703\\
0.75319903	147.79111\\
0.7536298	147.73516\\
0.75406056	147.67915\\
0.75449132	147.62309\\
0.75492206	147.56701\\
0.7553528	147.51097\\
0.75578353	147.45503\\
0.75621498	147.39919\\
0.75664642	147.34366\\
0.75707786	147.28854\\
0.75750929	147.23397\\
0.7579407	147.18006\\
0.75837211	147.12694\\
0.75880351	147.07474\\
0.7592349	147.02358\\
0.75966702	146.97347\\
0.76	146.9357\\
0.76043208	146.88786\\
0.76086414	146.84137\\
0.76129619	146.79629\\
0.76172822	146.75263\\
0.76216023	146.71042\\
0.76259221	146.66967\\
0.76302418	146.63039\\
0.76345612	146.59262\\
0.76388805	146.55638\\
0.76431995	146.52174\\
0.76475183	146.48883\\
0.76518368	146.45785\\
0.7656155	146.42891\\
0.7660473	146.40197\\
0.76647908	146.37694\\
0.76691083	146.35376\\
0.76734255	146.33249\\
0.76777425	146.31328\\
0.76820592	146.29634\\
0.76863757	146.28191\\
0.7690692	146.27026\\
0.7695008	146.26112\\
0.76993237	146.25401\\
0.77036392	146.2488\\
0.77079545	146.24565\\
0.77122695	146.24453\\
0.77165843	146.24532\\
0.77208988	146.24786\\
0.77252131	146.25199\\
0.77295271	146.2575\\
0.7733841	146.26418\\
0.77381545	146.27185\\
0.77424679	146.28028\\
0.7746781	146.28922\\
0.775	146.29609\\
0.77543127	146.30535\\
0.77586251	146.31447\\
0.77629374	146.3232\\
0.77672496	146.33134\\
0.77715614	146.33867\\
0.77758731	146.345\\
0.77801846	146.35018\\
0.77844958	146.35406\\
0.77888068	146.35656\\
0.77931176	146.35758\\
0.77974282	146.35709\\
0.78017386	146.35507\\
0.78060488	146.35153\\
0.78103587	146.34648\\
0.78146685	146.33995\\
0.78189781	146.332\\
0.78232874	146.32266\\
0.78275966	146.312\\
0.78319056	146.30005\\
0.78362144	146.28687\\
0.7840523	146.2725\\
0.78448315	146.25697\\
0.78491398	146.2403\\
0.78534479	146.2225\\
0.78577559	146.20357\\
0.78620638	146.18353\\
0.78663715	146.16238\\
0.7870679	146.14017\\
0.78749864	146.11693\\
0.78792937	146.09273\\
0.78836008	146.06766\\
0.78879079	146.04183\\
0.78922147	146.01535\\
0.78965215	145.98836\\
0.79	145.96629\\
0.79043066	145.93881\\
0.79086131	145.91145\\
0.79129196	145.88453\\
0.79172261	145.85831\\
0.79215325	145.833\\
0.79258389	145.80878\\
0.79301453	145.78587\\
0.79344516	145.76449\\
0.79387579	145.74494\\
0.79430641	145.72754\\
0.79473704	145.71271\\
0.795	145.70511\\
0.79543062	145.69531\\
0.79586125	145.68904\\
0.79629214	145.68643\\
0.79672303	145.68752\\
0.79715394	145.6923\\
0.79758576	145.70045\\
0.79801757	145.71146\\
0.79844862	145.72495\\
0.79887968	145.74075\\
0.79931075	145.7589\\
0.79974181	145.77941\\
0.80017287	145.80206\\
0.80060395	145.82653\\
0.80103503	145.8525\\
0.80146612	145.87966\\
0.80189786	145.90773\\
0.8023296	145.9364\\
0.80276133	145.96525\\
0.80319306	145.99409\\
0.80362478	146.0226\\
0.80405651	146.0504\\
0.80448822	146.07718\\
0.80491994	146.10261\\
0.80535166	146.12642\\
0.80578338	146.14832\\
0.80621509	146.16806\\
0.80664681	146.18536\\
0.80707853	146.20036\\
0.80751026	146.21302\\
0.80794199	146.22316\\
0.80837372	146.23073\\
0.80880546	146.23575\\
0.8092372	146.23828\\
0.80966895	146.23849\\
0.81	146.23722\\
0.81043176	146.23392\\
0.81086353	146.22906\\
0.81129531	146.223\\
0.8117271	146.21614\\
0.81215757	146.20885\\
0.81258806	146.2015\\
0.81301856	146.19448\\
0.81344908	146.18819\\
0.81387962	146.18298\\
0.81431017	146.17921\\
0.81474074	146.17719\\
0.815	146.17694\\
0.81543058	146.17831\\
0.81586118	146.18213\\
0.8162918	146.1886\\
0.81672244	146.19788\\
0.8171531	146.21012\\
0.81758378	146.22534\\
0.81801447	146.24369\\
0.81844518	146.26535\\
0.8188759	146.29035\\
0.81930664	146.31866\\
0.8197374	146.35022\\
0.82	146.37097\\
0.82043077	146.40741\\
0.82086156	146.44664\\
0.82129238	146.48847\\
0.82172322	146.53271\\
0.82215407	146.57917\\
0.82258495	146.62767\\
0.82301584	146.67801\\
0.82344674	146.73\\
0.82387767	146.78341\\
0.82430861	146.83805\\
0.82473956	146.89371\\
0.825	146.92778\\
0.82543097	146.98471\\
0.82586197	147.04222\\
0.82629299	147.10013\\
0.82672403	147.15831\\
0.82715509	147.2166\\
0.82758617	147.27491\\
0.82801726	147.33314\\
0.82844838	147.39121\\
0.82887951	147.44908\\
0.82931066	147.50672\\
0.82974182	147.56408\\
0.830173	147.62118\\
0.8306042	147.67799\\
0.83103542	147.73452\\
0.83146665	147.79074\\
0.8318979	147.84665\\
0.83232917	147.90223\\
0.83276046	147.95745\\
0.83319176	148.01225\\
0.83362308	148.06658\\
0.83405443	148.12038\\
0.83448579	148.17353\\
0.83491717	148.22594\\
0.83534857	148.27748\\
0.83577999	148.32801\\
0.83621143	148.37739\\
0.83664289	148.42546\\
0.83707438	148.47209\\
0.83750588	148.51715\\
0.8379374	148.56051\\
0.83836895	148.60208\\
0.83880052	148.64173\\
0.83923211	148.67936\\
0.83966372	148.71487\\
0.84	148.74101\\
0.84043165	148.77258\\
0.84086332	148.80189\\
0.84129502	148.82883\\
0.84172675	148.85329\\
0.84215849	148.87539\\
0.84259027	148.89541\\
0.84302206	148.91346\\
0.84345388	148.92968\\
0.84388573	148.9442\\
0.8443176	148.95714\\
0.84474949	148.96864\\
0.84518141	148.9789\\
0.84561335	148.98821\\
0.84604532	148.99688\\
0.84647732	149.00522\\
0.84690934	149.01354\\
0.84734138	149.02213\\
0.84777346	149.03128\\
0.84820556	149.04128\\
0.84863769	149.05236\\
0.84906985	149.06478\\
0.84950203	149.07874\\
0.84993425	149.09443\\
0.8503665	149.11202\\
0.85079878	149.13163\\
0.85123109	149.15338\\
0.85166343	149.17733\\
0.85209581	149.20353\\
0.85252821	149.23201\\
0.85296066	149.26278\\
0.85339314	149.29579\\
0.85382565	149.33101\\
0.8542582	149.36837\\
0.85469078	149.40778\\
0.855	149.43716\\
0.85543265	149.47989\\
0.85586534	149.52444\\
0.85629806	149.57073\\
0.85673083	149.61873\\
0.85716365	149.6684\\
0.8575965	149.71973\\
0.8580294	149.77265\\
0.85846233	149.82701\\
0.85889531	149.88281\\
0.85932834	149.94017\\
0.8597614	149.99904\\
0.86019451	150.05937\\
0.86062766	150.12121\\
0.86106086	150.18454\\
0.86149409	150.24934\\
0.86192738	150.31561\\
0.8623607	150.38333\\
0.86279407	150.45249\\
0.86322749	150.52311\\
0.86366095	150.59523\\
0.86409445	150.66897\\
0.864528	150.74428\\
0.86496159	150.82102\\
0.86539522	150.89922\\
0.8658289	150.97897\\
0.86626262	151.06041\\
0.86669638	151.14367\\
0.86713019	151.22888\\
0.86756404	151.3162\\
0.86799793	151.40581\\
0.86843186	151.49783\\
0.86886583	151.5924\\
0.86929984	151.6896\\
0.86973388	151.78951\\
0.87	151.85212\\
0.8704341	151.95646\\
0.87086825	152.06356\\
0.87130243	152.17335\\
0.87173666	152.28577\\
0.87217091	152.40068\\
0.87260521	152.51791\\
0.87303953	152.63725\\
0.87347389	152.75846\\
0.87390828	152.88123\\
0.8743427	153.00523\\
0.87477715	153.13009\\
0.87521162	153.25543\\
0.87564612	153.3808\\
0.87608065	153.50575\\
0.8765152	153.62987\\
0.87694977	153.75276\\
0.87738437	153.87404\\
0.87781899	153.99334\\
0.87825363	154.11024\\
0.8786883	154.22432\\
0.87912299	154.33518\\
0.8795577	154.4424\\
0.87999244	154.54561\\
0.88042719	154.64442\\
0.88086197	154.73843\\
0.88129676	154.82726\\
0.88173158	154.9105\\
0.88216641	154.98779\\
0.88260127	155.05877\\
0.88303614	155.12315\\
0.88347103	155.18077\\
0.88390595	155.23155\\
0.88434088	155.27549\\
0.88477582	155.31263\\
0.88521079	155.34303\\
0.88564577	155.36679\\
0.88608078	155.38399\\
0.8865158	155.39478\\
0.88695083	155.39933\\
0.88738589	155.39785\\
0.88782096	155.39058\\
0.88825605	155.37779\\
0.88869116	155.35975\\
0.88912628	155.3368\\
0.88956142	155.30939\\
0.88999658	155.27751\\
0.89043175	155.24129\\
0.89086691	155.20096\\
0.89130207	155.15677\\
0.89173723	155.109\\
0.89217239	155.05796\\
0.89260755	155.00391\\
0.89304271	154.94709\\
0.89347786	154.88774\\
0.89391302	154.82607\\
0.89434818	154.76244\\
0.89478333	154.69723\\
0.89521849	154.63075\\
0.89565365	154.56328\\
0.89608882	154.49503\\
0.89652398	154.42617\\
0.89695915	154.35686\\
0.89739433	154.28734\\
0.89782951	154.21782\\
0.89826405	154.14853\\
0.89869861	154.07959\\
0.89913318	154.01127\\
0.89956776	153.94374\\
0.9	153.87756\\
0.9004346	153.81216\\
0.90086921	153.74805\\
0.90130384	153.68536\\
0.90173847	153.62418\\
0.90217312	153.56461\\
0.90260774	153.50669\\
0.90304275	153.45042\\
0.90347766	153.39591\\
0.90391257	153.34316\\
0.90434749	153.29219\\
0.90478198	153.24306\\
0.90521646	153.19573\\
0.90565095	153.15023\\
0.90608544	153.10658\\
0.90651993	153.06479\\
0.90695444	153.02489\\
0.90738895	152.98688\\
0.90782346	152.95078\\
0.90825799	152.91659\\
0.90869253	152.88427\\
0.90912707	152.85381\\
0.90956162	152.82515\\
0.90999664	152.79819\\
0.91043166	152.77291\\
0.91086669	152.74919\\
0.91130173	152.72693\\
0.91173677	152.706\\
0.91217183	152.68622\\
0.91260689	152.66734\\
0.91304196	152.64935\\
0.91347704	152.63209\\
0.91391212	152.61537\\
0.91434722	152.59905\\
0.91478232	152.58297\\
0.91521743	152.567\\
0.91565254	152.55103\\
0.91608767	152.53496\\
0.9165228	152.51879\\
0.91695794	152.50225\\
0.91739308	152.48516\\
0.91782824	152.46755\\
0.91826339	152.44947\\
0.91869856	152.43098\\
0.91913373	152.41212\\
0.9195689	152.39301\\
0.92	152.374\\
0.92043519	152.35483\\
0.92087038	152.33573\\
0.92130558	152.31691\\
0.92174078	152.29866\\
0.92217598	152.28122\\
0.9226112	152.2649\\
0.92304641	152.24987\\
0.92348164	152.23583\\
0.92391685	152.2226\\
0.92435205	152.21022\\
0.92478725	152.19884\\
0.92522245	152.18856\\
0.92565766	152.17979\\
0.92609287	152.17286\\
0.9265281	152.16758\\
0.92696333	152.1638\\
0.92739857	152.16134\\
0.92783381	152.16008\\
0.92826907	152.15983\\
0.92870434	152.16036\\
0.92913962	152.16141\\
0.92957492	152.16273\\
0.93	152.16399\\
0.93043532	152.16495\\
0.93087065	152.16523\\
0.93130599	152.16448\\
0.93174135	152.16234\\
0.93217672	152.15846\\
0.9326121	152.15252\\
0.9330475	152.14421\\
0.93348292	152.13323\\
0.93391836	152.11932\\
0.93435381	152.10228\\
0.93478928	152.0819\\
0.93522477	152.05797\\
0.93566027	152.03036\\
0.93609579	151.99905\\
0.93653142	151.96409\\
0.93696707	151.92586\\
0.93740274	151.88461\\
0.93783842	151.84056\\
0.93827412	151.79336\\
0.93870985	151.7427\\
0.93914559	151.68886\\
0.93958135	151.63237\\
0.94	151.57612\\
0.9404358	151.51567\\
0.94087162	151.45347\\
0.94130746	151.38981\\
0.94174333	151.32502\\
0.94217921	151.25934\\
0.94261511	151.19305\\
0.94305104	151.12643\\
0.94348698	151.05965\\
0.94392295	150.99281\\
0.94435894	150.92615\\
0.94479495	150.86027\\
0.94523098	150.79582\\
0.94566703	150.73323\\
0.94610311	150.67285\\
0.9465392	150.61489\\
0.94697532	150.55939\\
0.94741146	150.50632\\
0.94784675	150.45584\\
0.94828203	150.40792\\
0.9487173	150.36266\\
0.94915256	150.32012\\
0.94958781	150.28028\\
0.95	150.24503\\
0.95043523	150.21038\\
0.95087046	150.17837\\
0.95130568	150.14895\\
0.95174089	150.12212\\
0.9521761	150.09785\\
0.95261131	150.0761\\
0.95304651	150.05683\\
0.95348171	150.03997\\
0.95391691	150.02544\\
0.9543521	150.01316\\
0.95478729	150.00302\\
0.95522248	149.99491\\
0.95565767	149.98874\\
0.95609286	149.98441\\
0.95652805	149.98182\\
0.95696324	149.98093\\
0.95739843	149.98167\\
0.95783362	149.98403\\
0.9582689	149.98799\\
0.95870418	149.99355\\
0.95913947	150.00073\\
0.95957475	150.00958\\
0.96	150.01991\\
0.9604367	150.03232\\
0.9608734	150.04665\\
0.96131012	150.06303\\
0.96174684	150.08152\\
0.96218356	150.10226\\
0.9626203	150.12529\\
0.96305704	150.1507\\
0.9634938	150.1785\\
0.96393056	150.2087\\
0.96436733	150.24131\\
0.96480411	150.27625\\
0.9652409	150.31345\\
0.9656777	150.35279\\
0.96611451	150.39412\\
0.96655133	150.43726\\
0.96698815	150.48199\\
0.96742499	150.52806\\
0.96786184	150.57519\\
0.9682987	150.62308\\
0.96873557	150.67142\\
0.96917245	150.7199\\
0.96960934	150.76819\\
0.97	150.81099\\
0.97043691	150.85813\\
0.97087382	150.90419\\
0.97131075	150.94896\\
0.97174769	150.99218\\
0.97218464	151.03361\\
0.97262159	151.07303\\
0.97305856	151.11026\\
0.97349554	151.14514\\
0.97393252	151.17752\\
0.97436952	151.2073\\
0.97480476	151.23425\\
0.97524	151.25839\\
0.97567525	151.2797\\
0.97611051	151.2982\\
0.97654579	151.31395\\
0.97698107	151.32694\\
0.97741636	151.3372\\
0.97785167	151.34481\\
0.97828699	151.34987\\
0.97872232	151.35249\\
0.97915767	151.35283\\
0.97959303	151.35105\\
0.98	151.34756\\
0.98043539	151.34194\\
0.9808708	151.33449\\
0.98130623	151.32537\\
0.98174153	151.31473\\
0.98217685	151.3027\\
0.9826122	151.28936\\
0.98304756	151.27484\\
0.98348295	151.25922\\
0.98391836	151.24259\\
0.9843538	151.22504\\
0.98478927	151.20664\\
0.98522476	151.18746\\
0.98566029	151.16752\\
0.98609584	151.14686\\
0.98653143	151.1255\\
0.98696705	151.10341\\
0.9874027	151.08055\\
0.98783838	151.05689\\
0.9882741	151.03238\\
0.98870985	151.00707\\
0.98914562	150.9809\\
0.98958143	150.95375\\
0.99	150.92666\\
0.99043586	150.89731\\
0.99087175	150.86673\\
0.99130768	150.83487\\
0.99174363	150.80166\\
0.99217962	150.76708\\
0.99261563	150.7311\\
0.99305168	150.6937\\
0.99348775	150.65484\\
0.99392386	150.6145\\
0.99435999	150.57265\\
0.99479616	150.52928\\
0.99523235	150.48437\\
0.99566856	150.43789\\
0.99610478	150.38983\\
0.996541	150.34017\\
0.99697723	150.28893\\
0.99741346	150.23614\\
0.99784969	150.18185\\
0.99828593	150.12609\\
0.99872215	150.0689\\
0.99915837	150.01033\\
0.9995946	149.95044\\
1	149.89366\\
1.0004362	149.83144\\
1.0008725	149.76816\\
1.0013087	149.70391\\
1.001745	149.6388\\
1.0021813	149.57297\\
1.0026175	149.50654\\
1.0030538	149.43964\\
1.0034901	149.37241\\
1.0039263	149.30502\\
1.0043626	149.23761\\
1.0047989	149.17038\\
1.0052352	149.10349\\
1.0056715	149.0372\\
1.0061078	148.97164\\
1.0065441	148.90696\\
1.0069804	148.84334\\
1.0074167	148.78098\\
1.0078531	148.7201\\
1.0082894	148.66094\\
1.0087257	148.60372\\
1.009162	148.54866\\
1.0095983	148.49593\\
1.01	148.44957\\
1.0104363	148.40172\\
1.0108727	148.35662\\
1.011309	148.31441\\
1.0117453	148.2752\\
1.0121816	148.23913\\
1.012618	148.20629\\
1.0130543	148.17677\\
1.0134906	148.15066\\
1.013927	148.12801\\
1.0143633	148.10886\\
1.0147996	148.09322\\
1.0152359	148.081\\
1.0156722	148.07243\\
1.0161085	148.06756\\
1.0165448	148.0663\\
1.0169811	148.06849\\
1.0174174	148.0739\\
1.0178537	148.08235\\
1.01829	148.09365\\
1.0187263	148.10739\\
1.0191626	148.12344\\
1.0195989	148.14162\\
1.02	148.16\\
1.0204363	148.18153\\
1.0208733	148.20444\\
1.0213103	148.22843\\
1.0217473	148.2532\\
1.0221843	148.27846\\
1.0226213	148.30389\\
1.0230583	148.32917\\
1.0234954	148.35396\\
1.0239324	148.37788\\
1.0243695	148.40067\\
1.0248065	148.42202\\
1.0252436	148.44171\\
1.0256806	148.45955\\
1.0261177	148.47541\\
1.0265547	148.48918\\
1.0269918	148.50076\\
1.0274289	148.5101\\
1.0278659	148.5172\\
1.028303	148.52211\\
1.0287401	148.52494\\
1.0291772	148.52585\\
1.0296142	148.52473\\
1.03	148.522\\
1.0304371	148.51704\\
1.0308741	148.5102\\
1.0313112	148.50167\\
1.0317483	148.49175\\
1.0321854	148.4808\\
1.0326224	148.46913\\
1.0330595	148.45696\\
1.0334966	148.44441\\
1.0339337	148.43151\\
1.0343708	148.41844\\
1.0348078	148.40545\\
1.0352443	148.39277\\
1.0356808	148.38051\\
1.0361173	148.36878\\
1.0365537	148.35769\\
1.0369902	148.34735\\
1.0374266	148.33787\\
1.037863	148.32933\\
1.0382994	148.32178\\
1.0387358	148.31525\\
1.0391722	148.30976\\
1.0396086	148.30523\\
1.04	148.30195\\
1.0404364	148.29918\\
1.0408727	148.29728\\
1.0413091	148.29616\\
1.0417454	148.29565\\
1.0421818	148.29577\\
1.0426181	148.29643\\
1.0430544	148.29748\\
1.0434907	148.29872\\
1.043927	148.29999\\
1.0443633	148.30109\\
1.0447996	148.30186\\
1.0452359	148.30215\\
1.0456722	148.30183\\
1.0461094	148.3008\\
1.0465465	148.29899\\
1.0469836	148.29636\\
1.0474208	148.29295\\
1.0478579	148.28878\\
1.048295	148.2839\\
1.0487321	148.27835\\
1.0491692	148.27223\\
1.0496063	148.26572\\
1.05	148.2595\\
1.0504371	148.25183\\
1.0508742	148.24326\\
1.0513113	148.23382\\
1.0517484	148.22363\\
1.0521855	148.2129\\
1.0526226	148.20185\\
1.0530597	148.19062\\
1.0534969	148.17933\\
1.053934	148.16811\\
1.0543711	148.1571\\
1.0548082	148.1464\\
1.0552454	148.13616\\
1.0556825	148.12652\\
1.0561196	148.11761\\
1.0565568	148.10958\\
1.056994	148.1026\\
1.0574311	148.0968\\
1.0578683	148.09234\\
1.0583055	148.08936\\
1.0587427	148.08799\\
1.0591798	148.08835\\
1.059617	148.09054\\
1.06	148.09402\\
1.0604372	148.09984\\
1.0608744	148.10767\\
1.0613116	148.11755\\
1.0617488	148.12955\\
1.062186	148.14334\\
1.0626232	148.15882\\
1.0630604	148.17601\\
1.0634976	148.19478\\
1.0639348	148.21493\\
1.064372	148.23621\\
1.0648092	148.25834\\
1.0652464	148.28102\\
1.0656836	148.30392\\
1.0661208	148.32673\\
1.066558	148.34915\\
1.0669952	148.371\\
1.0674325	148.39195\\
1.0678697	148.41156\\
1.0683069	148.42935\\
1.0687441	148.44548\\
1.0691813	148.45973\\
1.0696185	148.47177\\
1.07	148.48023\\
1.0704372	148.48739\\
1.0708744	148.49159\\
1.0713116	148.49251\\
1.0717488	148.48993\\
1.072186	148.48364\\
1.0726232	148.47345\\
1.0730604	148.45935\\
1.0734975	148.44135\\
1.0739341	148.41957\\
1.0743707	148.39407\\
1.0748073	148.365\\
1.0752438	148.33253\\
1.0756804	148.29687\\
1.076117	148.25823\\
1.0765536	148.21687\\
1.0769901	148.17304\\
1.0774267	148.12699\\
1.0778633	148.07901\\
1.0782999	148.02934\\
1.0787364	147.97825\\
1.079173	147.92598\\
1.0796095	147.87273\\
1.08	147.82442\\
1.0804366	147.7698\\
1.0808731	147.71467\\
1.0813096	147.65917\\
1.0817467	147.60335\\
1.0821838	147.54741\\
1.0826208	147.49145\\
1.0830578	147.43558\\
1.0834944	147.37991\\
1.083931	147.32449\\
1.0843676	147.26938\\
1.0848041	147.21467\\
1.0852407	147.16048\\
1.0856773	147.10677\\
1.0861138	147.05354\\
1.0865504	147.00085\\
1.0869869	146.94871\\
1.0874235	146.89715\\
1.0878601	146.84618\\
1.0882966	146.79579\\
1.0887332	146.746\\
1.0891698	146.6968\\
1.0896063	146.64818\\
1.09	146.60481\\
1.0904369	146.55721\\
1.0908739	146.51012\\
1.0913109	146.46354\\
1.0917479	146.41743\\
1.0921848	146.37177\\
1.0926221	146.32647\\
1.0930593	146.28152\\
1.0934965	146.23686\\
1.0939338	146.19241\\
1.094371	146.1481\\
1.0948083	146.10388\\
1.0952456	146.05966\\
1.0956828	146.0154\\
1.0961201	145.97104\\
1.0965574	145.92654\\
1.0969947	145.88188\\
1.097432	145.83704\\
1.0978693	145.79202\\
1.0983067	145.74685\\
1.098744	145.70156\\
1.0991813	145.65617\\
1.0996187	145.61072\\
1.1	145.57109\\
1.1004373	145.52565\\
1.1008747	145.48031\\
1.101312	145.43517\\
1.1017493	145.39035\\
1.1021866	145.34596\\
1.1026239	145.30216\\
1.1030612	145.25907\\
1.1034985	145.21683\\
1.1039358	145.17556\\
1.1043731	145.13538\\
1.1048104	145.09641\\
1.1052476	145.05874\\
1.1056849	145.02247\\
1.1061222	144.9877\\
1.1065594	144.9545\\
1.1069967	144.92294\\
1.1074339	144.89307\\
1.1078712	144.86495\\
1.1083084	144.8386\\
1.1087456	144.81405\\
1.1091828	144.79133\\
1.1096201	144.77042\\
1.11	144.75373\\
1.1104372	144.73621\\
1.1108744	144.72047\\
1.1113116	144.70649\\
1.1117488	144.69424\\
1.112186	144.68369\\
1.1126232	144.67478\\
1.1130604	144.66748\\
1.1134976	144.66172\\
1.1139348	144.65747\\
1.114372	144.65469\\
1.1148092	144.65326\\
1.1152464	144.65316\\
1.1156835	144.65436\\
1.1161207	144.65686\\
1.1165579	144.66058\\
1.1169951	144.6655\\
1.1174322	144.67158\\
1.1178694	144.67881\\
1.1183065	144.68721\\
1.1187437	144.69674\\
1.1191808	144.70738\\
1.119618	144.71922\\
1.12	144.73057\\
1.1204371	144.74471\\
1.1208743	144.76015\\
1.121312	144.77695\\
1.1217498	144.79516\\
1.1221875	144.81483\\
1.1226253	144.83603\\
1.123063	144.85884\\
1.1235008	144.88331\\
1.1239385	144.90951\\
1.1243756	144.93748\\
1.1248127	144.96732\\
1.1252498	144.9991\\
1.125687	145.03289\\
1.1261241	145.06875\\
1.1265611	145.10673\\
1.1269982	145.14689\\
1.1274353	145.18926\\
1.1278724	145.23386\\
1.1283095	145.28069\\
1.1287466	145.32973\\
1.1291837	145.38095\\
1.1296207	145.43429\\
1.13	145.48223\\
1.1304371	145.53931\\
1.1308742	145.59825\\
1.1313112	145.65891\\
1.1317483	145.72115\\
1.1321854	145.78482\\
1.1326225	145.84976\\
1.1330596	145.91579\\
1.1334967	145.98273\\
1.1339338	146.05039\\
1.134371	146.11857\\
1.1348081	146.18709\\
1.1352452	146.25575\\
1.1356823	146.32438\\
1.1361195	146.3928\\
1.1365567	146.46084\\
1.1369938	146.52833\\
1.137431	146.59516\\
1.1378682	146.66121\\
1.1383054	146.72627\\
1.1387426	146.79036\\
1.1391798	146.85343\\
1.1396171	146.91544\\
1.14	146.96885\\
1.1404373	147.0288\\
1.1408745	147.08765\\
1.1413118	147.14544\\
1.1417491	147.20224\\
1.1421864	147.2581\\
1.1426237	147.3131\\
1.1430611	147.36733\\
1.1434984	147.42086\\
1.1439358	147.47378\\
1.1443731	147.52618\\
1.1448105	147.57814\\
1.1452479	147.62973\\
1.1456853	147.68102\\
1.1461228	147.73207\\
1.1465602	147.78292\\
1.1469976	147.83359\\
1.1474351	147.88409\\
1.1478726	147.93445\\
1.14831	147.98465\\
1.1487475	148.03467\\
1.1491851	148.08448\\
1.1496226	148.13401\\
1.15	148.17648\\
1.1504375	148.22536\\
1.1508751	148.27376\\
1.1513127	148.3216\\
1.1517503	148.36877\\
1.1521879	148.41514\\
1.1526255	148.46057\\
1.1530632	148.50491\\
1.1535008	148.54802\\
1.1539385	148.58972\\
1.1543762	148.62986\\
1.1548139	148.66826\\
1.1552516	148.70477\\
1.1556894	148.73922\\
1.1561271	148.77147\\
1.1565649	148.80138\\
1.1570027	148.82887\\
1.1574405	148.85391\\
1.1578783	148.87649\\
1.1583162	148.8966\\
1.158754	148.9142\\
1.1591918	148.92929\\
1.1596296	148.94187\\
1.16	148.95057\\
1.1604378	148.95863\\
1.1608757	148.96436\\
1.1613135	148.96789\\
1.1617514	148.96939\\
1.1621893	148.96909\\
1.1626273	148.96725\\
1.1630652	148.96418\\
1.1635032	148.96022\\
1.1639412	148.95569\\
1.1643792	148.95089\\
1.1648172	148.94606\\
1.1652553	148.9414\\
1.1656933	148.93712\\
1.1661314	148.93345\\
1.1665695	148.93049\\
1.1670076	148.92842\\
1.1674458	148.92739\\
1.1678839	148.92749\\
1.1683221	148.92881\\
1.1687603	148.9314\\
1.1691985	148.93532\\
1.1696367	148.94057\\
1.17	148.94592\\
1.1704383	148.95352\\
1.1708765	148.96234\\
1.1713148	148.97239\\
1.1717531	148.98377\\
1.1721914	148.99648\\
1.1726297	149.01046\\
1.1730681	149.02556\\
1.1735064	149.04166\\
1.1739448	149.05862\\
1.1743832	149.07633\\
1.1748216	149.09467\\
1.17526	149.11354\\
1.1756984	149.13288\\
1.1761368	149.15262\\
1.1765752	149.17274\\
1.1770136	149.19319\\
1.1774521	149.21399\\
1.1778905	149.23508\\
1.178329	149.25643\\
1.1787674	149.27802\\
1.1792059	149.29985\\
1.1796444	149.32195\\
1.18	149.34009\\
1.1804385	149.36272\\
1.1808771	149.38564\\
1.1813157	149.40884\\
1.1817543	149.4323\\
1.1821928	149.45601\\
1.1826314	149.47998\\
1.18307	149.50422\\
1.1835086	149.52879\\
1.1839472	149.55376\\
1.1843858	149.5792\\
1.1848244	149.60522\\
1.185263	149.63191\\
1.1857015	149.65939\\
1.1861401	149.68778\\
1.1865787	149.71722\\
1.1870173	149.74779\\
1.1874559	149.77956\\
1.1878945	149.81258\\
1.188333	149.8469\\
1.1887716	149.88254\\
1.1892102	149.91955\\
1.1896487	149.95793\\
1.19	149.98966\\
1.1904385	150.0305\\
1.1908771	150.07268\\
1.1913156	150.11616\\
1.1917542	150.16089\\
1.1921927	150.20679\\
1.1926312	150.25378\\
1.1930697	150.30179\\
1.1935082	150.35061\\
1.1939467	150.40021\\
1.1943852	150.45046\\
1.1948237	150.50124\\
1.1952622	150.55242\\
1.1957006	150.60388\\
1.1961391	150.65552\\
1.1965775	150.70721\\
1.197016	150.75881\\
1.1974544	150.81021\\
1.1978928	150.86127\\
1.1983312	150.91185\\
1.1987696	150.96182\\
1.199208	151.01102\\
1.1996464	151.05933\\
1.2	151.09754\\
1.2004384	151.14384\\
1.2008767	151.18883\\
1.2013151	151.23235\\
1.2017535	151.27427\\
1.2021918	151.31444\\
1.2026302	151.3527\\
1.2030685	151.38891\\
1.2035068	151.42291\\
1.2039452	151.45455\\
1.2043835	151.48366\\
1.2048219	151.51006\\
1.2052602	151.53363\\
1.2056985	151.55418\\
1.2061369	151.57161\\
1.2065752	151.58582\\
1.2070136	151.59677\\
1.2074519	151.6045\\
1.2078903	151.60906\\
1.2083286	151.61045\\
1.208767	151.60873\\
1.2092053	151.60395\\
1.2096437	151.59621\\
1.21	151.58783\\
1.2104384	151.57516\\
1.2108768	151.56017\\
1.2113152	151.54326\\
1.2117536	151.52487\\
1.2121921	151.50546\\
1.2126305	151.48546\\
1.213069	151.46536\\
1.2135075	151.44567\\
1.213946	151.427\\
1.2143845	151.41023\\
1.2148231	151.39656\\
1.2152616	151.38751\\
1.2157002	151.38514\\
1.2161388	151.39185\\
1.2165775	151.41049\\
1.2170163	151.44444\\
1.217455	151.49847\\
1.2178938	151.57949\\
1.2183326	151.69613\\
1.2187728	151.85808\\
1.219213	152.07337\\
1.2196533	152.35003\\
1.22	152.6191\\
1.2204402	153.04581\\
1.2208805	153.60269\\
1.2213207	154.33185\\
1.2217607	155.26895\\
1.2222006	156.44395\\
1.2226406	157.88528\\
1.2230805	159.63183\\
1.2235205	161.73348\\
1.2239605	164.23926\\
1.2244005	167.17863\\
1.2248405	170.56014\\
1.2252805	174.40193\\
1.2257206	178.76311\\
1.2261606	183.64084\\
1.2266007	188.89067\\
1.2270408	194.34967\\
1.2274808	199.84278\\
1.2279209	205.09592\\
1.228361	209.80414\\
1.2288011	213.85202\\
1.2292412	217.29842\\
1.2296814	220.23607\\
1.23	222.0936\\
1.2304401	224.33492\\
1.2308803	226.21801\\
1.2313204	227.74391\\
1.2317606	228.99138\\
1.2322008	230.02059\\
1.232641	230.86659\\
1.2330811	231.71596\\
1.2335213	232.86255\\
1.2339615	234.29928\\
1.2344017	236.00629\\
1.2348419	237.93174\\
1.2352821	240.06113\\
1.2357224	242.3061\\
1.2361626	244.59744\\
1.2366028	246.53543\\
1.2370431	247.96609\\
1.2374834	249.0753\\
1.2379237	250.04581\\
1.238364	250.54742\\
1.2388043	250.55642\\
1.2392446	250.4353\\
1.239685	249.84928\\
1.24	249.1646\\
1.2404404	247.87127\\
1.2408809	246.23572\\
1.2413215	244.72172\\
1.241762	243.38243\\
1.2422027	241.98246\\
1.2426435	240.74913\\
1.2430843	239.86225\\
1.2435253	239.1603\\
1.2439664	238.66233\\
1.2444076	238.49594\\
1.244849	238.69617\\
1.2452907	238.77631\\
1.2457324	238.9773\\
1.2461742	239.35878\\
1.2466161	239.85435\\
1.247058	240.32251\\
1.2475001	240.73948\\
1.2479424	241.0783\\
1.2483847	241.35562\\
1.248827	241.56387\\
1.2492694	241.63287\\
1.2497118	241.55245\\
1.25	241.45697\\
1.2504425	241.10392\\
1.2508851	240.58373\\
1.2513277	239.96372\\
1.2517705	239.25609\\
1.2522132	238.51717\\
1.2526561	237.89852\\
1.253099	237.38427\\
1.253542	236.9755\\
1.2539851	236.631\\
1.2544283	236.39389\\
1.2548716	236.26673\\
1.2553151	236.32102\\
1.2557587	236.43764\\
1.2562024	236.58041\\
1.2566464	236.81341\\
1.2570906	237.12594\\
1.2575349	237.47709\\
1.2579794	237.81365\\
1.258424	238.10932\\
1.2588688	238.34907\\
1.2593138	238.56899\\
1.2597591	238.77605\\
1.2602046	238.95868\\
1.2606502	239.08239\\
1.2610959	239.1025\\
1.2615418	239.1067\\
1.2619877	239.09178\\
1.2624338	239.04594\\
1.2628801	238.94933\\
1.2633265	238.80827\\
1.2637732	238.67987\\
1.2642201	238.57799\\
1.2646672	238.52265\\
1.265	238.5417\\
1.2654477	238.61837\\
1.2658958	238.73292\\
1.2663443	238.86211\\
1.266793	238.98579\\
1.2672418	239.1289\\
1.267691	239.31825\\
1.2681402	239.5525\\
1.2685897	239.79387\\
1.2690393	240.02389\\
1.2694892	240.24529\\
1.2699393	240.46286\\
1.2703897	240.66921\\
1.2708404	240.82723\\
1.2712915	240.96541\\
1.2717429	241.07156\\
1.2721947	241.12914\\
1.2726466	241.16414\\
1.2730989	241.20748\\
1.2735514	241.24078\\
1.2740042	241.24501\\
1.2744574	241.22058\\
1.2749109	241.17538\\
1.2753647	241.11315\\
1.275819	241.03304\\
1.2762734	240.96926\\
1.2767281	240.93204\\
1.277183	240.91072\\
1.2776381	240.899\\
1.2780934	240.89492\\
1.2785489	240.89487\\
1.2790047	240.89588\\
1.2794609	240.8946\\
1.2799174	240.88689\\
1.2803743	240.87221\\
1.2808316	240.8492\\
1.2812893	240.81666\\
1.2817473	240.77774\\
1.2822055	240.7378\\
1.2826639	240.70042\\
1.2831227	240.65758\\
1.2835818	240.59691\\
1.2840413	240.51826\\
1.2845011	240.4213\\
1.2849613	240.30304\\
1.2854219	240.16988\\
1.285883	240.02769\\
1.2863446	239.8844\\
1.2868064	239.74765\\
1.2872685	239.61537\\
1.2877309	239.4873\\
1.2881937	239.36371\\
1.2886566	239.24278\\
1.2891198	239.12535\\
1.2895831	239.01422\\
1.29	238.92075\\
1.2904637	238.82377\\
1.2909277	238.73067\\
1.2913919	238.63788\\
1.2918563	238.54404\\
1.292321	238.44869\\
1.2927861	238.35162\\
1.2932514	238.25302\\
1.293717	238.15317\\
1.2941827	238.05148\\
1.2946485	237.94689\\
1.295	237.86598\\
1.2954662	237.75608\\
1.2959326	237.64282\\
1.2963992	237.52558\\
1.2968662	237.40375\\
1.2973334	237.27692\\
1.297801	237.14489\\
1.298269	237.00685\\
1.2987373	236.86129\\
1.2992058	236.70785\\
1.2996745	236.54692\\
1.3	236.43111\\
1.3004691	236.25903\\
1.3009384	236.08161\\
1.3014079	235.90001\\
1.3018778	235.71585\\
1.3023479	235.53122\\
1.3028184	235.34835\\
1.3032893	235.16912\\
1.3037605	234.99535\\
1.304232	234.83013\\
1.3047037	234.67613\\
1.305	234.586\\
1.305472	234.45346\\
1.3059443	234.33389\\
1.3064169	234.227\\
1.3068898	234.13244\\
1.307363	234.04855\\
1.3078366	233.97446\\
1.3083105	233.9106\\
1.3087849	233.85736\\
1.3092596	233.81495\\
1.3097346	233.78902\\
1.3102097	233.78096\\
1.3106852	233.78734\\
1.3111609	233.80713\\
1.311637	233.83997\\
1.3121134	233.88521\\
1.31259	233.94216\\
1.3130671	234.01014\\
1.3135445	234.08842\\
1.3140224	234.17617\\
1.3145006	234.27249\\
1.3149794	234.37634\\
1.3154585	234.48641\\
1.3159379	234.60105\\
1.3164175	234.71828\\
1.3168975	234.83584\\
1.3173778	234.95128\\
1.3178585	235.06227\\
1.3183395	235.16621\\
1.3188208	235.25993\\
1.3193026	235.34033\\
1.3197848	235.40523\\
1.3202674	235.45475\\
1.3207504	235.49068\\
1.3212339	235.51538\\
1.3217176	235.53091\\
1.3222016	235.53886\\
1.3226858	235.54039\\
1.3231704	235.53624\\
1.3236554	235.52693\\
1.3241404	235.51298\\
1.3246253	235.49481\\
1.325	235.47808\\
1.3254849	235.45306\\
1.3259699	235.4243\\
1.3264548	235.39186\\
1.3269397	235.35602\\
1.3274246	235.31734\\
1.3279095	235.27576\\
1.3283943	235.23035\\
1.3288792	235.18037\\
1.3293641	235.12526\\
1.3298489	235.0646\\
1.3303337	234.99781\\
1.3308186	234.92374\\
1.3313034	234.84118\\
1.3317883	234.7495\\
1.3322731	234.64848\\
1.3327579	234.53833\\
1.3332427	234.41962\\
1.3337276	234.29321\\
1.3342124	234.1602\\
1.3346972	234.0212\\
1.335	233.93164\\
1.3354848	233.78461\\
1.3359696	233.63394\\
1.3364544	233.48034\\
1.3369392	233.32427\\
1.337424	233.16606\\
1.3379087	233.00594\\
1.3383935	232.84425\\
1.3388782	232.68122\\
1.3393629	232.51672\\
1.3398476	232.35088\\
1.3403323	232.18375\\
1.340817	232.01535\\
1.3413016	231.84586\\
1.3417862	231.67564\\
1.3422708	231.50514\\
1.3427554	231.33473\\
1.34324	231.16482\\
1.3437246	230.99581\\
1.3442091	230.8282\\
1.3446936	230.66248\\
1.345	230.5589\\
1.3454845	230.39732\\
1.345969	230.23883\\
1.3464535	230.08372\\
1.346938	229.93211\\
1.3474224	229.78383\\
1.3479068	229.63846\\
1.3483912	229.4954\\
1.3488756	229.354\\
1.3493598	229.21354\\
1.349844	229.07336\\
1.3503282	228.93285\\
1.3508122	228.79166\\
1.3512961	228.64972\\
1.35178	228.50719\\
1.3522636	228.36432\\
1.3527472	228.22142\\
1.3532306	228.07891\\
1.3537139	227.93723\\
1.354197	227.79718\\
1.3546799	227.65998\\
1.355	227.5712\\
1.3554827	227.4411\\
1.3559653	227.31626\\
1.3564478	227.19756\\
1.3569301	227.0855\\
1.3574123	226.98022\\
1.3578944	226.88149\\
1.3583763	226.78886\\
1.3588582	226.70158\\
1.3593399	226.61843\\
1.3598215	226.53845\\
1.360303	226.46102\\
1.3607844	226.38557\\
1.3612656	226.31184\\
1.3617467	226.23931\\
1.3622277	226.16752\\
1.3627086	226.09613\\
1.3631894	226.02492\\
1.3636701	225.95392\\
1.3641507	225.88338\\
1.3646312	225.81367\\
1.365	225.76118\\
1.3654803	225.69474\\
1.3659605	225.63091\\
1.3664407	225.57003\\
1.3669207	225.51234\\
1.3674007	225.45806\\
1.3678806	225.40737\\
1.3683604	225.36034\\
1.3688401	225.31694\\
1.3693197	225.27728\\
1.3697992	225.2416\\
1.3702787	225.20981\\
1.3707581	225.18172\\
1.3712374	225.15728\\
1.3717166	225.13651\\
1.3721958	225.11959\\
1.3726749	225.10675\\
1.373154	225.09822\\
1.373633	225.09432\\
1.3741119	225.09584\\
1.3745908	225.10388\\
1.375	225.1171\\
1.3754788	225.142\\
1.3759575	225.17975\\
1.3764361	225.23345\\
1.3769147	225.30623\\
1.3773933	225.40085\\
1.3778717	225.51948\\
1.3783501	225.66352\\
1.3788283	225.83349\\
1.3793065	226.02905\\
1.3797845	226.24903\\
1.3802625	226.49152\\
1.3807404	226.75384\\
1.3812182	227.03259\\
1.3816959	227.32377\\
1.3821736	227.62282\\
1.3826512	227.92468\\
1.3831287	228.22425\\
1.3836061	228.51676\\
1.3840835	228.79777\\
1.3845607	229.06349\\
1.385	229.29192\\
1.3854771	229.52039\\
1.3859542	229.72695\\
1.3864312	229.91102\\
1.3869082	230.07308\\
1.3873851	230.21345\\
1.3878619	230.3331\\
1.3883387	230.43473\\
1.3888154	230.52132\\
1.3892921	230.59592\\
1.3897687	230.66143\\
1.3902452	230.72039\\
1.3907217	230.7751\\
1.3911981	230.82803\\
1.3916745	230.8819\\
1.3921508	230.93915\\
1.3926271	231.00186\\
1.3931034	231.07219\\
1.3935796	231.15096\\
1.3940557	231.23832\\
1.3945318	231.33504\\
1.395	231.43996\\
1.395476	231.55695\\
1.395952	231.68416\\
1.396428	231.82088\\
1.396904	231.96593\\
1.3973799	232.11767\\
1.3978558	232.27393\\
1.3983317	232.4325\\
1.3988076	232.59184\\
1.3992835	232.74959\\
1.3997594	232.90351\\
1.4002352	233.05154\\
1.4007111	233.19165\\
1.401187	233.32193\\
1.4016629	233.44062\\
1.4021388	233.54611\\
1.4026147	233.63703\\
1.4030905	233.71235\\
1.4035664	233.77133\\
1.4040423	233.81364\\
1.4045182	233.83932\\
1.404994	233.84875\\
1.4054699	233.84269\\
1.4059459	233.82211\\
1.4064218	233.78824\\
1.4068978	233.7427\\
1.4073738	233.6876\\
1.4078499	233.62535\\
1.408326	233.55982\\
1.4088021	233.49276\\
1.4092783	233.4246\\
1.4097546	233.35608\\
1.4102309	233.28777\\
1.4107073	233.22046\\
1.4111837	233.15501\\
1.4116602	233.09223\\
1.4121367	233.03188\\
1.4126134	232.97368\\
1.4130901	232.91636\\
1.4135668	232.85817\\
1.4140436	232.79787\\
1.4145206	232.73472\\
1.4149975	232.66839\\
1.4154746	232.59878\\
1.4159517	232.52585\\
1.4164289	232.44963\\
1.4169061	232.37034\\
1.4173835	232.28833\\
1.4178609	232.20432\\
1.4183384	232.11929\\
1.4188159	232.03461\\
1.4192936	231.95186\\
1.4197713	231.87247\\
1.4202491	231.79753\\
1.420727	231.72761\\
1.4212049	231.66303\\
1.421683	231.60419\\
1.4221611	231.5516\\
1.4226393	231.50585\\
1.4231175	231.46724\\
1.4235959	231.43606\\
1.4240743	231.41288\\
1.4245528	231.39823\\
1.425	231.39285\\
1.4254786	231.39824\\
1.4259573	231.41831\\
1.4264361	231.45633\\
1.4269149	231.51528\\
1.4273938	231.59774\\
1.4278728	231.70574\\
1.4283518	231.84057\\
1.4288309	232.00276\\
1.4293101	232.19189\\
1.4297893	232.40653\\
1.4302685	232.64423\\
1.4307479	232.90151\\
1.4312272	233.17388\\
1.4317066	233.45603\\
1.4321861	233.74195\\
1.4326656	234.02501\\
1.4331452	234.29905\\
1.4336248	234.558\\
1.4341044	234.79654\\
1.4345841	235.01021\\
1.435	235.1725\\
1.4354797	235.33035\\
1.4359593	235.45499\\
1.4364389	235.54616\\
1.4369185	235.60542\\
1.4373981	235.63587\\
1.4378777	235.64153\\
1.4383572	235.62665\\
1.4388368	235.59535\\
1.4393164	235.55141\\
1.4397959	235.49793\\
1.4402755	235.4369\\
1.4407551	235.37011\\
1.4412347	235.29946\\
1.4417143	235.22672\\
1.4421939	235.1534\\
1.4426736	235.08081\\
1.4431532	235.00978\\
1.4436329	234.94053\\
1.4441126	234.87301\\
1.4445923	234.80696\\
1.445	234.75155\\
1.4454796	234.68655\\
1.4459592	234.62093\\
1.4464388	234.55367\\
1.4469184	234.48372\\
1.4473979	234.40975\\
1.4478774	234.33219\\
1.4483568	234.25105\\
1.4488363	234.16611\\
1.4493157	234.07739\\
1.4497951	233.98575\\
1.4502744	233.8924\\
1.4507538	233.79858\\
1.4512331	233.7055\\
1.4517125	233.61422\\
1.4521918	233.52553\\
1.4526711	233.44025\\
1.4531504	233.35942\\
1.4536297	233.2841\\
1.4541089	233.21497\\
1.4545882	233.15183\\
1.455	233.10184\\
1.4554793	233.05048\\
1.4559586	233.0067\\
1.4564378	232.97162\\
1.4569171	232.94898\\
1.4573964	232.94111\\
1.4578756	232.94946\\
1.4583549	232.97152\\
1.4588342	233.00298\\
1.4593135	233.04036\\
1.4597928	233.08115\\
1.4602721	233.12506\\
1.4607514	233.16937\\
1.4612308	233.21394\\
1.4617102	233.25704\\
1.4621896	233.29673\\
1.462669	233.33271\\
1.4631484	233.36336\\
1.4636279	233.39068\\
1.4641075	233.41463\\
1.4645871	233.43292\\
1.465	233.44401\\
1.4654797	233.44946\\
1.4659595	233.44613\\
1.4664394	233.43283\\
1.4669193	233.40841\\
1.4673993	233.37431\\
1.4678794	233.3322\\
1.4683596	233.2818\\
1.4688398	233.22296\\
1.4693201	233.15684\\
1.4698004	233.08614\\
1.4702809	233.01161\\
1.4707614	232.93319\\
1.4712419	232.85207\\
1.4717224	232.76931\\
1.4722029	232.68475\\
1.4726835	232.60073\\
1.473164	232.52341\\
1.4736446	232.45818\\
1.4741251	232.41018\\
1.4746056	232.3803\\
1.475	232.36606\\
1.4754805	232.35796\\
1.4759611	232.35798\\
1.4764416	232.36424\\
1.4769221	232.37377\\
1.4774027	232.38362\\
1.4778832	232.39235\\
1.4783638	232.40123\\
1.4788444	232.41037\\
1.479325	232.41856\\
1.4798056	232.42426\\
1.4802862	232.42704\\
1.4807668	232.42707\\
1.4812474	232.42461\\
1.481728	232.42022\\
1.4822086	232.41429\\
1.4826891	232.40514\\
1.4831696	232.38638\\
1.4836501	232.34666\\
1.4841306	232.27633\\
1.4846111	232.17591\\
1.485	232.07718\\
1.4854804	231.93908\\
1.4859608	231.7893\\
1.4864412	231.63321\\
1.4869215	231.4748\\
1.4874018	231.31434\\
1.487882	231.1547\\
1.4883622	231.00055\\
1.4888424	230.85409\\
1.4893226	230.71714\\
1.4898027	230.59402\\
1.4902828	230.49111\\
1.4907629	230.41753\\
1.4912429	230.37405\\
1.4917229	230.36295\\
1.492203	230.38763\\
1.4926829	230.45053\\
1.4931629	230.55145\\
1.4936428	230.68925\\
1.4941227	230.85984\\
1.4946026	231.06074\\
1.495	231.24652\\
1.4954798	231.4859\\
1.4959596	231.7355\\
1.4964394	231.9911\\
1.4969191	232.24811\\
1.4973989	232.50191\\
1.4978786	232.7477\\
1.4983583	232.97933\\
1.498838	233.18889\\
1.4993176	233.36924\\
1.4997973	233.51977\\
1.5	233.5751\\
};
\label{addplot:pres_membrane_nonlinearFEM}
\end{axis}
\end{tikzpicture}%


==> figures/flutter/flutter_plate1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
\definecolor{mycolor2}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.40000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.00000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={$t \,\,$ [ms]},
ymin=-1.7,
ymax=1.7,
ylabel style={font=\color{white!15!black}, yshift=-0.35cm},
ylabel={$y \times 10^{-3} \,\,$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00031898876869382	-9.2775068679218e-10\\
0.47847645003766	-0.0008635755241428\\
0.95692813946791	-0.0035556736753147\\
1.4353435195354	-0.0084159038771223\\
1.9137127228571	-0.015247002882823\\
2.3920267643	-0.023174921676956\\
2.8702724279003	-0.031934626245416\\
3.3484504415706	-0.042023765593573\\
3.8265586079089	-0.054559014889164\\
4.2716613007847	-0.068401691020255\\
4.4896581192409	-0.075458826386248\\
4.7073597298042	-0.082650835446656\\
4.9200163048542	-0.089747203381666\\
5.1352133978744	-0.096952287624185\\
5.3455559402574	-0.10412360285601\\
5.5770316599537	-0.11218827429979\\
5.8032006752086	-0.12035312728379\\
6.0288481895903	-0.12876019445505\\
6.2409647980508	-0.13693767126234\\
6.4698894527375	-0.14599760405499\\
6.6802522740446	-0.1543105052164\\
6.8912528964993	-0.16244859856673\\
7.1017335450552	-0.17011520539693\\
7.3130394169568	-0.17706128766459\\
7.540607327082	-0.18343351141392\\
7.7686838830706	-0.18843654476896\\
7.9790052481165	-0.19176914845393\\
8.1929552755975	-0.1937934518384\\
8.4170159751622	-0.19432043917566\\
8.627351643668	-0.19330101871517\\
8.837520770101	-0.19059978079464\\
9.0479661086093	-0.18607812384172\\
9.2595597522741	-0.17949132606874\\
9.484931159964	-0.17011739315742\\
9.696175062878	-0.15908030286347\\
9.9138401210272	-0.1453719916018\\
10.128861895069	-0.12971513315647\\
10.344069502785	-0.11211497076157\\
10.559584015111	-0.092769175386876\\
10.824262194033	-0.067033489752419\\
11.302126058003	-0.016301403185873\\
11.780233198877	0.038225300593024\\
12.258288189571	0.09448073924496\\
12.73605105376	0.14986677291469\\
13.213512433914	0.20098528897474\\
13.690707045065	0.24482449623236\\
14.167680420675	0.28010383270647\\
14.644463380461	0.30616248353945\\
15.121076715587	0.32152205211063\\
15.597566191431	0.32402394524402\\
16.074007386511	0.3122417994853\\
16.550489167104	0.28617465673719\\
17.027102684287	0.24634968709556\\
17.5039215219	0.19328368532842\\
17.981023873717	0.12786202891413\\
18.458495996539	0.052003728518441\\
18.936344334685	-0.030394453536825\\
19.273874074193	-0.089761259708625\\
19.491587502866	-0.12763012448043\\
19.703870647184	-0.16377863738977\\
19.919970969158	-0.19952743674578\\
20.133723579311	-0.23346693430489\\
20.362903612798	-0.26794619208118\\
20.573201042502	-0.29748331098602\\
20.78482816631	-0.32477350572638\\
21.002713664793	-0.34992255191739\\
21.213271885115	-0.37099089544756\\
21.445844860803	-0.39024747516525\\
21.668426215886	-0.40446575646999\\
21.87894536709	-0.41399135348548\\
22.089082252242	-0.41971960737674\\
22.299217301266	-0.4216882728929\\
22.509652627157	-0.41991312587448\\
22.720065382085	-0.41449521498441\\
22.930309066113	-0.40547653473349\\
23.179919958789	-0.39027868777396\\
23.393285750758	-0.37343937286803\\
23.603706245531	-0.35351235989401\\
23.832075294991	-0.32830042792089\\
24.042716653847	-0.30186790158301\\
24.266055896321	-0.27080698874002\\
24.48685516536	-0.23732463131726\\
24.706772509246	-0.20166075612943\\
24.921621510629	-0.1649252839528\\
25.138050117336	-0.1263990118718\\
25.353645478835	-0.086849843789071\\
25.779715202388	-0.0061489807279788\\
26.257771208797	0.086317173426571\\
26.735412557317	0.17735437469461\\
27.212515074228	0.26209076877592\\
27.689124857077	0.33574120000616\\
28.165328246447	0.39469340595926\\
28.405449095728	0.41800463364502\\
28.615919583321	0.43451152636752\\
28.826391855932	0.44722079350122\\
29.038244591026	0.45592548457068\\
29.248827537562	0.46035175930996\\
29.470824151415	0.46031206024307\\
29.68109048823	0.45570279839599\\
29.892618562179	0.44658951195742\\
30.103672220774	0.4330412718873\\
30.319877830893	0.41475648965917\\
30.635013221846	0.38068673916308\\
31.111215290256	0.31451962342894\\
31.587843209928	0.23412144083642\\
32.06498920448	0.14308189498238\\
32.542722302255	0.045592373257482\\
33.020870710166	-0.052972038342182\\
33.311195578162	-0.11097584231066\\
33.527153275287	-0.15242558264055\\
33.74529529117	-0.19243422848447\\
33.956630432486	-0.22917983088733\\
34.17648802404	-0.26504930484167\\
34.393954333542	-0.2978794900566\\
34.607971023816	-0.32745274391067\\
34.818611519364	-0.35365818243621\\
35.028945101158	-0.37676363501249\\
35.28289663715	-0.40019971354532\\
35.518149831933	-0.41732155290108\\
35.728285932203	-0.42871661614421\\
35.938429408734	-0.4362673904752\\
36.14853016178	-0.43998658435133\\
36.358714620916	-0.43986597197392\\
36.568768575489	-0.43598676421653\\
36.778975576825	-0.42840680984893\\
36.989193932101	-0.41721940444184\\
37.203279980515	-0.40227578423462\\
37.417134431904	-0.38379579388882\\
37.628688051942	-0.36207538317349\\
37.839010709849	-0.33723782096529\\
38.071476649507	-0.30617192470683\\
38.281860768618	-0.27505100159935\\
38.500479704697	-0.2400055480827\\
38.718511073249	-0.20276868831268\\
38.931830381278	-0.16458528112233\\
39.149970629579	-0.12414044639106\\
39.366035548075	-0.083162620810288\\
39.82310424789	0.0047489699038599\\
40.301060953789	0.095215986722344\\
40.778491828548	0.17979819185466\\
41.255443945054	0.25396287639312\\
41.731999892503	0.31369472395325\\
42.208277209275	0.35621476785123\\
42.684395000586	0.38067587758538\\
43.160460321459	0.38732588045766\\
43.636558957543	0.37660158880691\\
44.112704407813	0.34917286651682\\
44.588910941449	0.30694532276938\\
45.065345952512	0.25304474242317\\
45.542313299049	0.19050129088727\\
46.019807332561	0.12183781233315\\
46.497694561971	0.049509518980826\\
46.975913560038	-0.023527386304477\\
47.400530733923	-0.086015155456894\\
47.616205350262	-0.11610133143701\\
47.833560436212	-0.14486418149706\\
48.050075620639	-0.17175162316016\\
48.272267803714	-0.19731328861393\\
48.483801136251	-0.21958017991778\\
48.713634656587	-0.24130445272311\\
48.924047647041	-0.25876814274679\\
49.15534346688	-0.27512891054081\\
49.372189449738	-0.28750171081318\\
49.582650644561	-0.29657914133339\\
49.793061207506	-0.30269286542503\\
50.003249281162	-0.30574353918256\\
50.213661543514	-0.30580127866372\\
50.423878715465	-0.30288867328655\\
50.634006028878	-0.29721788597009\\
50.844470512338	-0.28894135222969\\
51.08876022834	-0.27627002886653\\
51.323566170681	-0.26126665194366\\
51.547763004876	-0.24456703512226\\
51.762465560719	-0.22660775640905\\
51.972699552775	-0.20732354374078\\
52.190929557662	-0.1857746023302\\
52.40408226814	-0.16350387160928\\
52.618143990262	-0.1401878062267\\
52.838413135391	-0.11553840087078\\
53.053930462375	-0.091131655391191\\
53.3354755335	-0.059254368823064\\
53.813496864483	-0.0067399112664892\\
54.291470275251	0.042010582188838\\
54.769258030297	0.085824169936087\\
55.24685020809	0.12353956445083\\
55.724277634845	0.15368904817978\\
56.201595672627	0.17532466242913\\
56.678862729034	0.18860516723612\\
57.156133749886	0.19409440653983\\
57.633458128471	0.19196549498217\\
58.110850867916	0.18202346602826\\
58.588319286081	0.16474736557342\\
59.065898075072	0.14140132168664\\
59.543620784458	0.11378605508111\\
60.021512827368	0.083622113558208\\
60.499586295685	0.052233964912458\\
60.977801428868	0.02110846376087\\
61.456031617219	-0.0077092663498009\\
61.934185707546	-0.032299003971205\\
62.412179588677	-0.051825469729526\\
62.890045092261	-0.066641028532174\\
63.367834897914	-0.077120541021694\\
63.682030462167	-0.081708378031878\\
63.896066017782	-0.083824749542538\\
64.109159662144	-0.085175538902003\\
64.333921404951	-0.085918689735335\\
64.547348981599	-0.086027747218405\\
64.75801797585	-0.085725202233689\\
64.985071067904	-0.08507228800066\\
65.198305121769	-0.084242295750151\\
65.413083341091	-0.083285177277955\\
65.623433308546	-0.08224551400633\\
65.833707309643	-0.08115655656061\\
66.045870396112	-0.079926942990507\\
66.258083245286	-0.078531785990775\\
66.469232866817	-0.076973762124521\\
66.743492355161	-0.074677189231499\\
67.221400116904	-0.069997072131756\\
67.699339039332	-0.064927177118683\\
68.177313296341	-0.059522264716922\\
68.655332882655	-0.053207901862156\\
69.133412382677	-0.045715466746341\\
69.611555234826	-0.037489812593219\\
70.089763821093	-0.029211906485234\\
70.568036898238	-0.021012038049166\\
71.046368367517	-0.012451402004161\\
71.524726942409	-0.0030065756353749\\
72.003072493688	0.0074631953706198\\
72.481379879415	0.018812647739125\\
72.959645668976	0.031126167183883\\
73.437852671054	0.044967358832165\\
73.915999893496	0.06044380724824\\
74.39410007649	0.076647754786459\\
74.872125971591	0.092076322930492\\
75.350057465485	0.10563976016576\\
75.827902931988	0.11648377457608\\
76.305684806298	0.12357204424974\\
76.783427080746	0.12557761435109\\
77.261149783627	0.12145317051228\\
77.738874353869	0.11095180388526\\
78.216641213041	0.094731539994911\\
78.694480565908	0.073719540246631\\
79.172424756202	0.048569909170952\\
79.650501445938	0.019829758692888\\
80.128732526222	-0.011247211611437\\
80.606976294308	-0.042903385914499\\
81.084978005542	-0.073802629248475\\
81.332561612936	-0.089220646556616\\
81.543278602375	-0.1019567062667\\
81.764601537192	-0.11484903832823\\
81.981558429482	-0.12687381587192\\
82.192860285271	-0.13789130678718\\
82.420730192978	-0.14885188088409\\
82.631120393259	-0.1579566361513\\
82.841274378851	-0.16593820088337\\
83.05170541676	-0.17269081426593\\
83.26189351818	-0.17814458071513\\
83.472303221852	-0.18217205813763\\
83.682637267036	-0.18475981368477\\
83.893016752606	-0.18584492787477\\
84.109177418919	-0.18537518618807\\
84.32641942891	-0.18325205844416\\
84.541117509136	-0.17946183467733\\
84.751460930557	-0.17408054781281\\
84.962118546644	-0.16695993892597\\
85.188422322968	-0.15733770773298\\
85.406754437499	-0.14616613665484\\
85.62308729867	-0.13333292665325\\
85.842290328218	-0.11867342070943\\
86.05650057077	-0.10290187330766\\
86.273962658159	-0.08564393795315\\
86.648094282407	-0.053604477406161\\
87.126134021773	-0.0096043369737872\\
87.604404543002	0.036087662363123\\
88.082503912783	0.081215429974098\\
88.560353317193	0.12317429402408\\
89.037976660089	0.15950344377465\\
89.515410841553	0.1884722552272\\
89.992685863665	0.20916671556294\\
90.469848349722	0.22103895400884\\
90.946952648515	0.22345133391027\\
91.424043149322	0.21585694794161\\
91.901183111889	0.1985462082193\\
92.378434463607	0.17255999756879\\
92.855851599918	0.13897732404004\\
93.333479467718	0.098683728719855\\
93.811350429993	0.052817540880964\\
94.289483192261	0.0033758838044665\\
94.767696912506	-0.047098345979387\\
95.156739540285	-0.087094761290108\\
95.369353567298	-0.10802297082649\\
95.580163007143	-0.12789629690556\\
95.790763890317	-0.14670234436412\\
96.001519670004	-0.16428409070004\\
96.212249843305	-0.18046833119548\\
96.423146808092	-0.19505454330132\\
96.633515839427	-0.20782172811577\\
96.844546080672	-0.21864295099162\\
97.055049907747	-0.22730353588276\\
97.265264506346	-0.23374881526407\\
97.47570092146	-0.23791275657726\\
97.685856290703	-0.23979851764108\\
97.895836932821	-0.23943624405821\\
98.106227410705	-0.23688412718809\\
98.316508057036	-0.23224604813072\\
98.527296238278	-0.22554446444123\\
98.737738171136	-0.21686139051025\\
98.950418336817	-0.20613855152102\\
99.160727782832	-0.19369149409906\\
99.379533560497	-0.17892884687982\\
99.609739420607	-0.16156282548079\\
99.826606683984	-0.14367842776369\\
};
\label{addplot:flutter_plate10}
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00031629782508087	-9.1219595410852e-10\\
0.47443991443765	-0.0008497190282308\\
0.94885455064251	-0.0034898968383987\\
1.4232320867468	-0.008265701794574\\
1.8975623447982	-0.014992190094342\\
2.3718365081712	-0.022829679075827\\
2.8460403320827	-0.031496122037758\\
3.3201744540854	-0.041417932265278\\
3.7942367313828	-0.053757957761451\\
4.2563330198668	-0.068139040777468\\
4.4647704687172	-0.074936995849664\\
4.6774091003342	-0.082015612885172\\
4.8900635126535	-0.08917786632535\\
5.0946755308007	-0.096092582782414\\
5.3032784501414	-0.10325544924866\\
5.5068069427899	-0.11038598855251\\
5.7101644351119	-0.11768586583961\\
5.913712161224	-0.12523352579144\\
6.1171843588596	-0.13298573932744\\
6.3376358961157	-0.14164187426281\\
6.5452819931254	-0.149890552667\\
6.7670186090838	-0.15858014492128\\
6.9794504530968	-0.16658113191275\\
7.2044883600494	-0.17432929979178\\
7.4105417136761	-0.18053693797754\\
7.6164424395103	-0.18564800383164\\
7.8225951715077	-0.18953960211921\\
8.0261925308671	-0.19214411425575\\
8.2481605308273	-0.19345435795648\\
8.451865636815	-0.19318254245373\\
8.6553723839775	-0.19142159953268\\
8.8595473074778	-0.18798713989985\\
9.0630098220882	-0.18277596836798\\
9.2673536946808	-0.17555128382286\\
9.4853875370443	-0.16556212367288\\
9.6894276613603	-0.15404534505794\\
9.898909991812	-0.13999537570415\\
10.108223526987	-0.12389875066975\\
10.318710371575	-0.10582765917708\\
10.528857867848	-0.086078547981545\\
10.857765236251	-0.052382702138485\\
11.331661679924	0.000664961379294\\
11.805716922092	0.057080708976434\\
12.27962583058	0.11464713713173\\
12.75320560414	0.17058354132472\\
13.226469234086	0.22139900587735\\
13.699459368665	0.26405622892638\\
14.172224891305	0.29722923819704\\
14.644804037872	0.32021594909066\\
15.117210249586	0.33154136482622\\
15.589503512492	0.32915245845804\\
16.061768727901	0.31175295714743\\
16.534102316635	0.27947038721388\\
17.006602790787	0.23307614939949\\
17.479346926829	0.17333866915902\\
17.95241346881	0.10146162082284\\
18.425877118328	0.019607628738163\\
18.866652977253	-0.061896311419791\\
19.076357074746	-0.10118623372081\\
19.285847389884	-0.14013582094053\\
19.494617640004	-0.17822015530416\\
19.70876752058	-0.21613163525701\\
19.912323656664	-0.25083014265951\\
20.116087325927	-0.2839003052943\\
20.321181804939	-0.31520284262989\\
20.533899028639	-0.34524621064086\\
20.737549461623	-0.37130501990984\\
20.94106009942	-0.39434818352634\\
21.144553273007	-0.41403650464671\\
21.34805830293	-0.43009194006535\\
21.551909314874	-0.4423325748693\\
21.75569798091	-0.45053636632605\\
21.959221548635	-0.45472492116528\\
22.179541388496	-0.45474015687177\\
22.395039512108	-0.45024420460572\\
22.598912909121	-0.44199623079406\\
22.802563323907	-0.429967649914\\
23.006160285861	-0.41424032577534\\
23.209726362656	-0.39497340847422\\
23.441006462824	-0.3688561751349\\
23.644638599762	-0.34233022244522\\
23.858518554271	-0.31107789382107\\
24.062597119195	-0.27823748357204\\
24.269555873104	-0.24221602216446\\
24.476158113456	-0.20380645369637\\
24.681611505234	-0.16362689851218\\
24.893173994327	-0.12054647939922\\
25.108940975893	-0.075238942806936\\
25.582737502494	0.027191394407847\\
26.056579393964	0.13081495834452\\
26.529879555837	0.23177072239661\\
27.00258836904	0.3252208980097\\
27.454024289377	0.40255298780442\\
27.668275218539	0.43395624556936\\
27.877097525119	0.4607920333035\\
28.080931992508	0.48317684424108\\
28.28678617596	0.50174733340636\\
28.491175126074	0.51596254626266\\
28.727250306077	0.52691124742664\\
28.93087892976	0.53148946453124\\
29.134454861644	0.53135168486436\\
29.337878013354	0.52644549529026\\
29.545172647143	0.51644200210262\\
29.749095054931	0.50164055052372\\
29.965942145948	0.48061461478117\\
30.17241993643	0.45564427694961\\
30.383965830137	0.42538991019697\\
30.649186811288	0.38126862580218\\
31.121172773068	0.28816423479994\\
31.593761907812	0.1804806544761\\
32.067053055438	0.06294332758354\\
32.540996684325	-0.059064411418332\\
32.793725090742	-0.12365878102476\\
33.005387678143	-0.1765092665188\\
33.210268155548	-0.22597659443166\\
33.41784283025	-0.27395556713897\\
33.632715621652	-0.32089897748074\\
33.857390327111	-0.3666290800871\\
34.094221632317	-0.41073085146834\\
34.297725880673	-0.4449182763733\\
34.501427145033	-0.47552443306271\\
34.721338346879	-0.5041833455044\\
34.925557730503	-0.52652057888352\\
35.129373203305	-0.54446475303762\\
35.333337877744	-0.55784317357517\\
35.536894151718	-0.56647460344726\\
35.740245513011	-0.57028599427173\\
35.943538293636	-0.56922308198593\\
36.14689234737	-0.56329658901144\\
36.350622371051	-0.55252791524264\\
36.554113354445	-0.53710379676854\\
36.757777204938	-0.51712598042755\\
36.961345755388	-0.49278486983698\\
37.194087819691	-0.45987777290708\\
37.398124469403	-0.42672775836445\\
37.602110095299	-0.38975216568545\\
37.811094650703	-0.34813913392826\\
38.016624616674	-0.30378409222646\\
38.233630738434	-0.25362809920804\\
38.444227271581	-0.20216199249209\\
38.658702705877	-0.14746442289014\\
38.867413141767	-0.092657567687403\\
39.268767170997	0.015187022757165\\
39.742543993097	0.14209113152386\\
40.215623676149	0.26274358304872\\
40.687965223476	0.37145678100355\\
40.970020179162	0.42838415172281\\
41.18807636306	0.46731552164465\\
41.396021379014	0.49982488421473\\
41.599892583071	0.52694375284158\\
41.803704278536	0.5491560774252\\
42.010293551055	0.56640307176959\\
42.239690775757	0.57927791857925\\
42.458016291114	0.58537403318635\\
42.661082745236	0.58567480134233\\
42.874652758527	0.58049673724869\\
43.129730014903	0.56706553060026\\
43.339775504176	0.55026078773048\\
43.548236381335	0.52855655168569\\
43.754054052961	0.50236012491422\\
43.958229540454	0.47194034651318\\
44.17298966638	0.43550078884416\\
44.408650585186	0.39074836693733\\
44.880696945573	0.28865935983251\\
45.353422795139	0.17438042320043\\
45.826898294769	0.052994555459357\\
46.300909340552	-0.07078562014764\\
46.531614490815	-0.13030431071826\\
46.737765082411	-0.18234400610032\\
46.952881089173	-0.2349583164069\\
47.158414018644	-0.28307574102939\\
47.362082379828	-0.3282501106713\\
47.56728724222	-0.37085770840469\\
47.778256324165	-0.41116571681092\\
47.982247290133	-0.44647257322577\\
48.185878509956	-0.47784721183125\\
48.403763788341	-0.50684203941271\\
48.607542149568	-0.5295067359339\\
48.811331271608	-0.54764048038951\\
49.014721185175	-0.56107086943705\\
49.217857594204	-0.56961870821375\\
49.421267861657	-0.57316333780485\\
49.624710172803	-0.57157615756532\\
49.834915141825	-0.56449254594883\\
50.040052002886	-0.55226708194563\\
50.243459991475	-0.53513888430453\\
50.446926792933	-0.51313542674179\\
50.651378483757	-0.48648297994238\\
50.857761197759	-0.45525106338486\\
51.062191584614	-0.42035214261863\\
51.266844508851	-0.38184072030092\\
51.492588424694	-0.33562014193799\\
51.699051522063	-0.29032511546977\\
51.905097165181	-0.24262014975171\\
52.119421182341	-0.19082712613124\\
52.33017523918	-0.13825260175164\\
52.540118698335	-0.084819495882304\\
52.988746252163	0.03031418849166\\
53.462377073055	0.14821196982743\\
53.935321979989	0.25647678786372\\
54.407639965784	0.3506965212941\\
54.77760969528	0.41255065453659\\
54.984236713286	0.44185967374289\\
55.199173558512	0.46804042088729\\
55.403567003832	0.48860408958562\\
55.619610676767	0.50551515952515\\
55.828314722999	0.51704110988818\\
56.039351763517	0.52381553182652\\
56.27154489153	0.52557523906063\\
56.504342886784	0.52149815355216\\
56.709240783538	0.51318475982895\\
56.936142097012	0.49901875958111\\
57.142003559702	0.48175045625533\\
57.34604389276	0.46066416926401\\
57.559267697446	0.43453699907015\\
57.767935711911	0.40506323380826\\
58.195449080107	0.33363122850103\\
58.667939684398	0.24021357124448\\
59.141047808657	0.13611219261604\\
59.614793548903	0.026681500948065\\
60.081772733374	-0.081294874219641\\
60.289598431495	-0.12812306411689\\
60.499994813716	-0.17415413193901\\
60.707446894043	-0.21773630104741\\
60.9225696696	-0.26056513827131\\
61.12699946973	-0.29860031808653\\
61.351446162994	-0.33689254744357\\
61.555386926521	-0.36816637815563\\
61.765083765517	-0.39647744364135\\
61.968750612094	-0.42001834289097\\
62.172458684643	-0.43953894854136\\
62.381459088602	-0.45522496543737\\
62.584975821239	-0.46630758289651\\
62.801651963761	-0.47351980834019\\
63.073407909223	-0.47588214267003\\
63.304400993321	-0.47206770701228\\
63.514166074527	-0.46403259422351\\
63.723137557781	-0.45178219084637\\
63.927148570845	-0.43587099974724\\
64.130980325822	-0.41624924182982\\
64.340429867412	-0.39251488705687\\
64.543882140318	-0.36624171159853\\
64.750592860729	-0.33665115432821\\
64.960646177078	-0.30395844262469\\
65.169629603847	-0.26916435495552\\
65.375235946581	-0.23309163493214\\
65.579389181908	-0.19573048837531\\
65.784779694128	-0.15695742457165\\
65.999730449611	-0.1153734722604\\
66.236419280122	-0.068818261847049\\
66.710356523093	0.02493963255087\\
67.184090536082	0.1157745559324\\
67.65728803423	0.19920710254909\\
68.13001491902	0.27156902819412\\
68.602353573407	0.3302874013151\\
69.074406222858	0.37327818294058\\
69.546281241601	0.39838827888762\\
69.783751840399	0.40373953202854\\
69.988078248266	0.40431490546532\\
70.200624457384	0.40098291888021\\
70.621404240402	0.38297803505813\\
71.0934655037	0.34612751612521\\
71.565811980147	0.2939351324868\\
72.038558473537	0.22902341433814\\
72.511733933772	0.15467646952171\\
72.985373946863	0.074989099028704\\
73.459452204536	-0.0054300667010226\\
73.919714190761	-0.080064137364808\\
74.128196630639	-0.1119239372302\\
74.33857207472	-0.14247699116968\\
74.551064326976	-0.17154690738916\\
74.759121310672	-0.19800369118577\\
74.970452582167	-0.22268603239898\\
75.189339584992	-0.24565100875827\\
75.396578236964	-0.26479400308379\\
75.608083316856	-0.2815495976417\\
75.812282987402	-0.29494387038568\\
76.015949297543	-0.3055308330522\\
76.221350021912	-0.31339968557208\\
76.440578905026	-0.31873141405753\\
76.644121293138	-0.32088928833489\\
76.855433952339	-0.32038165435122\\
77.097663503106	-0.31641298946165\\
77.3052689256	-0.31023471462028\\
77.509012428984	-0.30168643461972\\
77.712996845772	-0.29079909840855\\
77.918683724235	-0.27748103605433\\
78.122296551303	-0.26210884918405\\
78.329823871656	-0.24434278396384\\
78.533437671091	-0.22500396237391\\
78.737901701099	-0.20388025563454\\
78.94212853983	-0.1813044728728\\
79.158360788256	-0.15608565148138\\
79.366831177839	-0.13072015949318\\
79.576703582866	-0.10442778726542\\
79.806018588511	-0.075072786414941\\
80.279925469243	-0.013503566496223\\
80.753990192088	0.04709709308605\\
81.227707291473	0.10364069044253\\
81.701107581514	0.1529325907141\\
82.174258663978	0.19250414828507\\
82.647237777261	0.22108868514295\\
83.120121152558	0.23812343788144\\
83.592977364401	0.24333306294989\\
84.065877707914	0.2368928265197\\
84.538885848099	0.21965323234173\\
85.012042367159	0.19350486429301\\
85.485400247698	0.16071518313718\\
85.958969080575	0.12325270867561\\
86.432770758482	0.08267294414252\\
86.906811828471	0.040598300097561\\
87.381048010809	-0.00089617777760877\\
87.855207436097	-0.039864858846161\\
88.329068663755	-0.074977063422251\\
88.577618794655	-0.091589848000594\\
88.787442735	-0.10451169323281\\
88.995784871626	-0.11625652187585\\
89.204452585746	-0.12685230185014\\
89.414630927651	-0.13622109961076\\
89.620242341039	-0.14406582602441\\
89.824437871199	-0.15043280885994\\
90.041347083178	-0.15560277364604\\
90.245310196733	-0.15896266600009\\
90.448883731349	-0.16084321093718\\
90.652367171892	-0.16131171134481\\
90.856042569237	-0.16041509268296\\
91.059762236422	-0.15822898090398\\
91.273615073153	-0.15459708739587\\
91.490851912566	-0.14960408275328\\
91.698869225816	-0.14362816831876\\
91.902294476757	-0.13672542242897\\
92.109610147668	-0.12863587708653\\
92.327965112008	-0.11913066590886\\
92.532207420692	-0.1093873955472\\
92.745188850261	-0.098510397371903\\
92.954082377725	-0.087327215345682\\
93.218635571095	-0.072699682844672\\
93.692545757127	-0.046218440652749\\
94.166658062024	-0.020525320072276\\
94.6408206861	0.0034462082028362\\
95.114929967762	0.025004265349465\\
95.588970269351	0.043341860203589\\
96.062956210195	0.057894983755991\\
96.536906855781	0.068658021839985\\
97.010837023583	0.076196156270131\\
97.48475971289	0.081006746209993\\
97.958694051855	0.083176012109338\\
98.432654014719	0.082526843993794\\
98.906628978615	0.079296771982885\\
99.380623630034	0.074091388631861\\
99.854649662853	0.067382562195566\\
100.32872121133	0.059229131439101\\
100.80284721856	0.049722239578626\\
101.27703564364	0.039317433161888\\
101.75128710006	0.028892088587307\\
102.2255816826	0.019089389786987\\
102.69990156129	0.010105976239444\\
103.17425148907	0.0018381271263382\\
103.64862794584	-0.0057207297678523\\
104.12298290767	-0.012343607874781\\
104.5973028077	-0.018133725300599\\
105.07158787006	-0.02374694801468\\
105.54583265523	-0.029839590593148\\
106.02002757134	-0.036594312338928\\
106.49416257357	-0.043641143773554\\
106.96823826639	-0.050595668720079\\
107.44225008238	-0.057264929619906\\
107.91619086007	-0.063350532426855\\
108.390068817	-0.068219617217368\\
108.86389823738	-0.070950273120774\\
109.33769849114	-0.070878732595676\\
109.81149834016	-0.067908424238952\\
110.28532724729	-0.062270491727229\\
110.75921824419	-0.054007644364449\\
111.23319757757	-0.043007118381749\\
111.70728028084	-0.02949628833842\\
112.18147740272	-0.014138942163074\\
112.65577846193	0.0023203790517007\\
113.13009705222	0.019480993531119\\
113.60437261821	0.037184416303143\\
114.07855384779	0.055003731318981\\
114.5526351571	0.072136195367022\\
115.02661853384	0.087511737685786\\
115.50051379722	0.10030842472446\\
115.97433359477	0.10996536927214\\
116.44809201577	0.11572328578688\\
116.92180322277	0.1166079722698\\
117.39549637004	0.11179907976986\\
117.86920681475	0.1011605800567\\
118.34297329643	0.085192578319334\\
118.81682947875	0.064510236265076\\
119.29080250983	0.039818072940434\\
119.76492387643	0.012034145238588\\
120.23919758706	-0.017415214320899\\
120.71335631397	-0.046738552499614\\
121.18725725576	-0.074352338240813\\
121.4481635513	-0.088411713574841\\
121.66355062739	-0.099282690727661\\
121.87235494534	-0.10908994924394\\
122.07620790274	-0.11792433961667\\
122.28013718188	-0.12590236925665\\
122.48538148668	-0.13300596107847\\
122.69189133811	-0.13913270594997\\
122.89565876708	-0.14405345708237\\
123.09917422704	-0.14782956627396\\
123.30287219806	-0.15042464470644\\
123.50643959394	-0.15181685322685\\
123.70989406842	-0.15200576358832\\
123.91407840847	-0.15101245295998\\
124.11757922385	-0.14883826324957\\
124.32184460826	-0.14547376350136\\
124.54191420676	-0.14050056735296\\
124.74588880969	-0.13465800807893\\
124.96503534982	-0.1270556927166\\
125.18016524151	-0.11825899352035\\
125.38721534613	-0.10859252956947\\
125.59845029469	-0.097531899240729\\
125.80753969303	-0.08550751719451\\
126.15427471256	-0.063457712069092\\
126.62816354537	-0.03006652600838\\
127.10233589561	0.0056878438042588\\
127.57657254172	0.042299578722689\\
128.05063049812	0.078134045472201\\
128.52447929534	0.11122092726552\\
128.99813850488	0.13939478528194\\
129.47163235201	0.16104989013772\\
129.94500473452	0.17520718460715\\
130.4183058093	0.18129900119558\\
130.8915778021	0.17895617439506\\
131.3648671956	0.16807061618859\\
131.83822962368	0.14913731848417\\
132.31171736508	0.1232596265523\\
132.78537328632	0.091842862152522\\
133.25923015173	0.056206341176973\\
133.73331369968	0.017558187470952\\
134.20758295933	-0.022535195946735\\
134.68164474388	-0.062103316711368\\
135.01926248898	-0.088865109366205\\
135.22791430394	-0.10450656283872\\
135.43238143997	-0.11901694175235\\
135.63634167615	-0.13257386967137\\
135.84020008812	-0.14511826302111\\
136.04429406785	-0.15655611921461\\
136.24787462664	-0.16673469030934\\
136.45552934175	-0.17573285362501\\
136.65892836221	-0.18308152849543\\
136.91555328888	-0.19013477247848\\
137.13629593854	-0.19407060705156\\
137.33999777737	-0.19590746212164\\
137.54370618114	-0.19597185572138\\
137.74710008343	-0.19429082168091\\
137.95063690251	-0.19086167517845\\
138.15639078227	-0.18566976507362\\
138.36558843637	-0.17867027477699\\
138.56932708901	-0.17024629200002\\
138.77754673017	-0.16006993140343\\
138.99143952284	-0.1480404218477\\
139.19762165612	-0.13502809941109\\
139.41095400596	-0.12019948118341\\
139.61608506643	-0.10475292015561\\
139.82654590238	-0.087851610789194\\
140.18358108544	-0.057311941526122\\
140.6575818669	-0.014624859960899\\
141.13185583751	0.028412456517279\\
141.60595258283	0.069821935020854\\
142.07979931226	0.10787287807964\\
142.55341720777	0.1408616590037\\
143.02684370389	0.16716053423667\\
143.50012726282	0.18553802650464\\
143.97332456594	0.19539662562401\\
144.44648932954	0.19655427260291\\
144.91966113827	0.18902434383102\\
145.39289602665	0.17284154659188\\
145.86624964831	0.14849020076778\\
146.33977482539	0.11712047746483\\
146.81351343984	0.080327316259985\\
147.28749287796	0.039729143994619\\
147.76172083244	-0.0029793407637148\\
148.2359172899	-0.045823995307061\\
148.66636799991	-0.082888362834778\\
148.87200939091	-0.099445271060719\\
149.08576720649	-0.11562457781284\\
149.2897498238	-0.12992523805049\\
149.51039690634	-0.14399215627816\\
149.71652813501	-0.15570886654724\\
149.92011662162	-0.16584304442074\\
150.12663392803	-0.1746009026031\\
150.33044569763	-0.18167055063802\\
150.58774982533	-0.18826831282915\\
150.79126378808	-0.19159819669544\\
150.99457031719	-0.19320844733344\\
151.1981850815	-0.19308221840633\\
151.40153948793	-0.19122351294726\\
151.60526146165	-0.18765689161982\\
151.81100046512	-0.1823911978532\\
152.01464889253	-0.17562417546634\\
152.22355935415	-0.16717060235532\\
152.42794897341	-0.1575164469549\\
152.65055354257	-0.14557907986545\\
152.86082153444	-0.13306093830998\\
153.065360087	-0.1198265632256\\
153.27999651081	-0.10492284063875\\
153.48804405158	-0.08960434992393\\
153.80292500647	-0.065051070578403\\
154.27686994864	-0.026071153485826\\
154.75112511155	0.013697568013741\\
155.22528924456	0.052304036733931\\
155.69921803572	0.088136371759737\\
156.17293463366	0.11979102378861\\
156.64647300558	0.14593222443011\\
157.11987465642	0.16514614607102\\
157.59318885435	0.17633390727558\\
158.06647157415	0.17901836282638\\
158.53976509841	0.17330572384474\\
159.01311650168	0.15951924888833\\
159.48657727575	0.13822376960985\\
159.96019450295	0.11043404724739\\
160.43400822035	0.077772255320077\\
160.90803323404	0.042126008818625\\
161.38227458561	0.0053730604331404\\
161.85654159017	-0.030783694413573\\
162.3305044146	-0.06477860562505\\
162.66762517997	-0.086758917242995\\
162.87755068186	-0.099239662968496\\
163.08891589745	-0.11072169321919\\
163.29537161825	-0.12079785653575\\
163.50471872767	-0.12977943109247\\
163.71408691006	-0.13749753090431\\
163.92288252999	-0.14389615438351\\
164.12654976769	-0.14887251089541\\
164.33005633895	-0.15259420858331\\
164.58896715343	-0.15548649524983\\
164.81555789031	-0.15631085625707\\
165.02466278994	-0.15563565909319\\
165.24773149755	-0.15339950779431\\
165.45153163056	-0.14999741466758\\
165.6562814158	-0.14531748131936\\
165.89220163607	-0.13842109247791\\
166.09950210063	-0.13111330328356\\
166.3044728401	-0.12280806228629\\
166.52032069694	-0.11300904453682\\
166.72630552126	-0.10273864572016\\
166.939308826	-0.091295644980412\\
167.16462619071	-0.078353184153497\\
167.63843077434	-0.04890618842431\\
168.11250113831	-0.017485687795052\\
168.58679335976	0.014367373973909\\
169.06095997254	0.044869527489637\\
169.53494600495	0.072405809653206\\
170.00877761237	0.095787420255485\\
170.48248800099	0.11413070183139\\
170.95611360647	0.12659420238382\\
171.42969309858	0.13264194765865\\
171.90327050214	0.13214345950646\\
172.3768837818	0.12555751434163\\
172.85055974176	0.11359942847127\\
173.32432929477	0.097044550967537\\
173.79822045673	0.076738244455157\\
174.27224837458	0.053629716408694\\
174.74641592483	0.028939025019278\\
175.22072677819	0.003909166047752\\
175.69505094227	-0.020418174219189\\
176.16918094879	-0.043236261908158\\
176.64311666918	-0.063654733228621\\
177.10466230629	-0.080304590842978\\
177.30907596806	-0.08644313981588\\
177.5171753801	-0.091829172767582\\
177.73965894704	-0.096592973198999\\
177.94523876211	-0.10005770450593\\
178.14887110167	-0.10259269561384\\
178.35247797687	-0.10422339465044\\
178.56313857088	-0.10497052577868\\
178.78257767231	-0.1047330532647\\
178.99522162848	-0.10350935395277\\
179.1987780368	-0.10141790398578\\
179.4110361617	-0.098329455531238\\
179.62041024147	-0.094392725180611\\
179.83012782384	-0.089612251636191\\
180.03662310976	-0.084134311803439\\
180.32513547004	-0.075356129047508\\
180.79894801588	-0.058698354723691\\
181.27292342831	-0.040195995038917\\
181.7470678058	-0.020769838456485\\
182.22135845376	-0.0012780614928953\\
182.69563707986	0.017317183206251\\
183.16982532788	0.034057719960199\\
183.64393128436	0.048249779667124\\
184.11797163765	0.059566081650778\\
184.59196571395	0.067893906496552\\
185.06593095202	0.073086896444182\\
185.53988797569	0.075016361149121\\
186.01385884835	0.07367176116459\\
186.48786175751	0.069328847204129\\
186.96189997661	0.062404147671713\\
187.43598540306	0.053281794676049\\
187.91013214178	0.042214496510417\\
188.38434883954	0.029691450191001\\
188.85864172916	0.01642674174337\\
189.33301076505	0.0032178497881742\\
189.80737899264	-0.0093315295030868\\
190.28165584821	-0.020735549420377\\
190.75583767667	-0.030567772442377\\
191.2299457397	-0.038362108372493\\
191.70400091655	-0.043791211583925\\
192.17802382564	-0.046804086214938\\
192.65203381877	-0.047682736448139\\
193.12605090791	-0.046746680501342\\
193.60009183785	-0.044190841115775\\
194.07416848868	-0.040200839000271\\
194.548288985	-0.035117099501562\\
195.0224589157	-0.029392431360125\\
195.49667876757	-0.023286442119996\\
195.97095066286	-0.016892707158077\\
196.44527478874	-0.010293724882562\\
196.9196512847	-0.003679004332868\\
197.39404736957	0.0026803132799147\\
197.86841853166	0.0084951755190459\\
198.34276857997	0.013710955903332\\
198.81710146559	0.018271499400882\\
199.29141906606	0.022054007060801\\
};
\label{addplot:flutter_plate11}
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00031549937281034	-9.076057237752e-10\\
0.47324220217751	-0.00084560282054523\\
0.94645897931097	-0.0034705826678728\\
1.4196384297455	-0.008221546792466\\
1.8927702925551	-0.014916273965187\\
2.3658457934979	-0.022728016748821\\
2.838850392102	-0.031365537436081\\
3.3117846578776	-0.041239441432974\\
3.7846464651916	-0.053522535069825\\
4.2520960096868	-0.068074286311772\\
4.4584814534837	-0.074821702794653\\
4.6680674225384	-0.081816275655784\\
4.8767225968542	-0.088863064496775\\
5.0829367219429	-0.09585608170168\\
5.2957605400775	-0.10318256315513\\
5.4972609169093	-0.11026287911972\\
5.6989319904949	-0.11751233497046\\
5.9007187748498	-0.12500504231653\\
6.104490276117	-0.13277342883806\\
6.3195148435279	-0.14121248968549\\
6.5236567182073	-0.14933332686529\\
6.7338683319114	-0.15759576088286\\
6.9557500078903	-0.16600158203592\\
7.1701436117221	-0.1734648762605\\
7.3768257536385	-0.17980946929631\\
7.5793013554777	-0.18497808359155\\
7.7869172784192	-0.18903705831064\\
7.9886895856587	-0.19175052828777\\
8.2071363533111	-0.19320600160537\\
8.4089911924836	-0.1930772005021\\
8.6105695423671	-0.19151492913747\\
8.8122618975243	-0.18832203666995\\
9.0140247967796	-0.18337762896518\\
9.2157172213815	-0.17651551645687\\
9.4283992473918	-0.16708823692737\\
9.6342736229984	-0.15576956852212\\
9.8434704279292	-0.14201872988941\\
10.053466079734	-0.12607830186902\\
10.26679933697	-0.10789801607406\\
10.472240029752	-0.088654818924511\\
10.761968999784	-0.059131414274159\\
11.23460818712	-0.0063907642137978\\
11.707448860035	0.050090809691389\\
12.180189497853	0.1080491342195\\
12.652599092123	0.16485112582681\\
13.124682075929	0.21706851340603\\
13.59647811302	0.26137916168738\\
14.068037290915	0.29611159415618\\
14.539406459577	0.3205280930243\\
15.010596177268	0.33341851377174\\
15.481659108866	0.33274183586333\\
15.952680176076	0.31695438115533\\
16.423755744413	0.28599336268495\\
16.894989132157	0.24057221684348\\
17.366463021494	0.18161341566541\\
17.838252252194	0.11022479087471\\
18.310435750893	0.02838125915804\\
18.757316173215	-0.055262815942109\\
18.964893565736	-0.094929870922177\\
19.173249618168	-0.13456846014541\\
19.381990647105	-0.1736680715985\\
19.58573693789	-0.21085425086341\\
19.802344120049	-0.24896387490972\\
20.017180937523	-0.2849897621915\\
20.22248833264	-0.31736884854898\\
20.437102928025	-0.34880114041807\\
20.64193446048	-0.3760648269242\\
20.877620632571	-0.40367649136348\\
21.079263455108	-0.42371534804024\\
21.280773048986	-0.4400827252105\\
21.485670829819	-0.45276975189802\\
21.697343389234	-0.46149860323546\\
21.898903702998	-0.4655970469735\\
22.156415921748	-0.46490284416197\\
22.359871116481	-0.45968164777695\\
22.578499583197	-0.44959750236841\\
22.784970454189	-0.43591325111381\\
22.986753872879	-0.418739211435\\
23.188288142082	-0.39800429671505\\
23.392891279258	-0.37335908625893\\
23.603187301821	-0.34443707967215\\
23.818088665051	-0.31132204516863\\
24.022322568081	-0.27673813596053\\
24.234328411652	-0.23793287504142\\
24.445042358612	-0.19676290743869\\
24.654667534918	-0.15369105564237\\
24.861685342533	-0.10948726749243\\
25.144060999476	-0.04722242149836\\
25.616751301397	0.059716705158285\\
26.089223931555	0.16672589962036\\
26.561095215836	0.26974499977785\\
27.032359311037	0.36372644499125\\
27.352472765742	0.41959929884432\\
27.5639478159	0.45205914161089\\
27.783969836478	0.48163572255248\\
27.991797741943	0.50532669049017\\
28.194837139298	0.52425881616358\\
28.396509304394	0.53879112957784\\
28.649408489918	0.55061702929075\\
28.855181018437	0.55487019135076\\
29.056742751092	0.55414143519375\\
29.258035582977	0.54852877533428\\
29.468853090916	0.5372853230644\\
29.670698149888	0.52136523041992\\
29.889516763997	0.49851048121513\\
30.091974261499	0.47228355457357\\
30.305427176373	0.43961409629104\\
30.508901830875	0.40403918311276\\
30.944812518806	0.31500279994888\\
31.415968171319	0.20308004996904\\
31.887851531739	0.079833572875166\\
32.360478626691	-0.049359008863968\\
32.628712084638	-0.12281106635809\\
32.831002119856	-0.17722570031782\\
33.036160698251	-0.23088167514245\\
33.259804628129	-0.28701678446769\\
33.472427755126	-0.33756591685768\\
33.675344568604	-0.38280426614127\\
33.87782962436	-0.42468345880962\\
34.082090328749	-0.46338791358356\\
34.285829163502	-0.49810892727579\\
34.487328946866	-0.52846059357982\\
34.689032100974	-0.55456361064894\\
34.89073924721	-0.57620747630912\\
35.092103846043	-0.59315317668\\
35.293644849182	-0.60521279112373\\
35.495367628139	-0.61222510815997\\
35.71399961977	-0.61400651929393\\
35.916288336053	-0.61017459646436\\
36.118614851104	-0.60110521661606\\
36.321905257253	-0.58678006025317\\
36.523443385629	-0.56757935826149\\
36.725617560274	-0.54349430718519\\
36.927144382502	-0.51486345569536\\
37.12889001944	-0.4818143567228\\
37.352524525317	-0.44031541496276\\
37.554276462639	-0.39868293430341\\
37.76284722127	-0.35174273370136\\
37.973760713972	-0.30054102011619\\
38.179701460217	-0.24730834383886\\
38.383253120262	-0.19204571128889\\
38.588055208543	-0.13424207986897\\
38.803503778662	-0.071774729363101\\
39.276045325415	0.068072810011184\\
39.748307859307	0.20595112791996\\
40.21976795746	0.33522515605309\\
40.571208606365	0.42242164316849\\
40.77331986817	0.46787197792865\\
40.978250480638	0.50980983965111\\
41.199491165618	0.54987397647985\\
41.413536461647	0.5829980104085\\
41.61859565263	0.60914026870931\\
41.822344560044	0.62946274176306\\
42.024064743705	0.64382049964337\\
42.231216510259	0.65250181173863\\
42.432969771837	0.65505822472889\\
42.634988137406	0.65182433846714\\
42.859740755563	0.64154953181584\\
43.061417306849	0.62645846460439\\
43.282814484665	0.60368786330267\\
43.485771017628	0.57726284474238\\
43.687428482893	0.54591788062359\\
43.895995163009	0.50843499632376\\
44.106347716872	0.46577634627885\\
44.31054821711	0.42007577652613\\
44.681927087259	0.32779870074857\\
45.153131857593	0.19782886669867\\
45.625191404295	0.058928516933671\\
46.089238427402	-0.080569577728713\\
46.305818954374	-0.14512006486487\\
46.523895765786	-0.20888530816572\\
46.743297206074	-0.27112460310525\\
46.957882245537	-0.32956607629095\\
47.173169443753	-0.38509135985156\\
47.386899614613	-0.43663289297587\\
47.588391734946	-0.48144161830214\\
47.792662033332	-0.52272399333486\\
47.994518244938	-0.5590540285786\\
48.198419352657	-0.59096085617796\\
48.40081928008	-0.61759748218473\\
48.602540760904	-0.63898908244371\\
48.804149499653	-0.65499875186475\\
49.005619639528	-0.66549128867375\\
49.207903524789	-0.67033463597479\\
49.410529472461	-0.66930833537624\\
49.612229627258	-0.66232634470507\\
49.813585450148	-0.64945318419171\\
50.015055215239	-0.63068259115185\\
50.218910131991	-0.60593977829468\\
50.420314714433	-0.5759635619554\\
50.625358797447	-0.54022943729811\\
50.826958141101	-0.50029706741044\\
51.028945693988	-0.45594781411077\\
51.236614891485	-0.40621614806988\\
51.440785762711	-0.35369055407297\\
51.652329874031	-0.2959497593075\\
51.857062847788	-0.23733791781824\\
52.064594241117	-0.17572319838882\\
52.272177736624	-0.11245963741342\\
52.610285916717	-0.0075867734881282\\
53.082889547931	0.13815026637151\\
53.554647294119	0.27573668559622\\
54.025569518839	0.39852578959964\\
54.232477813188	0.4464943159332\\
54.443979531272	0.4911938016296\\
54.648496622345	0.52992457876087\\
54.864199350046	0.56563895814458\\
55.068243999892	0.59429572701829\\
55.269873143805	0.617408939152\\
55.477218041829	0.63559850544758\\
55.678667422536	0.64758202381272\\
55.880259913089	0.65394734384018\\
56.08357197833	0.65454378670938\\
56.285363296463	0.64948697959607\\
56.486772681856	0.63890568870409\\
56.688501010555	0.62294417094839\\
56.892269746224	0.60157290431041\\
57.112198080199	0.57277992394774\\
57.314827805179	0.54120606561015\\
57.519525096086	0.50463542562599\\
57.729533146197	0.46247159727115\\
57.939512300738	0.41593748788389\\
58.317925856177	0.32239061592658\\
58.789239260312	0.1921856464214\\
59.261412613917	0.052609302261611\\
59.715678758232	-0.083918656120159\\
59.93722545925	-0.14945057564302\\
60.143705947097	-0.20907062972417\\
60.345731377148	-0.265563290463\\
60.549566426682	-0.32018466517263\\
60.760997332275	-0.37381081092921\\
60.987755152694	-0.42725846906525\\
61.204449175584	-0.47382439224268\\
61.406084198436	-0.51263755083074\\
61.607818209089	-0.54677573415444\\
61.812191903416	-0.57616064879821\\
62.014257537743	-0.59989999070261\\
62.2157559122	-0.61810350572164\\
62.417255230385	-0.63077913488358\\
62.618451707084	-0.63791056708031\\
62.819650983078	-0.63953331769508\\
63.020894813295	-0.63565962139265\\
63.222442315085	-0.62628391018538\\
63.423870339458	-0.61150887448603\\
63.625726274022	-0.5914166008806\\
63.829381034574	-0.56595978102155\\
64.031209995255	-0.53583681497367\\
64.232758698442	-0.50124279310094\\
64.45987582775	-0.45726864238305\\
64.661503376287	-0.41425057534339\\
64.864302540631	-0.36767636289318\\
65.078075567683	-0.31547920611032\\
65.283362154024	-0.2628643430907\\
65.492063005821	-0.20735768788583\\
65.698110079313	-0.15106716076487\\
65.905647196989	-0.093377539699819\\
66.315758566849	0.021876056771679\\
66.788230023016	0.15259842780089\\
67.259890842435	0.27514284431376\\
67.730814913168	0.38350813017908\\
67.988392504602	0.43503481861373\\
68.193700942922	0.47161889783369\\
68.396020793946	0.50351739567959\\
68.606303859244	0.53204104080242\\
68.832118329154	0.55717881779481\\
69.036952606095	0.57475529650576\\
69.258614272498	0.58798665650691\\
69.46010118354	0.59460298500593\\
69.66126559598	0.59597099177136\\
69.862540039207	0.59200605409992\\
70.064903565796	0.58276063353028\\
70.276193136006	0.56755140762506\\
70.477713074995	0.54793235238803\\
70.681805182716	0.52314212875245\\
70.900674133792	0.49143385214493\\
71.102627173991	0.45779121661095\\
71.314368795425	0.41830174672248\\
71.665273118143	0.34454702951098\\
72.136491710333	0.23227903790891\\
72.608466168298	0.10963980996206\\
73.081183096741	-0.017159518099654\\
73.421113773187	-0.10692913075682\\
73.628228058506	-0.15980895417835\\
73.840167349318	-0.21189101096357\\
74.045248806193	-0.25991759543976\\
74.24832575106	-0.30475123600325\\
74.464410597143	-0.34922374602396\\
74.680342523452	-0.38991819379646\\
74.88312304746	-0.42441709435559\\
75.085229302558	-0.45487990629136\\
75.292414372944	-0.48182560015282\\
75.505979953693	-0.50478023650301\\
75.707363592184	-0.52177835086763\\
75.908874403281	-0.53415034205359\\
76.111122360964	-0.54189725629911\\
76.313016007599	-0.54493511783117\\
76.514720653233	-0.54334353853808\\
76.717027421272	-0.53719877255513\\
76.918716079533	-0.52662548428943\\
77.120652930578	-0.51172308046414\\
77.322175708878	-0.4927063671864\\
77.523788733392	-0.46966676515799\\
77.731196804351	-0.44205762516439\\
77.932883952054	-0.41154174919251\\
78.164943270134	-0.37230045409634\\
78.366674700051	-0.33488462606561\\
78.569498297574	-0.29452864759462\\
78.78498525187	-0.24901437048467\\
78.994913866676	-0.20253259734937\\
79.202081564195	-0.15506228988898\\
79.409642360893	-0.10640708689539\\
79.739580402697	-0.02787101973888\\
80.212331712255	0.084243360578368\\
80.684464268827	0.19128687477812\\
81.15594736321	0.28808351521327\\
81.626869789124	0.36962702613769\\
81.948436863225	0.41440720075235\\
82.164481075111	0.43895995265126\\
82.374602226831	0.45833537461269\\
82.576691644868	0.47267671618314\\
82.778749801238	0.48269691022838\\
82.980288421011	0.48840558192111\\
83.18169572153	0.48974603622513\\
83.383071191102	0.48681256617035\\
83.599662508828	0.47889546349875\\
83.821420896439	0.46585080432892\\
84.053628851713	0.44697062325223\\
84.265483456029	0.42529886958598\\
84.471391846242	0.40045429646826\\
84.937353997644	0.33201239427324\\
85.408612789224	0.24918264075756\\
85.880469221985	0.1570094271956\\
86.352906455315	0.059653193725238\\
86.825808893706	-0.038809376320708\\
87.145861755259	-0.10364598835806\\
87.352559688847	-0.14392037287659\\
87.557464798697	-0.18217720706185\\
87.765247865656	-0.21893801099201\\
87.9765790987	-0.25396524633248\\
88.186872273024	-0.28619825299975\\
88.389952928272	-0.31457926176015\\
88.59327182361	-0.34014852520907\\
88.794809443778	-0.36246417013018\\
89.019343757911	-0.38359256562786\\
89.221118934803	-0.39904006368038\\
89.422693988925	-0.41100753305516\\
89.624573599256	-0.41943333404045\\
89.826269619801	-0.42418935344958\\
90.027759751928	-0.42519361252114\\
90.22902324224	-0.42249252065987\\
90.43027954185	-0.41612301136678\\
90.631956568777	-0.40614114170985\\
90.83778831677	-0.39237085527163\\
91.071567899259	-0.37260008438104\\
91.273125535905	-0.35226478347596\\
91.47509271611	-0.32904316967473\\
91.680387825889	-0.30270435869155\\
91.882251957373	-0.27439595177576\\
92.08414614774	-0.24385257426181\\
92.291100156118	-0.21054559370687\\
92.508789179072	-0.17364831562943\\
92.712388792246	-0.13780059342326\\
92.916898524083	-0.10088849973564\\
93.250731940498	-0.03966745084387\\
93.723535092167	0.046121459451907\\
94.195959720176	0.12710839187558\\
94.667921230795	0.19964928653218\\
95.139479870125	0.26079470747431\\
95.610718731399	0.30801271610631\\
96.081741788892	0.33938459422425\\
96.5526585677	0.35404126812624\\
97.023576951715	0.3521912714197\\
97.494526621714	0.33488389779064\\
97.965599995695	0.30318126784589\\
98.436897965543	0.25834051222021\\
98.908614987577	0.20259517456851\\
99.380723174388	0.13895630245723\\
99.853221792349	0.070659347147299\\
};
\label{addplot:flutter_plate12}
\addplot [color=green!75!mycolor2, forget plot]
  table[row sep=crcr]{%
0.00031523411711711	-9.0608333923809e-10\\
0.47284430757651	-0.00084423726985012\\
0.94566314208518	-0.0034641736894613\\
1.4184445754937	-0.0082069451588429\\
1.891178319267	-0.014891029648033\\
2.3638556137447	-0.022694289556559\\
2.8364618206997	-0.03132215309455\\
3.3089974816771	-0.041180118586943\\
3.7814604830221	-0.0534446258857\\
4.2500604367412	-0.068032133963109\\
4.4563350518062	-0.074781097744154\\
4.6647086549661	-0.081741105006126\\
4.8728512823564	-0.088776774844278\\
5.0810794488784	-0.095845778925273\\
5.2946169455835	-0.10320420524469\\
5.4956743818929	-0.11027626239665\\
5.6966688191788	-0.11750712462046\\
5.8974979677932	-0.12496884484917\\
6.1033177666526	-0.1328192335398\\
6.3134908378793	-0.14106988145114\\
6.5165600281109	-0.14914955571439\\
6.7231288857226	-0.15727822408731\\
6.9470476552703	-0.16577532892604\\
7.1578836984288	-0.17314531146651\\
7.3654154662989	-0.17955756641557\\
7.5671620308771	-0.18475465599046\\
7.7757782672798	-0.18887638508638\\
7.9770452512993	-0.19162279607875\\
8.1941348000451	-0.1931179619045\\
8.395340944454	-0.19303258624083\\
8.5962806311325	-0.19152936926157\\
8.7971944857245	-0.1884082947744\\
8.9983469628563	-0.18354646625776\\
9.1992923549303	-0.17679075786805\\
9.408391228881	-0.16763041960377\\
9.6167704169689	-0.15627311510223\\
9.8271771679497	-0.14252580313216\\
10.034534780058	-0.12684628433431\\
10.24385283178	-0.10908454322998\\
10.450257500731	-0.089807325782314\\
10.719337257396	-0.062504155605807\\
11.191548512762	-0.0099863938700979\\
11.663983351335	0.046443870460048\\
12.136340462022	0.10450472334935\\
12.608369479511	0.16163467491692\\
13.080067881554	0.21444463149113\\
13.551473722774	0.25952192572777\\
14.022637384776	0.29502138099034\\
14.493608442227	0.32015943704715\\
14.96439820544	0.3338514706647\\
15.435054767449	0.3340618550212\\
15.905662758076	0.31918517130969\\
16.37631837987	0.28900243215378\\
16.847126061522	0.24423662192193\\
17.318171592017	0.18584070851443\\
17.789528510083	0.11487999162252\\
18.261277100804	0.033277895008778\\
18.715476824411	-0.051982860612729\\
18.921839423627	-0.091659600261783\\
19.129019188022	-0.13137430833647\\
19.336261366507	-0.17055891694704\\
19.546625618613	-0.20935932406693\\
19.75670733142	-0.24673180070346\\
19.957555067177	-0.28092452554507\\
20.15857586486	-0.31327483671171\\
20.35980941924	-0.34351962485015\\
20.561253825962	-0.37131433596614\\
20.822682526106	-0.4031069438809\\
21.023841625302	-0.42385300614516\\
21.224659487534	-0.44094981559253\\
21.431338698244	-0.45454244821685\\
21.652270435878	-0.46437343155748\\
21.853212933973	-0.46896330786678\\
22.104740304458	-0.46892521433473\\
22.309515288323	-0.46417820279397\\
22.537209612859	-0.45402965425246\\
22.746174486324	-0.44033010684049\\
22.947191046786	-0.42327305767214\\
23.148089527302	-0.40263221292168\\
23.349511867396	-0.37835985375977\\
23.569487975236	-0.34797931244312\\
23.782120646677	-0.31497649181564\\
23.984641827935	-0.2804298237266\\
24.189805491266	-0.24260687814864\\
24.393098353749	-0.20264657357689\\
24.596239835953	-0.16062751814836\\
24.804174358372	-0.11588150409865\\
25.049014486016	-0.061464505723574\\
25.521249286373	0.046438841475636\\
25.993380538856	0.15495155642383\\
26.464912995987	0.26000159225271\\
26.935831569975	0.35673316295855\\
27.270679178626	0.41738611576586\\
27.476542639022	0.45035496895185\\
27.688533845601	0.48041979914477\\
27.90316121101	0.50649157833986\\
28.109947565043	0.52721382807063\\
28.311060592353	0.54305296300871\\
28.51787481143	0.55462845570652\\
28.71863860764	0.56117652779648\\
28.919434951859	0.56297744288397\\
29.120029383663	0.55985253700489\\
29.32077935409	0.5517478531906\\
29.522357442465	0.5385130486464\\
29.726183015882	0.51994837350655\\
29.935557618835	0.4955712939414\\
30.143158046636	0.46622491075026\\
30.348813837011	0.43238542723949\\
30.58984035705	0.38718094104629\\
31.060106646359	0.28413054108451\\
31.531042026788	0.16585992380613\\
32.002747606481	0.037645359121769\\
32.441023621431	-0.085187210343989\\
32.646975044921	-0.14254367727983\\
32.859844289219	-0.20066812717308\\
33.062871617086	-0.25437894827312\\
33.264112939083	-0.30545401822551\\
33.470623439599	-0.35515958196816\\
33.692651450084	-0.40502630758845\\
33.895015139153	-0.4469182362576\\
34.095975952257	-0.48488469268996\\
34.296946356869	-0.51891088586994\\
34.497535345101	-0.54876148880928\\
34.698068322799	-0.5742178991498\\
34.898949818605	-0.59512128607876\\
35.099743117147	-0.61121137698203\\
35.300446439128	-0.62225556784559\\
35.501605991282	-0.62813751668461\\
35.710569764799	-0.62865991515971\\
35.912417670074	-0.62367300258034\\
36.115405042097	-0.61325488589953\\
36.316725243783	-0.5976495554029\\
36.51748780984	-0.57701408578614\\
36.721717022087	-0.55101969793408\\
36.92273100779	-0.52069224470313\\
37.123716072996	-0.48593400802757\\
37.332118022723	-0.44544084905533\\
37.537307406028	-0.40133730688277\\
37.751809498324	-0.35107370187173\\
37.954934307963	-0.29984060688241\\
38.162514064851	-0.24423670258496\\
38.372766554043	-0.18508529995433\\
38.581556574983	-0.12406680801016\\
38.842923719728	-0.045521955930299\\
39.315102678776	0.098757833333727\\
39.786778151222	0.23976240566788\\
40.257621564593	0.37081410877982\\
40.523441397199	0.43807753927244\\
40.730896581093	0.48625066315329\\
40.948153238128	0.53197442362079\\
41.15415911479	0.57033884428579\\
41.357714793558	0.60305173007503\\
41.559811953993	0.63001944246425\\
41.761080826306	0.65120916701791\\
41.962310976543	0.66647636305994\\
42.163107802153	0.67571336245463\\
42.363940358401	0.67894653396732\\
42.565208722952	0.67617908325848\\
42.765837452514	0.66752162991887\\
42.97016028771	0.65282444425421\\
43.199821076657	0.6293388087778\\
43.405829278478	0.60221613077824\\
43.606849785316	0.57042457196612\\
43.814542656936	0.53227789346647\\
44.023865919357	0.48873095244185\\
44.227964448562	0.44172419383693\\
44.4875079221	0.37627151761475\\
44.9579677025	0.24461513527221\\
45.429299366453	0.10161644404701\\
45.901488552284	-0.046533946031754\\
46.163765607348	-0.12875174380961\\
46.376532560443	-0.1944474781951\\
46.579382102369	-0.25559319669917\\
46.780800077044	-0.31432337287854\\
46.982023982493	-0.37055138442579\\
47.186246621037	-0.42450861192243\\
47.390808558047	-0.47495870682517\\
47.633065693683	-0.52937895290501\\
47.833823124369	-0.56964226708313\\
48.034554830309	-0.60513134172548\\
48.235557316212	-0.63561413944499\\
48.436407324358	-0.66077514875981\\
48.637233419085	-0.68044857902243\\
48.838109838332	-0.69444869837424\\
49.038779494883	-0.70263402316231\\
49.239551369171	-0.70482827160929\\
49.440314624034	-0.7009073967996\\
49.641339602534	-0.69081145003038\\
49.842054134511	-0.67454304339951\\
50.043078839194	-0.65216245759231\\
50.24396578484	-0.62395254389774\\
50.444922638719	-0.59008383910074\\
50.647139492195	-0.5507114215151\\
50.848216153811	-0.50669519909129\\
51.065568594515	-0.45412899870924\\
51.268545415608	-0.40085756119074\\
51.484348983116	-0.34030830682496\\
51.690563581487	-0.27919820368139\\
51.89664307795	-0.21547666379019\\
52.102785729293	-0.14969558151268\\
52.309603669149	-0.082263462517465\\
52.769278245623	0.06949576476088\\
53.241044534706	0.22129521027682\\
53.71187546645	0.36119779081112\\
53.994733377883	0.43685229060185\\
54.205167453301	0.48816272511347\\
54.409305095161	0.53343120741996\\
54.623413533805	0.57580034528168\\
54.824544919912	0.61050209919739\\
55.027482373891	0.64017575323104\\
55.258338751346	0.66708852470639\\
55.46268497307	0.68460116297032\\
55.663375000147	0.69576150633545\\
55.86574589859	0.70091663570009\\
56.072709934109	0.6997816099404\\
56.274379577194	0.69252143048317\\
56.475127728181	0.67939306234165\\
56.678650363094	0.66026953662893\\
56.880106036451	0.63575404518636\\
57.098419795589	0.60317672366699\\
57.30079766819	0.56764291581364\\
57.505377373811	0.52677064304061\\
57.712538218824	0.48055686549284\\
57.921553600306	0.42940893742821\\
58.24010754611	0.34368846325799\\
58.710852500153	0.20336911349476\\
59.182522101802	0.052642780205655\\
59.616929240067	-0.088723578349594\\
59.823444185872	-0.15506242998979\\
60.024673412066	-0.21839274675468\\
60.226066666827	-0.27986750514014\\
60.428983942693	-0.33942708502924\\
60.630771310061	-0.39572651663631\\
60.83400846095	-0.44895837667079\\
61.040474827207	-0.49895577123737\\
61.241628114902	-0.54317639538874\\
61.442511432745	-0.5824662560599\\
61.643376058423	-0.61648907986647\\
61.844612264565	-0.64497250353349\\
62.045525544266	-0.66757461735904\\
62.246601090499	-0.68422657033064\\
62.447856847383	-0.69482577882527\\
62.648838551254	-0.69934278876271\\
62.849729762325	-0.69781316047075\\
63.051053592048	-0.69028469192177\\
63.251879348332	-0.67682052492321\\
63.452602979772	-0.65753734910348\\
63.653319087565	-0.63260274934323\\
63.854674711659	-0.60211886989036\\
64.056706213152	-0.56630533577394\\
64.257668468339	-0.52587818448151\\
64.45882732741	-0.48095303842734\\
64.664165366009	-0.43102241826305\\
64.875783846981	-0.37578966886363\\
65.076785395709	-0.32028370314792\\
65.285101386729	-0.26017268544512\\
65.490865481929	-0.1988108610706\\
65.697547804445	-0.1356602605492\\
65.938551081105	-0.060872722396825\\
66.410806211644	0.086348668296234\\
66.882452133833	0.22879229614351\\
67.353206497075	0.35974125956213\\
67.65196304218	0.43406030852678\\
67.853597764461	0.47941995444644\\
68.064434716296	0.52230871594433\\
68.275162472026	0.56019087619126\\
68.476788502489	0.59149662445055\\
68.677768418684	0.61764273314591\\
68.879598282692	0.63864085509549\\
69.080658491018	0.65404653072023\\
69.282639417949	0.66384469129174\\
69.48996052946	0.66783061802953\\
69.692259371599	0.66563024871862\\
69.893515497413	0.65752082163913\\
70.109630747343	0.64230143957372\\
70.31047671936	0.62225590451611\\
70.518723624428	0.59568181786362\\
70.72169445402	0.56440776393908\\
70.93539557046	0.52607761453378\\
71.138581368565	0.4848737205455\\
71.349123063693	0.43772213154901\\
71.609443742453	0.37386635321575\\
72.080051491953	0.2455480951119\\
72.55152667867	0.10578174645647\\
73.023845347403	-0.03848136953903\\
73.307516288992	-0.12399785718049\\
73.513345091474	-0.18432058807196\\
73.720432865621	-0.24288697424821\\
73.925660477241	-0.29828560393129\\
74.131202506491	-0.35075883925553\\
74.338454125782	-0.4001385876582\\
74.539526438677	-0.44433712110958\\
74.761193533364	-0.48841342772782\\
74.962778468062	-0.52394417026747\\
75.163757298353	-0.55468421327837\\
75.366499000085	-0.58069159654533\\
75.567322585005	-0.60132865237138\\
75.768296339191	-0.61665542512526\\
75.968980562131	-0.62659179202858\\
76.169623214186	-0.63112788464014\\
76.370721838349	-0.63026749827022\\
76.571371058589	-0.62412991838623\\
76.772097984891	-0.61282060734739\\
76.972928098156	-0.5964331710469\\
77.173763077997	-0.57515198961688\\
77.375069920427	-0.54913668511992\\
77.576151216295	-0.51863660015689\\
77.784343099126	-0.48260263386368\\
78.005008568442	-0.43978010044521\\
78.206081031114	-0.3969315194711\\
78.414937421383	-0.34893781796373\\
78.618369394419	-0.29915988397894\\
78.829973086383	-0.24477306842407\\
79.034612323655	-0.19006182150617\\
79.242727660934	-0.13292142669358\\
79.471570776018	-0.068981491783529\\
79.943835217543	0.063755344525851\\
80.415643617253	0.19256060374222\\
80.886650427173	0.31148446805286\\
81.318498917556	0.40694008849089\\
81.524283135613	0.44646853461753\\
81.727419786965	0.48125431988443\\
81.935970074464	0.5121591823902\\
82.149592151361	0.53856372203833\\
82.353924404891	0.55865304028919\\
82.555295386867	0.57336434203064\\
82.757515896153	0.58293141720648\\
82.958184008781	0.58727512006542\\
83.159041231275	0.58644528704991\\
83.361838382867	0.58038621375876\\
83.569033594146	0.56889206527846\\
83.770028095036	0.55270813717624\\
83.972107380538	0.53160452651669\\
84.173362706564	0.50599666716842\\
84.378937373724	0.47537200563933\\
84.593728190103	0.43888234041814\\
84.797768584526	0.40037346307208\\
85.265326983552	0.3005276606253\\
85.736443856302	0.18790782585573\\
86.208305261113	0.068373752953868\\
86.680744224272	-0.05296492449802\\
86.94688703926	-0.11997837476984\\
87.157228367487	-0.17132975738099\\
87.365328772567	-0.22018968189781\\
87.568066668507	-0.26553371956342\\
87.775312339303	-0.30918371093215\\
87.9834063983	-0.34991283366467\\
88.190101538273	-0.3869894785789\\
88.39117160917	-0.41958411977982\\
88.592167089315	-0.44849714094191\\
88.805351951683	-0.47490286848686\\
89.043722103977	-0.49899606182932\\
89.244560027826	-0.51461606845836\\
89.445513772821	-0.52582190771545\\
89.646263497036	-0.53251175020396\\
89.846929334415	-0.53461122210571\\
90.047482409546	-0.53205378861393\\
90.248263672667	-0.52492079111865\\
90.449233100058	-0.51318514089808\\
90.650004287531	-0.49706239128821\\
90.868193623467	-0.47476411964845\\
91.106491880244	-0.44506795217028\\
91.3074025063	-0.41598899042738\\
91.509175128843	-0.38335415386203\\
91.71101825817	-0.34761172726077\\
91.925861420489	-0.30641886331648\\
92.13143916592	-0.26430032896831\\
92.333108964437	-0.22080823577569\\
92.54307688373	-0.17366133549894\\
92.750700811181	-0.12560293280609\\
92.971866532465	-0.073518958724536\\
93.444147670477	0.038192453370845\\
93.916143332236	0.14571183821461\\
94.387496699862	0.24393801087209\\
94.858279086418	0.32866998431284\\
95.328590179825	0.39627231313211\\
95.555994716885	0.42193154925085\\
95.762397046021	0.44093741134958\\
95.963984042544	0.45543120871663\\
96.18033546047	0.46638093214423\\
96.381381921643	0.47229226776949\\
96.582127418099	0.47408041499444\\
96.782940381528	0.47181184916388\\
96.983819420661	0.4656381372737\\
97.189256193857	0.45537806927963\\
97.394528419435	0.44127345129271\\
97.608063388673	0.42267131560288\\
97.825150630087	0.39983201215856\\
98.295481088408	0.33760355920945\\
98.766288659151	0.26036811654694\\
99.237646975125	0.17218349137958\\
99.709564224073	0.077493614433894\\
};
\label{addplot:flutter_plate13}
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00031496930707579	-9.0456477936507e-10\\
0.47244708155339	-0.00084287541120542\\
0.94486864243336	-0.0034577798082388\\
1.4172527284768	-0.0081923899459474\\
1.8895890232544	-0.014865823816857\\
2.3618687826007	-0.022660649850749\\
2.8340772695714	-0.031278885588252\\
3.3062149968581	-0.041120922577356\\
3.778279865201	-0.05336676783585\\
4.2487340438191	-0.068014396953864\\
4.4547384903821	-0.074760852277769\\
4.6606470942076	-0.081645520760367\\
4.8692554188177	-0.088704555967048\\
5.0793659419877	-0.095846218916048\\
5.2917138144825	-0.10317184905602\\
5.492824076951	-0.11025310852335\\
5.6928643164238	-0.11745510377783\\
5.8931467070847	-0.12490111654532\\
6.1015895100509	-0.13285453594592\\
6.3075509188315	-0.14094200070438\\
6.5097819326645	-0.14899155899986\\
6.7132920620905	-0.15700697614208\\
6.9321234504804	-0.16533215820619\\
7.1401636378338	-0.17265795228113\\
7.3481751713567	-0.17915163470812\\
7.5497859100918	-0.1844222432773\\
7.759395253081	-0.18864499642787\\
7.9599044597926	-0.19145580806524\\
8.1757436305434	-0.19303238597633\\
8.3765176633432	-0.19302911623567\\
8.5768123931621	-0.1916217532403\\
8.7769987079524	-0.18861601861984\\
8.9774100539225	-0.1838895908157\\
9.1776756256041	-0.17729027200454\\
9.382349158204	-0.16848484104331\\
9.5938850329369	-0.15712441434979\\
9.804968002263	-0.14347844469005\\
10.009473146808	-0.12813948371842\\
10.213448301562	-0.11096110328678\\
10.419939782166	-0.091802849651021\\
10.666471246123	-0.066974942393547\\
11.1382448155	-0.01480502651864\\
11.610271703396	0.041500903013512\\
12.082249350063	0.09964298295617\\
12.553906448397	0.15714223133849\\
13.02522841057	0.21065887484294\\
13.496251207304	0.25671727517716\\
13.967025145202	0.29322276759916\\
14.437602530643	0.3193339090735\\
14.907996945739	0.33409515054029\\
15.378250167993	0.33550686672921\\
15.848446174283	0.32189310344219\\
16.318680621055	0.29283859779358\\
16.789058767945	0.24905766115097\\
17.259670260209	0.19151183550493\\
17.730587800923	0.12125363479768\\
18.201892658288	0.040110902332616\\
18.668897434022	-0.047708836324585\\
18.874935114965	-0.087550589063612\\
19.080749967184	-0.12730598919962\\
19.286226337293	-0.16653407726406\\
19.499579995131	-0.20633033725689\\
19.700324401907	-0.24250815496829\\
19.900624631939	-0.27715671407828\\
20.100787058577	-0.30997180128844\\
20.301172718657	-0.34071513652993\\
20.501464502952	-0.36906778793601\\
20.741787385733	-0.39941857162206\\
20.943642800334	-0.42140706714779\\
21.143805124373	-0.43969855390407\\
21.347267847714	-0.45441406455824\\
21.586798170361	-0.46648524721223\\
21.787219622066	-0.47200658316276\\
22.013233635452	-0.47327209290741\\
22.233179421204	-0.46948623763393\\
22.445918301403	-0.46114824201286\\
22.676690053016	-0.44709150396237\\
22.878128094442	-0.43064682313197\\
23.078444843973	-0.41061737742415\\
23.278861927001	-0.38696897015175\\
23.501904712173	-0.35661008516261\\
23.702375221135	-0.32587992077542\\
23.908446577405	-0.29109157905708\\
24.112428718384	-0.2537028343071\\
24.31719275386	-0.21356716876025\\
24.522804334567	-0.17095742494985\\
24.727915720856	-0.12661367126268\\
24.93410694796	-0.080583258322587\\
25.38166131458	0.022477115974766\\
25.853482838744	0.13252062142871\\
26.324738768267	0.24000813442912\\
26.795370495329	0.34038068064347\\
27.17264801697	0.41195075592115\\
27.374351139637	0.44587239674823\\
27.579837034504	0.47680444925783\\
27.788286093364	0.50414101029751\\
28.003077743045	0.52773813813548\\
28.206816015505	0.54559753309721\\
28.407263601183	0.55870448734114\\
28.607357457836	0.56713350183277\\
28.807907319093	0.57084440660417\\
29.008480386341	0.56961644782138\\
29.236675390225	0.56210620270276\\
29.43688388525	0.55006705233933\\
29.644865914134	0.53214171419444\\
29.85007873721	0.5091334342042\\
30.053796941394	0.48117784249254\\
30.261256672594	0.44770890022265\\
30.468726687429	0.40959175929656\\
30.863265375805	0.32565885414804\\
31.333511495242	0.20990737826889\\
31.804510345205	0.082116439134095\\
32.276279782766	-0.052116910140977\\
32.531591183798	-0.125117049212\\
32.740156190616	-0.18383084895819\\
32.940864983052	-0.23891512982873\\
33.154842371868	-0.2954423720627\\
33.355209017756	-0.34584134810042\\
33.563372597276	-0.39511609046873\\
33.764262017223	-0.43928794009004\\
33.964517001502	-0.47974938705614\\
34.165127111362	-0.51641582506403\\
34.36574806858	-0.54892412634893\\
34.566743073852	-0.57712269384755\\
34.768123966133	-0.60070891693908\\
34.96817790105	-0.61934594295097\\
35.168378174116	-0.63294717852457\\
35.368563428417	-0.6413383261186\\
35.569041587511	-0.64440741980557\\
35.7693927305	-0.64202737094116\\
35.969422763618	-0.63422094801369\\
36.170580037741	-0.62093656380576\\
36.371208021637	-0.60236487576449\\
36.574639522288	-0.57829861077481\\
36.777641327446	-0.54923826973065\\
36.97811460608	-0.51578926161271\\
37.178907770182	-0.47786390267386\\
37.396127891091	-0.4320731962552\\
37.596465176057	-0.38569472860227\\
37.802528349818	-0.33416674537173\\
38.011539845844	-0.2782668155411\\
38.215991541999	-0.2204928652707\\
38.420882947684	-0.16003506531574\\
38.625373659233	-0.097720941742179\\
38.999993083944	0.019483181962193\\
39.471637963895	0.16757815398099\\
39.942495380667	0.30932069188513\\
40.330047383977	0.41667752259642\\
40.545381026441	0.47120222953682\\
40.75335755101	0.51964469938996\\
40.956119912555	0.56230994138302\\
41.156680745872	0.59964231129313\\
41.357348871144	0.63170547517238\\
41.557737493337	0.65809826669203\\
41.759455760823	0.67874517429889\\
41.95961547315	0.69309622049734\\
42.160208578531	0.70127034116168\\
42.361023075719	0.70320937885577\\
42.561575514357	0.6989418742097\\
42.770483497104	0.68797836868226\\
42.97117234087	0.67140071482019\\
43.190521300715	0.64660266008319\\
43.390985462559	0.61807302655374\\
43.592046760497	0.58400552234252\\
43.8048499597	0.542269200304\\
44.007385471151	0.49749669219458\\
44.215851907982	0.44663769350699\\
44.450369406855	0.38437333317772\\
44.920351847499	0.24658016467599\\
45.391246802043	0.096983366886724\\
45.863014396308	-0.057857301423489\\
46.101507146607	-0.13602109865326\\
46.309409797382	-0.20317183378492\\
46.510558354409	-0.26668441056356\\
46.71770778023	-0.32998555041514\\
46.934984723331	-0.3934815138073\\
47.139034859297	-0.44973803863509\\
47.339399342268	-0.50134093605837\\
47.539626037651	-0.54880381960792\\
47.740043107246	-0.59175730405072\\
47.941404355973	-0.62996989968918\\
48.142761590972	-0.66290539248415\\
48.34318021244	-0.69014549524594\\
48.543591353562	-0.7116706873519\\
48.743737601123	-0.72728421226836\\
48.943911537892	-0.73682540992832\\
49.144029189184	-0.74018863479451\\
49.344098533471	-0.73718949670093\\
49.545180791647	-0.72769466376142\\
49.745647316383	-0.71178968621165\\
49.945783336599	-0.6895196190959\\
50.146282150945	-0.66099818510175\\
50.346399540253	-0.62655338199382\\
50.547339355372	-0.58635492150925\\
50.75161476171	-0.54010804684693\\
50.951961129501	-0.48992814242519\\
51.157232847851	-0.43403900218084\\
51.359228573157	-0.37512904365102\\
51.563016808133	-0.31223420984417\\
51.766739579552	-0.2464611166703\\
51.974916207226	-0.17680175213971\\
52.181727696564	-0.10579660188004\\
52.551216017398	0.023331393906037\\
53.022801878261	0.18675006707097\\
53.493431409792	0.34041556183778\\
53.810511540497	0.4347550160223\\
54.016226312985	0.49086233068663\\
54.223299959014	0.54275863308013\\
54.430042588197	0.5895434733603\\
54.632370725232	0.63012304591531\\
54.85377249904	0.66826064431546\\
55.054087916123	0.69677776729165\\
55.265511463683	0.72041112132134\\
55.465717443113	0.73643713761815\\
55.66596280718	0.74606214342862\\
55.865790722201	0.74924177180569\\
56.065555313032	0.74593433493705\\
56.265715882334	0.73622119415518\\
56.466227753099	0.72021946423937\\
56.680924482933	0.69632076088508\\
56.881134040762	0.66797288760779\\
57.092369261964	0.63200650055485\\
57.295454289352	0.59183882657747\\
57.499801042369	0.54617648502982\\
57.705096310343	0.49531312408674\\
57.912884370639	0.43915046778119\\
58.209323449136	0.35183681730714\\
58.679585267963	0.19952394159627\\
59.150842154533	0.036500542339981\\
59.53945162964	-0.10008731028622\\
59.744655039403	-0.17131033011296\\
59.955648397403	-0.24305093691791\\
60.157641932279	-0.30965238047145\\
60.358184660426	-0.37319575677831\\
60.558631570043	-0.43361325941329\\
60.761157062781	-0.49097955629368\\
60.961459299908	-0.54352731437065\\
61.162183336152	-0.59145529176534\\
61.363787789891	-0.63433810589322\\
61.563869672744	-0.67130018825479\\
61.764003990886	-0.70225990384177\\
61.964098934399	-0.7269600883894\\
62.164262240505	-0.74522064620904\\
62.364310676336	-0.75691988915144\\
62.564314693036	-0.76207444940787\\
62.764226483674	-0.76067095981679\\
62.967563383087	-0.75255895463413\\
63.169882918996	-0.73790656483048\\
63.370686951628	-0.71694989249725\\
63.570796461127	-0.68986276609026\\
63.770887333033	-0.65686232750918\\
63.971675865815	-0.6180471470648\\
64.171867832007	-0.57403938079323\\
64.373334853891	-0.52483245684211\\
64.583808060249	-0.46866043553422\\
64.78433116925	-0.4111892450724\\
64.998491778326	-0.34611686487124\\
65.200099154374	-0.28199909707745\\
65.407617040593	-0.21371608101759\\
65.613607700785	-0.14423262991344\\
65.842861461026	-0.065670853155965\\
66.314656576013	0.096963923439324\\
66.785808484335	0.25462198389676\\
67.255963368195	0.39992057830892\\
67.458547231559	0.4569961114043\\
67.671212258653	0.51247923089328\\
67.872684941224	0.56036563290871\\
68.074687355211	0.60344451935241\\
68.2840436243	0.64255759830712\\
68.509886846987	0.67804454641933\\
68.717430303173	0.70423229023641\\
68.933301226296	0.72468168374765\\
69.133349811116	0.73722384870113\\
69.333367431848	0.74340155054298\\
69.533340444344	0.74312207303379\\
69.733346863134	0.73629761888664\\
69.933392949119	0.72300446881613\\
70.133890093135	0.70327086286512\\
70.340796358828	0.67637529991849\\
70.5493848893	0.64282026352732\\
70.74973242648	0.60481740790275\\
70.963278615425	0.55854143564529\\
71.164574998988	0.50986372050294\\
71.373899949742	0.45453463237326\\
71.595832121249	0.39123572896662\\
72.065903822117	0.24426971242874\\
72.536962600881	0.085392288371328\\
73.008850340941	-0.077586835410242\\
73.218982318952	-0.14910652641003\\
73.425224265107	-0.2176511870405\\
73.634369443715	-0.28477065342991\\
73.837166811653	-0.34695459752875\\
74.057132740631	-0.41058785998006\\
74.261180384499	-0.46557770654689\\
74.461513508732	-0.51540565779338\\
74.662011947697	-0.56073787145401\\
74.862163822399	-0.60106251312579\\
75.063509339891	-0.63635139719688\\
75.263735461488	-0.66586972026284\\
75.464151062062	-0.68959659566763\\
75.664277021724	-0.70729192144353\\
75.864468188969	-0.71884172847391\\
76.064471358622	-0.72419202385962\\
76.264337609231	-0.72339416514157\\
76.464620361099	-0.71648075475698\\
76.664890088084	-0.70358695762639\\
76.865354322394	-0.68480303091525\\
77.065702782159	-0.66035901494113\\
77.265834049675	-0.63052480049795\\
77.466409605948	-0.59540833760835\\
77.667546300845	-0.55527318241931\\
77.868028515848	-0.51064177740287\\
78.077697087779	-0.45940142388532\\
78.286193499869	-0.40426862649796\\
78.4898509643	-0.34682982122217\\
78.692218328776	-0.28674800076358\\
78.903559752658	-0.22141689493842\\
79.109083238064	-0.15595737688904\\
79.314744955969	-0.08918990222391\\
79.746448687042	0.052374915879084\\
80.21787710525	0.20391063609639\\
80.688348770655	0.34530933152402\\
81.003310184831	0.43109639646619\\
81.215896713449	0.48372935916462\\
81.417041331709	0.52897907391606\\
81.618725809792	0.56946614111057\\
81.827799009415	0.60590840955657\\
82.046100545754	0.6375784840278\\
82.254535274288	0.6614645508407\\
82.454723613972	0.67841889314464\\
82.655796737802	0.68937473433488\\
82.858447420045	0.6942272354509\\
83.058902092147	0.69287417092191\\
83.263241008998	0.68524380032934\\
83.463376830075	0.67176427324222\\
83.664934519483	0.65224771421507\\
83.877174379038	0.62552151434179\\
84.095096654624	0.59175439102664\\
84.297942697035	0.55487873305237\\
84.500467440082	0.51318939978044\\
84.711429298595	0.46506964509357\\
84.913842759889	0.41490577252998\\
85.311104067712	0.3071391185451\\
85.781773976474	0.16801454542106\\
86.253366521429	0.022232410996297\\
86.644937000788	-0.099084981146585\\
86.851767178849	-0.16182153103807\\
87.058542918894	-0.22282747327816\\
87.270463097769	-0.28294797292249\\
87.47176705399	-0.33729906810815\\
87.676337719725	-0.38931915310012\\
87.886257790946	-0.43885936762054\\
88.097822428051	-0.48449979252159\\
88.298135916929	-0.52335216395655\\
88.498706340598	-0.55776355061023\\
88.698937301254	-0.58734519172339\\
88.899145302322	-0.61188926083683\\
89.09914690998	-0.63124291096521\\
89.299430674993	-0.64524498678903\\
89.49977983262	-0.65376855124229\\
89.70000182141	-0.65668328355616\\
89.900293324098	-0.65396308508292\\
90.100340294894	-0.64558558629566\\
90.300424649558	-0.63165602416909\\
90.500559503446	-0.61226306998904\\
90.708400951857	-0.58659283549511\\
90.915438466313	-0.55567794598744\\
91.115810817579	-0.52098846525885\\
91.316303531695	-0.48197305040167\\
91.523444661695	-0.43744561708634\\
91.724244962506	-0.39059468360711\\
91.930743617604	-0.33900008491092\\
92.138075004838	-0.28414362726495\\
92.344452144615	-0.22704982333371\\
92.548060342836	-0.16877693320276\\
92.755204556381	-0.10809819655201\\
93.104650685347	-0.004323227791517\\
93.576414259502	0.13396455504008\\
94.047345335007	0.26375889115714\\
94.517490788257	0.37912341221093\\
94.77975948655	0.43534571234101\\
94.981600681136	0.47396970450912\\
95.189525533509	0.50917340463162\\
95.39669697741	0.53933510966032\\
95.5974275883	0.56359677388426\\
95.810545709114	0.58381988623306\\
96.011130261774	0.59748508575232\\
96.212589729754	0.60586097495233\\
96.4382662576	0.60887884132839\\
96.659566435591	0.60536203242331\\
96.860174517208	0.59677369352969\\
97.060352449456	0.58321382707268\\
97.27969214778	0.56282243017583\\
97.49326370134	0.53765918723866\\
97.695400976245	0.50920022389231\\
97.897948202377	0.47640742908318\\
98.10962307378	0.43780064232349\\
98.32727697346	0.39386202266872\\
98.797335601793	0.28661406074447\\
99.268133158129	0.16684242338947\\
99.739708827822	0.040315755736387\\
};
\label{addplot:flutter_plate14}
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00031470494156457	-9.0305003136521e-10\\
0.47205052243662	-0.00084151745326811\\
0.94407547699906	-0.0034514019631371\\
1.4160628836836	-0.0081778779551923\\
1.8880023976163	-0.014840653740829\\
2.3598852914824	-0.022627094492216\\
2.8316967280167	-0.031235764933922\\
3.3034371908807	-0.041061906395873\\
3.7751045970888	-0.053289003549621\\
4.2466837273052	-0.067971926919009\\
4.4536429702127	-0.074755258520071\\
4.657165301732	-0.081565665500184\\
4.8663179140888	-0.088649994639657\\
5.0768056538576	-0.095811833485072\\
5.2861423439699	-0.10304015143494\\
5.4880001961026	-0.11015172292329\\
5.6878118261581	-0.11734879091201\\
5.8875777887473	-0.12477858889449\\
6.099188257756	-0.13285388885167\\
6.3017624507006	-0.1408097285738\\
6.5032110272998	-0.14883155900446\\
6.7043834560451	-0.15676107815118\\
6.9183273479146	-0.16491794760366\\
7.1236770872102	-0.17219436059954\\
7.3323680298729	-0.17876946596342\\
7.5342425333053	-0.18411425455104\\
7.7451159349828	-0.18843039780879\\
7.9450116989144	-0.19129270643293\\
8.1595184670793	-0.19292951124196\\
8.3598003565968	-0.19299379967751\\
8.5594648474192	-0.19166603555021\\
8.7589751605869	-0.18875575975283\\
8.9586066916284	-0.18413798517665\\
9.1582394436746	-0.17767251555866\\
9.360505374029	-0.16909580976964\\
9.5730728497794	-0.15781284258375\\
9.7835260139835	-0.14434112933042\\
9.9859341121665	-0.129270500605\\
10.187054886665	-0.11244014499653\\
10.393913460624	-0.093349667569642\\
10.612912153342	-0.071455612719231\\
11.084246052631	-0.019665583784971\\
11.555864192341	0.036470323594921\\
12.027460442131	0.094680702376339\\
12.498747240821	0.15251581869021\\
12.969694555361	0.20670603472107\\
13.440336214779	0.25374453541594\\
13.910722195578	0.29126363988394\\
14.380906892031	0.31837718775049\\
14.850907525728	0.33419909810587\\
15.3207591404	0.33681969220263\\
15.79054491219	0.32448923008409\\
16.260359789219	0.29660358854978\\
16.73030949324	0.25385985104058\\
17.200487424285	0.19718897050337\\
17.670966471143	0.12766167335636\\
18.141827947131	0.047022211011027\\
18.61307847041	-0.041647871781254\\
18.828480756594	-0.083508406392673\\
19.034512041458	-0.12359849053316\\
19.237844516858	-0.16277490161453\\
19.446515408592	-0.20212836666875\\
19.64634690097	-0.2386222398179\\
19.845793353759	-0.27363521018675\\
20.045199171965	-0.30689606024386\\
20.244986660728	-0.33815382459017\\
20.444576328993	-0.36706552789323\\
20.65335205923	-0.39441347113048\\
20.858999479975	-0.41808723935175\\
21.058716147892	-0.43765246646056\\
21.258350547683	-0.45348473636997\\
21.510311594572	-0.46785483613774\\
21.713911034446	-0.47465535746178\\
21.919928407621	-0.4771248457827\\
22.146834611482	-0.47473111156918\\
22.347275917998	-0.46819113395471\\
22.588959771053	-0.45493954887413\\
22.792968944509	-0.43931062303668\\
22.993352502484	-0.42011659405268\\
23.193152179563	-0.39735823633611\\
23.408288183691	-0.36890798349204\\
23.608539402404	-0.33894383375753\\
23.810366805896	-0.30554342876934\\
24.013885520432	-0.26881843584754\\
24.222909392217	-0.22823263027287\\
24.437583687007	-0.1839004227932\\
24.646386668778	-0.13867432308182\\
24.851502764043	-0.092636039404774\\
25.228423453365	-0.0052348679354205\\
25.699905651241	0.10614616701999\\
26.170908583414	0.21597445899314\\
26.641273591137	0.31989690246575\\
27.070106297536	0.40503597602529\\
27.270136401891	0.44031939024903\\
27.470864535713	0.47232545680998\\
27.674416676786	0.50097287549528\\
27.885228684204	0.52628233089136\\
28.096675477484	0.5469588141411\\
28.296461472798	0.56196792448902\\
28.499046778345	0.57245260690199\\
28.775285803261	0.57884233724583\\
28.979196868375	0.57751120027138\\
29.192850156618	0.57044469720844\\
29.410427263009	0.55719510187482\\
29.609988181032	0.53964843866293\\
29.828156162315	0.51466014350113\\
30.028997266641	0.48639734979067\\
30.239443033115	0.45161863822068\\
30.447189854409	0.4125081102037\\
30.820986216964	0.33143560851231\\
31.290774660942	0.21381466651244\\
31.761328174975	0.083769150329526\\
32.232666627633	-0.052997915989644\\
32.482822023723	-0.12605501620631\\
32.68716253976	-0.18490528951798\\
32.896533175864	-0.24372798252142\\
33.097268919617	-0.2981079924743\\
33.316141511781	-0.35459437916299\\
33.51585470332	-0.40306692775162\\
33.715576120403	-0.44819048751338\\
33.951361428099	-0.49676235794312\\
34.15349114584	-0.53402653644142\\
34.353383025117	-0.56657435744924\\
34.556873441191	-0.59511239559152\\
34.758335050924	-0.61850294028489\\
34.958171393654	-0.63675670336237\\
35.15771902745	-0.6498212211017\\
35.357138300979	-0.65754896163218\\
35.556751253461	-0.65984072571175\\
35.756222875691	-0.65657393477278\\
35.955645900391	-0.64776326856394\\
36.155259068941	-0.63343956901131\\
36.355737340221	-0.61362178916347\\
36.56207364536	-0.58773863837304\\
36.763064226277	-0.55738040707118\\
36.964073308732	-0.52217417740483\\
37.163845183679	-0.48269112146674\\
37.379126990051	-0.43536186766213\\
37.579390780495	-0.38712595010409\\
37.789997740728	-0.33239360941288\\
37.993962821836	-0.2758082313207\\
38.198073872418	-0.21610230157028\\
38.407104495863	-0.15231407744962\\
38.613661092457	-0.087246845940073\\
39.02970566165	0.047182153019688\\
39.500815951013	0.1991530764083\\
39.971069949965	0.34352769050594\\
40.293981362842	0.43485730043166\\
40.497758304207	0.48801504107668\\
40.697798076147	0.53622645643034\\
40.897719730181	0.57995004491174\\
41.098778899216	0.6189066697369\\
41.300985343112	0.65261650764515\\
41.507602599738	0.68097973350548\\
41.707323023315	0.70226750147768\\
41.920346806272	0.71804227210744\\
42.119737688764	0.72621499274644\\
42.319295363294	0.7279727863145\\
42.518860733762	0.72333236573752\\
42.718271063039	0.71239908403969\\
42.93205639118	0.69388378686565\\
43.14205736557	0.66897332845427\\
43.345838587745	0.63868459487606\\
43.546075084484	0.60325139612735\\
43.760366287113	0.5593534936822\\
43.961425415921	0.51293558780452\\
44.170282383271	0.45976946172364\\
44.374339269994	0.4034631243336\\
44.826644739267	0.26618347298864\\
45.296985891554	0.11091898159281\\
45.768266601229	-0.05049123633171\\
46.017149238205	-0.13582556633153\\
46.22278244384	-0.20539629227759\\
46.428812995369	-0.27363295932036\\
46.633843694347	-0.33943229838228\\
46.836949855075	-0.40195521934242\\
47.036551465149	-0.46030353895636\\
47.25099363753	-0.5188831866688\\
47.450892491543	-0.56917481152724\\
47.651998324068	-0.6150619548118\\
47.852355891562	-0.65568874641854\\
48.052073801693	-0.69076476414349\\
48.251918666262	-0.72014474023737\\
48.451914277794	-0.74359824631848\\
48.651396540864	-0.76086510100279\\
48.862236423064	-0.77225535180067\\
49.061906187026	-0.77643801126448\\
49.261368851875	-0.77401442627233\\
49.460859339289	-0.76489677979591\\
49.672995196406	-0.74785056951528\\
49.872464285811	-0.72494487515253\\
50.072071846937	-0.69551488042659\\
50.271518347535	-0.65986798482316\\
50.471118789986	-0.6182190799784\\
50.672233697044	-0.57067984514356\\
50.872328788116	-0.51829111010168\\
51.074889974641	-0.46053298051289\\
51.284051203741	-0.39646686471942\\
51.48997997776	-0.32956855405957\\
51.696271422963	-0.25934081457725\\
51.905719686573	-0.18535241625144\\
52.11261435056	-0.11029942822596\\
52.469933869403	0.021819140094393\\
52.941083132354	0.19511218924783\\
53.411237876772	0.35869714170177\\
53.690510793045	0.44805777868529\\
53.895479718375	0.50878735084561\\
54.101859807991	0.56516583031723\\
54.301857552501	0.61488619982067\\
54.52324145684	0.66377944500498\\
54.726517105891	0.70259767860312\\
54.927560023418	0.73493831195014\\
55.127306855569	0.76082073596822\\
55.327305390613	0.78023073318395\\
55.528059327198	0.7929603090956\\
55.727307324598	0.79872703789584\\
55.926434986653	0.79761012458597\\
56.125658300876	0.78962107374541\\
56.325577689652	0.77484829342365\\
56.525884353824	0.75337787747687\\
56.725383764547	0.72562360311106\\
56.928943350519	0.69103802542069\\
57.135210943564	0.64979618506589\\
57.335155923094	0.60416439881524\\
57.543133945204	0.55118713838521\\
57.748268038206	0.49375313909357\\
57.953953161545	0.43144831117486\\
58.289405086072	0.32115673264903\\
58.759436490858	0.15288360910063\\
59.230516424191	-0.024385620817621\\
59.512798315049	-0.13114278205008\\
59.716448149614	-0.20705927343274\\
59.9259717777	-0.28341208591211\\
60.127187286966	-0.35440922652397\\
60.328793567708	-0.42262385595856\\
60.561578758832	-0.49701260294\\
60.762193782032	-0.55668640670113\\
60.961697698978	-0.61140103324296\\
61.161832183664	-0.66107772811491\\
61.361481846634	-0.70488355019618\\
61.561273831195	-0.74256482755595\\
61.762623377265	-0.77389205397304\\
61.962440011877	-0.79814436743016\\
62.168792458467	-0.81579759456483\\
62.368839719968	-0.8256370636512\\
62.569097134809	-0.82831375948623\\
62.7685701961	-0.82391868389733\\
62.96808829288	-0.81243628244483\\
63.168636040781	-0.79391366210357\\
63.370749496628	-0.76827007333365\\
63.571372456189	-0.73609052910053\\
63.770901444657	-0.69771969919014\\
63.970522635655	-0.65330194912185\\
64.172535409146	-0.60258918935542\\
64.374639252177	-0.54657901510038\\
64.574427454318	-0.48653509733975\\
64.792033103613	-0.4165111969858\\
64.996703834983	-0.34689102903326\\
65.197569475555	-0.27572246126456\\
65.405424275545	-0.19973841290718\\
65.610892396828	-0.12295279278922\\
65.932187009899	-0.0011812661182086\\
66.4034261537	0.17675196071429\\
66.873639258538	0.34629290107442\\
67.168640365133	0.44499078557418\\
67.374610039934	0.50911424349968\\
67.577248861943	0.56760184015497\\
67.793737501647	0.62450566131873\\
67.99569988269	0.6719334486344\\
68.195671052705	0.7131111156423\\
68.395361761122	0.74820953483699\\
68.59522151236	0.77702964204012\\
68.795952598427	0.79937552530879\\
68.99538213021	0.81478563320818\\
69.196619410286	0.82331149561843\\
69.407876822921	0.82447570989962\\
69.617092014997	0.81767428066468\\
69.816665505799	0.80383834103146\\
70.016148277524	0.78292543871987\\
70.217073280135	0.75483795078576\\
70.41891748336	0.71985101786021\\
70.630531084612	0.67617621642453\\
70.83227375287	0.6283078607027\\
71.0410231398	0.57287536589315\\
71.24425487754	0.51367014656062\\
71.450285658417	0.44886269344704\\
71.728574618142	0.35482544173996\\
72.198462807089	0.18300112390171\\
72.669483440824	0.0015078039284072\\
72.990206129426	-0.12277526984997\\
73.198570693413	-0.2020754446744\\
73.398751261329	-0.2762842695034\\
73.607915565785	-0.3510094345016\\
73.827624886178	-0.42569274584384\\
74.044556550625	-0.49484663264146\\
74.244177982247	-0.55392456814642\\
74.444726018636	-0.60844750356985\\
74.644266785732	-0.65744447781587\\
74.843834118067	-0.70078454342522\\
75.043633311106	-0.73813822594178\\
75.246531718307	-0.76955384813198\\
75.450645575136	-0.79421870168439\\
75.697075682887	-0.81447049485417\\
75.900377173552	-0.82313409991352\\
76.099559793797	-0.82456514096961\\
76.299105135925	-0.81898593247865\\
76.498636686482	-0.80652088147776\\
76.698081357738	-0.78730737256967\\
76.898238157322	-0.7614665550536\\
77.098305921	-0.72929865268911\\
77.297863765099	-0.69115012733629\\
77.497454783302	-0.64724751734152\\
77.697006666558	-0.5980007675826\\
77.898666161788	-0.54312125730327\\
78.098545036707	-0.48410157728612\\
78.305168431978	-0.41873427710284\\
78.508168934334	-0.35075143484197\\
78.709459761658	-0.28022962356304\\
78.912241910702	-0.20675202162585\\
79.120434440462	-0.12942319550214\\
79.417131359503	-0.017431537902215\\
79.888409522466	0.1601839400544\\
80.358695086889	0.3298861086475\\
80.679483940723	0.43736082715539\\
80.880955768326	0.5000668947104\\
81.09472027672	0.56175905338581\\
81.295481960178	0.61453796995298\\
81.495669662557	0.66169092638696\\
81.697850986771	0.70327319949069\\
81.910873990612	0.7401300515923\\
82.151815890482	0.77277652198016\\
82.35231166213	0.79239000244384\\
82.551699812097	0.80489302462406\\
82.75095498794	0.81033882648822\\
82.95016715155	0.80874585094225\\
83.149468388533	0.80009598168532\\
83.348909756188	0.78446020178739\\
83.554192135016	0.76126444108755\\
83.753984049394	0.73197755569832\\
83.955431562452	0.6959115944413\\
84.170068989124	0.65075317142905\\
84.373474649	0.60192079614557\\
84.574276687165	0.5484535200811\\
84.784193466732	0.48751313888924\\
84.991181730771	0.42306490788705\\
85.364170236883	0.29805398337091\\
85.834489336994	0.12934830291717\\
86.305863588602	-0.044920153272629\\
86.564909968479	-0.14006842409428\\
86.769370316964	-0.21368702257088\\
86.978985771918	-0.28702232457325\\
87.179138462097	-0.3544319553414\\
87.383153178532	-0.41978153601399\\
87.601585514345	-0.48544470924033\\
87.808201829065	-0.54288660178523\\
88.010794066417	-0.59433775919338\\
88.219455500493	-0.64182216036987\\
88.418895899173	-0.6816333848565\\
88.618372707969	-0.71569203199737\\
88.817745238978	-0.743710281986\\
89.017314828204	-0.76551945310442\\
89.217849335693	-0.78088318832647\\
89.417215865858	-0.78956943204062\\
89.6166523265	-0.79158475049233\\
89.815972095363	-0.78686305169578\\
90.015512673253	-0.77536723540216\\
90.215681382829	-0.75714311865124\\
90.418994792498	-0.73192438548071\\
90.619059021511	-0.70071819105796\\
90.81852071629	-0.66364267469798\\
91.018519911621	-0.62082143218936\\
91.2181127301	-0.57284446686067\\
91.420663596719	-0.51923616885788\\
91.621333050215	-0.4616691838694\\
91.823108411108	-0.39982368925308\\
92.026796318671	-0.33386566597355\\
92.236139848521	-0.26299745861463\\
92.44381712732	-0.1902090730965\\
92.649933008655	-0.11629678173514\\
92.990492776351	0.007617318520099\\
93.461707235837	0.17727798936429\\
93.931877441533	0.33672813786669\\
94.250044278036	0.43520281466046\\
94.455824421556	0.49365141156807\\
94.659870795053	0.5469185464066\\
94.865107530012	0.59534917131128\\
95.074764101955	0.63903528613723\\
95.275645695817	0.67503218631754\\
95.475390648166	0.7048325986804\\
95.685287923812	0.72943522324779\\
95.884732939386	0.74620534698611\\
96.092180744013	0.75671389975232\\
96.341390683966	0.75990409431283\\
96.576163530784	0.75354536481513\\
96.777504375165	0.74096401686018\\
96.976934061005	0.72223615719322\\
97.185147639422	0.69626876528307\\
97.384741038299	0.66541556747717\\
97.586849916225	0.62851591320489\\
97.801948408403	0.58335671110443\\
98.004162993211	0.53570060573773\\
98.212531590332	0.48175358578808\\
98.418462449114	0.42410265481176\\
98.779820833311	0.3141363677529\\
99.250030385759	0.15899475326946\\
99.721254075795	-0.0032613215435518\\
};
\label{addplot:flutter_plate15}
\addplot [color=blue!60!mycolor4, forget plot]
  table[row sep=crcr]{%
0.00031443972756052	2.5105231166812e-07\\
0.47133817237002	-0.00084927897672519\\
0.94296497090275	-0.0034817295936015\\
1.4145537468764	-0.0082482688207227\\
1.8860940276826	-0.014967384352408\\
2.3575771083129	-0.022823384024447\\
2.8289878612842	-0.031508948511063\\
3.30032669259	-0.041417476241126\\
3.7715915461781	-0.053748528982324\\
4.2341532607909	-0.0682706172917\\
4.4382969644626	-0.075034746306458\\
4.6449448182005	-0.082023533564755\\
4.8509048063798	-0.089084370015919\\
5.0543637065652	-0.096098034263303\\
5.2624084344707	-0.103369328912\\
5.4614769747058	-0.11046612116969\\
5.6603853391539	-0.1177070318797\\
5.8595177905545	-0.1252020313906\\
6.0585078160372	-0.13286799819632\\
6.2733911843014	-0.14139289938649\\
6.47552053363	-0.14956380004779\\
6.6892316785872	-0.15812543187778\\
6.8917982794246	-0.16599096661462\\
7.1022547095228	-0.17364426654142\\
7.3050452984166	-0.18023288865694\\
7.5051462678375	-0.18576468268684\\
7.712593043472	-0.19027711807308\\
7.9123324523822	-0.19339511192323\\
8.1264695239617	-0.19530807284967\\
8.3254862063837	-0.19563067672119\\
8.5246414174378	-0.19456651368044\\
8.7238971420772	-0.19193076690858\\
8.9234242555727	-0.18759294085185\\
9.1224015311923	-0.18144107403846\\
9.3216040418268	-0.17328632648331\\
9.533664013523	-0.16234994120208\\
9.7339064165118	-0.14988367092175\\
9.9399429725414	-0.13486812984058\\
10.141718646953	-0.11821921095761\\
10.346627671989	-0.099517573777116\\
10.551324870029	-0.079223654638808\\
10.950659434417	-0.03586402638791\\
11.421830595719	0.019763836784614\\
11.893065445641	0.078179663928818\\
12.364048342881	0.13693117595013\\
12.834683294144	0.19303177767358\\
13.304996322204	0.24284594594258\\
13.775035273169	0.28351309794518\\
14.244855227953	0.31386298052363\\
14.714487409508	0.33308991852569\\
15.183950627651	0.33958130428189\\
15.653321961261	0.33136341451176\\
16.122694622313	0.30743868241485\\
16.592173152102	0.26823416455185\\
17.061858986477	0.21465685401773\\
17.531829495063	0.14774559354377\\
18.00216523455	0.06901569091842\\
18.472908685867	-0.018884934049896\\
18.742760249201	-0.07159559339164\\
18.948553956976	-0.11219499443651\\
19.155184062233	-0.15270580047243\\
19.354204959059	-0.19107157734807\\
19.558885854441	-0.22947363189554\\
19.784121204029	-0.27003869421339\\
20.002451343281	-0.30735508712254\\
20.206854797307	-0.34005860281708\\
20.405866174711	-0.36958282048249\\
20.604951277769	-0.39644095541201\\
20.804168430272	-0.42030907427449\\
21.003424356224	-0.44083197306627\\
21.202478238471	-0.45763528152109\\
21.405981451722	-0.47078166349711\\
21.653258152354	-0.48096222564672\\
21.85228007828	-0.48440689482988\\
22.062105993519	-0.4834912182259\\
22.263444299014	-0.47826963009947\\
22.491881045973	-0.46724777371254\\
22.692694853333	-0.45322133684016\\
22.906496755456	-0.43394705256656\\
23.105626406759	-0.41216449731679\\
23.306162021294	-0.38654916119852\\
23.513257586038	-0.3564181940583\\
23.712488969452	-0.32412222308089\\
23.923890118328	-0.28647909610771\\
24.132677903883	-0.24618923522243\\
24.336366518895	-0.20426690903931\\
24.540097018526	-0.16011435448485\\
24.747175735993	-0.11341856929657\\
25.008664079953	-0.052388218935829\\
25.47970792401	0.060369922327666\\
25.950552826377	0.17334313797958\\
26.420757551067	0.2822188967737\\
26.890323202353	0.3820819774644\\
27.14065959341	0.42956582124474\\
27.339888726121	0.46383690153485\\
27.540100904435	0.49465809541805\\
27.742814742783	0.521880122973\\
27.960608724041	0.54632233020306\\
28.164456300879	0.5644587668621\\
28.364658555651	0.57762772118287\\
28.563791371421	0.58591080682146\\
28.762725595535	0.5893159282084\\
28.961440041407	0.58771496130497\\
29.160246019469	0.58096322235195\\
29.361773589588	0.56881265086397\\
29.563336481297	0.55128711277998\\
29.768565803661	0.52796589544649\\
29.97139644276	0.49961984991877\\
30.176131443907	0.46584896294885\\
30.382187117746	0.42699713514928\\
30.663807952594	0.36664701570854\\
31.132940086868	0.25078464901559\\
31.602826400506	0.12056187160266\\
32.073543241804	-0.018324990089819\\
32.383196250185	-0.11114738209464\\
32.589729999724	-0.17255770108103\\
32.792841489486	-0.23174433790397\\
33.001961034529	-0.29079468315734\\
33.202773462756	-0.3450475790376\\
33.419147271369	-0.40036816023688\\
33.624831415047	-0.44931393958095\\
33.828257596251	-0.49394182261558\\
34.02737614227	-0.53364899138559\\
34.226226881638	-0.56907249744009\\
34.42604259159	-0.60016965421093\\
34.625553400646	-0.62644307228147\\
34.824820066091	-0.64772981998791\\
35.023860562245	-0.66382184753788\\
35.222710632313	-0.67451564569728\\
35.421492687393	-0.67967710383297\\
35.620292916187	-0.67923770986538\\
35.819287373276	-0.67304595129511\\
36.018145590716	-0.66118584363947\\
36.217156267923	-0.64370896009247\\
36.416014945911	-0.62076827045058\\
36.620808153333	-0.59164884733815\\
36.821969699096	-0.557837175315\\
37.023654371863	-0.51901662894565\\
37.22287309613	-0.47615007610281\\
37.432189646607	-0.42649159262544\\
37.631508356656	-0.37509391181361\\
37.83813728282	-0.31793813037478\\
38.044120117191	-0.25744212768067\\
38.248645782191	-0.19436031994393\\
38.454413970312	-0.1284426162698\\
38.704387928239	-0.045884642883441\\
39.175284180133	0.1123891754248\\
39.645630413021	0.26756738933549\\
40.091871273355	0.40519467907927\\
40.291693288213	0.46225356978963\\
40.49146883288	0.51564187185934\\
40.694361433696	0.56559196588761\\
40.898864325844	0.61106428877173\\
41.109557629309	0.65217584641373\\
41.328008516214	0.68815305415693\\
41.560847262138	0.71849933236217\\
41.759804258035	0.73757711493003\\
41.958664306053	0.75007929179447\\
42.158216886727	0.75593402444188\\
42.357578187907	0.75511613896296\\
42.556921761396	0.74763249097127\\
42.758088685785	0.73345071247554\\
42.956915336871	0.71309331965199\\
43.177433727262	0.68330099977167\\
43.376512894078	0.65012951512119\\
43.576649170562	0.61098754144636\\
43.791049953186	0.56294617690776\\
43.992936853287	0.51228160245362\\
44.198715821564	0.45580745679449\\
44.423273435437	0.38899879145647\\
44.892366858838	0.23624558522542\\
45.362470965916	0.071311939820089\\
45.795397851603	-0.084607148336314\\
46.000683186665	-0.15830751955016\\
46.203696511359	-0.23020176203758\\
46.411329611451	-0.30210531981913\\
46.611177794032	-0.36912126747821\\
46.823503800456	-0.43729490745069\\
47.022699156759	-0.49783352282486\\
47.221756458708	-0.55441680742458\\
47.420655998428	-0.60657007807399\\
47.619392375944	-0.65380909411469\\
47.818081913811	-0.69571933469346\\
48.016888060187	-0.73198079115472\\
48.21574512378	-0.76227356540997\\
48.414507549096	-0.7863112913774\\
48.615395190676	-0.80406914486591\\
48.843244105083	-0.81602313343181\\
49.043178624286	-0.81923197427844\\
49.242084342264	-0.81546004273302\\
49.44094214225	-0.80468288464039\\
49.657854781446	-0.78492520255444\\
49.856664491382	-0.75953856137031\\
50.055830545691	-0.72728887751298\\
50.254662077337	-0.6885661452214\\
50.453683969759	-0.64357446175769\\
50.653728732287	-0.59254925661295\\
50.855770820043	-0.53559104785963\\
51.05499040852	-0.47457975150755\\
51.263184920493	-0.40627820760484\\
51.471835481688	-0.3337802450691\\
51.678368347826	-0.25865405431062\\
51.885531322666	-0.18058086414287\\
52.090664634614	-0.10131104352628\\
52.480938145537	0.052383678754219\\
52.951484980418	0.23574089703081\\
53.408937684736	0.40344884077493\\
53.611228387818	0.47224697650707\\
53.818889165114	0.53842710827907\\
54.019852078921	0.5976437320026\\
54.231544133523	0.65443827159753\\
54.435808369464	0.70323077256687\\
54.634859598692	0.74480733785855\\
54.835391491495	0.78039441178065\\
55.035885740607	0.80927740904643\\
55.234909555781	0.83108726474965\\
55.434832909181	0.84584117724468\\
55.637321419713	0.85329475242203\\
55.838893133919	0.85315283557363\\
56.038008310198	0.84557166026331\\
56.237254051941	0.83065024903561\\
56.436351194267	0.80862507239609\\
56.635075714416	0.77979425452432\\
56.834090965487	0.74428137827228\\
57.033679566402	0.70232901115002\\
57.232567222479	0.6545063606348\\
57.439653524323	0.5987575403874\\
57.639562669542	0.53948840880844\\
57.847105526284	0.47279014598971\\
58.054803861985	0.40130232703472\\
58.513455906342	0.22965734841227\\
58.983630970326	0.041101997467865\\
59.343943856572	-0.10632649247755\\
59.549689894487	-0.18987651075096\\
59.752080190445	-0.27063812877473\\
59.961852135243	-0.35210861881274\\
60.16243275135	-0.42717129781385\\
60.373329830584	-0.50242947979499\\
60.573213453511	-0.56956072717444\\
60.772188124706	-0.63177364808526\\
60.971051155952	-0.68879890768166\\
61.170069679362	-0.74008241145178\\
61.368909436693	-0.78497503089272\\
61.567819863827	-0.82314847655349\\
61.766763893928	-0.85416924490917\\
61.965484270554	-0.87772745714163\\
62.164244173476	-0.89366771076371\\
62.363597454796	-0.90189671167652\\
62.563707725881	-0.90235114573481\\
62.763463695689	-0.8950594171034\\
62.962165427475	-0.88012555351336\\
63.161016360892	-0.85772559168409\\
63.360724835803	-0.82782207540152\\
63.55969014923	-0.79088947299361\\
63.758824676895	-0.74704928154784\\
63.958085588563	-0.69670102715896\\
64.157106396012	-0.64039348390215\\
64.35641415902	-0.57842523681137\\
64.55716092778	-0.51094777009365\\
64.760874858678	-0.43796059626745\\
64.960757066063	-0.36262319844199\\
65.162942467978	-0.28333297537866\\
65.368427011041	-0.20026222981488\\
65.573445414807	-0.11564809593963\\
65.927845916306	0.032692450746544\\
66.398448297873	0.22791651495644\\
66.849753623232	0.40574723782679\\
67.055338640541	0.48163943334534\\
67.261765760811	0.55353656942034\\
67.467632790248	0.62016080052312\\
67.667560820742	0.67953608593304\\
67.872132689369	0.73421105734538\\
68.089709052487	0.78510105612992\\
68.290072366977	0.82499280143439\\
68.537199618707	0.86453913412604\\
68.735931412668	0.88820562231677\\
68.934595807796	0.90438534965918\\
69.13355324954	0.9129027132814\\
69.332439421016	0.9136183271694\\
69.531367067629	0.90638576195697\\
69.730231923098	0.89119044010311\\
69.928900869688	0.86819315480229\\
70.127788850758	0.83747986017393\\
70.327209533398	0.79922459331461\\
70.526025538211	0.7539533641308\\
70.727851192379	0.70120367896317\\
70.934355095503	0.64062179502327\\
71.135529451789	0.57576667592588\\
71.342916380369	0.50339929532592\\
71.547891788559	0.42715160035373\\
71.925476315237	0.27628264010409\\
72.3954396365	0.076200818212456\\
72.800619994857	-0.10032984419024\\
73.007056505163	-0.18953507548845\\
73.206710361278	-0.27410592884037\\
73.406267086526	-0.35621670422328\\
73.607523254294	-0.43580908696676\\
73.81777683449	-0.51475524168451\\
74.017267334796	-0.58501423882239\\
74.223726856224	-0.65239000520212\\
74.422629315061	-0.71168172510616\\
74.621539877229	-0.76494565641549\\
74.820563092312	-0.81171444520479\\
75.019196430635	-0.85157462236408\\
75.217823630409	-0.88423262876738\\
75.416411255725	-0.90934476642475\\
75.615176432163	-0.92675483211874\\
75.813969035136	-0.93624195911304\\
76.012828434559	-0.93781841779389\\
76.211711407595	-0.93142907160165\\
76.410519639666	-0.91714180882878\\
76.609920060543	-0.89513630038285\\
76.808651529963	-0.8658039012776\\
77.007565510016	-0.8292138532967\\
77.207240898351	-0.78551531466873\\
77.406083678403	-0.73545379715282\\
77.605413988023	-0.67912161892765\\
77.804685280411	-0.61703095425733\\
78.00562753769	-0.54904287264258\\
78.205112292007	-0.47676673059246\\
78.409359831902	-0.39848649856466\\
78.613875777113	-0.31636073920519\\
78.82115602171	-0.23012241624767\\
79.024531823882	-0.14331955303519\\
79.297822886732	-0.024624261949179\\
79.768589032939	0.17984923444984\\
80.238281924328	0.37578250083907\\
80.482334861802	0.47133480427644\\
80.682031292806	0.5452852501693\\
80.892625874431	0.61832764912977\\
81.100035140035	0.68438045291122\\
81.300103995626	0.74210027009252\\
81.499626262692	0.79307907609919\\
81.698650781265	0.83695721058852\\
81.901187730399	0.87406487635264\\
82.09992959307	0.90272661920309\\
82.298981835258	0.92346873495115\\
82.500768354359	0.93623991167086\\
82.699828923706	0.94062136689267\\
82.899271205076	0.93679012265938\\
83.098266286794	0.92472493464892\\
83.297762415242	0.90453074019069\\
83.496710887729	0.87654538672293\\
83.695515811916	0.84087090157724\\
83.894494897394	0.7977414312322\\
84.095389308145	0.74714387413318\\
84.301580336125	0.6882780739705\\
84.501152290572	0.62520693621887\\
84.709217268177	0.55357737732281\\
84.914653039155	0.47782204157319\\
85.124123629268	0.3960343968536\\
85.593355936507	0.2010560251282\\
86.063871625214	-0.003493441644574\\
86.363211419281	-0.13403547920029\\
86.567056130745	-0.22171539807982\\
86.777818484122	-0.31023916735417\\
87.008628711091	-0.40385329757866\\
87.233036064152	-0.49041335589302\\
87.435983397152	-0.56405994018756\\
87.636162140288	-0.63176609591701\\
87.835299824974	-0.69378384848992\\
88.034106173686	-0.74981575162849\\
88.232991013602	-0.79952330030272\\
88.431790783262	-0.84250776286291\\
88.630490456327	-0.87851968314297\\
88.829202550521	-0.90720522754853\\
89.027901594055	-0.92831898856825\\
89.226827285836	-0.94166635776159\\
89.425806561183	-0.94712209945405\\
89.624824926187	-0.94457737689938\\
89.823951765553	-0.93395248233314\\
90.022861478188	-0.91532210377672\\
90.222079124307	-0.88890581784383\\
90.42090816756	-0.85488364465209\\
90.620444743661	-0.81336022162389\\
90.819818476999	-0.7648735001746\\
91.018861422299	-0.70995345270653\\
91.217702257907	-0.64903635672457\\
91.416772108707	-0.58248095435714\\
91.619705472713	-0.50948366979155\\
91.822553968306	-0.43203460801515\\
92.023925938122	-0.35128324198518\\
92.224398129866	-0.2677331133667\\
92.431165534331	-0.17902624910875\\
92.63530225268	-0.089800438817901\\
93.071845194445	0.10300442103968\\
93.541982293305	0.30500895074037\\
93.88224280607	0.44202646644941\\
94.082813595989	0.51763408771923\\
94.292274806767	0.59159398723794\\
94.491654139264	0.65664072617197\\
94.709609936078	0.72115022558691\\
94.912282377611	0.7743092356617\\
95.111218391431	0.81963122930828\\
95.31238449813	0.8582008743251\\
95.511272091509	0.88880502440789\\
95.710172672033	0.91158258103069\\
95.90933191021	0.92639926424114\\
96.108211884792	0.93314184653857\\
96.307170277533	0.93183448851351\\
96.506011257139	0.92242838711798\\
96.705139318396	0.90504025553685\\
96.903845568578	0.8800178703707\\
97.102745022715	0.84752147121998\\
97.301683018768	0.80777005934237\\
97.500539122786	0.7612283709208\\
97.699607610411	0.70819311138456\\
97.91070550654	0.64543269806524\\
98.111268355036	0.5800117158317\\
98.319263079333	0.50678493740916\\
98.524392520427	0.4299217675303\\
98.895500597045	0.281207277139\\
99.3655004351	0.081585644637035\\
99.778739810796	-0.097224264965114\\
99.98298748341	-0.18482182807599\\
};
\label{addplot:flutter_plate16}
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00031417753966209	-9.0003192007925e-10\\
0.4712593982145	-0.00083881380099057\\
0.94249313531277	-0.0034386974830121\\
1.4136891806688	-0.0081489935307759\\
1.8848371305331	-0.014790438849926\\
2.3559282953871	-0.022560127795562\\
2.8269476334129	-0.03114988639523\\
3.2978955679508	-0.040944375674191\\
3.7687700579598	-0.053133801004125\\
4.2395560627208	-0.067789440755814\\
4.4503689173871	-0.074710635341012\\
4.6505385646416	-0.081420546527228\\
4.8565377920558	-0.088412527688203\\
5.0621676873991	-0.095421796088655\\
5.2642370434559	-0.10240992136991\\
5.4705825617462	-0.10968145296752\\
5.6687967015877	-0.11681753858015\\
5.8684153178624	-0.1242424983007\\
6.0840612614316	-0.13246368642952\\
6.2828692746471	-0.1402635600343\\
6.4834030799665	-0.14825858353322\\
6.6821002311835	-0.15610657069114\\
6.888588001423	-0.16401442323704\\
7.0898808242007	-0.17124539557738\\
7.2981382804901	-0.17793009950306\\
7.5025035944033	-0.18348634991769\\
7.7155565870422	-0.18799387483977\\
7.9140906634195	-0.19096637876902\\
8.1260401574764	-0.19272955285149\\
8.3255572870059	-0.19294510545185\\
8.5239861662036	-0.19177591995855\\
8.7222779466067	-0.18905732524534\\
8.9205421017992	-0.18466451930265\\
9.1192216327808	-0.17845316567751\\
9.3182946232815	-0.17025092315127\\
9.530571536184	-0.15925213879866\\
9.7362178848176	-0.1463831540899\\
9.9354500588909	-0.1318134140424\\
10.139502334578	-0.11495920072519\\
10.340772338134	-0.096574310736116\\
10.545403321364	-0.07630312174427\\
10.981292654234	-0.028852947831405\\
11.452090773903	0.026936834703521\\
11.922915922878	0.085265313076727\\
12.393461906618	0.14366381726181\\
12.863660653597	0.19909308265908\\
13.333541531572	0.24793826307997\\
13.803153273976	0.28743175824626\\
14.272552363426	0.31648533508211\\
14.741766698932	0.334276252038\\
15.210818189805	0.33917606836568\\
15.679787073592	0.32925732007021\\
16.148767544036	0.30365019007415\\
16.617865201255	0.2628605762932\\
17.087180238425	0.20784423742864\\
17.556788477442	0.13969297541471\\
18.026769611592	0.059997766270398\\
18.497152583862	-0.02848144322669\\
18.734054480728	-0.074910592450344\\
18.939063008567	-0.11537054500449\\
19.144801443784	-0.15569568941153\\
19.343427184883	-0.19395233940354\\
19.559790757396	-0.23443224250122\\
19.777439652978	-0.2734842367527\\
19.995880281235	-0.31064048986395\\
20.198599426955	-0.3428863606764\\
20.396927607946	-0.37209721283373\\
20.595295396064	-0.39862702624889\\
20.794209597725	-0.42220733682074\\
20.992816603937	-0.44239342534017\\
21.19123202134	-0.45886544991123\\
21.425866475675	-0.473281244735\\
21.642566625906	-0.48147978207247\\
21.843207287856	-0.48454557324852\\
22.0507541242	-0.48319521848934\\
22.249206591586	-0.47764562396189\\
22.471861449892	-0.46650901837926\\
22.675311032657	-0.45193956648578\\
22.893445082577	-0.43178985262373\\
23.091991964971	-0.40956982123454\\
23.291924485326	-0.38353243411381\\
23.501749489735	-0.35244968282876\\
23.70021871961	-0.31972927325934\\
23.912167683747	-0.28141074250052\\
24.114825453707	-0.24178901893925\\
24.315316043318	-0.20008503543189\\
24.516240813196	-0.15611164566482\\
24.72063633057	-0.10960777169546\\
25.001477184444	-0.043516862346602\\
25.472141663543	0.070140969268738\\
25.942536510455	0.18367869900509\\
26.412279371336	0.29276075766385\\
26.881381251905	0.39246593272643\\
27.100586422982	0.4341942082239\\
27.299300039683	0.46867427434857\\
27.497968624182	0.49955513911258\\
27.697570956848	0.52666982084478\\
27.903929194949	0.55026739170516\\
28.117800372284	0.56972783202988\\
28.316335987468	0.58305295903684\\
28.514729119308	0.59157204277856\\
28.712877971651	0.59518495379202\\
28.910890330734	0.59380742419103\\
29.109013522991	0.58726257930165\\
29.307332155406	0.5755093548851\\
29.512286115794	0.5578547983098\\
29.713601431132	0.53507155307618\\
29.912396745998	0.50741143429825\\
30.121379213612	0.47299511791552\\
30.32740368141	0.43401715995223\\
30.561941917638	0.38407195648677\\
31.030545393601	0.2691124065695\\
31.49989911485	0.13870855321139\\
31.970091590479	-0.0012663909672766\\
32.307483038361	-0.10399784028872\\
32.514900707877	-0.16676176054358\\
32.716334524904	-0.22664533186643\\
32.917660536699	-0.28482183502967\\
33.11722096772	-0.34021018799637\\
33.324467644562	-0.39482984601976\\
33.526802269947	-0.44479218289791\\
33.725122596364	-0.49012715635345\\
33.923987442814	-0.53166098051402\\
34.122527731536	-0.56893197833778\\
34.320720050867	-0.60163459197653\\
34.519130161185	-0.62966355762285\\
34.717623169493	-0.6527316576172\\
34.916010272286	-0.67060142780642\\
35.114372515991	-0.68310414114511\\
35.312623883304	-0.69002612935942\\
35.510925787736	-0.69125836521375\\
35.709279553475	-0.68672578444752\\
35.907449672829	-0.67639749023814\\
36.106116856654	-0.6602883584077\\
36.304360425991	-0.63858898409611\\
36.504494742473	-0.61118069809506\\
36.703581019082	-0.57862125161297\\
36.904755876634	-0.54064772777323\\
37.103224785789	-0.49846408194532\\
37.302196238222	-0.45173629607041\\
37.516436567243	-0.39675134189296\\
37.722302147717	-0.33973371607859\\
37.925728472105	-0.27971497874173\\
38.128084501617	-0.21682698199963\\
38.333906804217	-0.15017975889603\\
38.538163685414	-0.081927223974113\\
38.970471167963	0.066332413279349\\
39.440652074263	0.22716391338889\\
39.909907728598	0.37954720770763\\
40.148244912571	0.45147022705162\\
40.357650797082	0.51061116148573\\
40.574281646357	0.56712488294437\\
40.790202520701	0.6180502773445\\
40.999808252653	0.66167026407504\\
41.198995257449	0.69736027271773\\
41.412144546632	0.72884728481233\\
41.611312130631	0.75162542773786\\
41.891080309286	0.77233350374009\\
42.095327778651	0.77889447408998\\
42.29315835225	0.77832622943985\\
42.492101886795	0.77090125504912\\
42.69082305827	0.75675101578111\\
42.902599629029	0.73444679284924\\
43.100777999401	0.70699889786504\\
43.29936859454	0.67335838837651\\
43.497803936209	0.63382162381966\\
43.701481554276	0.58733910094493\\
43.902517721541	0.53600700756641\\
44.107762293768	0.47843841471717\\
44.313446934629	0.41602525167432\\
44.707911206946	0.2855028461817\\
45.177270526673	0.11711067664691\\
45.647648135543	-0.058352798561777\\
45.873474429315	-0.14278573533175\\
46.076028484048	-0.21768057911583\\
46.279255260464	-0.29134922376583\\
46.490506760549	-0.36571400416937\\
46.688949140076	-0.43287972492864\\
46.888751069214	-0.49726482439252\\
47.091643410195	-0.55867925469855\\
47.292299083796	-0.61493698033014\\
47.492563006358	-0.66613496325537\\
47.690970665194	-0.71143609179513\\
47.889371166412	-0.75097628483635\\
48.087928458324	-0.78441228893398\\
48.286188674479	-0.81138902548009\\
48.484437652402	-0.8317509692522\\
48.683734342999	-0.84535229258166\\
48.886787061854	-0.85197036203629\\
49.086706473509	-0.85122728636255\\
49.284869309834	-0.84326060390258\\
49.484497898801	-0.82787020216358\\
49.682883874039	-0.80530717196226\\
49.881173981645	-0.77558415443646\\
50.079622937736	-0.73888118306169\\
50.278278515704	-0.69542926272516\\
50.476557095249	-0.64575527322073\\
50.674864118947	-0.59027747257146\\
50.877628067144	-0.52804369346502\\
51.076530119174	-0.46213949486857\\
51.280129818018	-0.39028773768687\\
51.481925821635	-0.31530464857595\\
51.687381756108	-0.23575202328623\\
51.888942769897	-0.15522009736024\\
52.108300238177	-0.065609161987313\\
52.578726152804	0.12917179505479\\
53.048400024561	0.31889850654955\\
53.37434928073	0.44254899756435\\
53.577264324481	0.51462319483995\\
53.781786961153	0.58258452248086\\
53.990548217418	0.64651188469748\\
54.189983492574	0.70196695868272\\
54.389097979089	0.75138004256425\\
54.595890103694	0.79602069673375\\
54.795195325531	0.83221411270702\\
55.036415262219	0.86662135326201\\
55.234485993468	0.88681365656193\\
55.432526339948	0.8995053202483\\
55.630445249567	0.90447920842141\\
55.828447139999	0.90172778509131\\
56.026426965608	0.89120028322537\\
56.224668513489	0.87299758145243\\
56.423784032566	0.847210657619\\
56.622996548695	0.81409698079157\\
56.821199846437	0.77422470501445\\
57.019686242105	0.72767704111619\\
57.218019815637	0.67492781326764\\
57.417147588396	0.61607016168458\\
57.623430448891	0.54930529713188\\
57.827626660907	0.47788900339269\\
58.031387330265	0.40192680460608\\
58.485374861743	0.21909091933353\\
58.955170939275	0.017194931158296\\
59.267040716548	-0.11916773999593\\
59.47049567688	-0.20742848157544\\
59.672001225278	-0.29333381523472\\
59.871629065902	-0.37625551001146\\
60.073863109637	-0.4572937983053\\
60.272284117866	-0.53324700230418\\
60.472225850215	-0.60553873623576\\
60.674332092285	-0.67366834265015\\
60.872875321347	-0.73508027990624\\
61.07260513929	-0.79075874677793\\
61.271709688928	-0.83954263465203\\
61.470233839254	-0.88102120630037\\
61.668642525962	-0.91492319476393\\
61.866976567478	-0.94091096272282\\
62.065239032986	-0.95875230083013\\
62.263545865134	-0.96830976578684\\
62.461894648414	-0.96960226104192\\
62.660554429492	-0.96260355197853\\
62.85885132718	-0.94739476179054\\
63.056963617202	-0.92414410755618\\
63.255172262931	-0.89297501264484\\
63.453540295785	-0.85408788011024\\
63.651802755711	-0.80779995440012\\
63.855095554951	-0.75307840232757\\
64.053382543769	-0.69302605430395\\
64.251700187306	-0.62691674897792\\
64.451029288176	-0.55491317386909\\
64.65056062552	-0.47795095877346\\
64.851973902806	-0.39605553769552\\
65.053003307503	-0.31080896642641\\
65.254347140739	-0.22266610573621\\
65.458600989304	-0.13123877225903\\
65.774436744732	0.012261947585169\\
66.244651494446	0.22529881250689\\
66.674675259067	0.41215594219137\\
66.880794960009	0.4967928740423\\
67.082360117405	0.57535630115683\\
67.283999924415	0.64906788089757\\
67.501234002642	0.72220256007205\\
67.703560366205	0.78380797318205\\
67.902904891933	0.83779790015223\\
68.101644868399	0.88453839797346\\
68.299921019011	0.92379916781881\\
68.49824603258	0.95534566197152\\
68.696302566447	0.97886375882713\\
68.894316431293	0.99416311736078\\
69.092211841829	1.0010879401786\\
69.290062710988	0.99949656504886\\
69.487949605913	0.9893105871856\\
69.685976903735	0.97047233692613\\
69.883990159427	0.94313646913625\\
70.082214802026	0.90746589263982\\
70.280438918862	0.86368900768103\\
70.478737760849	0.8122275168769\\
70.677056499685	0.75352248723466\\
70.876871431044	0.68759195192304\\
71.075316726106	0.61593848290174\\
71.280212437731	0.53617249359437\\
71.484338437684	0.45159319116406\\
71.792477044253	0.31578713812629\\
72.261736213246	0.09588841578476\\
72.665074588652	-0.0986350136483\\
72.868934121593	-0.19649142491014\\
73.072397899166	-0.29252009216884\\
73.281589339183	-0.38855604941378\\
73.482938497603	-0.4775787758617\\
73.681402792836	-0.56121502572249\\
73.880393136847	-0.64023979293535\\
74.07895660372	-0.71366236799551\\
74.279587708597	-0.78173417440211\\
74.47872838928	-0.84266890757645\\
74.677168684708	-0.89630491005981\\
74.875662752444	-0.94243816538775\\
75.073929327516	-0.98060442955869\\
75.272549262039	-1.0105593252609\\
75.470805247038	-1.0318937193964\\
75.635653125771	-1.0429751483411\\
75.757588109485	-1.047261931981\\
75.901096879002	-1.0479830539139\\
76.031176248032	-1.0446103864226\\
76.155118031493	-1.0378640967962\\
76.294552262124	-1.0261841682246\\
76.433986492754	-1.0102002141037\\
76.573420723384	-0.99005822923909\\
76.712854954015	-0.96583399584837\\
76.852289184645	-0.93757387751705\\
76.991723415275	-0.90542040828643\\
77.131157645906	-0.86952920269327\\
77.270591876536	-0.83003850527072\\
77.410026107166	-0.78709799407464\\
77.549460337796	-0.74086973819309\\
77.688894568427	-0.69150195549359\\
77.828328799057	-0.63918306807545\\
77.967763029687	-0.58411999454794\\
78.107197260318	-0.52651356267196\\
78.246631490948	-0.46661661480215\\
78.386065721578	-0.40465991930888\\
78.525499952209	-0.3408837043511\\
78.664934182839	-0.2755443794345\\
78.804368413469	-0.20894628960948\\
78.9438026441	-0.1413825909405\\
79.08323687473	-0.073115832662705\\
79.22267110536	-0.0044661399395028\\
79.362105335991	0.064290372504707\\
79.501539566621	0.13284621761133\\
79.640973797251	0.20094786180726\\
79.780408027881	0.26827327322379\\
79.919842258512	0.33455846774194\\
80.059276489142	0.39956144691278\\
80.198710719772	0.46301249223693\\
80.338144950403	0.52462111657298\\
80.477579181033	0.58410471083944\\
80.617013411663	0.64123642034605\\
80.756447642294	0.69576102440664\\
80.895881872924	0.74742910584915\\
81.035316103554	0.79601243119014\\
81.174750334185	0.84124302384732\\
81.314184564815	0.88290469645957\\
81.453618795445	0.92081319148341\\
81.593053026076	0.95477399774055\\
81.732487256706	0.98463672555848\\
81.871921487336	1.0102787686153\\
82.011355717966	1.0315671684567\\
82.150789948597	1.048351208399\\
82.290224179227	1.0606488127262\\
82.429658409857	1.0683749419168\\
82.569092640488	1.0714957999628\\
82.708526871118	1.0700178904407\\
82.847961101748	1.0639688738868\\
82.987395332379	1.0533209888744\\
83.126829563009	1.0381199092075\\
83.266263793639	1.0184670555975\\
83.40569802427	0.99440693833915\\
83.5451322549	0.96603361293019\\
83.68456648553	0.93344813039646\\
83.824000716161	0.89680893560568\\
83.963434946791	0.85625351765759\\
84.102869177421	0.81196742524095\\
84.242303408052	0.76414827043727\\
84.381737638682	0.71297438001619\\
84.521171869312	0.65867950719668\\
84.660606099942	0.60156073055328\\
84.800040330573	0.54184354334901\\
84.939474561203	0.47979692064756\\
85.078908791833	0.41572693513203\\
85.218343022464	0.34988984949657\\
85.357777253094	0.28252769734143\\
85.497211483724	0.21399105676507\\
85.636645714355	0.14457593653885\\
85.776079944985	0.074522393695526\\
85.915514175615	0.0041438157663471\\
86.054948406246	-0.066280025057599\\
86.194382636876	-0.13647610562803\\
86.333816867506	-0.20619551775034\\
86.473251098137	-0.2750828618833\\
86.612685328767	-0.34287633658147\\
86.752119559397	-0.40930345848994\\
86.891553790027	-0.47408854228402\\
87.030988020658	-0.53693768445109\\
87.170422251288	-0.5976057451112\\
87.309856481918	-0.65580119578811\\
87.449290712549	-0.71125824183566\\
87.588724943179	-0.7638065509605\\
87.728159173809	-0.81318855096125\\
87.86759340444	-0.85917271418184\\
88.00702763507	-0.90162397859399\\
88.1464618657	-0.94036432034874\\
88.285896096331	-0.97522357296806\\
88.425330326961	-1.0061027317731\\
88.564764557591	-1.0328636790965\\
88.68824938994	-1.0530262892329\\
88.80582142331	-1.0690556590434\\
88.921685037425	-1.0817917202576\\
89.038069617638	-1.0915102423034\\
89.153698489409	-1.0980620509323\\
89.279378736175	-1.1016321320098\\
89.419054727722	-1.1012443937753\\
89.546725093817	-1.0968507267126\\
89.662344334951	-1.0895381123032\\
89.788240408635	-1.0779700623041\\
89.906502988789	-1.063744332159\\
90.022542692218	-1.0466518745619\\
90.150322656527	-1.0242506194948\\
90.28630906642	-0.99641949468767\\
90.422295476313	-0.9645553431935\\
90.558281886206	-0.92876370624383\\
90.694268296099	-0.8892052124322\\
90.830254705993	-0.84609175512552\\
90.966241115886	-0.79952324487974\\
91.102227525779	-0.74970868701814\\
91.238213935672	-0.69685723741945\\
91.374200345565	-0.64118415673004\\
91.510186755458	-0.58285539301638\\
91.646173165351	-0.52213663666582\\
91.782159575244	-0.45926301605768\\
91.918145985137	-0.39443856841103\\
92.05413239503	-0.32793533096753\\
92.190118804923	-0.26002363149687\\
92.326105214816	-0.19098412698926\\
92.462091624709	-0.12106809160414\\
92.598078034602	-0.050566770244886\\
92.734064444496	0.020233229775963\\
92.870050854389	0.091026517339225\\
93.006037264282	0.16150792567025\\
93.142023674175	0.2313271236426\\
93.278010084068	0.30024087826564\\
93.413996493961	0.36793463405744\\
93.549982903854	0.43412532007815\\
93.685969313747	0.49855047003673\\
93.82195572364	0.5609775163586\\
93.957942133533	0.62108270221839\\
94.093928543426	0.67864227710874\\
94.229914953319	0.73345715474889\\
94.365901363212	0.78531842766608\\
94.501887773105	0.8339817437171\\
94.637874182998	0.87928835294003\\
94.773860592892	0.9210358885979\\
94.909847002785	0.95905940865308\\
95.045833412678	0.9931812429123\\
95.181819822571	1.0232811852831\\
95.317806232464	1.0492133214243\\
95.453792642357	1.0708368356758\\
95.58977905225	1.088105951032\\
95.725765462143	1.1009270820195\\
95.861751872036	1.1092362483408\\
95.997738281929	1.1130164162746\\
96.133724691822	1.112267985807\\
96.269711101715	1.1069618695503\\
96.405697511608	1.0971615005534\\
96.541683921501	1.0829187627027\\
96.677670331394	1.0643118094164\\
96.813656741288	1.0413838170341\\
96.949643151181	1.0142796479032\\
97.085629561074	0.98309478986524\\
97.221615970967	0.94792564408112\\
97.35760238086	0.90894137084971\\
97.493588790753	0.86635055734238\\
97.629575200646	0.82023120766864\\
97.765561610539	0.77077666962177\\
97.901548020432	0.71819723800063\\
98.037534430325	0.66270612178885\\
98.173520840218	0.60444992431945\\
98.309507250111	0.5437045906176\\
98.445493660004	0.48070713031841\\
98.581480069897	0.41570391768793\\
98.717466479791	0.34894430663028\\
98.853452889684	0.28072812949824\\
98.989439299577	0.21131910803462\\
99.12542570947	0.14099960735196\\
99.261412119363	0.070077915161049\\
99.397398529256	-0.0011680764214139\\
99.533384939149	-0.07249303423377\\
99.669371349042	-0.1435572931127\\
99.805357758935	-0.21408432914199\\
99.941344168828	-0.28385686446087\\
};
\label{addplot:flutter_plate17}
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00031391450104535	-8.9852853147324e-10\\
0.47086482976487	-0.00083746825126267\\
0.9417039523649	-0.0034323706784706\\
1.4125053123397	-0.0081346317670268\\
1.8832584757212	-0.014765419154231\\
2.3539547736355	-0.022526666395425\\
2.8245790599735	-0.031107079193063\\
3.2951317278717	-0.040885921563467\\
3.765610761891	-0.053056405984183\\
4.2360012095601	-0.067697731918372\\
4.4481803404062	-0.07466919968926\\
4.6473087627666	-0.081349360504842\\
4.8522362772766	-0.088311245914094\\
5.055403941743	-0.095243891943912\\
5.2549216422245	-0.10214633741241\\
5.464301611274	-0.10952917327277\\
5.6620663685829	-0.1166498112432\\
5.8630251406921	-0.12412677686894\\
6.0781397640473	-0.13232949800583\\
6.2759919301413	-0.14009021543754\\
6.4772625133074	-0.14811672396967\\
6.6751345441937	-0.15593693167084\\
6.8785662048451	-0.16373952824105\\
7.0782854101597	-0.17094238783753\\
7.2882561370848	-0.17771557053276\\
7.491656181221	-0.18328330669871\\
7.7055471426975	-0.18784980528362\\
7.9034639316924	-0.19084799340332\\
8.1146994021325	-0.19264298264171\\
8.3133944562517	-0.19289689869425\\
8.5111996160393	-0.19176899561471\\
8.7089378325466	-0.18910550592103\\
8.9066312039647	-0.18477612629624\\
9.104669535975	-0.17864509289066\\
9.3027376095856	-0.17055061676092\\
9.5143680256444	-0.15966617287472\\
9.7171229750083	-0.14706606783006\\
9.9161145684554	-0.13260008166099\\
10.12360397459	-0.1155132429483\\
10.323897601336	-0.09724555372115\\
10.528575682936	-0.076968705046797\\
10.955010633208	-0.030549118590396\\
11.425404942394	0.025248317305694\\
11.895835892412	0.083673709708448\\
12.365994077259	0.14226606989495\\
12.835802202687	0.19802054275348\\
13.30528870054	0.24730323476063\\
13.774502143277	0.28725962796224\\
14.243499478171	0.31670497041775\\
14.712312080446	0.33485055423629\\
15.180958595071	0.34012771944837\\
15.649518725791	0.33059274022535\\
16.11808712373	0.30530592961651\\
16.58676943196	0.26471758594092\\
17.055668005476	0.20981421848463\\
17.524859914594	0.14169253365385\\
17.994423836922	0.061940990578672\\
18.464391367385	-0.026757335030353\\
18.696491251155	-0.072469013189414\\
18.899578012233	-0.11280932975606\\
19.103714995547	-0.15313041717699\\
19.30824972708	-0.1928835596732\\
19.525910969383	-0.2339977778227\\
19.732571718444	-0.27148675799572\\
19.947109344494	-0.30851137046254\\
20.168591761379	-0.34422330911693\\
20.366403276562	-0.37367651116022\\
20.564254702048	-0.40047286949265\\
20.762149369398	-0.42428194563475\\
20.960318112695	-0.44477579790254\\
21.158353791785	-0.46157834645763\\
21.374431179978	-0.47543501013666\\
21.596455185697	-0.48455855298156\\
21.794967644636	-0.48815126629457\\
21.996356644468	-0.48744485698427\\
22.19414703628	-0.48251429734863\\
22.405452645143	-0.47263554124413\\
22.603985840734	-0.45915311854878\\
22.834311930056	-0.43855764445107\\
23.032357351961	-0.41675769878612\\
23.230170817956	-0.3913441286816\\
23.447290265798	-0.35941093825338\\
23.64512199324	-0.32687110052233\\
23.849757642853	-0.28994699574242\\
24.050869962973	-0.25066912019636\\
24.253510578719	-0.20844509320595\\
24.459466838306	-0.16314256909115\\
24.660390916202	-0.11709270325303\\
24.903336721751	-0.059534339501688\\
25.373550049384	0.055186203728865\\
25.843617063502	0.17037528544693\\
26.313034118292	0.28166836820477\\
26.781795780956	0.38431496645655\\
27.023896238944	0.43202193755608\\
27.222841719451	0.46779409766261\\
27.42084994679	0.49986233039667\\
27.619078542042	0.5280963227675\\
27.820213515703	0.55249946478902\\
28.040110197458	0.57400714250422\\
28.238320751269	0.58854783457817\\
28.435999419752	0.59827913020426\\
28.635559910377	0.60308379558443\\
28.833595247937	0.60280295913485\\
29.049056511243	0.59657008144783\\
29.251214659612	0.58506362269365\\
29.448978477027	0.56844300932096\\
29.665458234223	0.54419786490635\\
29.86480210222	0.51638998811513\\
30.07238963483	0.48201248624535\\
30.277768340375	0.44284279291902\\
30.478486058477	0.40004186873259\\
30.932580890031	0.28875893535055\\
31.401386813359	0.15771704626809\\
31.871039922723	0.016070981181921\\
32.229830973237	-0.095249831922318\\
32.434085120711	-0.1584919364089\\
32.638892028027	-0.22095848605906\\
32.843122764858	-0.28163123892083\\
33.048764168992	-0.34043009688388\\
33.246609487108	-0.39429083685861\\
33.444399524965	-0.44498537796\\
33.642043085407	-0.49205495011446\\
33.839466548763	-0.53517248972731\\
34.037141462542	-0.57415514746235\\
34.234866124449	-0.60862332583915\\
34.432495247973	-0.63832762925061\\
34.630158732232	-0.66302326571965\\
34.828096797141	-0.68251575661968\\
35.025780515825	-0.69658182275615\\
35.223468227417	-0.70499823755704\\
35.421245785976	-0.70762208987611\\
35.618976010024	-0.70440507727177\\
35.816622472178	-0.69525748599746\\
36.014276406481	-0.68023607685941\\
36.212044749048	-0.65942604424177\\
36.409719697693	-0.63299623648874\\
36.607648692444	-0.60111582210867\\
36.807934255109	-0.56359560502558\\
37.008026278385	-0.52108780304111\\
37.205852948361	-0.47446350085655\\
37.414312405779	-0.42066739369518\\
37.612363196553	-0.36543673269122\\
37.819527711254	-0.30375936598982\\
38.026539670624	-0.23856971480968\\
38.228704881116	-0.17199932953364\\
38.433871589427	-0.10207224652091\\
38.789248652173	0.022685842894447\\
39.259188314968	0.18914558067236\\
39.728258736704	0.34928062354391\\
40.029757637318	0.44543523999834\\
40.238105071894	0.50755643364121\\
40.439562602986	0.56350733548071\\
40.639804329986	0.61458577765372\\
40.838958927848	0.66035650260921\\
41.038132945369	0.70057058511687\\
41.236486176137	0.73465793305062\\
41.442676216963	0.76338420425918\\
41.641195389938	0.78421375965455\\
41.838713541991	0.79809023167624\\
42.036269739394	0.80494416935333\\
42.233750196194	0.80474269553257\\
42.431258244642	0.79752166578673\\
42.628858439408	0.78334610511121\\
42.826436125762	0.76238564074917\\
43.026005802774	0.73453092078664\\
43.223607249067	0.70054894867413\\
43.421292216306	0.66040930889648\\
43.618822045843	0.61442791243637\\
43.817842789646	0.56250837858266\\
44.015834733649	0.50570873862257\\
44.221364308073	0.4417827026291\\
44.5160494638	0.34260093281992\\
44.984600694203	0.17116100272369\\
45.454260746317	-0.010258482002518\\
45.740709021156	-0.12213287071486\\
45.943729451811	-0.20080575906316\\
46.151048854907	-0.27982813994036\\
46.349513744633	-0.35361559554561\\
46.569479279993	-0.43249193858533\\
46.767442895124	-0.50017850440591\\
46.965100848968	-0.5640606025761\\
47.163025873157	-0.62368949343926\\
47.360884157433	-0.67841756865298\\
47.55842931615	-0.7277240031056\\
47.756067029749	-0.77119980062886\\
47.956090719318	-0.80886262088581\\
48.157008727479	-0.83993317101195\\
48.354695785168	-0.86361664249962\\
48.552234338157	-0.88026045875337\\
48.749951053936	-0.88971436634308\\
48.947700262305	-0.89180978150258\\
49.145183868334	-0.88647429943816\\
49.342752911251	-0.87362479699994\\
49.540559539988	-0.85317964432742\\
49.738204559507	-0.82523300003328\\
49.936410257157	-0.78982917666519\\
50.134261397985	-0.74734479445894\\
50.333630335943	-0.69768142785039\\
50.531295593456	-0.642080083664\\
50.73046317557	-0.58017542030409\\
50.932524617958	-0.51188481202343\\
51.135268577046	-0.43844696870821\\
51.343005259631	-0.35876950491813\\
51.543897530389	-0.27805901397693\\
51.744901203718	-0.19446451284015\\
51.947813559406	-0.10783842331718\\
52.317314234309	0.053134717921823\\
52.786973120832	0.25686955977184\\
53.185776068565	0.42181991522094\\
53.384974046737	0.49932833741424\\
53.594673704948	0.57635809563088\\
53.794261182824	0.64462801336135\\
53.992853441685	0.70709420313264\\
54.198479093696	0.76548954797287\\
54.415593210622	0.81965771968843\\
54.630463633684	0.8652060062872\\
54.827926381902	0.89964915635974\\
55.025934578368	0.92662967846541\\
55.223670464389	0.9457962576856\\
55.421246694139	0.95695433660727\\
55.618594094178	0.9599343510448\\
55.816057931058	0.95468734139767\\
56.013871521304	0.94121320989283\\
56.211711766415	0.91959807464533\\
56.411178573934	0.88979468810973\\
56.608659979979	0.85263991732829\\
56.806342298126	0.80814223171879\\
57.004014837567	0.75675303478507\\
57.20163884487	0.6988257807309\\
57.39935159813	0.63475037809014\\
57.597634959716	0.56479858641307\\
57.797279162932	0.48911020566173\\
58.000066358221	0.40742028741499\\
58.437081991954	0.21802342313568\\
58.90642640566	0.001802543744936\\
59.179284719247	-0.12596311862661\\
59.382222791303	-0.22034929136809\\
59.585954731308	-0.31357842225108\\
59.79689271918	-0.40758783996922\\
59.994608505393	-0.49262337640547\\
60.192393299277	-0.57393826497493\\
60.390094984425	-0.65083559795195\\
60.587938127955	-0.72267901379939\\
60.785578056169	-0.78869034638467\\
60.983181722103	-0.8483403249644\\
61.180751754344	-0.90098957300714\\
61.378328990677	-0.94611308289717\\
61.575800662248	-0.98324239729851\\
61.773875917681	-1.0120404026874\\
61.971518567956	-1.0320913485582\\
62.131854653843	-1.041861304035\\
62.246606763215	-1.0452795711307\\
62.361028576557	-1.0456608729556\\
62.47593144151	-1.0430455490654\\
62.595200322098	-1.0371655008412\\
62.730465937587	-1.0266276332623\\
62.865731553077	-1.0119771696468\\
63.000997168567	-0.99330427610608\\
63.136262784057	-0.97065492781709\\
63.271528399546	-0.94409416511275\\
63.406794015036	-0.91370035451187\\
63.542059630526	-0.87961219006825\\
63.677325246015	-0.84192287696478\\
63.812590861505	-0.80079711652959\\
63.947856476995	-0.75637503943335\\
64.083122092485	-0.70881200766098\\
64.218387707974	-0.65833635967585\\
64.353653323464	-0.60512670001906\\
64.488918938954	-0.54939492345606\\
64.624184554444	-0.49140625953732\\
64.759450169933	-0.43139544496304\\
64.894715785423	-0.36958863877913\\
65.029981400913	-0.30625507132276\\
65.165247016403	-0.24165354416118\\
65.300512631892	-0.17602114758336\\
65.435778247382	-0.10966553625731\\
65.571043862872	-0.042759133671018\\
65.706309478362	0.02438218330643\\
65.841575093851	0.091535857440701\\
65.976840709341	0.15841493214299\\
66.112106324831	0.22483277121204\\
66.247371940321	0.29045510447364\\
66.38263755581	0.35510856378593\\
66.5179031713	0.41850166076084\\
66.65316878679	0.48041804295113\\
66.788434402279	0.54057291433429\\
66.923700017769	0.59871095627154\\
67.058965633259	0.65460654466585\\
67.194231248749	0.70803817442809\\
67.329496864238	0.75875253667605\\
67.464762479728	0.80652248900686\\
67.600028095218	0.85117759896284\\
67.735293710708	0.89248935732238\\
67.870559326197	0.93032532494128\\
68.005824941687	0.96451782793497\\
68.141090557177	0.99493482265551\\
68.276356172667	1.0214866836142\\
68.411621788156	1.0440649434121\\
68.546887403646	1.0625348621437\\
68.682153019136	1.0768457948937\\
68.817418634626	1.0869469975007\\
68.952684250115	1.0927489136836\\
69.087949865605	1.0942051838053\\
69.223215481095	1.0912917084123\\
69.358481096584	1.0839644313649\\
69.493746712074	1.0722588892125\\
69.629012327564	1.0561452947599\\
69.764277943054	1.0356891227047\\
69.899543558543	1.0109359892126\\
70.034809174033	0.98199319020616\\
70.170074789523	0.94890506786544\\
70.305340405013	0.91190310977276\\
70.440606020502	0.87105665704409\\
70.575871635992	0.82656951825583\\
70.711137251482	0.77857318283249\\
70.846402866972	0.72732470528659\\
70.981668482461	0.67299131267413\\
71.116934097951	0.61581458539505\\
71.252199713441	0.55599762575683\\
71.387465328931	0.49378585611411\\
71.52273094442	0.42943816926228\\
71.65799655991	0.36316275806711\\
71.7932621754	0.29524537572935\\
71.92852779089	0.22593168464635\\
72.063793406379	0.15553593271393\\
72.199059021869	0.084304459575793\\
72.334324637359	0.012548953509762\\
72.469590252848	-0.059495249555638\\
72.604855868338	-0.13147093702872\\
72.740121483828	-0.2030851165604\\
72.875387099318	-0.2740721099808\\
73.010652714807	-0.34409321361584\\
73.145918330297	-0.41284390454496\\
73.281183945787	-0.48003395895637\\
73.416449561277	-0.54539613319357\\
73.551715176766	-0.60863517507868\\
73.686980792256	-0.66949625063993\\
73.822246407746	-0.72774390960078\\
73.957512023236	-0.78317049415826\\
74.092777638725	-0.83555782515993\\
74.228043254215	-0.88465567809607\\
74.363308869705	-0.93035498370744\\
74.498574485195	-0.97244490817398\\
74.633840100684	-1.0107820109499\\
74.766404717763	-1.0445231361746\\
74.884141137768	-1.0712701223103\\
74.999752016659	-1.0944188555821\\
75.115102265108	-1.1144119329797\\
75.230244334779	-1.1312107747053\\
75.345384803522	-1.1447524948327\\
75.460262482641	-1.1550235848486\\
75.575008048549	-1.1619933178653\\
75.690397758607	-1.16567437008\\
75.805318859317	-1.1659957447624\\
75.920206899941	-1.1629672734859\\
76.034956265949	-1.1566438681081\\
76.157584432969	-1.146238294559\\
76.272814079659	-1.1330370138564\\
76.399054487637	-1.1148851315464\\
76.51934698796	-1.0940019665692\\
76.635681414449	-1.0705783903901\\
76.750792036679	-1.0443444574092\\
76.865300927675	-1.0152614693229\\
76.979635108028	-0.98338710202031\\
77.09396928838	-0.94870630889332\\
77.208303468733	-0.91137170532598\\
77.322637649085	-0.87145647527461\\
77.436971829438	-0.82900933192905\\
77.55130600979	-0.78421893734583\\
77.665640190143	-0.73714711289433\\
77.779974370495	-0.68794635390065\\
77.894308550848	-0.63673462319775\\
78.0086427312	-0.58359633291306\\
78.122976911553	-0.52871026464215\\
78.237311091905	-0.47221719025477\\
78.351645272258	-0.41426431207956\\
78.46597945261	-0.35504276014061\\
78.580313632963	-0.29467214817828\\
78.694647813315	-0.23333114730093\\
78.808981993668	-0.17125322588325\\
78.92331617402	-0.10853113928867\\
79.037650354373	-0.045412414595454\\
79.151984534725	0.017953307337031\\
79.266318715078	0.081377030625832\\
79.38065289543	0.14465455135997\\
79.494987075783	0.20765726933681\\
79.609321256135	0.27011883598251\\
79.723655436488	0.33194333712256\\
79.83798961684	0.39291695629134\\
79.952323797193	0.45288191663976\\
80.066657977545	0.5116981957567\\
80.180992157898	0.56917375558584\\
80.29532633825	0.62513747310242\\
80.409660518603	0.67942857851157\\
80.523994698955	0.7319070191365\\
80.638328879308	0.7824059860001\\
80.75266305966	0.8307973854848\\
80.866997240013	0.87686833108698\\
80.981331420365	0.92052641716557\\
81.095665600718	0.96160473419942\\
81.20999978107	0.9999791453874\\
81.324333961423	1.0355549063503\\
81.438668141775	1.0681446981354\\
81.553002322128	1.0976603113474\\
81.66733650248	1.1240067075355\\
81.781670682833	1.1471254267543\\
81.896004863185	1.1669180263221\\
82.010339043538	1.1833052013048\\
82.12467322389	1.1962767125144\\
82.239007404243	1.2057813721555\\
82.353341584595	1.2117861988319\\
82.467675764948	1.2142659844667\\
82.5820099453	1.2132169869653\\
82.696344125653	1.2086248121199\\
82.810678306005	1.2005296654662\\
82.925012486358	1.1889544994625\\
83.03934666671	1.1738970605982\\
83.153680847063	1.1554153905589\\
83.268015027415	1.133547544422\\
83.382349207768	1.1083649382128\\
83.49668338812	1.0799257543721\\
83.611017568473	1.0482653526198\\
83.725351748825	1.0135344502916\\
83.839685929178	0.97577826603702\\
83.95402010953	0.93512938660232\\
84.068354289883	0.8917002397901\\
84.182688470235	0.84559602991728\\
84.297022650588	0.79695616181174\\
84.41135683094	0.74592239445825\\
84.525691011293	0.69267715186464\\
84.640025191645	0.63735594387357\\
84.754359371998	0.58011280563551\\
84.86869355235	0.52112022439154\\
84.983027732703	0.46059069172032\\
85.097361913055	0.3986587089207\\
85.211696093408	0.33556643571033\\
85.32603027376	0.27145331511678\\
85.440364454113	0.20649991670302\\
85.554698634465	0.14093420488059\\
85.669032814818	0.074878477149579\\
85.78336699517	0.0085684659667056\\
85.897701175523	-0.057857860405693\\
86.012035355875	-0.12418956501201\\
86.126369536228	-0.19022712723587\\
86.24070371658	-0.25585740849984\\
86.355037896933	-0.32084900237625\\
86.469372077285	-0.38502558309179\\
86.583706257638	-0.4482147458379\\
86.69804043799	-0.51023910034251\\
86.812374618343	-0.57094061407309\\
86.926708798695	-0.63011193761944\\
87.041042979048	-0.68757284389343\\
87.1553771594	-0.74317811979052\\
87.269711339753	-0.79673458558626\\
87.384045520106	-0.848113646668\\
87.498379700458	-0.89718790777345\\
87.612713880811	-0.94374765853215\\
87.727048061163	-0.98772597269463\\
87.841382241516	-1.0289678712172\\
87.957373287713	-1.0679100470828\\
88.07569710273	-1.1045334180823\\
88.200144197747	-1.1395071071042\\
88.324148601034	-1.1706692485199\\
88.446271468798	-1.1976103098537\\
88.564995151027	-1.2202403780197\\
88.695868795368	-1.2409685236356\\
88.810605318813	-1.2554480589509\\
88.925873792093	-1.2664588950834\\
89.05080016079	-1.2743816043836\\
89.191473823889	-1.2782047516677\\
89.326787269829	-1.2767702930683\\
89.446542203449	-1.2713278667206\\
89.561325474346	-1.2624194614575\\
89.676167772471	-1.2498861918554\\
89.791452219599	-1.2337114299262\\
89.910589972311	-1.2132430136752\\
90.025717655307	-1.1898587857046\\
90.150495961324	-1.1606344053558\\
90.268904449212	-1.1291840628697\\
90.384081950333	-1.0952597597331\\
90.502824668362	-1.0568899342979\\
90.621070533946	-1.0154222094424\\
90.736090644621	-0.97208875239854\\
90.851110755296	-0.92587017769329\\
90.966130865972	-0.87694703059863\\
91.081150976647	-0.82542173759279\\
91.196171087323	-0.77144736412926\\
91.311191197998	-0.71520335354086\\
91.426211308674	-0.65680034467974\\
91.541231419349	-0.59641909257805\\
91.656251530025	-0.53422392739555\\
91.7712716407	-0.47040890601183\\
91.886291751376	-0.4051165709922\\
92.001311862051	-0.33852752515692\\
92.116331972727	-0.27083335021566\\
92.231352083402	-0.20225429825601\\
92.346372194077	-0.13292519653007\\
92.461392304753	-0.06310454654122\\
92.576412415428	0.0070265659694682\\
92.691432526104	0.077277442091395\\
92.806452636779	0.14738711001741\\
92.921472747455	0.217194761435\\
93.03649285813	0.28642607311658\\
93.151512968806	0.35493278922969\\
93.266533079481	0.42246681981139\\
93.381553190157	0.48881630611315\\
93.496573300832	0.55381725816603\\
93.611593411508	0.61723683500815\\
93.726613522183	0.67891607473335\\
93.841633632858	0.73863959839288\\
93.956653743534	0.79624552359572\\
94.071673854209	0.85156308362975\\
94.186693964885	0.90447094756925\\
94.30171407556	0.95478368347886\\
94.416734186236	1.0023661383375\\
94.531754296911	1.0470584751059\\
94.646774407587	1.0887212551606\\
94.761794518262	1.1272962690019\\
94.876814628938	1.1625577694001\\
94.991834739613	1.1945103875163\\
95.106854850289	1.2229667467024\\
95.221874960964	1.2478907785463\\
95.336895071639	1.2691661393859\\
95.451915182315	1.2867260924061\\
95.56693529299	1.3005540179275\\
95.681955403666	1.3105288909251\\
95.796975514341	1.3166640243026\\
95.911995625017	1.3189497152048\\
96.027015735692	1.3173515587257\\
96.142035846368	1.3118759604176\\
96.257055957043	1.3025693607088\\
96.372076067719	1.289432739757\\
96.487096178394	1.2725074719484\\
96.60211628907	1.2518441191388\\
96.717136399745	1.227498670166\\
96.832156510421	1.1996171524892\\
96.947176621096	1.1681970992808\\
97.062196731771	1.1333686047347\\
97.177216842447	1.0952041852559\\
97.292236953122	1.0538523473654\\
97.407257063798	1.0094455579618\\
97.522277174473	0.96203853779501\\
97.637297285149	0.91180116569252\\
97.752317395824	0.85883165047485\\
97.8673375065	0.80329964625217\\
97.982357617175	0.74537161852745\\
98.097377727851	0.68517691358728\\
98.212397838526	0.62291812751444\\
98.327417949202	0.55874175023481\\
98.442438059877	0.49281336677452\\
98.557458170552	0.4253551727922\\
98.672478281228	0.35656514189288\\
98.787498391903	0.2866168112564\\
98.902518502579	0.21572474065557\\
99.017538613254	0.14411174848797\\
99.13255872393	0.071992406053167\\
99.247578834605	-0.00041987208737353\\
99.362598945281	-0.072966990158016\\
99.477619055956	-0.14537391130466\\
99.592639166632	-0.21749294517472\\
99.707659277307	-0.28908572819362\\
99.822679387983	-0.35996569181179\\
99.937699498658	-0.42995496928024\\
};
\label{addplot:flutter_plate18}
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00031365190250749	-8.9702890410173e-10\\
0.47047092153977	-0.00083612688504642\\
0.94091609022513	-0.0034260592756861\\
1.4113234261158	-0.0081203273466225\\
1.8816824646556	-0.014740471070695\\
2.3519845581682	-0.022493208800968\\
2.8222144557288	-0.031064343506305\\
3.2923725198782	-0.040827723153061\\
3.7624567642731	-0.052979242501247\\
4.2324523218488	-0.067607237564901\\
4.4459078115397	-0.074627129819912\\
4.6443517895851	-0.081290357302057\\
4.8490430439646	-0.088252210884788\\
5.0508944278263	-0.095148863506062\\
5.2489527325084	-0.10200630153709\\
5.4608710098305	-0.10948642542761\\
5.6583905804165	-0.11660344501543\\
5.8626843481655	-0.12421158295805\\
6.0745906271055	-0.1322975243005\\
6.2717568593196	-0.14003283351087\\
6.4743819460018	-0.14811655417915\\
6.6716838232617	-0.15591800716113\\
6.8727435169341	-0.16363494481769\\
7.0712676026946	-0.17080998449319\\
7.2846932927924	-0.17770618246332\\
7.4845175508524	-0.18318786254034\\
7.6987931186302	-0.18778463226948\\
7.8961094417895	-0.1907883808264\\
8.1070862320665	-0.19259659403781\\
8.3046296005963	-0.19286487440789\\
8.5018066028995	-0.19175448441071\\
8.6990520172464	-0.18911738829921\\
8.8962481417663	-0.18482163949496\\
9.093531127925	-0.17874409133371\\
9.2908333067189	-0.17071384079658\\
9.5018216917979	-0.15990063678678\\
9.7019429255393	-0.14751402737622\\
9.9013731193259	-0.13306428005331\\
10.112557994124	-0.11568256942451\\
10.313205347599	-0.097362405413652\\
10.517841666166	-0.077049916926276\\
10.942762162485	-0.030681369381339\\
11.412758056813	0.025239372351972\\
11.882791861617	0.083812258719307\\
12.352552592409	0.14256743338269\\
12.821960739704	0.19851415078595\\
13.291044681923	0.24800519115291\\
13.759853136691	0.28813282558355\\
14.228443693973	0.31766351141788\\
14.696849352232	0.33582314745042\\
15.165087464094	0.34107192634393\\
15.633238060143	0.33146733660355\\
16.10139644361	0.30603559095239\\
16.569668671683	0.26521348246033\\
17.038158647431	0.21000860318217\\
17.50694426593	0.14153904031805\\
17.976103396418	0.06141119340628\\
18.445666549761	-0.027715545356955\\
18.66591716814	-0.071343293509547\\
18.869901350675	-0.1121144369878\\
19.070452180657	-0.15202234032507\\
19.281420950134	-0.1933643457034\\
19.479074597914	-0.23107695320297\\
19.676400375994	-0.26736646687026\\
19.874897539543	-0.30226923560619\\
20.100745123299	-0.33957567374721\\
20.299143790575	-0.36989344530582\\
20.496535559605	-0.3975005261867\\
20.693700213587	-0.42214847237194\\
20.89115178694	-0.443563198264\\
21.090646216594	-0.46156128633131\\
21.289477607246	-0.47555153974076\\
21.513728557652	-0.48635581951114\\
21.710877337153	-0.49130248929343\\
21.908550942466	-0.4919761618082\\
22.105798279824	-0.48838744102397\\
22.3058761838	-0.48044519599941\\
22.505530784381	-0.46828758994966\\
22.736460999789	-0.44911667511567\\
22.935726462131	-0.4282936672197\\
23.132860875012	-0.40400995167226\\
23.332669244346	-0.37571353112001\\
23.545084854155	-0.34180164328426\\
23.743718378552	-0.30675519237457\\
23.944534748708	-0.26823682317356\\
24.150121848171	-0.22588431877618\\
24.360717753626	-0.17985499945079\\
24.568709321811	-0.13218542696771\\
24.770192395044	-0.084373371446063\\
25.189127525296	0.018393674650336\\
25.658934713149	0.13534367158051\\
26.128155466555	0.24974039223991\\
26.596698999715	0.35707071599882\\
26.912100590074	0.42265437004944\\
27.112236604585	0.4604620888765\\
27.31104255571	0.49458140379997\\
27.508570878506	0.52469422838264\\
27.706180326891	0.55075338497902\\
27.911190326192	0.57318922890521\\
28.118627011575	0.59089731457389\\
28.315640912557	0.60288518588838\\
28.575464458868	0.61113666382503\\
28.803410347723	0.61114146706445\\
29.001154110283	0.60548397093547\\
29.23196564522	0.59212379798489\\
29.429132501718	0.5749061185831\\
29.639501087583	0.55067175734228\\
29.842080117461	0.52171231219435\\
30.042397036547	0.48780238190866\\
30.248179333984	0.44778976970247\\
30.450402291038	0.4037997034385\\
30.882347334797	0.29616958778407\\
31.350684865046	0.1632068027141\\
31.819882130171	0.019165725885011\\
32.17391443353	-0.092830814375742\\
32.377062336901	-0.1570911030099\\
32.578625546894	-0.21999563870731\\
32.787210808595	-0.2834871194636\\
32.984344114337	-0.34139549135267\\
33.192104259253	-0.39956461103909\\
33.397727025188	-0.45371082069723\\
33.639677500174	-0.51234281259911\\
33.837092961932	-0.55570709818972\\
34.035557667383	-0.59491978488451\\
34.232927812244	-0.62922124643512\\
34.42988183507	-0.65855759973415\\
34.62685247364	-0.68274701945762\\
34.823985514224	-0.70158792862619\\
35.021321842665	-0.71489035318935\\
35.218290344502	-0.72237887918906\\
35.41514395231	-0.72396935129364\\
35.612534427925	-0.71959108041732\\
35.809555249136	-0.70915307324654\\
36.006824865868	-0.69269810759588\\
36.203830094527	-0.67038240539049\\
36.401114024922	-0.64229324839722\\
36.598262832502	-0.60871535235986\\
36.796879675789	-0.56959367495665\\
37.001702698351	-0.52395857811692\\
37.198963736068	-0.47531211861378\\
37.40814292637	-0.41896725760743\\
37.607041945371	-0.36117830716591\\
37.808017574938	-0.29902755952429\\
38.01421463724	-0.23176084447621\\
38.216911381317	-0.16271972492039\\
38.418232357835	-0.091853801318775\\
38.809903160615	0.050023908610079\\
39.279318573202	0.2208876407027\\
39.747783138153	0.38416986322409\\
39.972519240017	0.45759543651691\\
40.169921928688	0.51855576560842\\
40.367228589061	0.57555291590486\\
40.564688905668	0.62814102447619\\
40.76232225299	0.6757803232457\\
40.959557174706	0.71778682981742\\
41.15692277621	0.7538500632912\\
41.35439595254	0.78352256845804\\
41.551350811039	0.8063765872559\\
41.755345390733	0.82269063649659\\
42.083677667687	0.83263807704704\\
42.318683798141	0.82737086713873\\
42.515963823758	0.81501681425054\\
42.713359032308	0.79554040255468\\
42.910194190637	0.7692389546145\\
43.107346704281	0.73621384718809\\
43.304342507949	0.69679917292552\\
43.501405641345	0.65120359031904\\
43.698366862834	0.59975813515221\\
43.895355312536	0.54285341539001\\
44.093392110146	0.48059631656385\\
44.294559354425	0.41268361645683\\
44.70908345005	0.26079365528654\\
45.177743625976	0.075880571676782\\
45.572392150438	-0.084493557641135\\
45.77580747143	-0.16710853403155\\
45.977576650822	-0.24812400800924\\
46.183099766995	-0.32897675205685\\
46.380224340526	-0.40432972432717\\
46.579303594858	-0.47759675830515\\
46.794961625295	-0.55298876589815\\
46.992384607864	-0.61773551107608\\
47.190764104435	-0.67800840302395\\
47.38797106442	-0.7326773949571\\
47.584898419654	-0.78148954517779\\
47.781962774262	-0.82407450258168\\
47.979093741851	-0.86004689715718\\
48.177658100456	-0.88926669538471\\
48.374670437665	-0.91100645592849\\
48.571483760563	-0.92533129592719\\
48.768266410452	-0.93212051003794\\
48.965218447202	-0.93126552324006\\
49.162194738203	-0.92262208871979\\
49.359145155324	-0.90611536583963\\
49.55651133204	-0.8817159883466\\
49.753434714465	-0.84965109277652\\
49.950625312609	-0.80992082152111\\
50.148282921252	-0.7627591478439\\
50.346639236035	-0.70837915251646\\
50.544055541412	-0.64779249154374\\
50.741130060369	-0.5813813982842\\
50.940448193564	-0.50875294458\\
51.138402841961	-0.43184905648776\\
51.347601695537	-0.34611535858748\\
51.547808071436	-0.26043276510466\\
51.747975491118	-0.17198395910807\\
51.950253716521	-0.080499694654748\\
52.397868125384	0.12543107120397\\
52.866684603439	0.33770115834996\\
53.151870166916	0.46053823719948\\
53.355508039614	0.54366784171816\\
53.553231441174	0.61984612419343\\
53.760768702009	0.69423290020244\\
53.97010009991	0.76280382508522\\
54.171502627071	0.82206770538944\\
54.370715846161	0.87372525884068\\
54.567710738187	0.91756197490146\\
54.764902306488	0.95388308359585\\
54.961684366641	0.98220787482937\\
55.158504254448	1.0023880640137\\
55.355486419906	1.0141534069657\\
55.552636660683	1.0172988169825\\
55.749792939293	1.0117199874878\\
55.946869740204	0.99743420127057\\
56.143647508596	0.97455357982939\\
56.340423974187	0.94334325203681\\
56.538293174212	0.90375853819622\\
56.735217127102	0.85657807665632\\
56.935895140623	0.80093731743624\\
57.133586671536	0.73905662826322\\
57.332893349567	0.670071173096\\
57.530012328489	0.59579457914089\\
57.727044850236	0.51604047690015\\
57.925377893917	0.43081362722947\\
58.287814670427	0.2644488511954\\
58.756419175546	0.035522812475133\\
59.038754693824	-0.10570461637922\\
59.242054925307	-0.20716583831796\\
59.450810757262	-0.30999377033503\\
59.648491535366	-0.40520990583111\\
59.845586162517	-0.497267305318\\
60.042992154301	-0.58581698274258\\
60.240089558003	-0.66978716721535\\
60.437109816386	-0.74861407491797\\
60.634088711462	-0.82159587499462\\
60.831657666699	-0.88828439837296\\
61.02884517532	-0.94766556125104\\
61.226118673454	-0.99930351671054\\
61.41728960561	-1.041371218662\\
61.536871078323	-1.0635739710785\\
61.657317632794	-1.0825450562545\\
61.775260899195	-1.0978091638567\\
61.899682682453	-1.1102390581257\\
62.014682238259	-1.1184039180376\\
62.149163843619	-1.1238180905242\\
62.292811529375	-1.1246676164673\\
62.425204099876	-1.1209596160014\\
62.540288718321	-1.114242777461\\
62.654732580997	-1.1043818424669\\
62.769393684879	-1.0913091315336\\
62.884328925599	-1.0750431610984\\
63.0021670271	-1.0551589822096\\
63.121277062446	-1.0317532994416\\
63.236007225826	-1.0061229356914\\
63.350737389206	-0.97755887401007\\
63.465467552586	-0.94609842264068\\
63.580197715966	-0.91189154637917\\
63.694927879347	-0.87495064531337\\
63.809658042727	-0.83539575562991\\
63.924388206107	-0.79335697396111\\
64.039118369487	-0.74887916497989\\
64.153848532867	-0.70217646489613\\
64.268578696247	-0.65332498456519\\
64.383308859627	-0.60250253347897\\
64.498039023007	-0.54985437567088\\
64.612769186388	-0.49548615634\\
64.727499349768	-0.43965805866506\\
64.842229513148	-0.38245570586037\\
64.956959676528	-0.32405685114469\\
65.071689839908	-0.2646536476403\\
65.186420003288	-0.20440270689552\\
65.301150166668	-0.14348504671257\\
65.415880330048	-0.082089559577171\\
65.530610493429	-0.020335774265004\\
65.645340656809	0.041551451353341\\
65.760070820189	0.10341425826777\\
65.874800983569	0.16512641121924\\
65.989531146949	0.22646529456204\\
66.104261310329	0.28734586825175\\
66.218991473709	0.34748065508168\\
66.333721637089	0.40679706340806\\
66.44845180047	0.46512770499959\\
66.56318196385	0.52223734169075\\
66.67791212723	0.57802899275281\\
66.79264229061	0.63226928434649\\
66.90737245399	0.68485840513599\\
67.02210261737	0.7356218093258\\
67.13683278075	0.78438301362241\\
67.25156294413	0.83101968249313\\
67.36629310751	0.87535333588621\\
67.481023270891	0.91722024854426\\
67.595753434271	0.95655251610418\\
67.710483597651	0.99320121298582\\
67.825213761031	1.0270692121308\\
67.939943924411	1.0580592074549\\
68.054674087791	1.0860281490155\\
68.169404251171	1.1109834534743\\
68.284134414551	1.1327954982465\\
68.398864577932	1.1514028911607\\
68.513594741312	1.1667717775205\\
68.628324904692	1.1787864162847\\
68.743055068072	1.1875170582189\\
68.857785231452	1.1928368204932\\
68.972515394832	1.1947384544657\\
69.087245558212	1.1932251495043\\
69.201975721592	1.1882316203493\\
69.316705884973	1.1797940462626\\
69.431436048353	1.1678698562277\\
69.546166211733	1.152474309871\\
69.660896375113	1.1336830030491\\
69.775626538493	1.111472699548\\
69.890356701873	1.0859301626176\\
70.005086865253	1.0571180306252\\
70.119817028633	1.0251000221341\\
70.234547192014	0.9899764236682\\
70.349277355394	0.95182087580071\\
70.464007518774	0.91074657694457\\
70.578737682154	0.86690586844973\\
70.693467845534	0.82036518112948\\
70.808198008914	0.77131904109334\\
70.922928172294	0.71989136547648\\
71.037658335674	0.66620410538073\\
71.152388499055	0.61048311171865\\
71.267118662435	0.55276121761758\\
71.381848825815	0.49330194422945\\
71.496578989195	0.43224807348172\\
71.611309152575	0.369744671903\\
71.726039315955	0.30600526027191\\
71.840769479335	0.24117384705295\\
71.955499642715	0.1754852256523\\
72.070229806095	0.10907831144208\\
72.184959969476	0.04214906791325\\
72.299690132856	-0.025105919566837\\
72.414420296236	-0.092467353563922\\
72.529150459616	-0.15977375122479\\
72.643880622996	-0.2267977716589\\
72.758610786376	-0.29336254205157\\
72.873340949756	-0.35923593490244\\
72.988071113136	-0.42419295989454\\
73.102801276517	-0.48809931663559\\
73.217531439897	-0.55067273270002\\
73.332261603277	-0.61180823365611\\
73.446991766657	-0.6712692709982\\
73.561721930037	-0.72888127567735\\
73.676452093417	-0.78449342390368\\
73.791182256797	-0.83789878275509\\
73.905912420177	-0.88899487257983\\
74.020642583558	-0.9376294635231\\
74.135372746938	-0.98365305513364\\
74.250102910318	-1.0269418082145\\
74.364680035054	-1.0673394044001\\
74.479588445639	-1.1049106047526\\
74.597592879736	-1.1402959264641\\
74.716858506485	-1.1726269980951\\
74.840121252768	-1.2023244698764\\
74.955290232296	-1.2265987077456\\
75.08523584417	-1.2497593718624\\
75.200045744284	-1.2665033295605\\
75.333723125094	-1.2814281104112\\
75.468692054356	-1.2915610705312\\
75.582765498179	-1.2961190005407\\
75.696751005306	-1.2970261983198\\
75.811133818455	-1.2942779541089\\
75.925934413015	-1.2877668524537\\
76.050679183532	-1.2765486541295\\
76.165023516991	-1.262439718195\\
76.280042513301	-1.2446530525971\\
76.394462857772	-1.2234140343095\\
76.514937357244	-1.1972915510894\\
76.638594228197	-1.1665522474662\\
76.755855426612	-1.1338436195003\\
76.870622767316	-1.0985019305689\\
76.98841103666	-1.0589412118236\\
77.106149548816	-1.0161726010152\\
77.220796448009	-0.9715678787989\\
77.335443347202	-0.92418576689536\\
77.450090246395	-0.8740307780043\\
77.564737145588	-0.82136330159164\\
77.679384044781	-0.76624353816107\\
77.794030943974	-0.70882193717211\\
77.908677843167	-0.64926904766852\\
78.02332474236	-0.58767585672445\\
78.137971641553	-0.52429243987691\\
78.252618540745	-0.45921990853851\\
78.367265439938	-0.39268560094107\\
78.481912339131	-0.32486476770986\\
78.596559238324	-0.25592783762993\\
78.711206137517	-0.18608862775152\\
78.82585303671	-0.11553465672264\\
78.940499935903	-0.04445176241969\\
79.055146835096	0.026917154037772\\
79.169793734289	0.098362378290798\\
79.284440633482	0.16970901388477\\
79.399087532675	0.24066420241346\\
79.513734431868	0.31112865594715\\
79.62838133106	0.38081943177552\\
79.743028230253	0.44958478480313\\
79.857675129446	0.51725063069562\\
79.972322028639	0.58353454322833\\
80.086968927832	0.64836148034057\\
80.201615827025	0.71147251900168\\
80.316262726218	0.77270584742422\\
80.430909625411	0.8318697848513\\
80.545556524604	0.8887655531114\\
80.660203423797	0.94329286285729\\
80.77485032299	0.99522084396436\\
80.889497222182	1.0444094184464\\
81.004144121375	1.0907085925894\\
81.118791020568	1.1339169664978\\
81.233437919761	1.1739089336667\\
81.348084818954	1.2105786996109\\
81.462731718147	1.2437244574038\\
81.57737861734	1.2733029444675\\
81.692025516533	1.2991976858584\\
81.806672415726	1.3212937898864\\
81.921319314919	1.3395727056325\\
82.035966214112	1.353921445214\\
82.150613113304	1.3643430246644\\
82.265260012497	1.3707470795908\\
82.37990691169	1.3731096349107\\
82.494553810883	1.3714718063448\\
82.609200710076	1.3657699747805\\
82.723847609269	1.3560805530412\\
82.838494508462	1.3423916951185\\
82.953141407655	1.3247479323117\\
83.067788306848	1.3031836949351\\
83.182435206041	1.2777160101499\\
83.297082105234	1.2484566007466\\
83.411729004426	1.2154927148235\\
83.526375903619	1.1788824570113\\
83.641022802812	1.1387090179123\\
83.755669702005	1.0951288095638\\
83.870316601198	1.0481868199846\\
83.984963500391	0.9981215041007\\
84.099610399584	0.94499107154099\\
84.214257298777	0.88896600240876\\
84.32890419797	0.83021624843171\\
84.443551097163	0.76887492621464\\
84.558197996356	0.70519326699636\\
84.672844895548	0.63926527729324\\
84.787491794741	0.5713887427452\\
84.902138693934	0.50172933634259\\
85.016785593127	0.43047301049122\\
85.13143249232	0.35787352275864\\
85.246079391513	0.28411269920225\\
85.360726290706	0.2094242857768\\
85.475373189899	0.13398895383887\\
85.590020089092	0.058068043776929\\
85.704666988285	-0.018151893761971\\
85.819313887478	-0.094424282682352\\
85.933960786671	-0.17059040019599\\
86.048607685863	-0.24639239184303\\
86.163254585056	-0.32164104239007\\
86.277901484249	-0.39618353468011\\
86.392548383442	-0.46973286710978\\
86.507195282635	-0.54213967853979\\
86.621842181828	-0.61312849200532\\
86.736489081021	-0.68253245079103\\
86.851135980214	-0.75014369621795\\
86.965782879407	-0.81575454179161\\
87.0804297786	-0.87921779475451\\
87.195076677793	-0.94024979908759\\
87.309723576985	-0.99875890242504\\
87.426370894191	-1.0554676411446\\
87.545672427445	-1.1103686442266\\
87.661643741523	-1.1605660486572\\
87.776274964995	-1.206984245028\\
87.891264485989	-1.2501847793232\\
88.006148119832	-1.289861359836\\
88.123177201919	-1.3266164891337\\
88.243933341586	-1.3605189034227\\
88.35845929049	-1.388849363895\\
88.479244517629	-1.4145327508633\\
88.600057614002	-1.4359221737419\\
88.714198875997	-1.4520009028721\\
88.828690845913	-1.4641020443465\\
88.942709033209	-1.4721158814224\\
89.056941032679	-1.4760231427106\\
89.170951801012	-1.4758667747758\\
89.285460636983	-1.4715110518213\\
89.399598940084	-1.4630742029528\\
89.526384915716	-1.4488826480434\\
89.64259160159	-1.4314174736951\\
89.756941565228	-1.4101167460039\\
89.880845417842	-1.3824180277851\\
89.995359260798	-1.3526601178323\\
90.110060249307	-1.3189615801331\\
90.229291541519	-1.2798561065401\\
90.351926388289	-1.2354081806428\\
90.467694933552	-1.189643469289\\
90.584504516112	-1.1397862033504\\
90.70575451317	-1.0844001018195\\
90.82072539241	-1.0284936110909\\
90.934923278724	-0.96996858691721\\
91.049121165038	-0.90859334626985\\
91.163319051352	-0.84444636041534\\
91.277516937666	-0.77784927531988\\
91.39171482398	-0.70885323611164\\
91.505912710293	-0.63773991387964\\
91.620110596607	-0.56464890207078\\
91.734308482921	-0.48975349650604\\
91.848506369235	-0.41334293889389\\
91.962704255549	-0.33552602830638\\
92.076902141863	-0.25657732295179\\
92.191100028177	-0.17670434803818\\
92.305297914491	-0.096130713937274\\
92.419495800805	-0.015076850115131\\
92.533693687119	0.066196352836021\\
92.647891573433	0.14751372577803\\
92.762089459747	0.22854933641277\\
92.876287346061	0.30909598621336\\
92.990485232375	0.38895353326219\\
93.104683118689	0.46779016972689\\
93.218881005003	0.54548520523992\\
93.333078891317	0.62164063854993\\
93.447276777631	0.69614323506262\\
93.561474663945	0.76876504322626\\
93.675672550258	0.83924212673966\\
93.789870436572	0.90747298458796\\
93.904068322886	0.97313920337532\\
94.0182662092	1.0361120995419\\
94.132464095514	1.0961585219061\\
94.246661981828	1.1531296334244\\
94.360859868142	1.2068800641756\\
94.475057754456	1.2572300860515\\
94.58925564077	1.3040158025536\\
94.703453527084	1.3471245193291\\
94.817651413398	1.3864069052978\\
94.931849299712	1.4217032736218\\
95.046047186026	1.4529860904439\\
95.16024507234	1.4800574639983\\
95.274442958654	1.5029159615061\\
95.388640844968	1.521432566903\\
95.502838731282	1.5355181101689\\
95.617036617596	1.5452111369898\\
95.73123450391	1.5503707154403\\
95.845432390224	1.5510832675479\\
95.959630276537	1.5472612751066\\
96.073828162851	1.5389034242974\\
96.188026049165	1.5260784476956\\
96.302223935479	1.5087791376405\\
96.416421821793	1.487085059816\\
96.530619708107	1.4610340498968\\
96.644817594421	1.4307143901607\\
96.759015480735	1.3962067923134\\
96.873213367049	1.3576433641046\\
96.987411253363	1.3150872142356\\
97.101609139677	1.26870044109\\
97.215807025991	1.2185636396914\\
97.330004912305	1.1648047838536\\
97.444202798619	1.1076796439786\\
97.558400684933	1.0471942568056\\
97.672598571247	0.9836454115197\\
97.786796457561	0.91712697973529\\
97.900994343875	0.84782340373948\\
98.015192230189	0.77596173112377\\
98.129390116503	0.70162658709743\\
98.243588002816	0.62514778342433\\
98.35778588913	0.54668071512943\\
98.471983775444	0.46646261540297\\
98.586181661758	0.38473287190978\\
98.700379548072	0.301692546558\\
98.814577434386	0.21757765199721\\
98.9287753207	0.13270652823161\\
99.042973207014	0.047240760835127\\
99.157171093328	-0.038532761976736\\
99.271368979642	-0.12436825832763\\
99.385566865956	-0.21008407334029\\
99.49976475227	-0.29529896837005\\
99.613962638584	-0.3799345266538\\
99.728160524898	-0.4636375223763\\
99.842358411212	-0.54619689333164\\
99.956556297526	-0.62748831036931\\
};
\label{addplot:flutter_plate19}
\end{axis}
\end{tikzpicture}%


==> figures/flutter/flutter_plate_CCX_ROM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={$t\,\,$ [ms]},
ymin=-1.7,
ymax=1.7,
ylabel style={font=\color{white!15!black}, yshift=-0.35cm},
ylabel={$y \times\ 10^{-3} \,\,$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, solid, forget plot]
  table[row sep=crcr]{%
0.00031629782508087	-9.1219595410852e-10\\
0.47444012977136	-0.0008158507467841\\
0.94885702793623	-0.0032209746555835\\
1.423242415967	-0.0073177497614073\\
1.8975910416935	-0.012682230798756\\
2.371899341452	-0.018282913523895\\
2.846161335167	-0.023734433845897\\
3.3203873725397	-0.02935247377162\\
3.7945804250587	-0.036073250421655\\
4.2687273718105	-0.043881419223632\\
4.7428021724992	-0.052290476928642\\
5.2168014601062	-0.061321388490621\\
5.6907338433418	-0.071053909879108\\
5.9159608194787	-0.076015375260792\\
6.1255197581783	-0.080623536695941\\
6.3291614354867	-0.08505612728219\\
6.5327578211037	-0.089338713814161\\
6.7364777641357	-0.093286172531964\\
6.9536612475149	-0.096904251238962\\
7.1595340669746	-0.099656796045561\\
7.3716401161141	-0.10172870977258\\
7.5754849527069	-0.10284967719205\\
7.789393091821	-0.10299641538618\\
7.9931391635246	-0.10221448108684\\
8.1967066360982	-0.10053001227755\\
8.4011169899437	-0.097835828123895\\
8.6155849581215	-0.093906853615095\\
8.8274451240976	-0.088880156282345\\
9.0382116760978	-0.082707743241526\\
9.3441028474729	-0.071451212240686\\
9.8178746323609	-0.049268414744825\\
10.291855362998	-0.022508239038706\\
10.766047376361	0.0066287172469869\\
11.240278209698	0.036641836396748\\
11.714398479197	0.066408455444353\\
12.188346085032	0.094871401799506\\
12.6621414333	0.1206146256917\\
13.135806523076	0.14202280780996\\
13.609354617459	0.15818206273746\\
14.082784596866	0.168743562224\\
14.556126575558	0.17351273099087\\
15.02942105429	0.17160801215174\\
15.502713970548	0.16179497880285\\
15.976056110371	0.1438166718286\\
16.449491507875	0.11812430268773\\
16.923062615159	0.085495541901336\\
17.396805692257	0.046593746385221\\
17.87075080229	0.0023789953128822\\
18.344853295962	-0.04484563541933\\
18.737802933179	-0.084229012743775\\
18.948540506627	-0.10468165655038\\
19.158815984225	-0.12432128674998\\
19.365436892216	-0.14266535707707\\
19.584924363224	-0.16085643144432\\
19.790927520187	-0.1765870533147\\
19.994573803056	-0.19079040180021\\
20.198906849459	-0.20348948524418\\
20.42848065359	-0.21571438356709\\
20.631869508165	-0.22459624176898\\
20.835289901016	-0.23154250873867\\
21.038456917989	-0.23637837066648\\
21.242135744838	-0.23901223149822\\
21.445521445559	-0.2394437118736\\
21.686578636578	-0.23719200700357\\
21.930844016685	-0.23185789356606\\
22.134416392499	-0.22520765648442\\
22.338088585154	-0.216712243312\\
22.565965609525	-0.20511555452522\\
22.769760588485	-0.19288911181949\\
22.975065855881	-0.17889170767358\\
23.187544506735	-0.16279000485763\\
23.395571376051	-0.1454471435506\\
23.606263150458	-0.12639674692189\\
23.814971990043	-0.10624594370119\\
24.024408167671	-0.08492041063121\\
24.430700205053	-0.040989059156225\\
24.904790898647	0.012614001225308\\
25.378917693027	0.066730683688589\\
25.852776515684	0.11936929342493\\
26.326314480764	0.16869197698683\\
26.799559136638	0.21203080396281\\
27.272548196442	0.24640407546937\\
27.745340601265	0.26959735145998\\
28.218008773436	0.28028414815888\\
28.690618861147	0.27776932729816\\
29.163247132012	0.26144191424078\\
29.63598772057	0.23139428557278\\
30.108937196828	0.18907399237742\\
30.582171234402	0.13686399469881\\
31.055750691467	0.078002037563703\\
31.529711280411	0.015312614999141\\
32.003885555719	-0.048459777767319\\
32.346469047861	-0.093453691674437\\
32.556553399714	-0.11999698136456\\
32.769208840543	-0.1456896073123\\
32.974597118789	-0.16908607709202\\
33.190512372091	-0.19192151479586\\
33.395757554001	-0.21186757736178\\
33.599610168582	-0.22984933682277\\
33.807932547935	-0.246185426808\\
34.017217228794	-0.26048290055944\\
34.220779831474	-0.27231244765039\\
34.475316368473	-0.2840557504726\\
34.693011931614	-0.2912431957775\\
34.896635190934	-0.29551219275\\
35.100170999285	-0.29736782159591\\
35.304078360711	-0.29670157431948\\
35.50743762939	-0.29347321622314\\
35.710915649948	-0.2877597192926\\
35.91810683564	-0.27940118458138\\
36.14009321485	-0.26768032289591\\
36.350152177413	-0.2540437303967\\
36.553846672848	-0.23864050428445\\
36.773484530519	-0.21972322425293\\
36.984727666477	-0.19933470147963\\
37.195210010282	-0.17705195869528\\
37.407163974556	-0.15283380323132\\
37.614428465607	-0.12751786497675\\
37.826460872712	-0.10013005321928\\
38.100900756842	-0.062891903110776\\
38.574846899798	0.0042493161779078\\
39.048948042403	0.071653608624738\\
39.522683277846	0.13556497239826\\
39.996031966262	0.19296443685196\\
40.469045572496	0.24120824430546\\
40.941783788635	0.27754359304544\\
41.414333939538	0.29988715519798\\
41.886790700562	0.30722910742828\\
42.359244726952	0.29977576636046\\
42.83176569673	0.27859815526903\\
43.304439220706	0.24488447772484\\
43.777352098152	0.20012548046761\\
44.250573698813	0.14636098286611\\
44.724157304179	0.086416512602017\\
45.198136652921	0.023333244998019\\
45.672353755513	-0.040549116613448\\
46.046790179902	-0.089966320203966\\
46.255778168865	-0.11667103236932\\
46.46990771537	-0.14301137682852\\
46.675404522017	-0.16705470808191\\
46.879799215292	-0.18954608790411\\
47.088226074212	-0.21078958992575\\
47.306140150831	-0.23087274249966\\
47.538018833583	-0.24968739180449\\
47.741622096097	-0.26387883957579\\
47.968238227274	-0.2769434120477\\
48.192058672542	-0.28689578060755\\
48.395783437628	-0.29334479752497\\
48.599401685658	-0.29725730091839\\
48.803198573275	-0.29852506372175\\
49.007112691874	-0.29711974314779\\
49.210748864343	-0.29305724745107\\
49.41437643931	-0.28631435521915\\
49.618610059105	-0.27685396322944\\
49.853721397727	-0.26274136109791\\
50.057290133249	-0.24792558852691\\
50.260962156985	-0.23090474546714\\
50.466607280856	-0.21163586241555\\
50.686091096532	-0.18905267854151\\
50.895082888846	-0.165913144395\\
51.100706573246	-0.14177646016507\\
51.315474927393	-0.11535403576229\\
51.520747023209	-0.089177262098737\\
51.913192669573	-0.037495654051823\\
52.387325313441	0.025730849449869\\
52.861276784876	0.086451199265491\\
53.334868176237	0.14149894007399\\
53.808147473394	0.18860459198356\\
54.28117695162	0.22615970224649\\
54.75401332438	0.25315430394936\\
55.226729748478	0.26848380859216\\
55.699403544059	0.27136253658614\\
56.17209499155	0.2618325513195\\
56.644876514561	0.24067607739223\\
57.117823200604	0.20909152044324\\
57.591001393222	0.16806622701783\\
58.064470305118	0.1191250061374\\
58.538251994804	0.064615986913148\\
59.012366640088	0.0074991632228195\\
59.486552798748	-0.049239404914\\
59.844767817228	-0.090200513160052\\
60.053964095648	-0.11285517995442\\
60.264608448974	-0.13447275251252\\
60.474792560098	-0.15464907704316\\
60.681421634371	-0.17288566598347\\
60.89314645679	-0.18971448804118\\
61.100150077621	-0.20421745812008\\
61.304034178286	-0.21643012203455\\
61.507595710585	-0.22643771776876\\
61.736335573577	-0.23500466222071\\
61.939918371555	-0.2402625414462\\
62.146255617127	-0.24332943108219\\
62.349709307464	-0.24412754697799\\
62.553059321142	-0.24278665345037\\
62.757131287622	-0.23940217530625\\
62.960790521648	-0.23401086035703\\
63.164301766191	-0.22667354986692\\
63.369696800055	-0.21736851838534\\
63.580501279474	-0.20593349824156\\
63.794742445466	-0.19247527176393\\
63.999762440689	-0.17801198686902\\
64.211866536585	-0.16163696919786\\
64.418498535486	-0.14449437029112\\
64.622506970012	-0.12656756363032\\
64.829679019406	-0.10754851169308\\
65.042954569448	-0.087320462197268\\
65.412742346907	-0.051164574246694\\
65.886831037625	-0.0038969448462452\\
66.361007012362	0.042740705999055\\
66.834906139143	0.086763041892756\\
67.308542862971	0.12600573805243\\
67.781965199211	0.15857728745114\\
68.25522876489	0.1833100872237\\
68.728387466301	0.19940641255942\\
69.201500791286	0.20602089299123\\
69.674618725507	0.20254528392185\\
70.147791735427	0.18905337869527\\
70.621086605058	0.16669890233159\\
71.094554096608	0.13699549291257\\
71.568222258788	0.10169548120239\\
72.04211764914	0.062628210402846\\
72.516254699137	0.021822689637565\\
72.990527507601	-0.018309799985998\\
73.464560719503	-0.055565161186183\\
73.860457279895	-0.083291976607204\\
74.071562737493	-0.096618281076433\\
74.279312616127	-0.10862908135669\\
74.491156540809	-0.11971987552011\\
74.700201022987	-0.1294692518662\\
74.908814713823	-0.13790602516217\\
75.128000216973	-0.14530350017459\\
75.331586388132	-0.1507839516385\\
75.53564762731	-0.15490651629407\\
75.76034406775	-0.1578411878735\\
75.96388753138	-0.15906431017185\\
76.192157126775	-0.15891536644741\\
76.499774553441	-0.15619180907859\\
76.710663793193	-0.15273984652577\\
76.914037710915	-0.14827971279293\\
77.150730332105	-0.14171556739125\\
77.357980632209	-0.13477413606333\\
77.561577824873	-0.12690443077166\\
77.772829318414	-0.11772713836878\\
77.983198283721	-0.10763481375922\\
78.192343112423	-0.096692050801995\\
78.399757065083	-0.085087233450635\\
78.769039097994	-0.062948184392679\\
79.242989531655	-0.032840875891428\\
79.71720403831	-0.0022832828903116\\
80.191431613933	0.027436046975229\\
80.665486155263	0.055017172766729\\
81.139383067655	0.078789073087705\\
81.613157857847	0.097414811119357\\
82.086858989586	0.110076481644\\
82.560528132841	0.11683553465765\\
83.034200840819	0.11787945115763\\
83.507907039424	0.11351882675957\\
83.98167239335	0.10425899270902\\
84.455516310869	0.090923478311313\\
84.929456044102	0.074681435911141\\
85.403504024473	0.056736843272609\\
85.877659583008	0.037818130615828\\
86.351923064966	0.018429530516921\\
86.826267268866	-0.00077442371211\\
87.300578558798	-0.018828988906406\\
87.774758333194	-0.035003940523324\\
88.248802241627	-0.048974757287618\\
88.722729867396	-0.060433676177634\\
89.196567823814	-0.068954819835493\\
89.670345984319	-0.073924419995733\\
90.144092017812	-0.07508085353952\\
90.617839975391	-0.07258108434705\\
91.091626233466	-0.067017527031329\\
91.565482771052	-0.05899310473655\\
92.039436591642	-0.048958972628089\\
92.51349914524	-0.03750827141106\\
92.987668471718	-0.025663184513013\\
93.461929520629	-0.014358261957869\\
93.93622182294	-0.0041634374804607\\
94.410515471353	0.0048891825643414\\
94.884802006273	0.012683589937591\\
95.359071414747	0.019113247676425\\
95.833327318235	0.024108859901184\\
96.307574482749	0.027816863897142\\
96.781815539537	0.03068308107463\\
97.256056803931	0.03298313886397\\
97.730306890925	0.034581484353895\\
98.204553064902	0.035217930619632\\
98.678795908781	0.034791405369428\\
99.153040463686	0.033585791627643\\
99.627291552454	0.031761057685996\\
100.10155675122	0.029202523738541\\
100.5758425593	0.025977879018733\\
101.0501506672	0.022309292818485\\
101.52447715915	0.018652502509603\\
101.99880825083	0.015264359268393\\
102.4731511993	0.012091764152334\\
102.94751309014	0.0088462001216991\\
103.42189175168	0.0053874112492781\\
103.89628197769	0.0017586751458709\\
104.37065722556	-0.0021050600860734\\
104.84500846459	-0.0066154925991588\\
105.31934630276	-0.012035751498414\\
105.79366492883	-0.018266202912274\\
106.26794169333	-0.024775374774616\\
106.74216059892	-0.031126834294655\\
107.2163181417	-0.036948370930901\\
107.69041855049	-0.041882929483631\\
108.16447283941	-0.045474818269597\\
108.63849667894	-0.047148626798619\\
109.11250769406	-0.04659313307824\\
109.58652668807	-0.043920976984596\\
110.06057718292	-0.039461520169549\\
110.53467709717	-0.033360383315087\\
111.00884212094	-0.025558560026619\\
111.48307876663	-0.016262911993789\\
111.95739167626	-0.0059489284346071\\
112.43175801141	0.0049764896602114\\
112.90612148537	0.016206588232667\\
113.38043648456	0.027666471008486\\
113.85468515727	0.038976530429695\\
114.32887228143	0.049558160117419\\
114.80299777862	0.058660775619097\\
115.27706842517	0.06566953181953\\
115.75109757155	0.070233967252413\\
116.2250943442	0.071933442277596\\
};
\label{addplot:flutter_plate_CCX_ROM1}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.47380691983807	-0.00081291193466841\\
0.94822389150225	-0.0032151131129471\\
1.4226092954365	-0.0073086499286752\\
1.8969579471231	-0.012670418609324\\
2.3712663775126	-0.018270242705287\\
2.8455285102031	-0.023719757659719\\
3.3197547281319	-0.02933546562823\\
3.7939479316138	-0.03605313192941\\
4.2680950063361	-0.043856246370484\\
4.7421700270097	-0.052262885158449\\
5.2161695228743	-0.061288804239359\\
5.6901021777571	-0.071015187333579\\
5.9166896897867	-0.076003638502787\\
6.1263050034885	-0.080611627153196\\
6.3297731641871	-0.085036827228395\\
6.5332197299905	-0.089312340788903\\
6.7371794189793	-0.093261291027135\\
6.9535949436573	-0.096860567022077\\
7.1604455883696	-0.099623050886564\\
7.374020091983	-0.1016979019614\\
7.578060477162	-0.10280607948249\\
7.7943075378993	-0.10293314858433\\
7.9980001518261	-0.10212741625843\\
8.2016646263348	-0.10041722379832\\
8.4062581148102	-0.097692418987711\\
8.6203229547952	-0.093742681189107\\
8.8320208485549	-0.088692768084114\\
9.0427866866821	-0.082494478768192\\
9.3573330512012	-0.070838683598497\\
9.8311109661045	-0.04851114424525\\
10.305098604007	-0.021659325788692\\
10.779294551484	0.007507814914419\\
11.253524825063	0.037513549876586\\
11.727640031337	0.067246290769506\\
12.201582905414	0.095633717560608\\
12.675374426448	0.1212595931477\\
13.149036226323	0.14251035730143\\
13.622581186945	0.15849144030742\\
14.096008667101	0.1688808024456\\
14.569349123377	0.17345487427389\\
15.042643594017	0.17133241729815\\
15.515937819537	0.16127599527309\\
15.989282804691	0.14306208770744\\
16.462722257527	0.11716930243282\\
16.936298638714	0.084356363230316\\
17.410047832286	0.045300749256373\\
17.88399978447	0.00098526846560486\\
18.358102318734	-0.046263882802768\\
18.743065611054	-0.084800457131771\\
18.954110805149	-0.10524884255274\\
19.165002256186	-0.12490471490866\\
19.37105980044	-0.14315107568646\\
19.591229009233	-0.16133990190997\\
19.796701809814	-0.17697337886056\\
20.000374205262	-0.19111828098138\\
20.205067934909	-0.20377179673013\\
20.436926146472	-0.21602481927008\\
20.640312747015	-0.22481191903035\\
20.843850970539	-0.23165739833548\\
21.047086441662	-0.23638507404214\\
21.250860249421	-0.23890791359095\\
21.454329934258	-0.23923386505944\\
21.715216589259	-0.23652292322625\\
21.941027778184	-0.23135782913512\\
22.144589222223	-0.22460099729747\\
22.348270852045	-0.21600563752122\\
22.57656621076	-0.20427814764373\\
22.780626188945	-0.19193982820472\\
22.985504071486	-0.17788433006153\\
23.198039246521	-0.16169541500929\\
23.406831106874	-0.14420899286373\\
23.61663034089	-0.12516894868504\\
23.825297558915	-0.10496812703303\\
24.034832081521	-0.083586168181797\\
24.458002532917	-0.037718029735185\\
24.9321105656	0.015937260911768\\
25.406226322155	0.069970890721965\\
25.880065893698	0.12242778213545\\
26.353585555827	0.17142034007763\\
26.826814067836	0.21426937482131\\
27.299790258068	0.24797020936857\\
27.772574007235	0.2703987523428\\
28.245237874154	0.28028803039887\\
28.717848057502	0.27692119393217\\
29.190481694498	0.25974520504705\\
29.663233791763	0.22889987423532\\
30.136200137464	0.18591448305935\\
30.609454934564	0.13323570664302\\
31.083058203533	0.074089684885869\\
31.557043774591	0.011308974748213\\
32.031204014034	-0.052386543593405\\
32.35730387988	-0.095080694876484\\
32.567010530648	-0.12149261301445\\
32.78035614749	-0.14716017222144\\
32.98510687249	-0.17036736259968\\
33.202331541841	-0.19320052765445\\
33.406744282479	-0.21292876085769\\
33.610562703533	-0.2307641418715\\
33.820343796768	-0.24705294303665\\
34.027416514218	-0.26103903546309\\
34.231004251328	-0.27272189739934\\
34.482524506219	-0.28415659641978\\
34.699735690351	-0.29119764385782\\
34.903370265202	-0.2953469182531\\
35.106848070111	-0.29708022443293\\
35.310581412748	-0.29629498558949\\
35.513916719419	-0.29295239876376\\
35.717508525664	-0.2871225410124\\
35.92491825465	-0.27864176275078\\
36.150088377	-0.26661544313533\\
36.356735592813	-0.25308201764056\\
36.560903010787	-0.23755477033785\\
36.780193304639	-0.21857412653194\\
36.991567328348	-0.19809608244186\\
37.202146236685	-0.17573535353812\\
37.41412367604	-0.15145521449379\\
37.621406249649	-0.12608619308882\\
37.833456127083	-0.098658222414004\\
38.122255128822	-0.059402422751331\\
38.596228308579	0.0077973663927002\\
39.070316815406	0.075037881422205\\
39.544030990325	0.13862544234125\\
40.017361614506	0.19555344646266\\
40.490360234579	0.24318618832312\\
40.963087605276	0.27879697569318\\
41.435632013795	0.30033336940904\\
41.908088370237	0.30686916158748\\
42.380545755831	0.29864405963873\\
42.853074579856	0.27677043907229\\
43.32576057467	0.24244658403403\\
43.798690076502	0.19717334514676\\
44.271931473187	0.14304845028714\\
44.74553692792	0.082907827067765\\
45.21953879741	0.019788959059129\\
45.693747909537	-0.043988991368723\\
46.053531585004	-0.091343524769008\\
46.262361203804	-0.11794786837662\\
46.476376164215	-0.14417693066645\\
46.682142976399	-0.16814568524417\\
46.88644396566	-0.19051441467131\\
47.094447155782	-0.21158846329146\\
47.311420368611	-0.23144920376543\\
47.541659600437	-0.24999710086926\\
47.74520696135	-0.26407051350546\\
47.967626523404	-0.27679436255279\\
48.192297772496	-0.28670232393795\\
48.396034190499	-0.29307597566037\\
48.599857940835	-0.2969139089844\\
48.803590861789	-0.29810468749815\\
49.00755745728	-0.29662576430619\\
49.211275092502	-0.29249100229939\\
49.414843681951	-0.28568392050208\\
49.61984274508	-0.27611904671885\\
49.852816860185	-0.26207060161221\\
50.056431641538	-0.24721654510179\\
50.260051538476	-0.23017089520831\\
50.466049271722	-0.21084181617491\\
50.68705501703	-0.18807398529154\\
50.895131000425	-0.16501219553878\\
51.104046832494	-0.1404691062683\\
51.315395464413	-0.11445604062558\\
51.521767645499	-0.088141756627538\\
51.923286932112	-0.035275356253601\\
52.397425405392	0.027856679149902\\
52.871364594146	0.088372664420215\\
53.344944817287	0.14311881435912\\
53.818215189604	0.1898613313628\\
54.291238055455	0.22700212738194\\
54.764070541013	0.25354699063508\\
55.236786105329	0.26840420431775\\
55.709461782107	0.27081148648984\\
56.182157307692	0.26083574764694\\
56.654945758403	0.23928161965687\\
57.127901992445	0.20735906434063\\
57.601091786896	0.16606723183455\\
58.074573823299	0.1169395426639\\
58.548368833843	0.062360322561828\\
59.022497077272	0.005281224302643\\
59.496670159381	-0.051308480852741\\
59.845016901551	-0.090999731585114\\
60.054245467409	-0.11357908013801\\
60.264970522999	-0.1351182117614\\
60.474815560406	-0.15517106897722\\
60.681729190641	-0.17333743928579\\
60.892867227647	-0.1900183842943\\
61.100329784865	-0.20445080671128\\
61.304155418169	-0.21655424595796\\
61.507641850942	-0.2264492244798\\
61.738260362947	-0.23495301132363\\
61.941793980817	-0.24008368645594\\
62.148319317604	-0.24302460895675\\
62.352033883966	-0.24369545639715\\
62.55552401777	-0.24223096294321\\
62.758751048224	-0.23874196658585\\
62.962102294034	-0.23325198140714\\
63.165700326148	-0.22581148547143\\
63.373203162984	-0.21630645386233\\
63.579410938294	-0.20503392450859\\
63.792734129937	-0.19157781524399\\
63.997991562455	-0.17705634240934\\
64.20877572641	-0.1607470267587\\
64.413652433841	-0.14373272220054\\
64.617641453443	-0.12579964329736\\
64.824865165833	-0.10677413577422\\
65.038325499633	-0.086532689646536\\
65.418529840511	-0.049373676817202\\
65.892632314789	-0.002167123665381\\
66.366799875447	0.044329153757963\\
66.840689385728	0.088134133445558\\
67.314318225581	0.12708975461375\\
67.787734834061	0.15932562195643\\
68.260994993756	0.18368569865259\\
68.734152759793	0.199392879685\\
69.20726755213	0.20561204769204\\
69.680388647443	0.20175170064603\\
70.153567157453	0.18791108007012\\
70.626869748695	0.16527050885481\\
71.100346572229	0.13534685820924\\
71.574025021233	0.099907485045658\\
72.0479313195	0.060784168591355\\
72.52207886181	0.020016010991477\\
72.996349277788	-0.019989868785059\\
73.470367960527	-0.05703354185897\\
73.855013883281	-0.083801905662815\\
74.066058186225	-0.097049726219907\\
74.27349547338	-0.10896283549913\\
74.48534230194	-0.11996356766125\\
74.693366820951	-0.12957918223125\\
74.900909142608	-0.13789263870394\\
75.118845680989	-0.1451718781062\\
75.322476966214	-0.1505855232345\\
75.526070553869	-0.15463127658909\\
75.751766173753	-0.15750493577876\\
75.955323158123	-0.15866006617545\\
76.165155283121	-0.15850642543035\\
76.412588289428	-0.15659615237173\\
76.628114841448	-0.15345831145111\\
76.83156972456	-0.14934051388185\\
77.066269872753	-0.14322584358367\\
77.270014016102	-0.13676601543568\\
77.476885428075	-0.12912171506194\\
77.681740766391	-0.12056829373542\\
77.89862036435	-0.11049557391572\\
78.103501022997	-0.10008272951131\\
78.315215504911	-0.088501466729528\\
78.604861843404	-0.071547011951137\\
79.078734386162	-0.041957910591664\\
79.552872705126	-0.011466888185833\\
80.02714024604	0.018557662527188\\
80.501246946382	0.04685959187506\\
80.975190049055	0.071911888700941\\
81.448997183948	0.09217017502053\\
81.922716406999	0.10662129696696\\
82.396391793429	0.11509185759695\\
82.870061186261	0.11775373831249\\
83.343756229342	0.11493910907672\\
83.817503780148	0.10705034669506\\
84.291324750553	0.094775429761188\\
84.765237045734	0.079242541084917\\
85.239255465431	0.061649988291026\\
85.713382155036	0.043000214000326\\
86.187616652344	0.023728567112744\\
86.66194703117	0.0044460907231766\\
87.136278827691	-0.013945135998234\\
87.610500162859	-0.030621549328284\\
88.084581250988	-0.04511969436769\\
88.558541587014	-0.057187404959715\\
89.032404325651	-0.066496010501096\\
89.50620078413	-0.072416697547697\\
89.97995713209	-0.07462264449649\\
90.453705986726	-0.073038834795064\\
90.927483812557	-0.068212754136612\\
91.401323163336	-0.060794602629998\\
91.875252809719	-0.051255985112244\\
92.349290329939	-0.040130054062482\\
92.823435246057	-0.028270238774658\\
93.29767963671	-0.016752029291361\\
93.771968435606	-0.0062835359899499\\
94.246259885102	0.00299473499802\\
94.720545459249	0.010997536768141\\
95.194817353901	0.017651810396215\\
95.669074238415	0.022852789003139\\
96.143323415579	0.026656214467425\\
96.617567459768	0.029478185300464\\
97.091810279457	0.03165560801512\\
97.566062287666	0.033294415525416\\
98.040316214399	0.034063081619893\\
98.514566671922	0.033814975813346\\
98.988817942088	0.032737448573734\\
99.463074532438	0.03107885870454\\
99.937342472261	0.028814721134349\\
100.41162904593	0.025879584818161\\
100.88593718141	0.022445980349683\\
101.36026536802	0.018944166146464\\
101.83459789706	0.015659310152558\\
102.30893872818	0.01271713415468\\
102.78329574365	0.0097972750162428\\
103.25766926831	0.0067007954426744\\
103.73205611855	0.0034159015857973\\
104.20643724551	-9.6622065554457e-05\\
104.68079428208	-0.0040905696997305\\
105.15513465781	-0.0090135197903407\\
105.62946520228	-0.014881315034116\\
106.10376646347	-0.021269931415199\\
106.57801701029	-0.027712349014574\\
107.05220680743	-0.03377840910145\\
107.52633708617	-0.03915574882162\\
108.00041501777	-0.043422983357107\\
108.47445621806	-0.045976883387261\\
108.94847644204	-0.046442225604103\\
109.42249464086	-0.044691031403272\\
109.89653461402	-0.041082859977964\\
110.37061566601	-0.035796845180726\\
110.84475515701	-0.02881564234003\\
111.31896258723	-0.020218479166621\\
111.79324283352	-0.01038069601011\\
112.26759301172	0.0002268430848709\\
112.74196280447	0.011258976155656\\
113.21630315211	0.022614234987299\\
113.69058016192	0.034010792792715\\
114.1647944742	0.044983038425671\\
114.6389470037	0.054758953397267\\
115.11304045996	0.06268088573637\\
115.58708697334	0.068298596781089\\
116.06109726183	0.071225326248965\\
116.53508210446	0.070920922778152\\
117.00906052831	0.066870691267314\\
117.48306238775	0.059104725273456\\
117.95711261309	0.048086484488404\\
118.43123081672	0.034446484201397\\
118.905433015	0.018801386070505\\
119.37972975186	0.0017818867110888\\
119.8540853187	-0.015786086057046\\
120.32830878547	-0.032858492384905\\
120.80238390237	-0.048529910910242\\
121.2763279678	-0.062114826258096\\
121.75016165485	-0.073328263648458\\
122.15906157818	-0.080733416666348\\
122.37069795841	-0.083630221457873\\
122.58877755805	-0.085851100651036\\
122.79231579851	-0.087214185082044\\
122.99771441778	-0.087869518584643\\
123.20131825263	-0.087805333275111\\
123.4048741894	-0.087027526490629\\
123.6114998532	-0.085533425775255\\
123.82208385253	-0.083289414526772\\
124.02910178002	-0.080363374302293\\
124.47681089029	-0.071671600874164\\
124.95061424347	-0.05894521156563\\
125.42454149987	-0.042848155431258\\
125.898613051	-0.023985470730871\\
126.37285185461	-0.0033987511851373\\
126.84718914688	0.017808021810141\\
127.32144714478	0.038646583524979\\
127.79558144341	0.058125106961806\\
128.26960247805	0.075146309895506\\
128.74352369356	0.088524452131633\\
129.21736945506	0.097541057490729\\
129.69116791438	0.10188371306171\\
130.16495023682	0.10152077530156\\
130.63873825597	0.096452669521779\\
131.1125598375	0.086862300668921\\
131.58644830524	0.073188791250681\\
132.06042948114	0.056206526684713\\
132.53452299734	0.036812044974354\\
133.00874069222	0.015812446401517\\
133.48307549909	-0.0061900991184747\\
133.95736325739	-0.028302219123435\\
134.43146054071	-0.049466381293159\\
134.90537291653	-0.068544649075201\\
135.29500080029	-0.082065033929581\\
135.50051492487	-0.088260491599343\\
135.70872425198	-0.093815272430076\\
135.91708761388	-0.098559472405835\\
136.1323854543	-0.10255901663288\\
136.36506921246	-0.10578268218811\\
136.56870859898	-0.10760287934516\\
};
\label{addplot:flutter_plate_CCX_ROM0}
\end{axis}
\end{tikzpicture}%


==> figures/flutter/flutter_plate_eigana.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor11}{rgb}{1.00000,0.60000,0.00000}%
\definecolor{mycolor22}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor33}{rgb}{0.00000,1.00000,0.40000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={$t \,\,$ [ms]},
ymin=-1.7,
ymax=1.7,
ylabel style={font=\color{white!15!black}, yshift=-0.35cm},
ylabel={$y \times 10^{-3} \,\,$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00031391450104535	-3.3847841647685e-10\\
0.47086867938234	-0.00075775862516805\\
0.93698970024005	-0.0030271144085854\\
1.4074831950194	-0.0068396058757826\\
1.8782752236174	-0.012064503455456\\
2.3490188074422	-0.018639755391271\\
2.8197033603359	-0.026493538496681\\
3.2903187254796	-0.035543554754862\\
3.7608551255414	-0.045697915930292\\
4.1820456391846	-0.055530173006628\\
4.4030664815875	-0.060602236538934\\
4.6239699562718	-0.065527555786701\\
4.8452781387466	-0.070308858536699\\
5.066430989281	-0.074925393324072\\
5.2887042443695	-0.079394599511581\\
5.5196685987304	-0.083848844625785\\
5.7380850432676	-0.0878758074004\\
5.9592329784781	-0.0917626629745\\
6.1841907945638	-0.095513170117816\\
6.4126958846696	-0.099106340349388\\
6.6122623666497	-0.10206115785788\\
6.8493581025803	-0.10534394747817\\
7.0521300128098	-0.10795107603958\\
7.295553704006	-0.1108320263331\\
7.493437729046	-0.11297043847704\\
7.7592809186861	-0.11555139031466\\
7.9606758437448	-0.11728111398058\\
8.1585717862539	-0.11878927247924\\
8.3612278792347	-0.12013549011046\\
8.671186844081	-0.12180402370113\\
8.9015907754995	-0.12273694540717\\
9.1018315267224	-0.12333424428924\\
9.2995895849586	-0.12372926192388\\
9.4972623416559	-0.12393088052693\\
9.6947335196173	-0.12394000110352\\
9.8923540896838	-0.12375760998368\\
10.090161374961	-0.12338437038346\\
10.289573243896	-0.12281650808925\\
10.511797402058	-0.12195924684222\\
10.828679155395	-0.12033303535281\\
11.035847467976	-0.11901749233625\\
11.233675006449	-0.11757860838898\\
11.432086420326	-0.11595934779685\\
11.701387660152	-0.11348516554317\\
11.901150297587	-0.11144907422237\\
12.105606184359	-0.10919287464427\\
12.34944184349	-0.10628026239616\\
12.554845180409	-0.10364532095821\\
12.786510830454	-0.10048109563235\\
13.018455392917	-0.097116414710264\\
13.239439617669	-0.09373513860407\\
13.447250091244	-0.09040578616584\\
13.672735156481	-0.086636767885332\\
13.904033021232	-0.082609919303574\\
14.119044166892	-0.078728819030104\\
14.345517514931	-0.074505962176931\\
14.566571989138	-0.070259408895543\\
14.783416878683	-0.06598256516564\\
15.009339260882	-0.061418789582093\\
15.229108839329	-0.056882809632999\\
15.573124638846	-0.049612180780893\\
16.04361495242	-0.039384339438155\\
16.514187162668	-0.028910750815134\\
16.984841064379	-0.018285793128557\\
17.455577203591	-0.0076043517490088\\
17.924817918352	0.0029830252040365\\
18.395508864332	0.013450229980833\\
18.866213137866	0.023695095959325\\
19.336838152227	0.033627762946264\\
19.807386818715	0.043164228975532\\
20.27786279978	0.052224832059302\\
20.748270318441	0.060734896548565\\
21.218614335058	0.068625354592857\\
21.688900211493	0.075833309572349\\
22.15913367575	0.08230256390773\\
22.629320846435	0.087984220975693\\
23.099468123768	0.092836992852785\\
23.569582155759	0.096827337628668\\
24.039669857967	0.099929625353803\\
24.509738289899	0.10212625260173\\
24.979794595262	0.10340770014241\\
25.449845949243	0.10377252936266\\
25.919899504165	0.10322730871603\\
26.389961900812	0.10178647370359\\
26.860038097147	0.099472130792172\\
27.330134635322	0.09631377362501\\
27.800258078744	0.092347943203512\\
28.270414694171	0.087617832908242\\
28.740610392467	0.082172833837497\\
29.210850683563	0.076068019734481\\
29.681140631647	0.069363533457334\\
30.151484812597	0.062123957419396\\
30.621887277628	0.054417795236155\\
31.092351507202	0.046316877014619\\
31.562880166847	0.037895718466362\\
32.033475438612	0.029230856507368\\
32.504139018915	0.020400182380322\\
32.974872083005	0.011482251990705\\
33.445674607944	0.0025556039032565\\
33.914466105992	-0.0062854889622988\\
34.385126287209	-0.015037016285025\\
34.85583503271	-0.02356695302153\\
35.326477014	-0.031800992536631\\
35.7970545554	-0.039670291129612\\
36.267570402886	-0.047109936507826\\
36.738027715896	-0.054059480575235\\
36.977839413908	-0.057395030321904\\
37.19664213788	-0.060307708044093\\
37.423500722428	-0.063190590333991\\
37.646780121002	-0.065886850306954\\
37.860885331736	-0.068336558735709\\
38.082288325301	-0.070725894120404\\
38.315084761257	-0.073076250957537\\
38.527071653699	-0.075068682201421\\
38.742627572244	-0.076947154894983\\
38.974978747706	-0.0788023439077\\
39.206812853981	-0.080475055590042\\
39.415166021643	-0.081824282080156\\
39.625446842636	-0.083036334617291\\
39.874835871738	-0.084277178836169\\
40.072766981521	-0.085108931552383\\
40.271629022288	-0.085807455748062\\
40.551159276783	-0.086556146396437\\
40.827361366119	-0.087027901461422\\
41.041021514049	-0.087210220460363\\
41.246586395883	-0.087235736590987\\
41.455529221476	-0.087111728744153\\
41.692068503445	-0.086790113007228\\
42.013387566881	-0.086047916439781\\
42.21943316833	-0.085389291716249\\
42.417334757363	-0.084624342113409\\
42.619042666834	-0.083713084435911\\
42.878542154794	-0.082348568683151\\
43.07638608693	-0.0811658480756\\
43.320219493687	-0.079542582072519\\
43.518686130152	-0.078089458382539\\
43.751766772255	-0.076235842914997\\
43.979072788779	-0.074279573655162\\
44.202020106505	-0.072222915874263\\
44.421353057835	-0.070070968128555\\
44.638021264851	-0.067824550228928\\
44.8669076227	-0.065326543857768\\
45.087700286276	-0.062800635065806\\
45.306863151816	-0.060185921840122\\
45.526572756806	-0.057462781055656\\
45.75061667546	-0.054586762568927\\
46.211838154283	-0.048374494851427\\
46.682331198638	-0.041679353982648\\
47.152880194882	-0.034683763723707\\
47.623486354798	-0.027452002797129\\
48.094149355383	-0.020049867372293\\
48.564870057461	-0.012544037070251\\
49.035648856044	-0.0050015077452364\\
49.504537422128	0.0024532118960194\\
49.975263563649	0.0098264664225179\\
50.446014459162	0.017040894326764\\
50.916709404964	0.024033475674195\\
51.387350456798	0.03074518794399\\
51.857940210602	0.037120080689879\\
52.32848160236	0.043105742432124\\
52.798978066026	0.048653731578893\\
53.269433432354	0.053719950223941\\
53.739851797703	0.058264991571402\\
54.210237497026	0.062254448378294\\
54.680595052726	0.065659163356626\\
55.15092920026	0.068455434748192\\
55.621244844204	0.070625162963812\\
56.091546988755	0.072155947454732\\
56.561840700533	0.073041131000409\\
57.032131065997	0.073279788268596\\
57.502423146528	0.072876663538066\\
57.972721935003	0.071842059082365\\
58.443032178898	0.070191676759652\\
58.913357286555	0.067946421532429\\
59.383701534165	0.06513215049549\\
59.854069334502	0.061779385352499\\
60.324464848148	0.05792299741522\\
60.794891949124	0.05360185924107\\
61.265354187861	0.04885846471344\\
61.735854591719	0.043738531371569\\
62.20639592161	0.038290562743625\\
62.676980654913	0.032565409260018\\
63.147610878296	0.026615808657589\\
63.618288263967	0.020495912514687\\
64.089013989584	0.014260806701839\\
64.559788856836	0.0079660227255296\\
65.030612774655	0.0016670491805967\\
65.499066321592	-0.0045748205348541\\
65.969690955502	-0.010773509668638\\
66.4404464423	-0.016814454687382\\
66.911154869929	-0.022644290427706\\
67.38181799763	-0.028214202559619\\
67.852437917553	-0.033478169487738\\
68.323017130909	-0.038393332277902\\
68.793558473057	-0.042920332153103\\
69.264065087954	-0.047023611483034\\
69.734540407898	-0.050671682313052\\
70.204988131326	-0.053837357772482\\
70.484675383944	-0.055481181057152\\
70.701607955555	-0.056630195245965\\
70.926260719328	-0.057702195081569\\
71.142919230701	-0.058621011120428\\
71.363821951457	-0.059440341388617\\
71.592244314917	-0.060161802672262\\
71.832290949788	-0.060781312145436\\
72.034308399413	-0.061192121397487\\
72.233146015922	-0.06149758957899\\
72.531392656429	-0.061771842513396\\
72.811492290109	-0.061828909082467\\
73.140568619155	-0.061649369679409\\
73.362507800484	-0.061379123049375\\
73.560394585303	-0.061037972951243\\
73.803419384598	-0.060491252253069\\
74.003165698975	-0.059937773782608\\
74.23224541407	-0.059189202246748\\
74.453841653417	-0.058351358535677\\
74.671769764811	-0.057420468516556\\
74.897095736752	-0.056348937939729\\
75.121142548574	-0.055176252531291\\
75.453622785376	-0.053244857940426\\
75.924066941153	-0.050137995394092\\
76.394538117557	-0.046621217475236\\
76.865039413629	-0.042729343170829\\
77.335573675364	-0.038500139718896\\
77.80614340918	-0.033973974851186\\
78.27675073761	-0.029193443100542\\
78.74739745837	-0.024202972524592\\
79.218084066477	-0.019048429321662\\
79.688811022092	-0.013776689174824\\
80.159579076437	-0.0084352112918532\\
80.63038843158	-0.0030716290567356\\
81.09828604305	0.0021739672590026\\
81.569072611826	0.0073702797123163\\
82.039855623296	0.012451044403264\\
82.510599159912	0.017372457099025\\
82.981304697384	0.022093047440153\\
83.451974075601	0.026573535747529\\
83.922609389249	0.03077715362152\\
84.393213074374	0.034669943865146\\
84.863787812406	0.038221028261037\\
85.334336502313	0.041402847634185\\
85.804862232717	0.044191370250659\\
86.275368233063	0.04656626554442\\
86.745857848347	0.048511043986921\\
87.216334565892	0.050013157860499\\
87.686801942413	0.051064067930509\\
88.15726357359	0.051659276194813\\
88.62772306461	0.051798321225727\\
89.098184000565	0.051484735926846\\
89.568649916956	0.050725971365235\\
90.039124270709	0.0495332880875\\
90.509610289423	0.047921614949006\\
90.980110168197	0.04590937867169\\
91.450626758631	0.043518300683964\\
91.921162970595	0.040773172878744\\
92.391721516467	0.037701609602235\\
92.862304890388	0.03433378043483\\
93.332915349502	0.030702120607904\\
93.803554897366	0.026841028895739\\
94.274225269663	0.022786547558693\\
94.744927922254	0.0185760302381\\
95.215664010185	0.014247809059037\\
95.686434338086	0.0098408536155068\\
96.157239439184	0.0053944232445575\\
96.628079144557	0.0009477177492743\\
97.095765166232	-0.0034534958990226\\
97.566306716492	-0.0078450719078462\\
98.037094496003	-0.0121232821935\\
98.507849048795	-0.016249586267365\\
98.97857166015	-0.020189418363793\\
99.449263889299	-0.023910203504092\\
99.919927576571	-0.027381627965791\\
};
\label{addplot:flutter_plate_eigana0}
\addplot [color=mycolor11, forget plot]
  table[row sep=crcr]{%
0.00031391450104552	-4.6313728436646e-10\\
0.47061754098115	-0.0010313995532892\\
0.94146414771822	-0.0040462811595459\\
1.4122726214745	-0.0088552910719289\\
1.8830301162404	-0.015234858757197\\
2.3537280902863	-0.023009344788535\\
2.8243601445812	-0.032129009660747\\
3.2949190780272	-0.04271745638853\\
3.7653928832316	-0.055069359223312\\
4.2344743743242	-0.069291150990587\\
4.4376772912225	-0.075704040642875\\
4.6384810717029	-0.082175330348972\\
4.840916708936	-0.088867710313265\\
5.041109699972	-0.095679212628952\\
5.2424408707712	-0.10274124946084\\
5.4532173739323	-0.11036874771811\\
5.6630643775031	-0.11819093007625\\
5.8734227750739	-0.1262310521915\\
6.0875219782453	-0.13456502658606\\
6.2858507368799	-0.14235196243907\\
6.4858788902515	-0.15018408251751\\
6.7019923365772	-0.15850054011917\\
6.9152699921188	-0.16641058157893\\
7.1143780690113	-0.17337644242344\\
7.3126729806738	-0.17975581862148\\
7.5192481540066	-0.18563412705585\\
7.7173247864448	-0.19036073254918\\
7.931961687842	-0.19427619407971\\
8.1302039180717	-0.19659741907103\\
8.3280101331174	-0.19750815726484\\
8.5273417281455	-0.19685438078139\\
8.7357712622257	-0.19433587499976\\
8.9426448996095	-0.18985289215353\\
9.1450577300137	-0.18345671607055\\
9.3428966865209	-0.17522106126179\\
9.5521525956247	-0.16434143651459\\
9.751800125208	-0.15188401718866\\
9.955713405845	-0.1371036712327\\
10.159590966774	-0.1203210086234\\
10.363575695444	-0.10163247012776\\
10.566562063927	-0.081293587079228\\
10.959591080017	-0.037628274687492\\
11.429942348873	0.020190808932569\\
11.90037968044	0.081101167133652\\
12.370546031574	0.14165107591852\\
12.840358963219	0.19847326941303\\
13.309849240407	0.24852948947317\\
13.77902688087	0.28925101003974\\
14.247911828519	0.31861916273986\\
14.71658563784	0.33516729023632\\
15.185116615735	0.33792488329814\\
15.653584665668	0.32635923830368\\
16.122087909012	0.30033797518491\\
16.590727060456	0.26013694089653\\
17.059601763122	0.20650003123543\\
17.528806520796	0.14073768690918\\
17.998423522844	0.06483253403836\\
18.468472768324	-0.018485935571692\\
18.786056807276	-0.077192747825727\\
18.990801694329	-0.11537701414093\\
19.194258292225	-0.15315443485666\\
19.40329307578	-0.19140166606332\\
19.602879308675	-0.22700661458009\\
19.800563411544	-0.26102608777493\\
19.998229144273	-0.29344543041639\\
20.195893261994	-0.32391740247625\\
20.393675757425	-0.35211885054762\\
20.600486636585	-0.37880751921937\\
20.798851124379	-0.40140102662877\\
20.996892279663	-0.42074112013007\\
21.194698852755	-0.43660495134921\\
21.395482448498	-0.44896221759537\\
21.593439338628	-0.4572777614883\\
21.791191147276	-0.46161973058246\\
21.989099088632	-0.46191089801544\\
22.187284278704	-0.45809585288501\\
22.384961369249	-0.45020007736509\\
22.583156577896	-0.43823039894598\\
22.781550839818	-0.42227628681165\\
23.011902245717	-0.39894621413903\\
23.209731083244	-0.37498967454059\\
23.408065989016	-0.34756264761438\\
23.626686708466	-0.31367421815959\\
23.827732740246	-0.27943825248786\\
24.030023564242	-0.2423504601013\\
24.232853326275	-0.2028519224754\\
24.434805453404	-0.16158655379959\\
24.639517476014	-0.11816698777588\\
24.876766470167	-0.066363649288423\\
25.347092011545	0.038721425954101\\
25.817294127551	0.14290493425641\\
26.286868404924	0.24139548731629\\
26.755771248774	0.32990648375954\\
27.203706486929	0.40171001942267\\
27.403804649459	0.42893941053019\\
27.603592375534	0.4527931721886\\
27.80257608911	0.4730263407207\\
28.003234078935	0.48967239396603\\
28.216567572588	0.50303791016587\\
28.417220677078	0.51137883284962\\
28.614812331828	0.51546555976881\\
28.812917489052	0.51536477144379\\
29.011359300897	0.51099215727708\\
29.209009220561	0.50236198992955\\
29.416932944841	0.4886884225162\\
29.616133731645	0.47121911176479\\
29.826552250248	0.44821997732445\\
30.026419659225	0.42218405421565\\
30.302897151143	0.37976850629429\\
30.771051666178	0.2925815691309\\
31.239837409448	0.1893147944124\\
31.709370960535	0.074798448625344\\
32.179639419925	-0.045260054203057\\
32.456485191155	-0.11593340693027\\
32.662573013688	-0.16754846067189\\
32.862705834337	-0.21629331067107\\
33.063806332988	-0.2634224652594\\
33.275726675401	-0.31057346068691\\
33.477782220438	-0.35267041526079\\
33.695963245058	-0.39451676076213\\
33.894673904532	-0.42898395263292\\
34.102897328339	-0.46102374369693\\
34.300916571466	-0.48734517622088\\
34.498725865627	-0.50937633640282\\
34.696483287521	-0.52696724222926\\
34.894247711736	-0.53999369825383\\
35.091749863021	-0.54836154136874\\
35.289252359514	-0.55205058309307\\
35.487001157013	-0.55105984078178\\
35.68475426519	-0.54542701714862\\
35.882587305153	-0.53523272231889\\
36.096205686256	-0.51924758420808\\
36.31603485832	-0.49760895998937\\
36.513730690096	-0.47387287211159\\
36.712611579835	-0.44614367656412\\
36.918395821586	-0.41365735538386\\
37.116304024485	-0.37905943333513\\
37.326785658826	-0.33898958350307\\
37.527216833703	-0.2980341709491\\
37.732018030847	-0.2537272373432\\
37.931942998848	-0.20843818230457\\
38.13586284832	-0.16055203673434\\
38.339950420601	-0.11131009657448\\
38.643387444357	-0.036528286872852\\
39.113783048262	0.08026412828838\\
39.583592712252	0.1933901629098\\
40.052630837144	0.29772250802167\\
40.520978907835	0.38849153868903\\
40.758362925001	0.42794908799038\\
40.95679778388	0.45702746790586\\
41.155250256396	0.48225912359055\\
41.353575601879	0.50338531228593\\
41.552576895855	0.52026248204692\\
41.750466365056	0.53257884445933\\
41.962754361324	0.54068698228025\\
42.181483181805	0.54340073440335\\
42.461642852349	0.53842969174292\\
42.662245057703	0.52906136448648\\
42.861907434898	0.51500276096038\\
43.059759026739	0.49653333555887\\
43.258224581821	0.47363596253879\\
43.463205157233	0.44561842654649\\
43.677484022571	0.41188962632088\\
44.05368006538	0.34284278334413\\
44.52229570088	0.24252354155072\\
44.991673395793	0.13123742941676\\
45.4618653036	0.014862305005837\\
45.884757950928	-0.08902342057649\\
46.088986660411	-0.13759667835402\\
46.29277508161	-0.18440624434747\\
46.496688644716	-0.22916841560611\\
46.701233946678	-0.27159314993481\\
46.901286551886	-0.31034398349785\\
47.102738922341	-0.34631763435346\\
47.320902185821	-0.38151184153411\\
47.518809185632	-0.40980813666357\\
47.731495518926	-0.43614681208937\\
47.938616240652	-0.45756860004134\\
48.136326892191	-0.4740005514252\\
48.334492123779	-0.48644896680097\\
48.532456594318	-0.49481405641775\\
48.730131405228	-0.49908693600908\\
48.927725309859	-0.4992931548823\\
49.125143896637	-0.49547848770331\\
49.322702763204	-0.48770327196519\\
49.520369613848	-0.4760531593485\\
49.71846024966	-0.46061146220002\\
49.924274174258	-0.440727005249\\
50.122402418491	-0.41806055705904\\
50.32027458255	-0.39216622179364\\
50.518178662424	-0.36322496163343\\
50.72344434594	-0.33024343334743\\
50.933950837308	-0.29358074939851\\
51.131968813638	-0.25676371894257\\
51.340714686493	-0.21584037919046\\
51.541275784803	-0.1748156377093\\
51.74549958607	-0.13168330150421\\
51.95083748729	-0.087312856899548\\
52.37944275833	0.0068221797777622\\
52.849693596701	0.10877036592497\\
53.319242547046	0.20429639553075\\
53.788159349411	0.28867856395902\\
54.256545380623	0.35776577839135\\
54.672771733613	0.4036411182678\\
54.87560033961	0.42012776012919\\
55.09299233174	0.43330636297541\\
55.29792374734	0.441381815735\\
55.520804465659	0.44532794280113\\
55.718770163867	0.44461746021222\\
55.921810891014	0.43982621967458\\
56.120035415986	0.43127535902511\\
56.317963471795	0.4190520366784\\
56.515932606595	0.40331018480278\\
56.933575554468	0.35948743716408\\
57.401898222636	0.29562677895205\\
57.870841570765	0.21980270813772\\
58.340448893534	0.13618921063738\\
58.810630348565	0.04910230905407\\
59.281164283	-0.037261280015479\\
59.619620117009	-0.096722528476439\\
59.822662871536	-0.13068221065124\\
60.031148637823	-0.16388126396959\\
60.231771897308	-0.19399392919918\\
60.434105558632	-0.2223262884106\\
60.641450751011	-0.24903582237495\\
60.853755544205	-0.27375137812265\\
61.051702786069	-0.29423976021408\\
61.263263726045	-0.31326528074503\\
61.46114319154	-0.32826203334632\\
61.65913560816	-0.34047055971173\\
61.857099380582	-0.34981243723111\\
62.057491866952	-0.35630146851213\\
62.35553655399	-0.36037265160189\\
62.5849634371	-0.35895764871857\\
62.793176333058	-0.35428228669571\\
63.008252472974	-0.34612871546681\\
63.20931829695	-0.33553487219007\\
63.407365015127	-0.32239564523256\\
63.605153960483	-0.30671674684185\\
63.803892229269	-0.28853470686429\\
64.001800648571	-0.26817749396259\\
64.200346389013	-0.24568703379868\\
64.398844408069	-0.22134172349106\\
64.597384992327	-0.19535969306431\\
64.795876472988	-0.16799877690413\\
64.995241299919	-0.13938543500436\\
65.19382862125	-0.11002880499307\\
65.39219689055	-0.08013335479265\\
65.854241070816	-0.0098514384712217\\
66.324600803224	0.059625458996591\\
66.794520783029	0.12336351482081\\
67.264044953439	0.17824307783481\\
67.733259696927	0.2218513970507\\
68.202261318376	0.25259576693358\\
68.671152516517	0.26974186481921\\
69.140033116684	0.27337636051309\\
69.608993433029	0.26430286667955\\
70.078017948876	0.24389734725544\\
70.547140532839	0.2139359550281\\
71.016610829709	0.1764089137267\\
71.486474586688	0.13341222448821\\
71.956634534587	0.087056543458833\\
72.427069027963	0.039383279533735\\
72.897718530736	-0.0076482650731351\\
73.36822583449	-0.052147679274944\\
73.749492314765	-0.085162461926\\
73.953527984701	-0.10137813988521\\
74.159010345411	-0.11652342948772\\
74.365791175436	-0.13044863898595\\
74.565841756332	-0.14256493285189\\
74.771740273764	-0.1535517642545\\
74.973239806081	-0.16277005809555\\
75.171356301994	-0.17029337189677\\
75.369879930377	-0.17625429442454\\
75.589597612989	-0.18097330509153\\
75.788446449662	-0.18352710735527\\
76.000081118203	-0.18445613636875\\
76.201582161094	-0.18364871465972\\
76.399380487007	-0.18129013148233\\
76.597449350386	-0.17742913554003\\
76.795013990919	-0.17215476981071\\
76.993019527024	-0.16552933317743\\
77.190699425298	-0.15767837984841\\
77.392516046613	-0.14850699479239\\
77.594561687093	-0.13828746137255\\
77.795290481955	-0.12724787560896\\
77.995233602765	-0.11551967892957\\
78.201355247622	-0.10282374658303\\
78.4073132372	-0.089689236180049\\
78.62004645728	-0.075827866100429\\
79.090348647096	-0.044973528209374\\
79.56086266647	-0.015233679973997\\
80.031369920766	0.011914882933545\\
80.50177855522	0.035415556638421\\
80.972101105686	0.054660253018131\\
81.442365429354	0.069451525385951\\
81.912599083927	0.079921571262926\\
82.382826128446	0.086424273283685\\
82.853067145858	0.089423455473595\\
83.323340366594	0.089398998854234\\
83.79366158708	0.086786511733862\\
84.264033121843	0.081956809754856\\
84.734440145924	0.07523105115975\\
85.204891060402	0.066917919317076\\
85.675394684205	0.057357300218118\\
86.145958319297	0.04695137201733\\
86.616584743287	0.036169664745736\\
87.087273305681	0.025522071306066\\
87.557999871627	0.015504040003516\\
88.028737641766	0.0065240549741451\\
88.499494820569	-0.0011678607940687\\
88.970273092773	-0.0075299948010852\\
89.441034695791	-0.012744617450713\\
89.91177401678	-0.017191421203671\\
90.38249146743	-0.021376944601315\\
90.853177261459	-0.025833300218686\\
91.323820655723	-0.031004764213817\\
91.794417019931	-0.03714412434711\\
92.264961454544	-0.044239076126476\\
92.735443729419	-0.051984386323832\\
93.205852617885	-0.059806168395488\\
93.676183076331	-0.066934299418883\\
94.14644057745	-0.072509211779475\\
94.616641567187	-0.075702986111526\\
95.086808385374	-0.075832924171479\\
95.556973031532	-0.072448415450993\\
96.027173382437	-0.065378076826501\\
96.497447677077	-0.054734443626212\\
96.967829888797	-0.040880042940416\\
97.438340818879	-0.024367627641284\\
97.908993739564	-0.0058697741368851\\
98.379718254269	0.013881746291885\\
98.850424415373	0.034143498648155\\
99.321026858029	0.05418206902792\\
99.79151700384	0.073273179310242\\
};
\label{addplot:flutter_plate_eigana1}
\addplot [color=mycolor22, forget plot]
  table[row sep=crcr]{%
0.00031391450104552	-3.4870136050292e-10\\
0.47086639786441	-0.00080649752094313\\
0.94170677587125	-0.0034459179037738\\
1.4125069261019	-0.0081986378636329\\
1.8832583055506	-0.014803012062774\\
2.3539491437551	-0.022566082770097\\
2.8245696575444	-0.031152935451519\\
3.2951157343499	-0.041062978695135\\
3.7655862619494	-0.053179631817399\\
4.2359687082351	-0.067774992581547\\
4.4499866980954	-0.074835852546484\\
4.6499738063622	-0.081555484405043\\
4.8553100751357	-0.088532337531452\\
5.0591738870984	-0.095517108766667\\
5.2586017350339	-0.10241885663305\\
5.4684877109914	-0.10980235887783\\
5.666258336573	-0.11692972554723\\
5.8659863239971	-0.12434447871264\\
6.0809611843521	-0.13258796705716\\
6.2792004884535	-0.14039419280452\\
6.4788866315622	-0.14835626165927\\
6.6770306053632	-0.15620030084079\\
6.8815278692925	-0.16402726027307\\
7.0813319982871	-0.17118185527782\\
7.2861167838272	-0.177773780249\\
7.4949059795962	-0.18350159795797\\
7.7102853025747	-0.18816424406732\\
7.9081024958955	-0.19120013118126\\
8.1208757400464	-0.19302465637851\\
8.3213493125501	-0.1932900530621\\
8.5192277527515	-0.19208155883886\\
8.7173489206864	-0.18930878003977\\
8.9154215698742	-0.18485794694387\\
9.1131604434038	-0.17861668995645\\
9.3135631761684	-0.17034035702158\\
9.5248706490118	-0.15938955960139\\
9.7303525432196	-0.14651358907957\\
9.9288724936071	-0.13202231218147\\
10.134636570959	-0.11498538679471\\
10.334839211601	-0.09660984163376\\
10.540235492916	-0.076137707602156\\
10.975420715698	-0.028452397764181\\
11.445821607467	0.027612319253792\\
11.916246625453	0.086159355319936\\
12.386382013892	0.14478765138234\\
12.856162893101	0.20033316828406\\
13.325623696057	0.24927773281381\\
13.794812186111	0.28893644715063\\
14.263783989844	0.31794903614526\\
14.732601468228	0.33545062236651\\
15.201270507277	0.34004696744455\\
15.669856695412	0.32995804465374\\
16.138456539697	0.3041242397018\\
16.607175052993	0.26286203926985\\
17.07610829277	0.20734060904794\\
17.545334129483	0.138791751542\\
18.014924999234	0.058707788072182\\
18.484908077443	-0.030125127638297\\
18.709479004844	-0.07434456208002\\
18.912407007718	-0.1145948026263\\
19.116878213927	-0.15495038896288\\
19.318386047509	-0.1940841739341\\
19.539063068658	-0.23573833020342\\
19.749800035209	-0.27391355513025\\
19.966028277265	-0.31104634658862\\
20.187090066542	-0.34646804980272\\
20.385320054811	-0.3757033290903\\
20.583170430794	-0.40217585603055\\
20.781041321683	-0.42562856651801\\
20.979127033397	-0.44576232681342\\
21.176897127325	-0.46222757716019\\
21.388048107484	-0.47550309839071\\
21.629467915069	-0.48493597909749\\
21.828408237066	-0.4879546259601\\
22.053297288908	-0.4861446078054\\
22.251333724148	-0.48000459851452\\
22.486635964327	-0.46730850348499\\
22.69329901687	-0.45147893499452\\
22.89536136923	-0.43193075793287\\
23.093271404947	-0.40902924115667\\
23.295669092318	-0.38191445696307\\
23.499385407533	-0.35101314695233\\
23.697793770998	-0.31761455201175\\
23.909409488687	-0.27863967371166\\
24.112321198369	-0.23830227553256\\
24.312634276778	-0.19596233284876\\
24.513116993945	-0.15144883550208\\
24.716436495387	-0.10453106031225\\
25.026566154693	-0.030485832654463\\
25.496845105254	0.084606605338426\\
25.966751427083	0.19889034605905\\
26.435985104838	0.30792662823428\\
26.883511250684	0.40267858849981\\
27.082910114074	0.44068330080276\\
27.28197025645	0.47540372687564\\
27.480989292421	0.50649811541279\\
27.691913652427	0.5351091709765\\
27.901274078907	0.55874828100537\\
28.102719577457	0.57675929278725\\
28.300814661781	0.58975212710818\\
28.498462762716	0.59790099847886\\
28.696274664889	0.6011155554072\\
28.897365084386	0.59920393773713\\
29.103243112302	0.59173327863697\\
29.30091534024	0.57923556696871\\
29.517633644929	0.55950055880842\\
29.716608884582	0.53585417803037\\
29.918739022662	0.5065261065788\\
30.121364779775	0.47195895032627\\
30.327698035366	0.43174736842516\\
30.58955537317	0.37406085050966\\
31.057839237541	0.2552351326267\\
31.526892054488	0.12135437181109\\
31.996781842457	-0.021369777234365\\
32.290578319678	-0.1120973048728\\
32.495327439035	-0.17485832590193\\
32.696905591886	-0.23556730087539\\
32.89582104164	-0.29382230546093\\
33.108347029798	-0.35359327944336\\
33.306205959773	-0.40637387029897\\
33.503994933141	-0.45587628916434\\
33.701499931561	-0.5016348812255\\
33.898976580216	-0.54335943529217\\
34.096608923402	-0.58078246094612\\
34.294260939858	-0.61361368784479\\
34.491910812009	-0.64162070154495\\
34.689693081165	-0.66460702676218\\
34.887392024423	-0.68234523060013\\
35.0853940209	-0.69467009812956\\
35.28287882819	-0.70136742650939\\
35.480489954761	-0.70233430978195\\
35.678332868635	-0.69746243796893\\
35.876071377155	-0.68672466007151\\
36.073731285825	-0.67016741874343\\
36.271380901481	-0.64789941466695\\
36.470211689702	-0.61991238438165\\
36.668834776106	-0.58658846646157\\
36.869347347596	-0.54777619675384\\
37.067274570747	-0.50465550750061\\
37.266094143679	-0.45683109816784\\
37.477928489421	-0.40125377651124\\
37.682729903676	-0.34335973279846\\
37.885334084453	-0.28245659561071\\
38.087947208265	-0.21837725334971\\
38.291164326997	-0.15141903108772\\
38.493239192543	-0.082730626584678\\
38.921671202001	0.067016460354237\\
39.391430031198	0.23122131859868\\
39.860233994655	0.38687949315481\\
40.082830480397	0.45567332036762\\
40.291886036097	0.51632193701438\\
40.505048452574	0.5735692823797\\
40.712215964873	0.6241655773676\\
40.913413283315	0.66800397876373\\
41.114861470675	0.70616285757604\\
41.313153469735	0.73767554671463\\
41.5213912564	0.76389007124277\\
41.728345196365	0.78261990148505\\
41.925926543858	0.79346613267384\\
42.12355375159	0.79732387456873\\
42.320901049419	0.79417638052263\\
42.518608987418	0.78406669709507\\
42.716322233498	0.76711678601482\\
42.920719179176	0.74258930006016\\
43.118221137751	0.71234392033241\\
43.315943018079	0.67586825162915\\
43.513479467237	0.63351198446372\\
43.711343618506	0.58547283541226\\
43.911761110929	0.53145680826251\\
44.112477384779	0.47238908447184\\
44.317129279945	0.40755899964661\\
44.751668024472	0.25723199861192\\
45.220811967302	0.0818386369011\\
45.648291050698	-0.082835365752682\\
45.850564183897	-0.16053138649901\\
46.05815743391	-0.23921410106013\\
46.268333248135	-0.31712019948863\\
46.466100134709	-0.38820460583135\\
46.673126221552	-0.45966861797929\\
46.884487953422	-0.52883546057044\\
47.082441074417	-0.58951074704992\\
47.279844611366	-0.64548202353892\\
47.477395922622	-0.69642488240547\\
47.675186939449	-0.74186081635381\\
47.872936621005	-0.78129091187721\\
48.071097165058	-0.81442945875636\\
48.269169754627	-0.84088564875655\\
48.466797340273	-0.8604082234077\\
48.664370877721	-0.87288126238562\\
48.861922875998	-0.87816977210246\\
49.059655944137	-0.87616469941141\\
49.257327954563	-0.86679203876546\\
49.454919095475	-0.85003287915747\\
49.661182918572	-0.82468733748625\\
49.858989610558	-0.79295187278533\\
50.057763490593	-0.75391899657522\\
50.255471880179	-0.70826730597993\\
50.453122352969	-0.65618529079315\\
50.65079007023	-0.59810136999528\\
50.851957784859	-0.53336362998591\\
51.052014966872	-0.4639482378547\\
51.252596552059	-0.38994558716643\\
51.458113651584	-0.31023687396132\\
51.665266877547	-0.22664262228237\\
51.87082357181	-0.14120915310524\\
52.133578836577	-0.029605270948797\\
52.603554462735	0.17185069688273\\
53.072531511612	0.3665706668159\\
53.325495446716	0.46538500200493\\
53.525627356493	0.53913123373168\\
53.734094597871	0.61097970357578\\
53.934141516984	0.67452508203033\\
54.135235994961	0.73252330966948\\
54.35219058548	0.78794444997885\\
54.550632644584	0.83171023542047\\
54.768803355597	0.87176395874418\\
54.966285349413	0.90040656083997\\
55.164976668409	0.92164591212552\\
55.362647276334	0.93500850472374\\
55.56312715303	0.94047256757793\\
55.761655748431	0.93775163272921\\
55.959699053087	0.92695090608431\\
56.157273969394	0.90819310867664\\
56.354640527989	0.88164794140028\\
56.554111740664	0.8471314250041\\
56.755268996372	0.80481550103371\\
56.952766460548	0.75630581267614\\
57.150504252944	0.70123249674145\\
57.350676687058	0.63929782544215\\
57.548608356933	0.57240634172611\\
57.749719736942	0.49919052940871\\
57.951889701054	0.42080589869378\\
58.345451766995	0.25675939344591\\
58.814590887047	0.047612005545694\\
59.15162682266	-0.106485091196\\
59.354193915048	-0.1987242116431\\
59.559003378147	-0.2906102645831\\
59.758521543176	-0.37797556707262\\
59.974203109441	-0.46915310036887\\
60.172884885147	-0.54938037007529\\
60.370560181812	-0.62492534593232\\
60.56803002308	-0.69548616245888\\
60.765614623081	-0.76055608546642\\
60.963021572358	-0.81944025703375\\
61.160743769802	-0.87170646475306\\
61.358191894133	-0.91666813453216\\
61.556124341195	-0.95401502644959\\
61.753708776176	-0.98318542469665\\
61.95146922965	-1.0039579324467\\
62.149426354487	-1.0160975431408\\
62.347015364397	-1.0194699136035\\
62.544646401606	-1.0140872806411\\
62.742220715865	-1.0000221221419\\
62.939873596092	-0.97740736550995\\
63.13741558786	-0.94647045191855\\
63.335228730049	-0.90739663181239\\
63.532814116716	-0.86058686061016\\
63.730793672761	-0.80624279882599\\
63.928634761249	-0.74491232051367\\
64.126495110574	-0.67703600596303\\
64.324666499794	-0.60305362732205\\
64.522811038318	-0.52370848890655\\
64.729372020856	-0.43603004951228\\
64.935614088354	-0.34427654281878\\
65.144740460978	-0.24786245025318\\
65.34976800017	-0.15094597825591\\
65.616161630981	-0.022948815232444\\
66.086028003097	0.20314203067622\\
66.529245911187	0.40897385351696\\
66.733705667173	0.49911222867844\\
66.933509046581	0.58314741374352\\
67.142527320656	0.66594432234583\\
67.34518439177	0.7404514881095\\
67.543368185803	0.80712637582495\\
67.741684769493	0.86710604356609\\
67.942056593149	0.92030853792212\\
68.139834642483	0.96506202144358\\
68.337333664106	1.001673360527\\
68.534789775453	1.0298949605514\\
68.732404814456	1.0495044166772\\
68.930532523346	1.0603062290439\\
69.127930645888	1.062114735433\\
69.325513718253	1.0548993194269\\
69.523476937772	1.038596961127\\
69.721123809164	1.0133137368587\\
69.918628972	0.97918433411572\\
70.116350771346	0.93635785343075\\
70.315660586033	0.88473552367989\\
70.515307396973	0.82493968560421\\
70.712963514511	0.75827630589674\\
70.910653840186	0.68476055101327\\
71.111517365011	0.60372778917259\\
71.30981717445	0.51817635634781\\
71.512984386309	0.42557997025295\\
71.903322148897	0.23663052661391\\
72.372652872906	-0.0023716931542156\\
72.648225681588	-0.1444656714053\\
72.848097991431	-0.24659277347197\\
73.049403495789	-0.34757786897845\\
73.248032839745	-0.44444569289515\\
73.453891909076	-0.54097756554193\\
73.651552448217	-0.629100176956\\
73.849206066112	-0.71195342584872\\
74.046822992816	-0.78881103996514\\
74.24486665502	-0.85918952418227\\
74.443018404969	-0.92237422484414\\
74.640505841142	-0.97764657516217\\
74.838048399038	-1.0248017088434\\
74.983463652566	-1.0540878547336\\
75.10413874343	-1.0747860672383\\
75.225767344662	-1.0922635924808\\
75.354567417505	-1.1069992994322\\
75.469319402963	-1.1168101450617\\
75.597394225685	-1.1240235460014\\
75.740948695675	-1.1273837211566\\
75.884046602242	-1.1257386349505\\
76.016859244388	-1.1197482459767\\
76.131766922532	-1.1111117149588\\
76.250435636153	-1.098855543181\\
76.365252313558	-1.0838055730863\\
76.480334065629	-1.0656165202111\\
76.596501052493	-1.0441607463906\\
76.71238265891	-1.0197259158451\\
76.826902517194	-0.99267619618922\\
76.941422375478	-0.96282118249916\\
77.055942233762	-0.93024701276829\\
77.170462092046	-0.89504556002099\\
77.28498195033	-0.857314213778\\
77.399501808613	-0.81715440946612\\
77.514021666897	-0.77467197879315\\
77.628541525181	-0.72997723383701\\
77.743061383465	-0.68318476053921\\
77.857581241749	-0.63441402238995\\
77.972101100033	-0.58378952124483\\
78.086620958317	-0.53144117981754\\
78.201140816601	-0.47750527616969\\
78.315660674884	-0.42212434123455\\
78.430180533168	-0.36544706557817\\
78.544700391452	-0.30762805751555\\
78.659220249736	-0.2488270979635\\
78.77374010802	-0.18920900871237\\
78.888259966304	-0.12894313744932\\
79.002779824588	-0.068202531273354\\
79.117299682872	-0.0071633945644085\\
79.231819541155	0.053995503531417\\
79.346339399439	0.11509452234031\\
79.460859257723	0.17595421344314\\
79.575379116007	0.23639730627031\\
79.689898974291	0.2962490256403\\
79.804418832575	0.3553374567188\\
79.918938690859	0.4134940172338\\
80.033458549142	0.47055357691455\\
80.147978407426	0.52635409336712\\
80.26249826571	0.58073689169311\\
80.377018123994	0.63354666029373\\
80.491537982278	0.68463182773404\\
80.606057840562	0.73384472089159\\
80.720577698846	0.78104134131437\\
80.83509755713	0.82608122186462\\
80.949617415413	0.86882781983201\\
81.064137273697	0.90914856889116\\
81.178657131981	0.94691583529437\\
81.293176990265	0.98200732824139\\
81.407696848549	1.0143071687309\\
81.522216706833	1.0437064658479\\
81.636736565117	1.0701054277741\\
81.7512564234	1.0934132243191\\
81.865776281684	1.113549098342\\
81.980296139968	1.1304437404618\\
82.094815998252	1.1440396403774\\
82.209335856536	1.1542912046654\\
82.32385571482	1.1611648830079\\
82.438375573104	1.1646390683553\\
82.552895431388	1.1647037809914\\
82.667415289671	1.1613602949224\\
82.781935147955	1.1546199032586\\
82.896455006239	1.1445031538954\\
83.010974864523	1.1310400698102\\
83.125494722807	1.1142707672248\\
83.240014581091	1.0942435068928\\
83.354534439375	1.0710136310734\\
83.469054297658	1.0446451962082\\
83.583574155942	1.0152099101723\\
83.698094014226	0.98278704002511\\
83.81261387251	0.9474644759619\\
83.927133730794	0.90933855533648\\
84.041653589078	0.86851439715193\\
84.156173447362	0.82510574340863\\
84.270693305646	0.77923570606024\\
84.385213163929	0.73103642522896\\
84.499733022213	0.68064867732763\\
84.614252880497	0.62822142386442\\
84.728772738781	0.57391108153005\\
84.843292597065	0.51788038576634\\
84.957812455349	0.46029784024805\\
85.072332313633	0.40133698465198\\
85.186852171917	0.34117538217186\\
85.3013720302	0.27999338182134\\
85.415891888484	0.21797282799329\\
85.530411746768	0.15529593984658\\
85.644931605052	0.092144397310543\\
85.759451463336	0.028698091152719\\
85.87397132162	-0.034865067195419\\
85.988491179904	-0.098368554124904\\
86.103011038187	-0.16163727034803\\
86.217530896471	-0.22449736920693\\
86.332050754755	-0.28677669758265\\
86.446570613039	-0.34830485488999\\
86.561090471323	-0.40891307445586\\
86.675610329607	-0.46843479644877\\
86.790130187891	-0.52670547815489\\
86.904650046175	-0.58356203386134\\
87.019169904458	-0.63884300279022\\
87.133689762742	-0.69238965924912\\
87.248209621026	-0.74404676059083\\
87.36272947931	-0.79366320379955\\
87.477249337594	-0.84109330516429\\
87.591769195878	-0.88619775175909\\
87.706289054162	-0.92884464605367\\
87.820808912445	-0.9689102147802\\
87.935328770729	-1.0062789445752\\
88.050055623601	-1.0409037876833\\
88.168545740189	-1.0736068178339\\
88.284755256466	-1.1025695048283\\
88.399805950958	-1.1281273606159\\
88.514902884043	-1.1505228091819\\
88.630082673285	-1.1696970162591\\
88.745052434089	-1.1855535765263\\
88.860634284571	-1.1981434839243\\
88.976301419905	-1.2073415106343\\
89.09165126026	-1.2130963725673\\
89.207353929267	-1.2154180558635\\
89.323840846415	-1.2142502619498\\
89.43934999511	-1.2096132444136\\
89.554607996313	-1.2015355642338\\
89.669234490061	-1.1900946237582\\
89.801281338774	-1.17272882344\\
89.918021934055	-1.1536771095201\\
90.035027829351	-1.131142743715\\
90.150365403704	-1.1056119862363\\
90.267861796095	-1.0762805891774\\
90.390907647749	-1.0420535091788\\
90.506559930835	-1.006699959503\\
90.621918192279	-0.96846219133888\\
90.737276453722	-0.92736161668801\\
90.852634715165	-0.88351553202336\\
90.967992976609	-0.83705014307926\\
91.083351238052	-0.78809965749786\\
91.198709499495	-0.73680550820272\\
91.314067760938	-0.68331541956155\\
91.429426022382	-0.62778292016393\\
91.544784283825	-0.57036647675221\\
91.660142545268	-0.51122913207812\\
91.775500806711	-0.45053859647212\\
91.890859068155	-0.38846643153355\\
92.006217329598	-0.32518777493667\\
92.121575591041	-0.26088054163358\\
92.236933852484	-0.19572559567307\\
92.352292113928	-0.12990709975602\\
92.467650375371	-0.063612509919231\\
92.583008636814	0.0029669764799869\\
92.698366898258	0.06963619770292\\
92.813725159701	0.13619705960015\\
92.929083421144	0.20244952153918\\
93.044441682587	0.26819331646667\\
93.159799944031	0.33322809158597\\
93.275158205474	0.397354322338\\
93.390516466917	0.4603743775978\\
93.50587472836	0.52209310174932\\
93.621232989804	0.58231908321804\\
93.736591251247	0.6408659417944\\
93.85194951269	0.69755393769672\\
93.967307774133	0.75221114295272\\
94.082666035577	0.8046737108326\\
94.19802429702	0.85478614371247\\
94.313382558463	0.9024015090896\\
94.428740819907	0.94738144481047\\
94.54409908135	0.98959596543494\\
94.659457342793	1.028923329868\\
94.774815604236	1.0652500074325\\
94.89017386568	1.0984707585042\\
95.005532127123	1.1284880628435\\
95.120890388566	1.1552132643058\\
95.236248650009	1.1785656069012\\
95.351606911453	1.1984732741802\\
95.466965172896	1.2148732106358\\
95.582323434339	1.2277103736043\\
95.697681695782	1.2369413031579\\
95.813039957226	1.242533750104\\
95.928398218669	1.2444662708106\\
96.043756480112	1.2427285961804\\
96.159114741556	1.2373223025071\\
96.274473002999	1.2282612408766\\
96.389831264442	1.2155709639667\\
96.505189525885	1.1992903018455\\
96.620547787329	1.1794700874024\\
96.735906048772	1.1561723816606\\
96.851264310215	1.1294703906486\\
96.966622571658	1.0994473544371\\
97.081980833102	1.0661952571113\\
97.197339094545	1.0298148528944\\
97.312697355988	0.99041473253837\\
97.428055617431	0.94811020146304\\
97.543413878875	0.90302340415145\\
97.658772140318	0.85528267777081\\
97.774130401761	0.80502191352733\\
97.889488663204	0.75238109210364\\
98.004846924648	0.69750587026447\\
98.120205186091	0.6405475676363\\
98.235563447534	0.58166312329626\\
98.350921708978	0.52101496034474\\
98.466279970421	0.4587712119319\\
98.581638231864	0.39510619748243\\
98.696996493307	0.33020035067372\\
98.812354754751	0.26423977365465\\
98.927713016194	0.19741535573891\\
99.043071277637	0.12992188525797\\
99.15842953908	0.061956900885751\\
99.273787800524	-0.0062809583920142\\
99.389146061967	-0.074591906883602\\
99.50450432341	-0.14277563281412\\
99.619862584853	-0.21063197121886\\
99.735220846297	-0.2779624070041\\
99.85057910774	-0.34457129935566\\
99.965937369183	-0.41026658122045\\
};
\label{addplot:flutter_plate_eigana2}
\addplot [color=green!75!mycolor2, forget plot]
  table[row sep=crcr]{%
0.00031391450104552	-3.419131577272e-10\\
0.47085020121701	-0.00079545225799441\\
0.94168875776392	-0.0034165917978853\\
1.4124883041803	-0.0081240199819369\\
1.8832398833103	-0.014715126488973\\
2.3539332717889	-0.022521908900047\\
2.8245547012531	-0.031043390552814\\
3.2951039744088	-0.040855696025754\\
3.7655786616341	-0.053009153654291\\
4.2359665163546	-0.067652241514626\\
4.4479465149124	-0.074644471815067\\
4.6470946452798	-0.081322970744468\\
4.8523764696906	-0.088279255871357\\
5.0555295149758	-0.095223402158385\\
5.2549066780774	-0.10211544729229\\
5.4643950867509	-0.10948512806153\\
5.6621445009739	-0.11661227905761\\
5.8628588661948	-0.12405431921284\\
6.0779316139867	-0.13227404934677\\
6.2757873844532	-0.14002929595007\\
6.4768202626759	-0.1480153453333\\
6.6747253788341	-0.15584313313775\\
6.8784277721883	-0.16366082584702\\
7.0781998949159	-0.17084911443615\\
7.2891495563296	-0.17764816287275\\
7.4916279356853	-0.1831730783203\\
7.7059431529968	-0.18776030006787\\
7.9038405163166	-0.19073584425348\\
8.1158121356533	-0.19250731927273\\
8.3142036984629	-0.19277713284206\\
8.5119879538469	-0.19162932585582\\
8.7096671338455	-0.1889585248559\\
8.9073084272382	-0.18462920138746\\
9.1053782425331	-0.17848237167937\\
9.3035644068426	-0.17039191140828\\
9.515312546612	-0.15950518559218\\
9.7185570961284	-0.14684755770485\\
9.9174001494926	-0.13241711460907\\
10.125219187576	-0.11529877447197\\
10.325501638511	-0.097014466006721\\
10.530668187679	-0.076690896157627\\
10.96179462773	-0.029758224995719\\
11.432191301834	0.026064128849968\\
11.902619996843	0.08445868046766\\
12.372770423712	0.14299671051365\\
12.842569088755	0.1986512588243\\
13.312045612062	0.24777775669122\\
13.781248364911	0.28755474035667\\
14.250234489278	0.3168178319297\\
14.719039105316	0.33478264482242\\
15.187677896752	0.33986139425756\\
15.656231494155	0.33011903004347\\
16.124795017571	0.30461560360178\\
16.59347429401	0.26382884604141\\
17.062372729997	0.20876461290386\\
17.531567611684	0.14052834609148\\
18.00113762317	0.060698095911869\\
18.471111214446	-0.028008828106056\\
18.700255475876	-0.073132905153549\\
18.90308231567	-0.11337325297179\\
19.107224635402	-0.15365932722794\\
19.311307270735	-0.19326707815576\\
19.529694619931	-0.23445477944004\\
19.737136696807	-0.27203910771041\\
19.952547183345	-0.30910175960297\\
20.172677275666	-0.34451977267097\\
20.370468353554	-0.37388564715816\\
20.568330287415	-0.40060127756367\\
20.766238526075	-0.42432346398304\\
20.964247391537	-0.44471511281972\\
21.162139317186	-0.46143515149777\\
21.386225494202	-0.47561623390701\\
21.608208235217	-0.48443535905019\\
21.807895899038	-0.4878106365036\\
22.012865511739	-0.48676783746537\\
22.210761455897	-0.48147096988066\\
22.427575011692	-0.470919608351\\
22.630670118711	-0.45664336932863\\
22.853782846335	-0.43621346255674\\
23.051666638177	-0.41408209632507\\
23.249739876352	-0.38830270229086\\
23.465454873129	-0.35628036797846\\
23.663293114894	-0.32347685556142\\
23.869109429501	-0.28608307397768\\
24.070038051755	-0.24662301860176\\
24.271843613756	-0.20437198262577\\
24.47670048117	-0.15918298746927\\
24.679933378936	-0.11248896073622\\
24.943099532037	-0.049980163021142\\
25.413342818237	0.064847406362414\\
25.883360731121	0.1797427736517\\
26.3527162559	0.29039224353456\\
26.821417042781	0.39190649991096\\
27.042362028195	0.43496226321559\\
27.241255326429	0.47036629954884\\
27.43924832751	0.50204732689519\\
27.63949358941	0.53013858039677\\
27.847857048807	0.55484993447691\\
28.059127057599	0.57493019820775\\
28.257313949625	0.58899695266654\\
28.454992871433	0.59824699024189\\
28.654845979366	0.602589462994\\
28.852918399645	0.60179154070059\\
29.071934424857	0.59486742462486\\
29.271932209556	0.58291638899536\\
29.46970671117	0.56577616427598\\
29.686550165642	0.54092635269016\\
29.88602528529	0.51257899883335\\
30.092797607606	0.47785025335815\\
30.298016587777	0.43830630791487\\
30.516383170617	0.39111560515613\\
30.984512552318	0.27473848551997\\
31.453406150886	0.14240306121253\\
31.923153455992	0.00015314748115147\\
32.252670070619	-0.10205326947989\\
32.457138660475	-0.16520187085918\\
32.66745190983	-0.22909532234579\\
32.865734956717	-0.28769445233829\\
33.071297856792	-0.34612157076835\\
33.269054759297	-0.39954826984231\\
33.466843937713	-0.44978383255096\\
33.664532361407	-0.49639669384511\\
33.862051116273	-0.53903057350632\\
34.059726408164	-0.57744851859478\\
34.257451222589	-0.6113453313403\\
34.455086523601	-0.64044611099261\\
34.652786530901	-0.66453927865046\\
34.850617301398	-0.68340288241762\\
35.048358777001	-0.69680589894037\\
35.245902065548	-0.70456844764466\\
35.443822988258	-0.70655577067053\\
35.641486779056	-0.70266229598602\\
35.839159072405	-0.69286688446325\\
36.036810203241	-0.67721225575267\\
36.234642204052	-0.65578008507202\\
36.432356893172	-0.62876534878123\\
36.630397545977	-0.59631424573259\\
36.830993890934	-0.55820403709811\\
37.029987067267	-0.51547245906429\\
37.227832496228	-0.46841601517792\\
37.438051780921	-0.41374907695748\\
37.643872863127	-0.35591113857311\\
37.844343963532	-0.29583620824674\\
38.051025364349	-0.23047566748188\\
38.252482733894	-0.16393062439917\\
38.458220267656	-0.093691672498055\\
38.843827087315	0.041781086071231\\
39.313697475941	0.20766731922876\\
39.782649455619	0.36629643902245\\
40.055432163758	0.4523584339531\\
40.263802273471	0.51387070055348\\
40.46566327714	0.56930125871238\\
40.666544033336	0.619822887883\\
40.865838082053	0.6648299728698\\
41.065790917237	0.70435853238809\\
41.263614107681	0.73747141865393\\
41.471541523213	0.7654306566545\\
41.66958167027	0.78521788390802\\
41.867076494234	0.79807621635822\\
42.064618392084	0.8039358822325\\
42.262334503999	0.80273935836961\\
42.459817252056	0.79452771862324\\
42.657446183778	0.77940053168557\\
42.855212920444	0.75750789187754\\
43.053625866413	0.72895177920869\\
43.251270872911	0.69416186501137\\
43.448952104912	0.65327273530002\\
43.646539295439	0.60659167613526\\
43.845615492733	0.55402263606862\\
44.043621393532	0.49663663285734\\
44.249237997837	0.43218959074393\\
44.584748193938	0.31803617834215\\
45.05345787548	0.14494559440608\\
45.523265958955	-0.036866102073162\\
45.77219238336	-0.13385154095368\\
45.979581907837	-0.21387863827857\\
46.180921494158	-0.29020974609696\\
46.378975740256	-0.36336256779801\\
46.599724328979	-0.44188173621815\\
46.797772330669	-0.50894608037184\\
46.995397043864	-0.57205447163636\\
47.19329112566	-0.63085313949401\\
47.391025624037	-0.68466713433191\\
47.588594049649	-0.73300730359681\\
47.786299494435	-0.7754993719651\\
47.986262253061	-0.81209570144617\\
48.186795344424	-0.84202030948451\\
48.38433849448	-0.86460794169941\\
48.581909505761	-0.88015865480938\\
48.779690446904	-0.88851282243559\\
48.977565542287	-0.88951998499049\\
49.175069876898	-0.88308507018783\\
49.372702951469	-0.86913040615572\\
49.57043200292	-0.84762331622457\\
49.768013187072	-0.81865803138571\\
49.966299728567	-0.78224165983426\\
50.165309120438	-0.73855803630788\\
50.363264636832	-0.68837905861142\\
50.561041259083	-0.63199061520123\\
50.760664663049	-0.56925315932633\\
50.961182015811	-0.5009156072249\\
51.171301039983	-0.424245554959\\
51.373854461277	-0.34609354000263\\
51.573555723181	-0.2656153712543\\
51.773974840861	-0.18208853321427\\
51.977988612441	-0.094945882223511\\
52.385616312181	0.082449295014472\\
52.855116988901	0.28472330315577\\
53.217310211527	0.43293751799745\\
53.417745959208	0.51012166678202\\
53.627147878858	0.58607034375101\\
53.825294273182	0.65286144749351\\
54.025102669784	0.71463836484949\\
54.241616476834	0.7746873157194\\
54.44459638147	0.82399128162393\\
54.661177731383	0.86866208112711\\
54.858638193872	0.90186593660456\\
55.056755450564	0.92763851129627\\
55.254460076313	0.94554620519546\\
55.452178001301	0.95542892057456\\
55.64993345252	0.95714050689945\\
55.84770015283	0.95061761943806\\
56.045413146893	0.93589822453663\\
56.243402893025	0.91307213558569\\
56.442290711624	0.88221575410086\\
56.639854036838	0.84399057130827\\
56.837541862136	0.79852601166859\\
57.035063739897	0.74626410488116\\
57.23268449852	0.6875321328246\\
57.430955977726	0.62254947013508\\
57.628990675781	0.55204290998315\\
57.828715475183	0.4757761996144\\
58.04528897093	0.38789607534676\\
58.513553109887	0.18337495079021\\
58.983090976466	-0.033524816935305\\
59.21308566567	-0.14088061283976\\
59.41751587023	-0.23548571252865\\
59.619100153845	-0.32712707078356\\
59.829526774902	-0.42016590408946\\
60.02725022164	-0.5043768506542\\
60.225007556296	-0.58477694769761\\
60.422558569698	-0.6605907363436\\
60.620324707008	-0.73130970163553\\
60.817781559137	-0.79609679104722\\
61.015349987631	-0.85447018684738\\
61.213050352767	-0.90583235669382\\
61.410748169438	-0.94960533229579\\
61.60829496352	-0.98530080688914\\
61.806319211221	-1.0126391255827\\
62.004053248655	-1.0312354343546\\
62.178420120469	-1.0402978371931\\
62.293678415132	-1.0424889608748\\
62.408719468287	-1.0416598363404\\
62.528390451426	-1.037609046545\\
62.665153517506	-1.0290215950568\\
62.801916583587	-1.0162479160811\\
62.938679649667	-0.99933453089152\\
63.075442715747	-0.97833667166228\\
63.212205781828	-0.95332378128305\\
63.348968847908	-0.92438105057473\\
63.485731913988	-0.89160747493107\\
63.622494980069	-0.85512181373299\\
63.759258046149	-0.81505935201843\\
63.896021112229	-0.77157402284066\\
64.03278417831	-0.72483802093523\\
64.16954724439	-0.67504033551661\\
64.30631031047	-0.62238685837907\\
64.443073376551	-0.56709822435122\\
64.579836442631	-0.50940837363197\\
64.716599508711	-0.44956418087437\\
64.853362574792	-0.38782134204821\\
64.990125640872	-0.32444165403645\\
65.126888706953	-0.25968914728422\\
65.263651773033	-0.19382800485772\\
65.400414839113	-0.12712152554499\\
65.537177905194	-0.059830869074423\\
65.673940971274	0.0077840084922235\\
65.810704037354	0.075462721095037\\
65.947467103435	0.1429455626673\\
66.084230169515	0.20997390842759\\
66.220993235595	0.27629085722243\\
66.357756301676	0.34163973949279\\
66.494519367756	0.40576380000866\\
66.631282433836	0.46840607127767\\
66.768045499917	0.52930857508627\\
66.904808565997	0.58821413269166\\
67.041571632077	0.64486860262226\\
67.178334698158	0.69902439328985\\
67.315097764238	0.75044355860303\\
67.451860830318	0.79890025300193\\
67.588623896399	0.84418368636596\\
67.725386962479	0.88610066054851\\
67.862150028559	0.92447702590503\\
67.99891309464	0.95915806084616\\
68.13567616072	0.99000716631317\\
68.272439226801	1.0169033947674\\
68.409202292881	1.0397410228892\\
68.545965358961	1.0584279620946\\
68.682728425042	1.0728810311608\\
68.819491491122	1.0830264912999\\
68.956254557202	1.0888023939507\\
69.093017623283	1.0901578265125\\
69.229780689363	1.0870549267943\\
69.366543755443	1.0794713946598\\
69.503306821524	1.0674038963788\\
69.640069887604	1.0508711897463\\
69.776832953684	1.0299132226826\\
69.913596019765	1.0045936817723\\
70.050359085845	0.97499990520236\\
70.187122151925	0.94124442336064\\
70.323885218006	0.90346212848395\\
70.460648284086	0.86180856751722\\
70.597411350166	0.81645707705911\\
70.734174416247	0.76759774292321\\
70.870937482327	0.71543435819075\\
71.007700548407	0.6601820127986\\
71.144463614488	0.6020656578542\\
71.281226680568	0.54131873202194\\
71.417989746649	0.47818258635958\\
71.554752812729	0.41290758764076\\
71.691515878809	0.34575335160789\\
71.82827894489	0.27698796671543\\
71.96504201097	0.20688754557456\\
72.10180507705	0.13573552981012\\
72.238568143131	0.063821931105292\\
72.375331209211	-0.0085585811649563\\
72.512094275291	-0.081105368463483\\
72.648857341372	-0.15351139003462\\
72.785620407452	-0.22546406113958\\
72.922383473532	-0.29664831495789\\
73.059146539613	-0.36674994927551\\
73.195909605693	-0.43545937565281\\
73.332672671773	-0.50247644044272\\
73.469435737854	-0.56751229626959\\
73.606198803934	-0.63029125962312\\
73.742961870014	-0.69055410922354\\
73.879724936095	-0.74805907120168\\
74.016488002175	-0.80258070164576\\
74.153251068255	-0.85390973637527\\
74.290014134336	-0.90185060482929\\
74.426777200416	-0.94622016005896\\
74.563540266497	-0.9868446446203\\
74.700303332577	-1.0235605344716\\
74.827434927246	-1.0540504210357\\
74.944991137568	-1.0790214033462\\
75.061793773433	-1.1006804311596\\
75.176674368163	-1.1188474199549\\
75.291928591491	-1.1338875877996\\
75.407074999385	-1.1456758620695\\
75.522147978777	-1.1541817624385\\
75.636964554793	-1.1593754739171\\
75.751427406223	-1.1612595375685\\
75.86584865379	-1.1598482300962\\
75.980737446441	-1.1551207637634\\
76.103844284589	-1.1463918772521\\
76.219631119792	-1.1347523316202\\
76.346254487565	-1.1182636379569\\
76.466355440644	-1.0990499111731\\
76.583099164211	-1.0770986025971\\
76.698172462811	-1.0523685838449\\
76.812879587446	-1.0247329882328\\
76.927223873413	-0.99429626565339\\
77.04156815938	-0.96105678494391\\
77.155912445346	-0.92510295602766\\
77.270256731313	-0.88652846918588\\
77.38460101728	-0.84543266966778\\
77.498945303247	-0.80191934831837\\
77.613289589213	-0.75609794111896\\
77.72763387518	-0.70808364189762\\
77.841978161147	-0.65799731840703\\
77.956322447114	-0.60596667485342\\
78.070666733081	-0.55212576867311\\
78.185011019047	-0.49661586768734\\
78.299355305014	-0.43958627595551\\
78.413699590981	-0.3811931346843\\
78.528043876948	-0.32159930585035\\
78.642388162914	-0.26097302696539\\
78.756732448881	-0.19948733933734\\
78.871076734848	-0.13731937942938\\
78.985421020815	-0.074649093976057\\
79.099765306781	-0.01165822977128\\
79.214109592748	0.051469600272579\\
79.328453878715	0.11455111861362\\
79.442798164682	0.17740449075873\\
79.557142450649	0.23985109683591\\
79.671486736615	0.30171544414278\\
79.785831022582	0.36282504450007\\
79.900175308549	0.42301033085707\\
80.014519594516	0.48210408028375\\
80.128863880482	0.53994064649696\\
80.243208166449	0.59635634608077\\
80.357552452416	0.65118951099711\\
80.471896738383	0.70428127452522\\
80.586241024349	0.75547541252313\\
80.700585310316	0.80461819405426\\
80.814929596283	0.85155868813618\\
80.92927388225	0.89614937561205\\
81.043618168216	0.93824681508903\\
81.157962454183	0.97771294547151\\
81.27230674015	1.0144156687468\\
81.386651026117	1.0482310623778\\
81.500995312084	1.0790453441438\\
81.61533959805	1.1067545570994\\
81.729683884017	1.1312664425986\\
81.844028169984	1.1525026207639\\
81.958372455951	1.1703958018778\\
82.072716741917	1.184891755593\\
82.187061027884	1.1959477695698\\
82.301405313851	1.203531404478\\
82.415749599818	1.2076203350687\\
82.530093885784	1.2082021127439\\
82.644438171751	1.2052738873102\\
82.758782457718	1.1988419692985\\
82.873126743685	1.1889209363372\\
82.987471029651	1.1755348447633\\
83.101815315618	1.1587176079355\\
83.216159601585	1.1385121349603\\
83.330503887552	1.114968942725\\
83.444848173519	1.0881491005645\\
83.559192459485	1.0581228145461\\
83.673536745452	1.0249707906075\\
83.787881031419	0.98878242889673\\
83.902225317386	0.94965686566635\\
84.016569603352	0.90770318371884\\
84.130913889319	0.86304048971036\\
84.245258175286	0.81579697693158\\
84.359602461253	0.76611086758241\\
84.473946747219	0.71412959987643\\
84.588291033186	0.66000895959868\\
84.702635319153	0.60391218353425\\
84.81697960512	0.5460086369583\\
84.931323891087	0.48647241922139\\
85.045668177053	0.42548191430806\\
85.16001246302	0.36321876159851\\
85.274356748987	0.29986630873422\\
85.388701034954	0.23560857677256\\
85.50304532092	0.17062943750426\\
85.617389606887	0.10511207502339\\
85.731733892854	0.039238138001098\\
85.846078178821	-0.026812473142128\\
85.960422464787	-0.092860275171158\\
86.074766750754	-0.158725637734\\
86.189111036721	-0.22422860414854\\
86.303455322688	-0.28918915550232\\
86.417799608654	-0.35342750100412\\
86.532143894621	-0.41676396026466\\
86.646488180588	-0.47902015145954\\
86.760832466555	-0.54001867157162\\
86.875176752522	-0.59958319966906\\
86.989521038488	-0.65753909734032\\
87.103865324455	-0.71371592331462\\
87.218209610422	-0.76794806019528\\
87.332553896389	-0.82007628746317\\
87.446898182355	-0.86994902950006\\
87.561242468322	-0.91742330500362\\
87.675586754289	-0.96236542772079\\
87.789931040256	-1.0046499761527\\
87.904373903099	-1.0441931996635\\
88.021148073822	-1.0815658249562\\
88.141194138052	-1.1167416428961\\
88.261368122129	-1.1485565536776\\
88.384945822594	-1.1776271235464\\
88.512522743718	-1.203661185534\\
88.62787585059	-1.2236448037546\\
88.761522351639	-1.2424927704024\\
88.876299741484	-1.2549340076596\\
88.99127437378	-1.2638808113777\\
89.110573883315	-1.2694077140719\\
89.23246723921	-1.2710739248287\\
89.350480356738	-1.2688342093677\\
89.465174855899	-1.2630178928342\\
89.579946635841	-1.2536089955732\\
89.695398048577	-1.2405338531958\\
89.810276999979	-1.2239524165369\\
89.929687778536	-1.2029788862394\\
90.054067958333	-1.1771354050107\\
90.172745374776	-1.1487424155691\\
90.288171844083	-1.1177066276378\\
90.403853677188	-1.0833039922656\\
90.523984023831	-1.0441859148652\\
90.640468913504	-1.0030663837992\\
90.755351058467	-0.95955660733148\\
90.870233203431	-0.91323540755001\\
90.985115348395	-0.86423421861176\\
91.099997493358	-0.81269088211981\\
91.214879638322	-0.75874857616173\\
91.329761783286	-0.70255542646082\\
91.444643928249	-0.64426480447569\\
91.559526073213	-0.58403558889234\\
91.674408218177	-0.52203167741694\\
91.789290363141	-0.45842311383626\\
91.904172508104	-0.39338563302575\\
92.019054653068	-0.32710003564433\\
92.133936798032	-0.25975137525452\\
92.248818942995	-0.1915289830047\\
92.363701087959	-0.12262684746135\\
92.478583232923	-0.053243305608178\\
92.593465377886	0.016418300010686\\
92.70834752285	0.086149566950514\\
92.823229667814	0.15573893224767\\
92.938111812777	0.22497383665978\\
93.052993957741	0.29364247015538\\
93.167876102705	0.36153453276478\\
93.282758247669	0.42844269392025\\
93.397640392632	0.4941633957023\\
93.512522537596	0.55849741569653\\
93.62740468256	0.62125132661059\\
93.742286827523	0.68223865052448\\
93.857168972487	0.74128090279285\\
93.972051117451	0.79820708662355\\
94.086933262414	0.85285320402586\\
94.201815407378	0.90506207800686\\
94.316697552342	0.95468312855399\\
94.431579697305	1.0015719829729\\
94.546461842269	1.0455905246178\\
94.661343987233	1.0866080966821\\
94.776226132196	1.1245009931847\\
94.89110827716	1.1591543900122\\
95.005990422124	1.1904613411455\\
95.120872567088	1.2183237228985\\
95.235754712051	1.242651998268\\
95.350636857015	1.2633679274744\\
95.465519001979	1.2804031794028\\
95.580401146942	1.2936994179325\\
95.695283291906	1.3032110665378\\
95.81016543687	1.308906594684\\
95.925047581833	1.3107670232445\\
96.039929726797	1.3087855077401\\
96.154811871761	1.3029679518367\\
96.269694016724	1.2933327400679\\
96.384576161688	1.2799101714697\\
96.499458306652	1.2627426758402\\
96.614340451616	1.2418856702608\\
96.729222596579	1.2174050299549\\
96.844104741543	1.1893749173784\\
96.958986886507	1.1578781038633\\
97.07386903147	1.1230074020938\\
97.188751176434	1.0848622250447\\
97.303633321398	1.0435493811876\\
97.418515466361	0.99918314804783\\
97.533397611325	0.95188449020362\\
97.648279756289	0.90178140869952\\
97.763161901252	0.84900904214658\\
97.878044046216	0.79370937273953\\
97.99292619118	0.73603249548098\\
98.107808336144	0.67613636470016\\
98.222690481107	0.6141869402138\\
98.337572626071	0.55035776864671\\
98.452454771035	0.484829665602\\
98.567336915998	0.41779076260734\\
98.682219060962	0.34943608510059\\
98.797101205926	0.2799659979878\\
98.911983350889	0.20958473840063\\
99.026865495853	0.13849891925165\\
99.141747640817	0.066916007090021\\
99.25662978578	-0.004957635164386\\
99.371511930744	-0.076916522817547\\
99.486394075708	-0.14875574853927\\
99.601276220671	-0.22027125471689\\
99.716158365635	-0.29126092256276\\
99.831040510599	-0.36152514006929\\
99.945922655563	-0.43086724044012\\
};
\label{addplot:flutter_plate_eigana3}
\addplot [color=mycolor33, forget plot]
  table[row sep=crcr]{%
0.00031391450104552	-4.1166933969646e-10\\
0.47049247983628	-0.00083534007353548\\
0.94133089561812	-0.0034398588401392\\
1.4121313449653	-0.0081508394624629\\
1.8828838232966	-0.014785747307635\\
2.3535794413881	-0.022550053188619\\
2.8242029433551	-0.031130491341632\\
3.2947543330102	-0.040925123308191\\
3.7652323147163	-0.053098694734086\\
4.2356224105862	-0.067737574454376\\
4.447691959259	-0.074719817095399\\
4.6467800649838	-0.081391289064581\\
4.8520572087048	-0.088357010939144\\
5.0550825303283	-0.095300348149379\\
5.2545579133585	-0.10219067815157\\
5.4637071337373	-0.10955612887209\\
5.6614615217537	-0.11670047153148\\
5.8620821809534	-0.12414081769645\\
6.0773345194688	-0.13235774103302\\
6.2752010008409	-0.14012236135342\\
6.4763025691406	-0.14813017114986\\
6.6741967087765	-0.15595866202049\\
6.8778486899815	-0.16376506746495\\
7.077715664102	-0.17096205723803\\
7.2871782931893	-0.17773143135465\\
7.4906369176584	-0.18329029861795\\
7.7041636575898	-0.18786530910259\\
7.9020806237456	-0.19086501225862\\
8.1133174811533	-0.19266144934146\\
8.3121253973253	-0.19294565070992\\
8.5099471197226	-0.19180465297001\\
8.7077046948606	-0.18915150179367\\
8.9054294314224	-0.18484271402342\\
9.1034447154049	-0.17870535986199\\
9.3015043951797	-0.17062386980753\\
9.513137853906	-0.15975772284984\\
9.7156369067697	-0.14715938184014\\
9.9146890633144	-0.13271435551925\\
10.123064608026	-0.11555132243964\\
10.323365709719	-0.097278397318048\\
10.528160647644	-0.076997123223862\\
10.954474021855	-0.030578220190254\\
11.424868072899	0.025238065501695\\
11.895299154975	0.083680760431721\\
12.365457417653	0.14229926249656\\
12.835265355727	0.19805993642623\\
13.304751406368	0.24735462543196\\
13.773963871707	0.2873124386883\\
14.242960063157	0.31676594393504\\
14.711772050459	0.33493070501316\\
15.180418240041	0.34020476311136\\
15.648978330992	0.33068158843138\\
16.117547064042	0.30537933433226\\
16.586230047349	0.26478842739573\\
17.055129524536	0.2098731482868\\
17.524322275566	0.1417430608712\\
17.993886131695	0.061989583548417\\
18.46385316933	-0.026724414326833\\
18.69605147338	-0.072466418803656\\
18.899068491559	-0.11278365592381\\
19.103193026858	-0.15313013241296\\
19.307762259029	-0.19289668435885\\
19.524934954748	-0.23391740300156\\
19.731519604682	-0.27142834664306\\
19.945851844655	-0.30842015259813\\
20.167708797061	-0.34422639322523\\
20.365516398453	-0.37368241671743\\
20.563372585209	-0.40050214958274\\
20.761265308804	-0.42433311478721\\
20.959390556547	-0.44482976097504\\
21.157419694108	-0.46165085281638\\
21.374322056756	-0.47557491765715\\
21.597093778697	-0.48470269426465\\
21.795722011693	-0.48829468155661\\
21.997722591915	-0.48755165333072\\
22.195492401431	-0.48257633615502\\
22.407567471175	-0.47263163789818\\
22.606289589567	-0.45907405193227\\
22.836129428592	-0.43846173739791\\
23.034118324131	-0.41662498002248\\
23.231933680618	-0.39115972549041\\
23.44891462502	-0.35920708146323\\
23.646754429181	-0.32661344265214\\
23.851448707729	-0.2896420459107\\
24.052563570172	-0.25033361637983\\
24.255179730505	-0.20805614384913\\
24.461233270383	-0.16271480331096\\
24.66220401622	-0.11662494608824\\
24.908103994265	-0.058314919949167\\
25.378321393215	0.056462619407109\\
25.84838245924	0.1716660638733\\
26.31779212071	0.28291945089671\\
26.786546145444	0.38545354368224\\
27.025486408953	0.4325048916838\\
27.224480658179	0.46824664631261\\
27.422498269981	0.50028954033584\\
27.620868110763	0.52851105864929\\
27.822266959454	0.55290001131761\\
28.041425545804	0.57429458817045\\
28.239691082591	0.5888080575081\\
28.437348205698	0.59849475343789\\
28.637211825801	0.60327633382229\\
28.835246807435	0.6029295080409\\
29.051486107062	0.59662831387205\\
29.253688057896	0.58503280971396\\
29.451448109956	0.56832912266396\\
29.668096952609	0.54398568015617\\
29.867478619499	0.51608179014234\\
30.074942092097	0.48163384715492\\
30.280411426553	0.44238452838507\\
30.481722863071	0.39936291956773\\
30.938199194151	0.28728828369867\\
31.407015803354	0.15604461193296\\
31.876679740902	0.014254694640492\\
32.232028174129	-0.096054020315826\\
32.436157914636	-0.15926930332732\\
32.641838503404	-0.22200894810545\\
32.845165883752	-0.28239977383996\\
33.050797894817	-0.34118978316862\\
33.24858460402	-0.39501833919443\\
33.446380017284	-0.44568603778184\\
33.64399782045	-0.49272891564914\\
33.841422045348	-0.53581797953027\\
34.039095299882	-0.57475387487537\\
34.236817216085	-0.6091948288027\\
34.434444412772	-0.63884326239772\\
34.632110076732	-0.66348570163895\\
34.830077584882	-0.68293931518401\\
35.027758644846	-0.69693124049536\\
35.225464053577	-0.70528476866876\\
35.423294968638	-0.70784790833785\\
35.621050949479	-0.70454271451041\\
35.818711804126	-0.69533268402342\\
36.016351623565	-0.6802342414275\\
36.214148205347	-0.65933636426523\\
36.411807755091	-0.6328438510561\\
36.609756576911	-0.60089107797658\\
36.809880636031	-0.56332001822781\\
37.009742218876	-0.52080798776581\\
37.207575690417	-0.47411657889568\\
37.416299354782	-0.42019062379913\\
37.614287173993	-0.36491909495868\\
37.821626085345	-0.30312136459522\\
38.028584077288	-0.23789753654831\\
38.230848933912	-0.17123831761319\\
38.436167588181	-0.10120830335129\\
38.795001281683	0.024835914006523\\
39.264933818432	0.19131589144585\\
39.733991402268	0.35136768869325\\
40.032505147048	0.44652265176222\\
40.239893906713	0.50831667954487\\
40.441223009476	0.56421921025692\\
40.641533147346	0.61528720019449\\
40.840594288728	0.66099406473887\\
41.039941956522	0.7012070842726\\
41.238101980286	0.73521436887452\\
41.44434565046	0.76388264239663\\
41.642653379872	0.78465061157305\\
41.840187266199	0.79846522612691\\
42.037769248994	0.80526328152976\\
42.235114574965	0.80500124919714\\
42.432585536491	0.797722468586\\
42.630159965909	0.78349678777762\\
42.827774826045	0.76247142261719\\
43.027932549035	0.7344595516965\\
43.225490202347	0.70040321139328\\
43.423170407765	0.66018114866373\\
43.62069872432	0.61412217711273\\
43.820533219513	0.56190449524576\\
44.01857663012	0.50498381933407\\
44.224287527604	0.44091784573496\\
44.521800455491	0.34060664012643\\
44.990366203252	0.16891818346684\\
45.460039534619	-0.01262945478573\\
45.742724869785	-0.12308146423824\\
45.945717863328	-0.20175934796891\\
46.153155656979	-0.28085244308083\\
46.351658017022	-0.35464700007017\\
46.571406925532	-0.43343208487825\\
46.769344700242	-0.50111423870821\\
46.967013402319	-0.56496172585391\\
47.164929424865	-0.62455795619993\\
47.362791852811	-0.67926499387787\\
47.560338910186	-0.72851247764331\\
47.757962621993	-0.77194350568584\\
47.957943352446	-0.80954319255637\\
48.158893457982	-0.84055345135033\\
48.35655452889	-0.86417615922162\\
48.554131413389	-0.88075807654976\\
48.751853220306	-0.89013110543129\\
48.94958117272	-0.89214843003831\\
49.147061685123	-0.88673086899668\\
49.344643503992	-0.87379132749447\\
49.542421729682	-0.85326167702408\\
49.740075220887	-0.82522537453724\\
49.938239052718	-0.78973031413383\\
50.136151325618	-0.74714575103219\\
50.335490747722	-0.69739840373396\\
50.53316731441	-0.64171066803307\\
50.732286194641	-0.57972976574674\\
50.934099449903	-0.5114535441776\\
51.139012345789	-0.43713573072208\\
51.345132253017	-0.35796581523683\\
51.545613695138	-0.27737951051463\\
51.746669345349	-0.19368561132759\\
51.949577616035	-0.10700302247941\\
52.321999518974	0.05532685416462\\
52.791647563396	0.25908472150196\\
53.187343906646	0.42273581907454\\
53.386536189515	0.50024302578156\\
53.596301301378	0.57728146831585\\
53.795852156285	0.64552606740437\\
53.994444744835	0.70796725699752\\
54.201053229697	0.76658414415172\\
54.417001236155	0.82041037419051\\
54.631879342558	0.86593438703329\\
54.829343681429	0.90030464905271\\
55.027341953874	0.92724614586752\\
55.225055510436	0.9463552207729\\
55.422647935069	0.95744356839804\\
55.619908474594	0.96035840617257\\
55.817241890248	0.95505009314433\\
56.015022638317	0.9415088672605\\
56.212873198584	0.91983648632609\\
56.412463277568	0.88993471264387\\
56.609960838854	0.8526926643028\\
56.80763731311	0.80813967058775\\
57.005307327406	0.75666573923224\\
57.202937326031	0.69866228141998\\
57.400645502354	0.63450905299169\\
57.598967565364	0.56446425798647\\
57.798090124907	0.48891084155624\\
58.000937185095	0.40713162395942\\
58.438499848641	0.21736606921032\\
58.907848399948	0.0010144336371125\\
59.179420106783	-0.1262161098028\\
59.382336043674	-0.22062878185697\\
59.586088522678	-0.31390599259697\\
59.797059864714	-0.40797930998406\\
59.994795019729	-0.49304105804206\\
60.1925405062	-0.57438274294382\\
60.390294963742	-0.65131688487342\\
60.58815833664	-0.72319565307637\\
60.78582750946	-0.78924742370718\\
60.983421031822	-0.84889141819855\\
61.180988218702	-0.90155227150518\\
61.378549914315	-0.9466907387531\\
61.576011238804	-0.98380535978447\\
61.774078311796	-1.012601150411\\
61.97168722281	-1.0326430969885\\
62.128297675509	-1.0422533870913\\
62.242947869828	-1.0457423705667\\
62.358480227039	-1.0462180955278\\
62.47317093212	-1.0436757563072\\
62.590820659973	-1.0379606049796\\
62.729028837761	-1.0272571394287\\
62.867237015549	-1.0122867605851\\
63.005445193337	-0.99310096965489\\
63.143653371124	-0.96975935068627\\
63.281861548912	-0.94233847779481\\
63.4200697267	-0.91093445542178\\
63.558277904488	-0.87566607276857\\
63.696486082275	-0.83666663443495\\
63.834694260063	-0.79408609083369\\
63.972902437851	-0.74809295143973\\
64.111110615638	-0.69887405381775\\
64.249318793426	-0.64663279493917\\
64.387526971214	-0.59159206364797\\
64.525735149002	-0.53399343696856\\
64.663943326789	-0.47409290301623\\
64.802151504577	-0.41215114055892\\
64.940359682365	-0.34843013054819\\
65.078567860153	-0.28319900229553\\
65.21677603794	-0.21673414108967\\
65.354984215728	-0.14931391682596\\
65.493192393516	-0.081209072516588\\
65.631400571303	-0.012681884993162\\
65.769608749091	0.056000358414858\\
65.907816926879	0.12456143492441\\
66.046025104667	0.19272525786319\\
66.184233282454	0.26022699650599\\
66.322441460242	0.32680926540607\\
66.46064963803	0.39221070989589\\
66.598857815818	0.45616045780071\\
66.737065993605	0.51838236945605\\
66.875274171393	0.57860805304117\\
67.013482349181	0.63657870117433\\
67.151690526969	0.69204072331384\\
67.289898704756	0.74474528425988\\
67.428106882544	0.79445351287768\\
67.566315060332	0.84094242023699\\
67.704523238119	0.88400681240581\\
67.842731415907	0.92346298852542\\
67.980939593695	0.95914696772544\\
68.119147771483	0.99092224135634\\
68.25735594927	1.0186653038682\\
68.395564127058	1.0422605171985\\
68.533772304846	1.0616033406256\\
68.671980482634	1.0766043743122\\
68.810188660421	1.0871923040222\\
68.948396838209	1.093304528975\\
69.086605015997	1.0948853846423\\
69.224813193784	1.0918911105259\\
69.363021371572	1.0842994609701\\
69.50122954936	1.0721099779916\\
69.639437727148	1.055341828662\\
69.777645904935	1.0340320861529\\
69.915854082723	1.0082437035026\\
70.054062260511	0.97806945747562\\
70.192270438299	0.94363436820886\\
70.330478616086	0.90508326505959\\
70.468686793874	0.86257365598856\\
70.606894971662	0.81627927054229\\
70.745103149449	0.76639669313774\\
70.883311327237	0.71314093114595\\
71.021519505025	0.65673932495129\\
71.159727682813	0.59742678008961\\
71.2979358606	0.53544561072111\\
71.436144038388	0.47104559439845\\
71.574352216176	0.40448548760123\\
71.712560393964	0.33603394244944\\
71.850768571751	0.26596944275381\\
71.988976749539	0.19458314580806\\
72.127184927327	0.12217525607071\\
72.265393105115	0.049047972035074\\
72.403601282902	-0.02449745640584\\
72.54180946069	-0.09815189306907\\
72.680017638478	-0.17159317994014\\
72.818225816265	-0.24449100086347\\
72.956433994053	-0.31651732612151\\
73.094642171841	-0.3873515796214\\
73.232850349629	-0.45667732554683\\
73.371058527416	-0.52418246422166\\
73.509266705204	-0.58956728544233\\
73.647474882992	-0.65255467547762\\
73.78568306078	-0.71289014866597\\
73.923891238567	-0.77032932908677\\
74.062099416355	-0.82463586823925\\
74.200307594143	-0.8755891109041\\
74.33851577193	-0.92299269017482\\
74.476723949718	-0.96666888147359\\
74.614932127506	-1.0064452869953\\
74.751614247474	-1.041780794884\\
74.869619215651	-1.0689666556926\\
74.985053777314	-1.0924910069188\\
75.100376123285	-1.1128885353428\\
75.215525690681	-1.1300920774942\\
75.330651971234	-1.1440685735864\\
75.445495139012	-1.154750723684\\
75.560262485412	-1.1621425612008\\
75.675710501177	-1.1662439617611\\
75.790618465646	-1.1669874633692\\
75.90554951062	-1.1643901234867\\
76.020310599686	-1.1584673600088\\
76.141676087313	-1.148607317282\\
76.257932152379	-1.1357319527481\\
76.384025763219	-1.1180262012248\\
76.50452696813	-1.097528603956\\
76.620962588035	-1.0744642006658\\
76.736138878315	-1.048562884548\\
76.862065909418	-1.0168152270742\\
76.993801456379	-0.97988770792393\\
77.125537003339	-0.93929200133476\\
77.2572725503	-0.89516314495421\\
77.389008097261	-0.84764669092245\\
77.520743644221	-0.79690599989861\\
77.652479191182	-0.74312043007319\\
77.784214738142	-0.68647240793571\\
77.915950285103	-0.62714330872559\\
78.047685832063	-0.56532498674832\\
78.179421379024	-0.5012329933\\
78.311156925985	-0.43510587782666\\
78.442892472945	-0.36718948179401\\
78.574628019906	-0.29773196212374\\
78.706363566866	-0.22698890499228\\
78.838099113827	-0.15523122894308\\
78.969834660788	-0.082738774821499\\
79.101570207748	-0.0097876241002847\\
79.233305754709	0.063348079961698\\
79.365041301669	0.13638820244606\\
79.49677684863	0.20904546830777\\
79.62851239559	0.28103821975153\\
79.760247942551	0.35210137889559\\
79.891983489512	0.42198405137767\\
80.023719036472	0.49043447351541\\
80.155454583433	0.55719224021086\\
80.287190130393	0.62199907252925\\
80.418925677354	0.68460793090586\\
80.550661224315	0.74478167696057\\
80.682396771275	0.80228252722755\\
80.814132318236	0.8568706988836\\
80.945867865196	0.9083150373214\\
81.077603412157	0.95640042016463\\
81.209338959117	1.0009248230853\\
81.341074506078	1.0416896920353\\
81.472810053039	1.078503138197\\
81.604545599999	1.1111944607721\\
81.73628114696	1.1396190343171\\
81.86801669392	1.1636657873212\\
81.999752240881	1.1832427061329\\
82.131487787841	1.1982672343577\\
82.263223334802	1.2086743381338\\
82.394958881763	1.2144212728583\\
82.526694428723	1.2154855686724\\
82.658429975684	1.211860517476\\
82.790165522644	1.203553898703\\
82.921901069605	1.1905952654166\\
83.053636616566	1.1730328500279\\
83.185372163526	1.1509256445841\\
83.317107710487	1.1243446579308\\
83.448843257447	1.0933754133142\\
83.580578804408	1.0581210012473\\
83.712314351368	1.0187134460531\\
83.844049898329	0.9752977086634\\
83.97578544529	0.92803200845626\\
84.10752099225	0.87708991445874\\
84.239256539211	0.82266244982389\\
84.370992086171	0.76496467618494\\
84.502727633132	0.70422831271809\\
84.634463180093	0.64069361398177\\
84.766198727053	0.57460781981616\\
84.897934274014	0.50623086699851\\
85.029669820974	0.43583915954462\\
85.161405367935	0.36372029892664\\
85.293140914895	0.29015879157819\\
85.424876461856	0.21543053791318\\
85.556612008817	0.13981102231746\\
85.688347555777	0.063582252001442\\
85.820083102738	-0.012971818424869\\
85.951818649698	-0.08957191310454\\
86.083554196659	-0.16594416989373\\
86.21528974362	-0.2418143308215\\
86.34702529058	-0.31690406675761\\
86.478760837541	-0.39093620957925\\
86.610496384501	-0.46363910674887\\
86.742231931462	-0.53474273064254\\
86.873967478422	-0.6039714476784\\
87.005703025383	-0.67104835295134\\
87.137438572344	-0.73570747645165\\
87.269174119304	-0.79769979889687\\
87.400909666265	-0.85679026681314\\
87.532645213225	-0.91275287975524\\
87.664380760186	-0.96537349820642\\
87.796116307147	-1.01445582509\\
87.921013643944	-1.0575628181446\\
88.040378752093	-1.0955122173854\\
88.159166689481	-1.1300134749599\\
88.2835626614	-1.1625369348613\\
88.404821004747	-1.1905873494096\\
88.529432398766	-1.2155685471954\\
88.654251019259	-1.236606124951\\
88.774379212896	-1.2530173137328\\
88.889297261353	-1.2651346759716\\
89.011886227802	-1.2741482695876\\
89.154707366638	-1.2795053178209\\
89.298450831567	-1.2792670982248\\
89.424609819555	-1.2743849806584\\
89.539784165579	-1.2661097017243\\
89.654613190447	-1.2542390061774\\
89.770016360696	-1.238686415338\\
89.887238761522	-1.2192078648672\\
90.004335089434	-1.1960956433397\\
90.129118049619	-1.1675050517889\\
90.247402078354	-1.1366997297311\\
90.362674962649	-1.1032915367367\\
90.479496416484	-1.0661257321664\\
90.599517669548	-1.0245956199059\\
90.714697083992	-0.98167104183423\\
90.829876498435	-0.93585955150159\\
90.945055912879	-0.88728438521141\\
91.060235327322	-0.83607931417435\\
91.175414741766	-0.7823914188982\\
91.290594156209	-0.72637511320309\\
91.405773570653	-0.66818721180523\\
91.520952985096	-0.60798595179154\\
91.63613239954	-0.54593396658013\\
91.751311813984	-0.48220252147869\\
91.866491228427	-0.41696954591264\\
91.981670642871	-0.35041483718031\\
92.096850057314	-0.28272071669592\\
92.212029471758	-0.21407497209428\\
92.327208886201	-0.14467544622238\\
92.442388300645	-0.074727386745149\\
92.557567715088	-0.0044374881117245\\
92.672747129532	0.065986482371494\\
92.787926543976	0.1363341324864\\
92.903105958419	0.20638969042333\\
93.018285372863	0.27593372774401\\
93.133464787306	0.34474832771385\\
93.24864420175	0.41262350155139\\
93.363823616193	0.47935718907893\\
93.479003030637	0.54474946458978\\
93.59418244508	0.60860089758924\\
93.709361859524	0.67071381734405\\
93.824541273968	0.73089963905759\\
93.939720688411	0.78898415656962\\
94.054900102855	0.84480607929598\\
94.170079517298	0.89821051335002\\
94.285258931742	0.94904240456521\\
94.400438346185	0.99714665913862\\
94.515617760629	1.0423755445617\\
94.630797175072	1.0845944749182\\
94.745976589516	1.1236818133764\\
94.86115600396	1.1595202942112\\
94.976335418403	1.1919997036481\\
95.091514832847	1.2210150366307\\
95.20669424729	1.2464712891085\\
95.321873661734	1.2682853207293\\
95.437053076177	1.2863866986252\\
95.552232490621	1.300713492518\\
95.667411905064	1.3112145418035\\
95.782591319508	1.3178544292372\\
95.897770733952	1.3206141048115\\
96.012950148395	1.3194883476923\\
96.128129562839	1.3144790769691\\
96.243308977282	1.3055984024493\\
96.358488391726	1.292870602993\\
96.473667806169	1.2763353950665\\
96.588847220613	1.2560485834837\\
96.704026635056	1.2320758080044\\
96.8192060495	1.2044918599794\\
96.934385463944	1.1733755476957\\
97.049564878387	1.1388162520905\\
97.164744292831	1.1009176932176\\
97.279923707274	1.0597939176071\\
97.395103121718	1.0155639636311\\
97.510282536161	0.96834409768934\\
97.625461950605	0.9182525730716\\
97.740641365048	0.86541956462459\\
97.855820779492	0.80998991899521\\
97.971000193936	0.75212314039728\\
98.086179608379	0.69198516474117\\
98.201359022823	0.62974279718234\\
98.316538437266	0.56556440663467\\
98.43171785171	0.49962578440514\\
98.546897266153	0.4321157098877\\
98.662076680597	0.36323595982441\\
98.77725609504	0.29319362126419\\
98.892435509484	0.22219581865438\\
99.007614923928	0.1504506399108\\
99.122794338371	0.078169061912651\\
99.237973752815	0.0055633417660444\\
99.353153167258	-0.067156634095026\\
99.468332581702	-0.13978552046616\\
99.583511996145	-0.21212071979061\\
99.698691410589	-0.28395790089012\\
99.813870825032	-0.35509038944713\\
99.929050239476	-0.42531351138749\\
};
\label{addplot:flutter_plate_eigana4}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00031391450104535	-8.9852853147324e-10\\
0.47086482976487	-0.00083746825126267\\
0.9417039523649	-0.0034323706784706\\
1.4125053123397	-0.0081346317670268\\
1.8832584757212	-0.014765419154231\\
2.3539547736355	-0.022526666395425\\
2.8245790599735	-0.031107079193063\\
3.2951317278717	-0.040885921563467\\
3.765610761891	-0.053056405984183\\
4.2360012095601	-0.067697731918372\\
4.4481803404062	-0.07466919968926\\
4.6473087627666	-0.081349360504842\\
4.8522362772766	-0.088311245914094\\
5.055403941743	-0.095243891943912\\
5.2549216422245	-0.10214633741241\\
5.464301611274	-0.10952917327277\\
5.6620663685829	-0.1166498112432\\
5.8630251406921	-0.12412677686894\\
6.0781397640473	-0.13232949800583\\
6.2759919301413	-0.14009021543754\\
6.4772625133074	-0.14811672396967\\
6.6751345441937	-0.15593693167084\\
6.8785662048451	-0.16373952824105\\
7.0782854101597	-0.17094238783753\\
7.2882561370848	-0.17771557053276\\
7.491656181221	-0.18328330669871\\
7.7055471426975	-0.18784980528362\\
7.9034639316924	-0.19084799340332\\
8.1146994021325	-0.19264298264171\\
8.3133944562517	-0.19289689869425\\
8.5111996160393	-0.19176899561471\\
8.7089378325466	-0.18910550592103\\
8.9066312039647	-0.18477612629624\\
9.104669535975	-0.17864509289066\\
9.3027376095856	-0.17055061676092\\
9.5143680256444	-0.15966617287472\\
9.7171229750083	-0.14706606783006\\
9.9161145684554	-0.13260008166099\\
10.12360397459	-0.1155132429483\\
10.323897601336	-0.09724555372115\\
10.528575682936	-0.076968705046797\\
10.955010633208	-0.030549118590396\\
11.425404942394	0.025248317305694\\
11.895835892412	0.083673709708448\\
12.365994077259	0.14226606989495\\
12.835802202687	0.19802054275348\\
13.30528870054	0.24730323476063\\
13.774502143277	0.28725962796224\\
14.243499478171	0.31670497041775\\
14.712312080446	0.33485055423629\\
15.180958595071	0.34012771944837\\
15.649518725791	0.33059274022535\\
16.11808712373	0.30530592961651\\
16.58676943196	0.26471758594092\\
17.055668005476	0.20981421848463\\
17.524859914594	0.14169253365385\\
17.994423836922	0.061940990578672\\
18.464391367385	-0.026757335030353\\
18.696491251155	-0.072469013189414\\
18.899578012233	-0.11280932975606\\
19.103714995547	-0.15313041717699\\
19.30824972708	-0.1928835596732\\
19.525910969383	-0.2339977778227\\
19.732571718444	-0.27148675799572\\
19.947109344494	-0.30851137046254\\
20.168591761379	-0.34422330911693\\
20.366403276562	-0.37367651116022\\
20.564254702048	-0.40047286949265\\
20.762149369398	-0.42428194563475\\
20.960318112695	-0.44477579790254\\
21.158353791785	-0.46157834645763\\
21.374431179978	-0.47543501013666\\
21.596455185697	-0.48455855298156\\
21.794967644636	-0.48815126629457\\
21.996356644468	-0.48744485698427\\
22.19414703628	-0.48251429734863\\
22.405452645143	-0.47263554124413\\
22.603985840734	-0.45915311854878\\
22.834311930056	-0.43855764445107\\
23.032357351961	-0.41675769878612\\
23.230170817956	-0.3913441286816\\
23.447290265798	-0.35941093825338\\
23.64512199324	-0.32687110052233\\
23.849757642853	-0.28994699574242\\
24.050869962973	-0.25066912019636\\
24.253510578719	-0.20844509320595\\
24.459466838306	-0.16314256909115\\
24.660390916202	-0.11709270325303\\
24.903336721751	-0.059534339501688\\
25.373550049384	0.055186203728865\\
25.843617063502	0.17037528544693\\
26.313034118292	0.28166836820477\\
26.781795780956	0.38431496645655\\
27.023896238944	0.43202193755608\\
27.222841719451	0.46779409766261\\
27.42084994679	0.49986233039667\\
27.619078542042	0.5280963227675\\
27.820213515703	0.55249946478902\\
28.040110197458	0.57400714250422\\
28.238320751269	0.58854783457817\\
28.435999419752	0.59827913020426\\
28.635559910377	0.60308379558443\\
28.833595247937	0.60280295913485\\
29.049056511243	0.59657008144783\\
29.251214659612	0.58506362269365\\
29.448978477027	0.56844300932096\\
29.665458234223	0.54419786490635\\
29.86480210222	0.51638998811513\\
30.07238963483	0.48201248624535\\
30.277768340375	0.44284279291902\\
30.478486058477	0.40004186873259\\
30.932580890031	0.28875893535055\\
31.401386813359	0.15771704626809\\
31.871039922723	0.016070981181921\\
32.229830973237	-0.095249831922318\\
32.434085120711	-0.1584919364089\\
32.638892028027	-0.22095848605906\\
32.843122764858	-0.28163123892083\\
33.048764168992	-0.34043009688388\\
33.246609487108	-0.39429083685861\\
33.444399524965	-0.44498537796\\
33.642043085407	-0.49205495011446\\
33.839466548763	-0.53517248972731\\
34.037141462542	-0.57415514746235\\
34.234866124449	-0.60862332583915\\
34.432495247973	-0.63832762925061\\
34.630158732232	-0.66302326571965\\
34.828096797141	-0.68251575661968\\
35.025780515825	-0.69658182275615\\
35.223468227417	-0.70499823755704\\
35.421245785976	-0.70762208987611\\
35.618976010024	-0.70440507727177\\
35.816622472178	-0.69525748599746\\
36.014276406481	-0.68023607685941\\
36.212044749048	-0.65942604424177\\
36.409719697693	-0.63299623648874\\
36.607648692444	-0.60111582210867\\
36.807934255109	-0.56359560502558\\
37.008026278385	-0.52108780304111\\
37.205852948361	-0.47446350085655\\
37.414312405779	-0.42066739369518\\
37.612363196553	-0.36543673269122\\
37.819527711254	-0.30375936598982\\
38.026539670624	-0.23856971480968\\
38.228704881116	-0.17199932953364\\
38.433871589427	-0.10207224652091\\
38.789248652173	0.022685842894447\\
39.259188314968	0.18914558067236\\
39.728258736704	0.34928062354391\\
40.029757637318	0.44543523999834\\
40.238105071894	0.50755643364121\\
40.439562602986	0.56350733548071\\
40.639804329986	0.61458577765372\\
40.838958927848	0.66035650260921\\
41.038132945369	0.70057058511687\\
41.236486176137	0.73465793305062\\
41.442676216963	0.76338420425918\\
41.641195389938	0.78421375965455\\
41.838713541991	0.79809023167624\\
42.036269739394	0.80494416935333\\
42.233750196194	0.80474269553257\\
42.431258244642	0.79752166578673\\
42.628858439408	0.78334610511121\\
42.826436125762	0.76238564074917\\
43.026005802774	0.73453092078664\\
43.223607249067	0.70054894867413\\
43.421292216306	0.66040930889648\\
43.618822045843	0.61442791243637\\
43.817842789646	0.56250837858266\\
44.015834733649	0.50570873862257\\
44.221364308073	0.4417827026291\\
44.5160494638	0.34260093281992\\
44.984600694203	0.17116100272369\\
45.454260746317	-0.010258482002518\\
45.740709021156	-0.12213287071486\\
45.943729451811	-0.20080575906316\\
46.151048854907	-0.27982813994036\\
46.349513744633	-0.35361559554561\\
46.569479279993	-0.43249193858533\\
46.767442895124	-0.50017850440591\\
46.965100848968	-0.5640606025761\\
47.163025873157	-0.62368949343926\\
47.360884157433	-0.67841756865298\\
47.55842931615	-0.7277240031056\\
47.756067029749	-0.77119980062886\\
47.956090719318	-0.80886262088581\\
48.157008727479	-0.83993317101195\\
48.354695785168	-0.86361664249962\\
48.552234338157	-0.88026045875337\\
48.749951053936	-0.88971436634308\\
48.947700262305	-0.89180978150258\\
49.145183868334	-0.88647429943816\\
49.342752911251	-0.87362479699994\\
49.540559539988	-0.85317964432742\\
49.738204559507	-0.82523300003328\\
49.936410257157	-0.78982917666519\\
50.134261397985	-0.74734479445894\\
50.333630335943	-0.69768142785039\\
50.531295593456	-0.642080083664\\
50.73046317557	-0.58017542030409\\
50.932524617958	-0.51188481202343\\
51.135268577046	-0.43844696870821\\
51.343005259631	-0.35876950491813\\
51.543897530389	-0.27805901397693\\
51.744901203718	-0.19446451284015\\
51.947813559406	-0.10783842331718\\
52.317314234309	0.053134717921823\\
52.786973120832	0.25686955977184\\
53.185776068565	0.42181991522094\\
53.384974046737	0.49932833741424\\
53.594673704948	0.57635809563088\\
53.794261182824	0.64462801336135\\
53.992853441685	0.70709420313264\\
54.198479093696	0.76548954797287\\
54.415593210622	0.81965771968843\\
54.630463633684	0.8652060062872\\
54.827926381902	0.89964915635974\\
55.025934578368	0.92662967846541\\
55.223670464389	0.9457962576856\\
55.421246694139	0.95695433660727\\
55.618594094178	0.9599343510448\\
55.816057931058	0.95468734139767\\
56.013871521304	0.94121320989283\\
56.211711766415	0.91959807464533\\
56.411178573934	0.88979468810973\\
56.608659979979	0.85263991732829\\
56.806342298126	0.80814223171879\\
57.004014837567	0.75675303478507\\
57.20163884487	0.6988257807309\\
57.39935159813	0.63475037809014\\
57.597634959716	0.56479858641307\\
57.797279162932	0.48911020566173\\
58.000066358221	0.40742028741499\\
58.437081991954	0.21802342313568\\
58.90642640566	0.001802543744936\\
59.179284719247	-0.12596311862661\\
59.382222791303	-0.22034929136809\\
59.585954731308	-0.31357842225108\\
59.79689271918	-0.40758783996922\\
59.994608505393	-0.49262337640547\\
60.192393299277	-0.57393826497493\\
60.390094984425	-0.65083559795195\\
60.587938127955	-0.72267901379939\\
60.785578056169	-0.78869034638467\\
60.983181722103	-0.8483403249644\\
61.180751754344	-0.90098957300714\\
61.378328990677	-0.94611308289717\\
61.575800662248	-0.98324239729851\\
61.773875917681	-1.0120404026874\\
61.971518567956	-1.0320913485582\\
62.131854653843	-1.041861304035\\
62.246606763215	-1.0452795711307\\
62.361028576557	-1.0456608729556\\
62.47593144151	-1.0430455490654\\
62.595200322098	-1.0371655008412\\
62.730465937587	-1.0266276332623\\
62.865731553077	-1.0119771696468\\
63.000997168567	-0.99330427610608\\
63.136262784057	-0.97065492781709\\
63.271528399546	-0.94409416511275\\
63.406794015036	-0.91370035451187\\
63.542059630526	-0.87961219006825\\
63.677325246015	-0.84192287696478\\
63.812590861505	-0.80079711652959\\
63.947856476995	-0.75637503943335\\
64.083122092485	-0.70881200766098\\
64.218387707974	-0.65833635967585\\
64.353653323464	-0.60512670001906\\
64.488918938954	-0.54939492345606\\
64.624184554444	-0.49140625953732\\
64.759450169933	-0.43139544496304\\
64.894715785423	-0.36958863877913\\
65.029981400913	-0.30625507132276\\
65.165247016403	-0.24165354416118\\
65.300512631892	-0.17602114758336\\
65.435778247382	-0.10966553625731\\
65.571043862872	-0.042759133671018\\
65.706309478362	0.02438218330643\\
65.841575093851	0.091535857440701\\
65.976840709341	0.15841493214299\\
66.112106324831	0.22483277121204\\
66.247371940321	0.29045510447364\\
66.38263755581	0.35510856378593\\
66.5179031713	0.41850166076084\\
66.65316878679	0.48041804295113\\
66.788434402279	0.54057291433429\\
66.923700017769	0.59871095627154\\
67.058965633259	0.65460654466585\\
67.194231248749	0.70803817442809\\
67.329496864238	0.75875253667605\\
67.464762479728	0.80652248900686\\
67.600028095218	0.85117759896284\\
67.735293710708	0.89248935732238\\
67.870559326197	0.93032532494128\\
68.005824941687	0.96451782793497\\
68.141090557177	0.99493482265551\\
68.276356172667	1.0214866836142\\
68.411621788156	1.0440649434121\\
68.546887403646	1.0625348621437\\
68.682153019136	1.0768457948937\\
68.817418634626	1.0869469975007\\
68.952684250115	1.0927489136836\\
69.087949865605	1.0942051838053\\
69.223215481095	1.0912917084123\\
69.358481096584	1.0839644313649\\
69.493746712074	1.0722588892125\\
69.629012327564	1.0561452947599\\
69.764277943054	1.0356891227047\\
69.899543558543	1.0109359892126\\
70.034809174033	0.98199319020616\\
70.170074789523	0.94890506786544\\
70.305340405013	0.91190310977276\\
70.440606020502	0.87105665704409\\
70.575871635992	0.82656951825583\\
70.711137251482	0.77857318283249\\
70.846402866972	0.72732470528659\\
70.981668482461	0.67299131267413\\
71.116934097951	0.61581458539505\\
71.252199713441	0.55599762575683\\
71.387465328931	0.49378585611411\\
71.52273094442	0.42943816926228\\
71.65799655991	0.36316275806711\\
71.7932621754	0.29524537572935\\
71.92852779089	0.22593168464635\\
72.063793406379	0.15553593271393\\
72.199059021869	0.084304459575793\\
72.334324637359	0.012548953509762\\
72.469590252848	-0.059495249555638\\
72.604855868338	-0.13147093702872\\
72.740121483828	-0.2030851165604\\
72.875387099318	-0.2740721099808\\
73.010652714807	-0.34409321361584\\
73.145918330297	-0.41284390454496\\
73.281183945787	-0.48003395895637\\
73.416449561277	-0.54539613319357\\
73.551715176766	-0.60863517507868\\
73.686980792256	-0.66949625063993\\
73.822246407746	-0.72774390960078\\
73.957512023236	-0.78317049415826\\
74.092777638725	-0.83555782515993\\
74.228043254215	-0.88465567809607\\
74.363308869705	-0.93035498370744\\
74.498574485195	-0.97244490817398\\
74.633840100684	-1.0107820109499\\
74.766404717763	-1.0445231361746\\
74.884141137768	-1.0712701223103\\
74.999752016659	-1.0944188555821\\
75.115102265108	-1.1144119329797\\
75.230244334779	-1.1312107747053\\
75.345384803522	-1.1447524948327\\
75.460262482641	-1.1550235848486\\
75.575008048549	-1.1619933178653\\
75.690397758607	-1.16567437008\\
75.805318859317	-1.1659957447624\\
75.920206899941	-1.1629672734859\\
76.034956265949	-1.1566438681081\\
76.157584432969	-1.146238294559\\
76.272814079659	-1.1330370138564\\
76.399054487637	-1.1148851315464\\
76.51934698796	-1.0940019665692\\
76.635681414449	-1.0705783903901\\
76.750792036679	-1.0443444574092\\
76.865300927675	-1.0152614693229\\
76.979635108028	-0.98338710202031\\
77.09396928838	-0.94870630889332\\
77.208303468733	-0.91137170532598\\
77.322637649085	-0.87145647527461\\
77.436971829438	-0.82900933192905\\
77.55130600979	-0.78421893734583\\
77.665640190143	-0.73714711289433\\
77.779974370495	-0.68794635390065\\
77.894308550848	-0.63673462319775\\
78.0086427312	-0.58359633291306\\
78.122976911553	-0.52871026464215\\
78.237311091905	-0.47221719025477\\
78.351645272258	-0.41426431207956\\
78.46597945261	-0.35504276014061\\
78.580313632963	-0.29467214817828\\
78.694647813315	-0.23333114730093\\
78.808981993668	-0.17125322588325\\
78.92331617402	-0.10853113928867\\
79.037650354373	-0.045412414595454\\
79.151984534725	0.017953307337031\\
79.266318715078	0.081377030625832\\
79.38065289543	0.14465455135997\\
79.494987075783	0.20765726933681\\
79.609321256135	0.27011883598251\\
79.723655436488	0.33194333712256\\
79.83798961684	0.39291695629134\\
79.952323797193	0.45288191663976\\
80.066657977545	0.5116981957567\\
80.180992157898	0.56917375558584\\
80.29532633825	0.62513747310242\\
80.409660518603	0.67942857851157\\
80.523994698955	0.7319070191365\\
80.638328879308	0.7824059860001\\
80.75266305966	0.8307973854848\\
80.866997240013	0.87686833108698\\
80.981331420365	0.92052641716557\\
81.095665600718	0.96160473419942\\
81.20999978107	0.9999791453874\\
81.324333961423	1.0355549063503\\
81.438668141775	1.0681446981354\\
81.553002322128	1.0976603113474\\
81.66733650248	1.1240067075355\\
81.781670682833	1.1471254267543\\
81.896004863185	1.1669180263221\\
82.010339043538	1.1833052013048\\
82.12467322389	1.1962767125144\\
82.239007404243	1.2057813721555\\
82.353341584595	1.2117861988319\\
82.467675764948	1.2142659844667\\
82.5820099453	1.2132169869653\\
82.696344125653	1.2086248121199\\
82.810678306005	1.2005296654662\\
82.925012486358	1.1889544994625\\
83.03934666671	1.1738970605982\\
83.153680847063	1.1554153905589\\
83.268015027415	1.133547544422\\
83.382349207768	1.1083649382128\\
83.49668338812	1.0799257543721\\
83.611017568473	1.0482653526198\\
83.725351748825	1.0135344502916\\
83.839685929178	0.97577826603702\\
83.95402010953	0.93512938660232\\
84.068354289883	0.8917002397901\\
84.182688470235	0.84559602991728\\
84.297022650588	0.79695616181174\\
84.41135683094	0.74592239445825\\
84.525691011293	0.69267715186464\\
84.640025191645	0.63735594387357\\
84.754359371998	0.58011280563551\\
84.86869355235	0.52112022439154\\
84.983027732703	0.46059069172032\\
85.097361913055	0.3986587089207\\
85.211696093408	0.33556643571033\\
85.32603027376	0.27145331511678\\
85.440364454113	0.20649991670302\\
85.554698634465	0.14093420488059\\
85.669032814818	0.074878477149579\\
85.78336699517	0.0085684659667056\\
85.897701175523	-0.057857860405693\\
86.012035355875	-0.12418956501201\\
86.126369536228	-0.19022712723587\\
86.24070371658	-0.25585740849984\\
86.355037896933	-0.32084900237625\\
86.469372077285	-0.38502558309179\\
86.583706257638	-0.4482147458379\\
86.69804043799	-0.51023910034251\\
86.812374618343	-0.57094061407309\\
86.926708798695	-0.63011193761944\\
87.041042979048	-0.68757284389343\\
87.1553771594	-0.74317811979052\\
87.269711339753	-0.79673458558626\\
87.384045520106	-0.848113646668\\
87.498379700458	-0.89718790777345\\
87.612713880811	-0.94374765853215\\
87.727048061163	-0.98772597269463\\
87.841382241516	-1.0289678712172\\
87.957373287713	-1.0679100470828\\
88.07569710273	-1.1045334180823\\
88.200144197747	-1.1395071071042\\
88.324148601034	-1.1706692485199\\
88.446271468798	-1.1976103098537\\
88.564995151027	-1.2202403780197\\
88.695868795368	-1.2409685236356\\
88.810605318813	-1.2554480589509\\
88.925873792093	-1.2664588950834\\
89.05080016079	-1.2743816043836\\
89.191473823889	-1.2782047516677\\
89.326787269829	-1.2767702930683\\
89.446542203449	-1.2713278667206\\
89.561325474346	-1.2624194614575\\
89.676167772471	-1.2498861918554\\
89.791452219599	-1.2337114299262\\
89.910589972311	-1.2132430136752\\
90.025717655307	-1.1898587857046\\
90.150495961324	-1.1606344053558\\
90.268904449212	-1.1291840628697\\
90.384081950333	-1.0952597597331\\
90.502824668362	-1.0568899342979\\
90.621070533946	-1.0154222094424\\
90.736090644621	-0.97208875239854\\
90.851110755296	-0.92587017769329\\
90.966130865972	-0.87694703059863\\
91.081150976647	-0.82542173759279\\
91.196171087323	-0.77144736412926\\
91.311191197998	-0.71520335354086\\
91.426211308674	-0.65680034467974\\
91.541231419349	-0.59641909257805\\
91.656251530025	-0.53422392739555\\
91.7712716407	-0.47040890601183\\
91.886291751376	-0.4051165709922\\
92.001311862051	-0.33852752515692\\
92.116331972727	-0.27083335021566\\
92.231352083402	-0.20225429825601\\
92.346372194077	-0.13292519653007\\
92.461392304753	-0.06310454654122\\
92.576412415428	0.0070265659694682\\
92.691432526104	0.077277442091395\\
92.806452636779	0.14738711001741\\
92.921472747455	0.217194761435\\
93.03649285813	0.28642607311658\\
93.151512968806	0.35493278922969\\
93.266533079481	0.42246681981139\\
93.381553190157	0.48881630611315\\
93.496573300832	0.55381725816603\\
93.611593411508	0.61723683500815\\
93.726613522183	0.67891607473335\\
93.841633632858	0.73863959839288\\
93.956653743534	0.79624552359572\\
94.071673854209	0.85156308362975\\
94.186693964885	0.90447094756925\\
94.30171407556	0.95478368347886\\
94.416734186236	1.0023661383375\\
94.531754296911	1.0470584751059\\
94.646774407587	1.0887212551606\\
94.761794518262	1.1272962690019\\
94.876814628938	1.1625577694001\\
94.991834739613	1.1945103875163\\
95.106854850289	1.2229667467024\\
95.221874960964	1.2478907785463\\
95.336895071639	1.2691661393859\\
95.451915182315	1.2867260924061\\
95.56693529299	1.3005540179275\\
95.681955403666	1.3105288909251\\
95.796975514341	1.3166640243026\\
95.911995625017	1.3189497152048\\
96.027015735692	1.3173515587257\\
96.142035846368	1.3118759604176\\
96.257055957043	1.3025693607088\\
96.372076067719	1.289432739757\\
96.487096178394	1.2725074719484\\
96.60211628907	1.2518441191388\\
96.717136399745	1.227498670166\\
96.832156510421	1.1996171524892\\
96.947176621096	1.1681970992808\\
97.062196731771	1.1333686047347\\
97.177216842447	1.0952041852559\\
97.292236953122	1.0538523473654\\
97.407257063798	1.0094455579618\\
97.522277174473	0.96203853779501\\
97.637297285149	0.91180116569252\\
97.752317395824	0.85883165047485\\
97.8673375065	0.80329964625217\\
97.982357617175	0.74537161852745\\
98.097377727851	0.68517691358728\\
98.212397838526	0.62291812751444\\
98.327417949202	0.55874175023481\\
98.442438059877	0.49281336677452\\
98.557458170552	0.4253551727922\\
98.672478281228	0.35656514189288\\
98.787498391903	0.2866168112564\\
98.902518502579	0.21572474065557\\
99.017538613254	0.14411174848797\\
99.13255872393	0.071992406053167\\
99.247578834605	-0.00041987208737353\\
99.362598945281	-0.072966990158016\\
99.477619055956	-0.14537391130466\\
99.592639166632	-0.21749294517472\\
99.707659277307	-0.28908572819362\\
99.822679387983	-0.35996569181179\\
99.937699498658	-0.42995496928024\\
};
\label{addplot:flutter_plate_eigana5}
\end{axis}
\end{tikzpicture}%


==> figures/shock_panel/shck_fig1a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={$\Delta x \times 10^{-3}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.051894482188913	0.00020743604158705\\
0.08530926512011	0.010156648863124\\
0.1161199396659	0.025903295869886\\
0.14667109848156	0.054883402612238\\
0.17755763316081	0.11681263461788\\
0.20916789059207	0.22257239912589\\
0.24153745135381	0.35692176857853\\
0.27427454024837	0.51715472934977\\
0.30748026535713	0.67939717338915\\
0.34096070481089	0.82206847873563\\
0.37463612657595	0.94407705585752\\
0.40854087548515	1.0547225271508\\
0.44278561513717	1.1663585178213\\
0.47738311316445	1.2985870190823\\
0.51225418440011	1.4711413664754\\
0.54734885006467	1.6630699361592\\
0.5825810774679	1.8454370697727\\
0.61753618911934	2.0088789268674\\
0.65239659349652	2.1283168213293\\
0.68725950390966	2.1986139789029\\
0.72206313999349	2.2531198957302\\
0.7562752175266	2.2975057483746\\
0.79030159470464	2.3403071133881\\
0.82421691074209	2.4070029083962\\
0.85836658793638	2.4763858920905\\
0.89331480761582	2.5190674197449\\
0.92842923800338	2.5310786403308\\
0.96348077399935	2.4937952395257\\
0.99867665863917	2.40564777314\\
1.0337711411172	2.3060538617844\\
1.0687093322271	2.2101261971216\\
1.1037158003191	2.1207799016784\\
1.1387712802726	2.0506711503552\\
1.1737272527039	1.9798830157452\\
1.208622046662	1.8773707728412\\
1.2434387421901	1.7427328864007\\
1.278088116163	1.5779895195486\\
1.3125463377851	1.3889479418105\\
1.3468895627202	1.2080259719088\\
1.3810898888677	1.0594021261757\\
1.4156050142821	0.92780404975496\\
1.4513184050102	0.81001430962595\\
1.488871904836	0.67570433918262\\
1.5287243821016	0.4685483647869\\
1.5707908818896	0.19152728019673\\
1.6136132725142	-0.12906832114949\\
1.656764805987	-0.4184844521237\\
1.6996776058545	-0.63658147282086\\
1.7427909565538	-0.8188167499128\\
1.7850958829147	-0.94688424531509\\
1.8273496330847	-1.0979943580359\\
1.8683616152998	-1.267563788387\\
1.908938622496	-1.4216656414987\\
1.9489175669243	-1.5470166774464\\
1.9895816952222	-1.59013861545\\
2.0305783376638	-1.5616083878219\\
2.0717930276226	-1.4925635473712\\
2.1137613228657	-1.4050231318898\\
2.1555150101662	-1.3584598400762\\
2.197619590436	-1.3122419671032\\
2.2403288154971	-1.2336306724862\\
2.2828212375359	-1.0907973130113\\
2.3244723979476	-0.85283802182737\\
2.3651957807307	-0.59176043356957\\
2.4063767920296	-0.32825175336161\\
2.4482789932164	-0.10062050743324\\
2.4909783740433	0.066953344537314\\
2.5341708178749	0.24348172945573\\
2.5778108418689	0.44535769652761\\
2.621798887187	0.7059382719908\\
2.6662423516449	0.99584614070506\\
2.7114798721321	1.2309820962118\\
2.7566208900028	1.3835939904278\\
2.8011438966313	1.4277896192831\\
2.8450963314213	1.4470256375955\\
2.8895206553836	1.4872162421423\\
2.9340072362939	1.5564062672062\\
2.9786700931409	1.6283224825101\\
3.023764698646	1.6145978128448\\
3.0679726717342	1.5124815293786\\
3.1115600576726	1.3333820624684\\
3.1559470447996	1.13981695921\\
3.2011430611222	0.98890454770668\\
3.2464814507655	0.85860946053594\\
3.2920926601028	0.71853494596862\\
3.3378305634567	0.49143891579008\\
3.3827299191081	0.20406662302111\\
3.427904292658	-0.11535354462018\\
3.4730622760713	-0.3898543026662\\
3.5189570619834	-0.58109250214693\\
3.5636741800948	-0.72718570257137\\
3.6081422267198	-0.86340960931082\\
3.6522923094041	-1.0526419100282\\
3.6959252820441	-1.2564602877019\\
3.7398278802972	-1.4361338174736\\
3.7842600026201	-1.5434698769736\\
3.8285655989202	-1.544884756004\\
3.8729704288003	-1.508174791479\\
3.9169587112323	-1.4637126651959\\
3.9608235466925	-1.4594645956759\\
4.0052789766301	-1.4632171639788\\
4.0498679755531	-1.4059793764603\\
4.0945865719615	-1.2667160076525\\
4.139807722729	-1.0250149767911\\
4.1851456398975	-0.76757739036091\\
4.230415140199	-0.53857503787884\\
4.2757182460213	-0.36350443873534\\
4.3210715100733	-0.20528122835624\\
4.3663771725101	0.011727334088068\\
4.4115135489751	0.27782450758519\\
4.4567897729167	0.5907088939423\\
4.5019012222377	0.85476401680585\\
4.5471866415999	1.0373043658361\\
4.592776763155	1.1465673299507\\
4.6383388196107	1.2241493349489\\
4.6838106841304	1.3448474918503\\
4.7292707186541	1.4789041124283\\
4.7746018273219	1.6083770871644\\
4.8203933907247	1.6463523838123\\
4.866287207078	1.5841303940845\\
4.9119645086755	1.4603993294334\\
4.9575441644108	1.3238657074308\\
};
\addplot [color=brown, solid, forget plot]
  table[row sep=crcr]{%
0.0231392844322125	0.00186079541220161\\
0.068834509991624	0.00114853531273584\\
0.117576083921662	0.00586441268363505\\
0.161530538983573	0.0262541938089514\\
0.196781141557976	0.0648616647582049\\
0.224198276893621	0.126411995271505\\
0.224198276893621	0.080781816296522\\
0.244507266031138	0.192799262076719\\
0.260754457341151	0.258407776718387\\
0.279032547564915	0.320437825791831\\
0.291217941047425	0.377166578234537\\
0.297310637788681	0.42214629136526\\
0.306449682900562	0.465015242831354\\
0.318635076383071	0.506831523739485\\
0.324727773124328	0.55154671409354\\
0.333866818236207	0.591241392239632\\
0.343005863348091	0.630936070385725\\
0.352144908459972	0.687097291379315\\
0.373850140600693	0.748637458363796\\
0.37956204379562	0.799237602930096\\
0.399145711892511	0.844619211028884\\
0.410025527501894	0.894520008017086\\
0.427542030633002	0.943653216590859\\
0.443535359578795	0.998310351474204\\
0.46181344980256	1.05332582334497\\
0.480091540026325	1.11634783283091\\
0.50040052916384	1.18786022843404\\
0.507508675361972	1.14069964787548\\
0.518170894659166	1.2458664235209\\
0.528833113956364	1.29151557441634\\
0.537972159068247	1.3378233219791\\
0.547111204180127	1.38545368342519\\
0.556250249292011	1.43043881710461\\
0.562342946033267	1.47568305301201\\
0.575398724764524	1.52400058516071\\
0.583667384627657	1.57399120838455\\
0.592806429739538	1.61963764900565\\
0.601945474851421	1.66528408962674\\
0.608038171592674	1.71145415525246\\
0.617177216704558	1.75432310671855\\
0.629362610187066	1.80090079760668\\
0.638501655298948	1.84456331740277\\
0.644594352040205	1.88769137109683\\
0.65373339715209	1.92817961757292\\
0.673026936832728	1.97864962379913\\
0.693716719516572	2.04123505325835\\
0.717706712935264	2.04970940358563\\
0.717706712935265	2.09467827561895\\
0.745123848270907	2.13638939788225\\
0.773846561479683	2.17734706387596\\
0.81023954469307	2.2214832041149\\
0.83956064776036	2.26948013016698\\
0.866977783096009	2.32243347043861\\
0.891348570061026	2.37141354851155\\
0.922192847313627	2.41362674909839\\
0.965766508829211	2.42256107170126\\
0.999711533530487	2.38861140081538\\
1.01929520162738	2.33763114027134\\
1.03909646603646	2.29165830518196\\
1.05280503370428	2.24340729090947\\
1.06368484931366	2.19996933670247\\
1.0852994163243	2.15000039567344\\
1.10154660763432	2.1002738306078\\
1.12113027573121	2.05496191527805\\
1.14724183319373	1.99789979909016\\
1.16704309760281	1.9460224377359\\
1.18532118782657	1.90571523758646\\
1.20359927805033	1.86540803743702\\
1.2218773682741	1.82245560952091\\
1.23558593594192	1.77552720913175\\
1.24646575155131	1.72812141327476\\
1.2660494196482	1.66977230395215\\
1.27518846476008	1.61820662414827\\
1.28432750987196	1.58092517428439\\
1.29346655498384	1.54126301943051\\
1.30260560009573	1.50001372791663\\
1.30869829683698	1.45426212865071\\
1.31783734194887	1.40997082520517\\
1.32697638706075	1.36369560093462\\
1.33459225798731	1.32469204274806\\
1.33916178054325	1.28819603039112\\
1.34830082565514	1.24694673887725\\
1.35743987076702	1.2010682987717\\
1.36788449375203	1.14733207639465\\
1.3772411351761	1.0939718077883\\
1.38485700610267	1.05100040795173\\
1.39399605121455	1.01371895808786\\
1.40313509632643	0.962252474325225\\
1.42271876442332	0.906524974664226\\
1.43055223166208	0.855070338672332\\
1.43969127677396	0.816995320478453\\
1.44883032188584	0.781301007274571\\
1.46710841210961	0.731239529735547\\
1.48538650233337	0.669274527246533\\
1.50366459255714	0.611773346613764\\
1.52324826065403	0.556400118528653\\
1.53108172789278	0.506872719909619\\
1.54022077300467	0.468004133385737\\
1.54935981811655	0.428341978531857\\
1.55849886322843	0.387092687017976\\
1.56459155996968	0.342399178858732\\
1.57373060508157	0.298107875413184\\
1.58286965019345	0.249848730317642\\
1.59048552112002	0.210183865189408\\
1.59505504367596	0.172894284502476\\
1.60114774041721	0.126878162459895\\
1.61072197815347	0.0764469260629767\\
1.61637948227035	-0.0106465786632159\\
1.6224721790116	0.0224296095175116\\
1.63161122412349	-0.0605481500155227\\
1.64227344342068	-0.12037745631588\\
1.64760455306928	-0.181042882253548\\
1.65674359818116	-0.24451208700742\\
1.66588264329305	-0.307485311555043\\
1.67502168840493	-0.369962555896414\\
1.68644549479478	-0.42903472769769\\
1.69558453990666	-0.487969256280135\\
1.70700834629652	-0.544490672734985\\
1.72169609736918	-0.606958043934079\\
1.72909437198357	-0.655881593427692\\
1.73823341709545	-0.700834203814902\\
1.75041881057796	-0.740226415343415\\
1.75955785568984	-0.778301433537297\\
1.76869690080172	-0.815582883401177\\
1.7778359459136	-0.851277196605059\\
1.79741961401049	-0.899309917637671\\
1.80525308124925	-0.945663042936707\\
1.82353117147302	-0.988823310177338\\
1.83876291332615	-1.03461533124929\\
1.84964272893554	-1.08060404080272\\
1.86922639703242	-1.13689837498515\\
1.88750448725619	-1.19985533788667\\
1.90578257747996	-1.26430024140693\\
1.92406066770372	-1.32307679971291\\
1.93929240955686	-1.36839645868367\\
1.95147780303937	-1.40937580687218\\
1.97889493837501	-1.45809840888176\\
2.01392794463723	-1.49325066721543\\
2.0591154454682	-1.47090626204024\\
2.09639694695636	-1.42366669634344\\
2.12511966016513	-1.37401756768784\\
2.15253679550078	-1.33429036624953\\
2.17995393083642	-1.29786969951956\\
2.21079820808903	-1.25631780587438\\
2.23739935725397	-1.21028602231787\\
2.25306629173148	-1.16094354184599\\
2.273375280869	-1.09754790168164\\
2.29114564636433	-1.04108475612534\\
2.30180786566152	-0.992129070521569\\
2.3109469107734	-0.944498709075478\\
2.31703960751465	-0.901106132604754\\
2.32922500099717	-0.85981889724996\\
2.33792885348467	-0.808788303039399\\
2.34706789859655	-0.75662326542188\\
2.35620694370844	-0.701057220675794\\
2.36534598882032	-0.647758514015419\\
2.37187387818595	-0.59125239125155\\
2.38101292329783	-0.540976802038794\\
2.39145754628284	-0.485597379040881\\
2.40320774714097	-0.427759350024478\\
2.41147640700411	-0.376918475018492\\
2.42061545211599	-0.329288113572401\\
2.42975449722787	-0.282980366009645\\
2.43889354233975	-0.240640460096883\\
2.44498623908101	-0.194602655859494\\
2.45717163256352	-0.148024964971368\\
2.4663106776754	-0.103039831291944\\
2.47544972278728	-0.0580546976125188\\
2.48458876789916	-0.0143921778164259\\
2.50324765166926	0.0476385488256035\\
2.50895955486418	0.00152255317318684\\
2.51200590323481	0.0980787872051888\\
2.52876081927326	0.14373877919804\\
2.53942303857046	0.189387930093481\\
2.54856208368234	0.234373063772904\\
2.55770112879422	0.278035583568997\\
2.56684017390611	0.323682024190089\\
2.57597921901799	0.373296306461179\\
2.58207191575924	0.417482451261904\\
2.59121096087112	0.458764266067995\\
2.60296116172926	0.50447203632583\\
2.61210020684114	0.557770742986206\\
2.61862809620677	0.612765307026263\\
2.63037829706491	0.663234487264098\\
2.63951734217679	0.715966359403047\\
2.64604523154242	0.771527757964533\\
2.6551842766543	0.822464654118956\\
2.66562889963931	0.875293321770439\\
2.67737910049744	0.932564516265418\\
2.68260141198995	0.98188841199889\\
2.69174045710183	1.02317022680498\\
2.70430664413067	1.07566729238961\\
2.71001854732559	1.12636663299716\\
2.73172377946631	1.1759040789904\\
2.73743568266124	1.22719859584545\\
2.75963050650438	1.26827690776598\\
2.77551503729408	1.3094006748592\\
2.80483614036137	1.35508302661544\\
2.84710422400383	1.38888489075368\\
2.89076855064949	1.43018405131561\\
2.93138652892452	1.47169822697607\\
2.9711341219508	1.49708756085437\\
3.01769973275896	1.4897070966143\\
3.02988512624147	1.45229880591079\\
3.04968639065055	1.41371371408403\\
3.06796448087431	1.36745475145959\\
3.07405717761557	1.32249672052367\\
3.09385844202464	1.27624046817359\\
3.11213653224841	1.21625938650957\\
3.13041462247218	1.15032654237056\\
3.14085924545719	1.09153604551077\\
3.15783175780782	1.04735315303927\\
3.17610984803159	0.985742422126141\\
3.19438793825535	0.925265360255874\\
3.21397160635224	0.876269020536835\\
3.24008316381476	0.821190825173941\\
3.24769903474133	0.767307860799885\\
3.26750029915041	0.721547588656047\\
3.28577838937418	0.664046408023275\\
3.30405647959794	0.600097484709259\\
3.31319552470983	0.549722157400383\\
3.32233456982171	0.512440707536502\\
3.33147361493358	0.472778552682623\\
3.33756631167484	0.42755599897004\\
3.34670535678672	0.382603388582828\\
3.35432122771329	0.344261137337932\\
3.35889075026923	0.305384419990998\\
3.36802979538111	0.262547991817119\\
3.37455768474674	0.210524198211498\\
3.38021518886363	0.124753307368637\\
3.38630788560488	0.159152109432698\\
3.39544693071676	0.0835904348883516\\
3.40458597582864	0.0274900789130495\\
3.41372502094052	-0.0320112841908234\\
3.42286406605241	-0.0903789782518421\\
3.43200311116429	-0.145345665184288\\
3.44342691755415	-0.20512638013735\\
3.45158677926118	-0.263779233778306\\
3.46398976905588	-0.306269753508576\\
3.46855929161182	-0.345146470855509\\
3.4776983367237	-0.391553956514388\\
3.48683738183558	-0.437829180784933\\
3.50511547205935	-0.492189153444786\\
3.51425451717123	-0.544250813454912\\
3.53405578158031	-0.585877917213334\\
3.54014847832156	-0.632158562032581\\
3.55994974273064	-0.681556022355583\\
3.57822783295441	-0.740049163400854\\
3.59650592317817	-0.796558383621121\\
3.61478401340194	-0.855051524666389\\
3.6330621036257	-0.916520546949155\\
3.65134019384946	-0.980469470263172\\
3.66439597258073	-1.03996386409014\\
3.66504876151729	-1.07567327739398\\
3.68485002592636	-1.11399384644407\\
3.68972418331937	-1.15577977227947\\
3.70312811615013	-1.1979473047435\\
3.71226716126202	-1.24157730124738\\
3.72292938055921	-1.28454328053524\\
3.74273064496828	-1.33174425708771\\
3.76253190937737	-1.37639447829374\\
3.78080999960113	-1.41471775761819\\
3.81888935423397	-1.4325052881844\\
3.86153823142276	-1.41139983975758\\
3.90723345698217	-1.37719509333706\\
3.95089778362783	-1.346300495324\\
3.99659300918724	-1.3166808103657\\
4.03518008854852	-1.26993490178285\\
4.05737491239166	-1.22235216372893\\
4.07173626899605	-1.16961099922078\\
4.09407615704731	-1.11282481477396\\
4.10219975270232	-1.05704014123022\\
4.12134822817484	-1.00910855214911\\
4.12657053966734	-0.959784656415637\\
4.13570958477922	-0.916915704949546\\
4.14789497826174	-0.875099424041415\\
4.15398767500299	-0.829590665357361\\
4.16312672011487	-0.787515282221268\\
4.17226576522676	-0.746233467415174\\
4.18140481033864	-0.704951652609082\\
4.19359020382114	-0.660093359769286\\
4.20272924893303	-0.61576953303153\\
4.21186829404491	-0.572768320177103\\
4.2210073391568	-0.53108972120601\\
4.23826997992368	-0.468896152246717\\
4.24537812612181	-0.515174990216397\\
4.25908669378963	-0.410002794022273\\
4.2667025647162	-0.361713835908865\\
4.27584160982808	-0.319373929996106\\
4.29310425059497	-0.260266460097926\\
4.3002123967931	-0.308749654539827\\
4.31138234081873	-0.186167559339068\\
4.31849048701687	-0.233328139897639\\
4.32915270631407	-0.128161364252217\\
4.33981492561126	-0.0798669855901059\\
4.34895397072314	-0.0342205449690137\\
4.35809301583502	0.0127485095354086\\
4.36418571257628	0.0564056087828018\\
4.37484793187347	0.105361294386576\\
4.38246380280004	0.151666331674983\\
4.39421400365818	0.198167670262818\\
4.40335304877006	0.251466376923194\\
4.41249209388194	0.305898752626426\\
4.42163113899383	0.35806379024394\\
4.43077018410571	0.411929331425748\\
4.43729807347134	0.466546005784852\\
4.44774269645635	0.523059097825621\\
4.45709933788041	0.57569688472638\\
4.46863194242636	0.627393819245258\\
4.47385425391887	0.677171182595876\\
4.48299329903075	0.719246565731969\\
4.49555948605959	0.771346847151598\\
4.50431773762514	0.818480550822852\\
4.51954947947827	0.876537337697592\\
4.53985846861579	0.937138168763226\\
4.55724804056479	0.995639666487746\\
4.57590692433489	1.04874274941727\\
4.59418501455865	1.09043761003448\\
4.61436707251406	1.13610370014461\\
4.63966264380588	1.18149547177221\\
4.65815833034183	1.23008720624884\\
4.67643642056559	1.27244337380771\\
4.69471451078935	1.31678346219157\\
4.71538616044718	1.35904941633275\\
4.72974751705157	1.40294796230662\\
4.75847023026034	1.44018341494294\\
4.79219765864943	1.47170274409999\\
4.83636971002353	1.46120043098951\\
4.84627034222807	1.43311250275197\\
4.87466666096855	1.39504340844346\\
4.89425032906545	1.34803098954941\\
4.91405159347452	1.31320590004813\\
4.9323296836983	1.27488262072369\\
4.95060777392206	1.23457542057425\\
4.9673626899605	1.19624943097546\\
4.98564078018427	1.15603670324626\\
5.00544204459335	1.1162990478926\\
5.02372013481711	1.07665315468482\\
5.04199822504088	1.03436203371038\\
5.0574475632062	0.981579440722867\\
5.0663690120059	0.935209356850032\\
5.08617027641498	0.881017421199947\\
5.10241746772499	0.811609101918049\\
5.11358741175062	0.75687276249331\\
5.12272645686251	0.715623470979426\\
5.13186550197439	0.673580611135547\\
5.13795819871564	0.627829011869634\\
5.14709724382753	0.581553787599088\\
5.15623628893941	0.533955949445211\\
5.16385215986598	0.494291084316981\\
5.16613692114395	0.463544376941017\\
5.17886630540692	0.414960966878468\\
5.18669977264568	0.364980100642289\\
5.19583881775756	0.319101660536746\\
5.20497786286945	0.270181208499531\\
5.21411690798133	0.222583370345657\\
5.22325595309321	0.176308146075111\\
5.23370057607822	0.126539765348058\\
5.24545077693635	0.0761124007716426\\
5.26133530772605	0.0262592271756028\\
5.26895117865263	-0.0221348895826264\\
5.27809022376451	-0.0617970444365069\\
5.28722926887639	-0.100665630960386\\
5.29636831398827	-0.140327785814267\\
5.30398418491484	-0.181315264825829\\
5.32264306868493	-0.22955747070668\\
5.3329244944358	-0.278343628649794\\
5.34510988791831	-0.321439159051639\\
5.34891782338159	-0.353505770036584\\
5.36034162977145	-0.388600841581438\\
5.36948067488332	-0.425882291445319\\
5.37861971999521	-0.464750877969201\\
5.38775876510709	-0.50679373781308\\
5.39689781021898	-0.54963016598696\\
5.40299050696022	-0.595117242476207\\
5.41212955207211	-0.637424625096754\\
5.421268597184	-0.682377235483967\\
5.43040764229587	-0.727329845871176\\
5.43954668740776	-0.769637228491724\\
5.44868573251964	-0.81392853193727\\
5.45782477763152	-0.861526370091147\\
5.4669638227434	-0.907140287420026\\
5.47610286785529	-0.951431590865572\\
5.48524191296717	-0.99704550819445\\
5.49742730644968	-1.03749581082963\\
5.50656635156156	-1.07636439735351\\
5.51570539667344	-1.11443941554739\\
5.53398348689721	-1.16020712158659\\
5.55226157712097	-1.20007974860294\\
5.57053966734474	-1.24289991513071\\
5.60709584779226	-1.28300926525252\\
5.64568292715354	-1.31286474407936\\
5.68630090542858	-1.33130906446333\\
5.70153264728171	-1.36368600186147\\
5.74026479085112	-1.37977186731726\\
5.76550596306489	-1.39333098271372\\
5.80684926238054	-1.38305439673848\\
5.83687755346245	-1.34105521102986\\
5.85776679943246	-1.29737178340305\\
5.87212815603685	-1.24746479150205\\
5.89040624626062	-1.1897568556545\\
5.91071523539814	-1.12722721267567\\
5.92696242670814	-1.05924901482636\\
5.9452405169319	-0.994739064721669\\
5.9648241850288	-0.938375037770211\\
5.97570400063818	-0.889041075303433\\
5.99322050376929	-0.842883747967161\\
6.01149859399305	-0.788293401987466\\
6.02749192293885	-0.736470439711259\\
6.04577001316262	-0.676636874408353\\
6.06607900230012	-0.611572221486469\\
6.08506790714371	-0.544041038220137\\
6.10452101745329	-0.48182467714416\\
6.11278967731642	-0.432495360861984\\
6.1219287224283	-0.386848920240894\\
6.12802141916955	-0.342001468498502\\
6.13716046428144	-0.299132517032411\\
6.14891066513957	-0.252177710827433\\
6.15804971025145	-0.199445838688485\\
6.16718875536333	-0.143879793942398\\
6.17632780047522	-0.0911479218034506\\
6.1854668455871	-0.0389828841859318\\
6.19542187686968	0.0170097383839166\\
6.20265695424993	0.0755482765245627\\
6.21418955879587	0.127717573144631\\
6.21941187028837	0.176361267452395\\
6.23246764901964	0.224678799601101\\
6.24073630888276	0.272685501999943\\
6.24987535399465	0.315025407912704\\
6.25901439910654	0.36662361100879\\
6.26815344421842	0.409624823863216\\
6.2772924893303	0.451303422834308\\
6.28338518607156	0.496283135965033\\
6.30166327629532	0.548393580913479\\
6.32197226543283	0.611419204098558\\
6.34050421802082	0.66948186323439\\
6.35878230824458	0.724568189420336\\
6.37477563719037	0.778729344097434\\
6.39305372741413	0.834736776380701\\
6.41133181763791	0.894782904629144\\
6.42960990786167	0.958300894321335\\
6.44991889699918	1.02738849780503\\
6.45702704319731	0.980668788540901\\
6.47073561086514	1.08584098473502\\
6.47530513342108	1.13782784117306\\
6.48444417853296	1.17831608764915\\
6.50475316767047	1.22764163535937\\
6.52100035898049	1.2874400961564\\
6.54270559112122	1.33643904935428\\
6.57012272645686	1.39005369656758\\
6.6135331907383	1.40649828619283\\
6.65077479956921	1.39446263536822\\
6.66874825495592	1.36063570119224\\
6.70581216013189	1.32895891800146\\
6.74643013840692	1.2966271518425\\
6.76166188026006	1.26491152138602\\
6.80126440907822	1.24911062191916\\
6.81344980256072	1.21381851342898\\
6.84086693789637	1.17230415708356\\
6.86066820230544	1.12158408287722\\
6.87437676997327	1.07465568248807\\
6.88525658558265	1.0273443590513\\
6.90484025367955	0.968570123837627\\
6.91397929879142	0.916409267786247\\
6.9231183439033	0.880714954582367\\
6.9322573890152	0.841846368058484\\
6.94139643412707	0.799803508214604\\
6.95053547923895	0.758554216700724\\
6.95662817598021	0.714389754094813\\
6.96576722109209	0.669437143707599\\
6.9779526145746	0.627664227189089\\
6.98709165968649	0.584827799015208\\
6.99318435642774	0.539869768079297\\
7.00536974991025	0.49756780600745\\
7.01450879502213	0.45790565115357\\
7.02364784013402	0.418243496299688\\
7.0327868852459	0.378581341445808\\
7.04192593035777	0.342093459911929\\
7.05106497546966	0.306399146708046\\
7.06020402058154	0.268324128514167\\
7.06781989150811	0.227865695055935\\
7.08631557804407	0.183118678337354\\
7.09523702684376	0.134008894277619\\
7.10894559451158	0.086419186946793\\
7.11275352997487	0.0543525759618491\\
7.12417733636472	0.0200510727469917\\
7.13179320729129	-0.020671883487906\\
7.15045209106138	-0.0715593171354187\\
7.15616399425631	-0.121147174231589\\
7.16073351681225	-0.13502648918353\\
7.16987256192412	-0.17191115488241\\
7.17596525866538	-0.217662754148324\\
7.18510430377726	-0.262615364535536\\
7.19424334888916	-0.30955189574775\\
7.20338239400103	-0.355165813076628\\
7.2109982649276	-0.435501055117346\\
7.21556778748354	-0.400377525691802\\
7.22623000678074	-0.476144329286322\\
7.23384587770731	-0.520173820229551\\
7.24298492281919	-0.564729646451763\\
7.2534295458042	-0.616954310105006\\
7.26126301304295	-0.662967334691184\\
7.27170763602797	-0.709882648327048\\
7.28106427745204	-0.759747437384588\\
7.2991247713636	-0.812430911767264\\
7.30695823860236	-0.862865245620585\\
7.31609728371424	-0.900940263814467\\
7.33437537393801	-0.945574300810812\\
7.35265346416178	-0.988961301860012\\
7.37093155438553	-1.0356359431335\\
7.39073281879461	-1.07764093657287\\
7.4087933127062	-1.11889324810674\\
7.43490487016872	-1.16287093409166\\
7.46232200550436	-1.20779102118666\\
7.48212326991343	-1.25140204577008\\
7.50018376382502	-1.29104832615991\\
7.52629532128753	-1.33316018184512\\
7.56285150173506	-1.37723737361693\\
7.60332441580198	-1.39232818120382\\
7.64307200882825	-1.35736564207473\\
7.67252004307765	-1.30165324251368\\
7.69232130748674	-1.25102802790963\\
7.71059939771049	-1.20536532564243\\
7.72887748793425	-1.16168654420023\\
7.74715557815803	-1.11470122804971\\
7.7654336683818	-1.07102244660751\\
7.78371175860556	-1.02602105128197\\
7.80198984882933	-0.981680962898109\\
7.82266149848715	-0.941871291683119\\
7.83702285509154	-0.892531134303539\\
7.8553009453153	-0.836098576129203\\
7.87632074907263	-0.770988571283178\\
7.89338029994814	-0.710382500353799\\
7.90404251924534	-0.660104200866691\\
7.9101352159866	-0.616579363007635\\
7.92232060946909	-0.573440468216171\\
7.93145965458098	-0.527794027595081\\
7.94212187387819	-0.496693629416301\\
7.94669139643412	-0.453535220649511\\
7.95974717516538	-0.391231046684557\\
7.96496948665789	-0.341907150951087\\
7.96953900921382	-0.298252761978044\\
7.97639329304774	-0.246658624293482\\
7.98934027362291	-0.188440576094852\\
};
\addplot [color=green, solid, forget plot]
  table[row sep=crcr]{%
0.0607295	0.00134393\\
0.114131	0.02422867\\
0.165607	0.09086058\\
0.216267	0.2558081\\
0.265627	0.480124\\
0.313703	0.7109713\\
0.362337	0.897102\\
0.41235	1.064025\\
0.461535	1.23479\\
0.511546	1.480282\\
0.562015	1.747705\\
0.612781	1.982866\\
0.663068	2.118243\\
0.712292	2.196675\\
0.761972	2.264839\\
0.810317	2.356098\\
0.857671	2.439529\\
0.904783	2.462283\\
0.952666	2.41023\\
1.00097	2.279331\\
1.05015	2.145266\\
1.09824	2.027159\\
1.14677	1.930494\\
1.19678	1.774399\\
1.24657	1.556882\\
1.29378	1.300961\\
1.34102	1.07018\\
1.38722	0.8947597\\
1.43483	0.7462813\\
1.48191	0.5745327\\
1.5295	0.3086469\\
1.57605	0.0006274051\\
1.62277	-0.3217707\\
1.66911	-0.5442779\\
1.7142	-0.7243747\\
1.75702	-0.8648845\\
1.79826	-1.00817\\
1.84068	-1.186941\\
1.88691	-1.339447\\
1.93539	-1.451153\\
1.98422	-1.438497\\
2.03304	-1.383905\\
2.08223	-1.304698\\
2.13107	-1.267642\\
2.17972	-1.205648\\
2.22782	-1.080016\\
2.2773	-0.8526951\\
2.32811	-0.5515318\\
2.37827	-0.2799934\\
2.42776	-0.05311476\\
2.4761	0.124135\\
2.52504	0.3476534\\
2.57466	0.6117383\\
2.6251	0.9158012\\
2.67489	1.14083\\
2.72439	1.291939\\
2.77087	1.346909\\
2.81755	1.401258\\
2.86522	1.452329\\
2.91296	1.512569\\
2.96038	1.509123\\
3.0083	1.420205\\
3.05571	1.26269\\
3.10389	1.081734\\
3.15386	0.9314741\\
3.20266	0.7868198\\
3.25143	0.6236094\\
3.30187	0.3447241\\
3.35167	0.03851422\\
3.40152	-0.278944\\
3.4503	-0.4957699\\
3.50008	-0.687761\\
3.54995	-0.8556114\\
3.59916	-1.077142\\
3.64649	-1.268475\\
3.69269	-1.419945\\
3.74054	-1.474555\\
3.78878	-1.46145\\
3.84018	-1.433552\\
3.89065	-1.412845\\
3.94113	-1.391964\\
3.99334	-1.283705\\
4.04329	-1.094845\\
4.09342	-0.8394538\\
4.14187	-0.6221339\\
4.19317	-0.4037432\\
4.24549	-0.2044017\\
4.29626	0.06409015\\
4.34645	0.3571692\\
4.39543	0.659111\\
4.44493	0.8770875\\
4.4944	1.049473\\
4.54603	1.165745\\
4.59864	1.323067\\
4.65168	1.452373\\
4.70191	1.541592\\
4.75447	1.511576\\
4.8058	1.428338\\
4.85562	1.305718\\
4.90736	1.214903\\
4.95893	1.08806\\
5	0.9575178\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, black}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0052228	-0.653777	0.44	0.44\\
0.0760136	-0.50151	0.44	0.44\\
0.146993	-0.161794	0.44	0.44\\
0.217092	0.337127	0.44	0.44\\
0.282911	-0.00210013	0.44	0.44\\
0.350808	0.48998	0.44	0.44\\
0.425028	1.14273	0.44	0.44\\
0.494938	0.981962	0.44	0.44\\
0.560443	0.981962	0.44	0.44\\
0.636551	1.14166	0.44	0.44\\
0.704761	0.820118	0.44	0.44\\
0.770078	0.972873	0.44	0.44\\
0.84175	2.61242	0.44	0.44\\
0.914931	2.79723	0.44	0.44\\
0.982639	2.45058	0.44	0.44\\
1.04827	2.12152	0.44	0.44\\
1.1189	1.96124	0.44	0.44\\
1.19501	2.13002	0.44	0.44\\
1.26102	1.79881	0.44	0.44\\
1.32923	1.47727	0.44	0.44\\
1.40241	1.29881	0.44	0.44\\
1.471	0.639705	0.44	0.44\\
1.53921	0.487927	0.44	0.44\\
1.6095	0.328233	0.44	0.44\\
1.68303	-0.830963	0.44	0.44\\
1.75347	0.00874838	0.44	0.44\\
1.8186	-0.507179	0.44	0.44\\
1.89197	-0.995937	0.44	0.44\\
1.96241	-1.64116	0.44	0.44\\
2.03063	-1.64116	0.44	0.44\\
2.10091	-0.490564	0.44	0.44\\
2.17375	-0.651333	0.44	0.44\\
2.24161	-0.651333	0.44	0.44\\
2.30728	-1.3121	0.44	0.44\\
2.37788	-0.822267	0.44	0.44\\
2.45071	-0.662573	0.44	0.44\\
2.5215	-0.00503194	0.44	0.44\\
2.58921	-0.00503194	0.44	0.44\\
2.65966	-0.00503194	0.44	0.44\\
2.73079	0.325595	0.44	0.44\\
2.79303	0.50073	0.44	0.44\\
2.87222	1.3037	0.44	0.44\\
2.93719	1.15837	0.44	0.44\\
};
\end{axis}
\end{tikzpicture}%


==> figures/shock_panel/shck_fig1b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={$\Delta x \times 10^{-3}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.051742035969795	0.00019863049377746\\
0.084803881712923	0.0096461509780054\\
0.11557464447977	0.031102506784927\\
0.14678766755917	0.054026125887011\\
0.17767774037431	0.086003139489827\\
0.20844749970096	0.14854969003753\\
0.23962943226163	0.24726820424176\\
0.27108549260953	0.39370580513586\\
0.30289860390822	0.57817883332398\\
0.33516956989635	0.78362863608622\\
0.36776917910083	1.010430476209\\
0.40073136468654	1.2485937529515\\
0.43417955914932	1.4968159624276\\
0.46823367826542	1.7426691660931\\
0.50272138408847	1.963511204579\\
0.537446048661	2.1805978640818\\
0.57231189668446	2.3958738048373\\
0.60729644401056	2.6226773250868\\
0.6421351073023	2.8655345057839\\
0.6768943829633	3.1188732050587\\
0.7116303774116	3.4068948984004\\
0.74643900964546	3.7195462276344\\
0.78147725838317	4.0517277614315\\
0.81677856803962	4.3791789651025\\
0.85226189110117	4.687898401152\\
0.88794229071464	4.985426350688\\
0.92386597679302	5.2486234556472\\
0.96005243777772	5.4833503872636\\
0.99637193648956	5.6758101165039\\
1.0328662201614	5.8472785899437\\
1.0674459278535	6.0081469203255\\
1.1022527295704	6.1659660728896\\
1.1379553820521	6.3312825722471\\
1.1742657462397	6.4910295000424\\
1.2111482707166	6.6661568056488\\
1.2482083769017	6.837392457088\\
1.2853924052346	6.9861411866535\\
1.3225426517022	7.0989423786617\\
1.3596286434479	7.1621407472973\\
1.3967663389591	7.1921065805446\\
1.433919911457	7.1674548737017\\
1.4719034103436	7.1024387041769\\
1.5114157402632	6.9847607824937\\
1.5527629277285	6.8260436304937\\
1.5948117346889	6.6243285361543\\
1.6365552887019	6.3933649561953\\
1.6781510246307	6.1372910344968\\
1.7201501537878	5.8367055939106\\
1.7621553437226	5.4694519979816\\
1.8037922360621	5.0533068223474\\
1.844663690157	4.6159874947499\\
1.8850055496817	4.1630445253338\\
1.9257906354772	3.6645106552753\\
1.9671876573652	3.1390193578809\\
2.0081846564523	2.6214662284937\\
2.0487283040535	2.1123491680184\\
2.088746438377	1.5861893912851\\
2.1278586469485	1.0591430270798\\
2.1662632011955	0.54929974257531\\
2.2035116575171	0.072255490466447\\
2.2402778771243	-0.39613723412717\\
2.2775297141486	-0.87537528326113\\
2.3149790994986	-1.3347711232611\\
2.3523419101688	-1.7657735909549\\
2.390629735298	-2.1790121471369\\
2.4294844266609	-2.5985574290567\\
2.4676612280617	-2.9900996240422\\
2.5041564916471	-3.3283117278517\\
2.5387339349731	-3.6119452888724\\
2.5731426722285	-3.8770691189663\\
2.6079358000744	-4.1325643721715\\
2.6429347324904	-4.3488094805993\\
2.6775532015408	-4.5152731887738\\
2.7126288528326	-4.6355087081243\\
2.7495364980466	-4.7359646306561\\
2.7870298918319	-4.8215949542736\\
2.8258245868862	-4.8639803354432\\
2.8661288121511	-4.8608033526342\\
2.9077868917072	-4.8432768159703\\
2.9504459161099	-4.8375923231586\\
2.9938953494312	-4.7946932318967\\
3.0369577467576	-4.6765459148711\\
3.0788433461053	-4.5018581222641\\
3.1199392554651	-4.2958406200868\\
3.1588475107234	-4.031609536427\\
3.196832684366	-3.6990973343355\\
3.2351823202446	-3.3201611673285\\
3.2748924483604	-2.938234561007\\
3.3161099018198	-2.5394588788333\\
3.3580179825406	-2.1214478001121\\
3.3996636982253	-1.7123538472689\\
3.4408954960418	-1.3463843960532\\
3.4815521690829	-0.98123814915099\\
3.5218980325919	-0.58163976067059\\
3.5626280925886	-0.13679527749146\\
3.603925351784	0.33331729106156\\
3.6459650620399	0.85165835463365\\
3.6881280399293	1.4118144562032\\
3.7305306931751	1.9722974390052\\
3.7732651662919	2.4734557219938\\
3.816275074653	2.9143202667136\\
3.8594650452092	3.2986323683778\\
3.9025320201749	3.6193586538542\\
3.9465476434486	3.8842580872091\\
3.9913654400729	4.150034405016\\
4.0359613115666	4.4321828762848\\
4.0796029389703	4.707318922434\\
4.1235830952539	4.9562331213924\\
4.1672801585048	5.1674568437768\\
4.210677046467	5.3048283827287\\
4.2539555193268	5.3546934433664\\
4.2974033294674	5.3176670563555\\
4.3416238696301	5.2150970503581\\
4.3860872310035	5.0548558266893\\
4.4309944220745	4.8622362621341\\
4.4756240431419	4.6693286804308\\
4.5191564582265	4.4895792537895\\
4.5630731902164	4.2910140447527\\
4.6072571568973	4.0488590803293\\
4.651510370678	3.7449396622017\\
4.6957713761039	3.3751996120533\\
4.7400323815298	2.9208415455079\\
4.7842933869556	2.4052676671589\\
4.8285543923815	1.8727417931632\\
4.8728153978074	1.3533713457924\\
4.9169633936305	0.85793274965234\\
4.9612354742279	0.39939213019503\\
};
\addplot [color=brown, solid, forget plot]
  table[row sep=crcr]{%
0.0346270873065552	0.0169543756678775\\
0.0879980782949233	0.0227955914772161\\
0.141369069283291	0.0619498030156474\\
0.199187642854023	0.11531697059325\\
0.243663468677663	0.227834979225621\\
0.274796546754212	0.392100940972982\\
0.299999514720941	0.519937253699169\\
0.329650065270035	0.673707761702517\\
0.357076824527946	0.848749528788862\\
0.374549470387232	1.00390822165884\\
0.399964228000741	1.15316117866268\\
0.419025296210872	1.30237972496955\\
0.436815626540326	1.4484187228771\\
0.460959646273161	1.59766479774154\\
0.481291452363968	1.75006289244772\\
0.506706209977474	1.8866251844119\\
0.523861171366593	2.03133879697481\\
0.549911297920441	2.18033080619334\\
0.578344058000555	2.33792835721051\\
0.606141449140329	2.4893754262794\\
0.623614094999613	2.63918024483576\\
0.64987601120024	2.80253852886549\\
0.675714348107307	2.97576503610181\\
0.688421726914062	3.114162106428\\
0.707694584770973	3.25196020122241\\
0.725484915100428	3.41121864187963\\
0.74179271790243	3.55862443267052\\
0.761806839523067	3.72279933033178\\
0.780338433616251	3.89085271499883\\
0.795163708890797	4.06305015122543\\
0.814436566747707	4.23527167493992\\
0.832226897077164	4.38527650567237\\
0.850017227406618	4.53343061441989\\
0.871407981731322	4.68847833279215\\
0.888562943120441	4.83900850016489\\
0.908259380270911	4.9869085432665\\
0.926049710600367	5.12342954239433\\
0.947864044218627	5.25759283526861\\
0.968619429602992	5.41316589028117\\
0.995940294037513	5.55053167201943\\
1.03088558575609	5.69805162029749\\
1.066466246415	5.85509300842501\\
1.10204690707391	6.00519418910896\\
1.13762756773282	6.15807145277034\\
1.17320822839174	6.30123242601074\\
1.20815352011031	6.44795920772382\\
1.23610975348517	6.58612159709674\\
1.27105504520374	6.71401067289159\\
1.30811823339011	6.83820977494886\\
1.36000669685102	6.9476833927528\\
1.41337768783939	6.96462894047182\\
1.46674867882776	6.88533694497344\\
1.49565796561312	6.76380854313414\\
1.53642747261813	6.6383344769618\\
1.57285529186416	6.49435170936826\\
1.60017615629868	6.34935019397411\\
1.62686165179286	6.21624273598494\\
1.64909956470468	6.07755902455304\\
1.6713374776165	5.91944273227917\\
1.6969110774651	5.75718038115506\\
1.71517793449981	5.60043062368429\\
1.73805121635197	5.44192118919764\\
1.76092449820412	5.27548008906118\\
1.77363187701087	5.1232609299792\\
1.79290473486779	4.97160610632741\\
1.80285884826641	4.80615259319377\\
1.8203314941257	4.63214716159761\\
1.83462729528329	4.45257235869811\\
1.85368836349343	4.27004898920266\\
1.87274943170356	4.07364520482009\\
1.88037385898761	3.92235031705853\\
1.89816418931706	3.75255038879159\\
1.91595451964652	3.5444405154362\\
1.93374484997598	3.3252263101711\\
1.95153518030543	3.10323602192856\\
1.97059624851557	2.89552961399504\\
1.97822067579962	2.73027499468984\\
1.99601100612908	2.53993205238998\\
2.01380133645853	2.31794176414744\\
2.03159166678798	2.10289168334848\\
2.04938199711744	1.88506551957209\\
2.0671723274469	1.67417956323927\\
2.08496265777635	1.45912948244031\\
2.10275298810581	1.24130331866391\\
2.12181405631594	1.03082082775298\\
2.12943848359999	0.865566208447784\\
2.14722881392945	0.683551515080171\\
2.16501914425891	0.46433730981508\\
2.18280947458836	0.239570938595122\\
2.20059980491782	0.00925240142032185\\
2.21987266277473	-0.184043666892859\\
2.22580277288455	-0.348725806902925\\
2.24507563074145	-0.537395070253717\\
2.26286596107091	-0.759385358496249\\
2.27867958803043	-0.990023054885371\\
2.29209293232645	-1.18436434811877\\
2.3048003111332	-1.33816984033071\\
2.31623695205928	-1.48309874915427\\
2.33402728238873	-1.66261496784219\\
2.35181761271819	-1.88044113161858\\
2.36960794304765	-2.08855100497398\\
2.38739827337711	-2.28139242195355\\
2.40815365876147	-2.48100376121933\\
2.4252027253272	-2.67677950258972\\
2.44299305565665	-2.85157638021601\\
2.46745475985966	-3.03307904241282\\
2.48524509018911	-3.19447140509098\\
2.50637110745534	-3.3550921939165\\
2.52527333343039	-3.51183851031756\\
2.54306366375984	-3.64314342129753\\
2.5608539940893	-3.76519472235275\\
2.57800895547842	-3.89068651959257\\
2.60723592673395	-4.03012554582279\\
2.63265068434746	-4.18227588351083\\
2.6669606071257	-4.33755071248305\\
2.69491684050055	-4.48492828650245\\
2.72986213221913	-4.61422346940192\\
2.7669253204055	-4.74311059878658\\
2.80801251188067	-4.82379106590738\\
2.86328960969005	-4.85548274429795\\
2.91666060067842	-4.81447781077456\\
2.97043591735609	-4.73393253598289\\
3.01984451658926	-4.58739061009799\\
3.05834787437373	-4.41474767004805\\
3.08566873880825	-4.27500238861487\\
3.10790665172007	-4.15051343378685\\
3.14015162544221	-4.00681530956688\\
3.16720775281825	-3.84395946950545\\
3.19304608972532	-3.67161425845244\\
3.20575346853208	-3.53480352125619\\
3.22502632638899	-3.39885614844673\\
3.24281665671844	-3.24514987374437\\
3.2606069870479	-3.09329432102696\\
3.27839731737736	-2.93773732433966\\
3.29915270276172	-2.77661210337225\\
3.31583113744558	-2.60116586721869\\
3.33663947024164	-2.42873773594453\\
3.3493468490484	-2.26369026903505\\
3.37080819992203	-2.07726802419588\\
3.38217424429918	-1.895218805429\\
3.40589468473845	-1.71260915111091\\
3.42257311942232	-1.49015457653963\\
3.44338145221838	-1.31772644526547\\
3.45608883102513	-1.15267897835599\\
3.47755018189877	-0.965022918860182\\
3.49484633638574	-0.766593539242403\\
3.51263666671519	-0.58188767129213\\
3.53042699704465	-0.39718180334185\\
3.54504048267241	-0.219433348183622\\
3.56650183354604	-0.0354787326577281\\
3.58379798803301	0.161099924975101\\
3.60158831836247	0.348581875902805\\
3.61620180399024	0.523355956442361\\
3.63272139643902	0.68842406977002\\
3.65051172676847	0.877690645468928\\
3.66830205709793	1.07211280384019\\
3.68609238742739	1.27486321114373\\
3.70388271775684	1.48177774291341\\
3.7216730480863	1.68452815021693\\
3.73946337841576	1.88727855752047\\
3.76170129132757	2.10032455932837\\
3.77949162165703	2.31223604045741\\
3.79728195198649	2.49138974245282\\
3.81556645815843	2.67409333797362\\
3.83138008511794	2.84136086834877\\
3.84620536039249	3.01355830457538\\
3.86907864224465	3.19769682615949\\
3.8817860210514	3.34243922900552\\
3.90465930290356	3.48025682319488\\
3.92372037111369	3.62947536950176\\
3.93812206709468	3.76359851656292\\
3.96565472117598	3.93110577479358\\
3.98852800302814	4.08700756666446\\
4.01902571216435	4.23914345185978\\
4.04634657659887	4.38972867634767\\
4.07303207209305	4.52127446220637\\
4.10035293652757	4.64727152317992\\
4.13529822824615	4.77516059897478\\
4.17236141643252	4.90799640362849\\
4.2153547147287	5.02544164172477\\
4.26872570571707	5.12566967876656\\
4.32209669670544	5.10375006480165\\
4.37229084299212	5.01201458777013\\
4.40437697447917	4.89182533555427\\
4.44514648148418	4.76141601075539\\
4.48157430073021	4.6033325042289\\
4.50889516516473	4.46811337646948\\
4.53558066065891	4.3424088064201\\
4.55781857357073	4.21445928250092\\
4.58450406906491	4.07246835898398\\
4.60864808879774	3.91237947350675\\
4.63231558182532	3.74098538367631\\
4.65121780780037	3.59534339918495\\
4.66900813812983	3.46959065415983\\
4.68679846845928	3.34013646516481\\
4.70014121620638	3.20917761109397\\
4.71941407406328	3.07565986289467\\
4.73720440439274	2.91844484412541\\
4.7549947347222	2.75937910337119\\
4.77278506505166	2.58920903070727\\
4.78273917845028	2.43010085009346\\
4.80021182430956	2.25807833490974\\
4.81800215463902	2.07217712537373\\
4.83579248496847	1.8807237498829\\
4.85358281529793	1.69204645736947\\
4.87137314562739	1.50336916485604\\
4.88566894678499	1.32022511241414\\
4.90769507005003	1.1291031310521\\
4.9212496074439	0.934938861737516\\
4.94031067565403	0.751424034035845\\
4.95810100598349	0.555806534078856\\
4.97885639136785	0.357120555805529\\
4.99590545793358	0.154867287487828\\
5.0140134727332	-0.0147722869312528\\
5.02926232730131	-0.153652483442809\\
5.04069896822739	-0.296995059136418\\
5.05817161408668	-0.463861991647775\\
5.07596194441613	-0.641434952251497\\
5.09375227474558	-0.819007912855219\\
5.11154260507504	-0.996580873458941\\
5.1293329354045	-1.17970600001752\\
5.14712326573396	-1.36283112657609\\
5.16491359606342	-1.54734429462337\\
5.18270392639287	-1.7249172552271\\
5.20049425672233	-1.90526629880824\\
5.21828458705178	-2.09255554983295\\
5.23607491738124	-2.2840089253238\\
5.25386524771069	-2.47546230081465\\
5.27165557804015	-2.65858742737322\\
5.28944590836961	-2.83893647095437\\
5.30723623869906	-3.01650943155809\\
5.32661499137936	-3.18415920742534\\
5.34800574570406	-3.35034394786942\\
5.36727860356097	-3.50755093747607\\
5.38951651647279	-3.65548825883272\\
5.40540073998124	-3.79764343607648\\
5.4250971771317	-3.92920241270235\\
5.44555605701058	-4.04013492935515\\
5.47783279917974	-4.18748910410061\\
5.50515366361426	-4.32482334269997\\
5.53247452804878	-4.44259280602985\\
5.56741981976735	-4.56415461492079\\
5.60300048042627	-4.68610956602451\\
5.6410520202976	-4.8015736082432\\
5.69195213207354	-4.86237176582978\\
5.74532312306191	-4.9027985996442\\
5.80187095875197	-4.874202736957\\
5.84850703897276	-4.78416370728571\\
5.88764576569756	-4.62627022427467\\
5.92259105741614	-4.47220665183552\\
5.94991192185065	-4.32611603788251\\
5.97659741734484	-4.18161519812916\\
6.00550670413021	-4.05375881249642\\
6.02297934998949	-3.90534203542876\\
6.04924126619012	-3.74321756605569\\
6.0759267616843	-3.56046847194669\\
6.10176509859136	-3.39094340868027\\
6.11892005998048	-3.24622979611737\\
6.13671039030995	-3.10732929729462\\
6.15005313805704	-2.97474534070856\\
6.16932599591395	-2.82954435797435\\
6.1871163262434	-2.67028591731714\\
6.20490665657286	-2.50917675467498\\
6.22629741089756	-2.33535742759821\\
6.24535847910769	-2.17820721564155\\
6.26124270261613	-2.01195279353613\\
6.27903303294559	-1.83002300856328\\
6.29682336327505	-1.64670518210172\\
6.31143684890281	-1.46241310278241\\
6.3279564413516	-1.2957586563248\\
6.34574677168105	-1.1078801221146\\
6.3635371020105	-0.910681880765914\\
6.38577501492233	-0.691528496407695\\
6.40356534525178	-0.477396148896712\\
6.42135567558123	-0.292690280946445\\
6.43914600591069	-0.106596371507462\\
6.45693633624015	0.0781094964428224\\
6.47472666656961	0.262815364393085\\
6.48934015219737	0.440563819551316\\
6.51080150307101	0.620816991107324\\
6.52809765755797	0.812768843777772\\
6.54271114318574	0.984965132981157\\
6.55923073563452	1.16431024447842\\
6.58210401748668	1.35320776545242\\
6.59481139629343	1.50270916768832\\
6.61260172662289	1.67222589591924\\
6.63674574635572	1.84368063460308\\
6.65262996986417	2.00993505670852\\
6.66724345549193	2.17856209636949\\
6.6859868392319	2.35851412653445\\
6.70303590579762	2.54043989692598\\
6.72082623612708	2.70154905956814\\
6.73861656645653	2.86080750022534\\
6.75640689678599	3.01266305294275\\
6.77779765111069	3.17379171497986\\
6.79495261249981	3.33119599258242\\
6.81274294282927	3.47009649140518\\
6.83053327315873	3.60899699022794\\
6.84943549913377	3.75854516233612\\
6.87389720333677	3.91830241472137\\
6.90105922553621	4.09929149726602\\
6.92838008997074	4.24432455579907\\
6.95570095440525	4.37878206013238\\
6.99212877365128	4.52227810753444\\
7.03512207194746	4.66316582410676\\
7.08531621823415	4.79034431900935\\
7.14186405392421	4.87472623010005\\
7.19523504491258	4.89537322178899\\
7.24860603590094	4.83643916812505\\
7.28774476262575	4.70895132105678\\
7.32929789132383	4.62034171173731\\
7.35598338681801	4.49516591939793\\
7.39029330959626	4.36844508676493\\
7.41761417403077	4.22476551564575\\
7.43985208694259	4.08793252619881\\
7.46208999985441	3.93259231690235\\
7.49068160216961	3.772527518913\\
7.50656582567805	3.64412056212886\\
7.52435615600751	3.5239199830586\\
7.54151111739662	3.39049652016899\\
7.56772008618555	3.2238751940072\\
7.58217472957824	3.06932565650021\\
7.60504801143039	2.92763135319108\\
7.62220297281951	2.76565389396224\\
7.63554572056661	2.62766229634859\\
7.65481857842352	2.48637151581251\\
7.67260890875298	2.32915649704324\\
7.69039923908242	2.16083714636426\\
7.70818956941188	1.99806996164014\\
7.72597989974134	1.82789988897622\\
7.73593401313997	1.66879170836242\\
7.75340665899925	1.50232135913354\\
7.76770246015685	1.32631580577645\\
7.78676352836698	1.14438731120473\\
7.80751891375135	0.944930198771031\\
7.82456798031707	0.755940438012129\\
7.84235831064654	0.574203352942278\\
7.85665411180413	0.401965340768825\\
7.87868023506917	0.218598765819894\\
7.89706357640962	0.0517632043939391\\
};
\addplot [color=green, solid, forget plot]
  table[row sep=crcr]{%
0.0607295	0.001345715\\
0.11444	0.02956534\\
0.166243	0.07079937\\
0.215929	0.1709797\\
0.264349	0.363154\\
0.311524	0.6370283\\
0.358836	0.9527992\\
0.405929	1.292575\\
0.452429	1.635968\\
0.498845	1.938586\\
0.546043	2.232587\\
0.59295	2.529592\\
0.640235	2.855067\\
0.688121	3.219776\\
0.735942	3.641314\\
0.782761	4.085041\\
0.829615	4.504941\\
0.876479	4.9018\\
0.922454	5.238223\\
0.967147	5.508548\\
1.00861	5.708694\\
1.05161	5.911195\\
1.09695	6.119821\\
1.14412	6.338398\\
1.19105	6.561849\\
1.23715	6.777643\\
1.28131	6.951158\\
1.32735	7.06166\\
1.37145	7.114356\\
1.41452	7.104301\\
1.45628	7.040537\\
1.49877	6.917358\\
1.54142	6.764361\\
1.58492	6.568008\\
1.62654	6.34723\\
1.66923	6.086226\\
1.71266	5.779717\\
1.7592	5.367164\\
1.80779	4.859398\\
1.85542	4.330745\\
1.90047	3.793295\\
1.943	3.264271\\
1.98867	2.684676\\
2.03305	2.139939\\
2.07484	1.604607\\
2.1136	1.097706\\
2.14954	0.6217804\\
2.18317	0.1933374\\
2.21388	-0.198978\\
2.24361	-0.5878548\\
2.2732	-0.9686998\\
2.30133	-1.325257\\
2.32885	-1.653089\\
2.35527	-1.947966\\
2.38283	-2.2495\\
2.41031	-2.544406\\
2.43689	-2.815999\\
2.46308	-3.069054\\
2.48897	-3.295146\\
2.51436	-3.490061\\
2.53888	-3.667445\\
2.5638	-3.847496\\
2.58862	-4.01745\\
2.61298	-4.172774\\
2.63784	-4.31405\\
2.66297	-4.432158\\
2.68817	-4.522515\\
2.71337	-4.604528\\
2.73891	-4.675931\\
2.76513	-4.732825\\
2.79255	-4.774912\\
2.82307	-4.791913\\
2.85716	-4.765298\\
2.89386	-4.73377\\
2.93527	-4.685852\\
2.97784	-4.612904\\
3.02191	-4.463047\\
3.0678	-4.275636\\
3.11474	-4.028357\\
3.16216	-3.6872\\
3.20973	-3.24302\\
3.25733	-2.775845\\
3.30606	-2.273647\\
3.35488	-1.733805\\
3.40466	-1.22609\\
3.45417	-0.7597045\\
3.50211	-0.2881104\\
3.54998	0.2128738\\
3.59833	0.7301432\\
3.64532	1.286388\\
3.69079	1.881558\\
3.73512	2.425449\\
3.77791	2.9032\\
3.81973	3.318162\\
3.86184	3.68903\\
3.90572	3.973921\\
3.9517	4.218763\\
3.99833	4.457695\\
4.04344	4.693603\\
4.08646	4.887096\\
4.12798	5.066142\\
4.16897	5.215484\\
4.21059	5.304099\\
4.25317	5.290512\\
4.29598	5.209809\\
4.33937	5.070049\\
4.38408	4.857306\\
4.43024	4.592592\\
4.4788	4.334795\\
4.52825	4.092849\\
4.57726	3.795314\\
4.62592	3.469901\\
4.67408	3.089786\\
4.72207	2.594021\\
4.77054	2.019357\\
4.8201	1.42107\\
4.8693	0.8373946\\
4.91504	0.3037452\\
4.95941	-0.1358684\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, black}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.274282	0.843946	0.42	0.42\\
0.698372	2.24414	0.42	0.42\\
1.1903	5.61856	0.42	0.42\\
1.25853	5.61904	0.42	0.42\\
1.61013	5.62581	0.42	0.42\\
1.82072	4.22605	0.42	0.42\\
3.21998	-1.96965	0.42	0.42\\
3.28734	-1.96965	0.42	0.42\\
3.50097	-2.52724	0.42	0.42\\
3.56836	-2.52724	0.42	0.42\\
4.33957	-1.40443	0.42	0.42\\
4.41454	-1.40443	0.42	0.42\\
4.8281	-0.285805	0.42	0.42\\
4.97331	0.557497	0.42	0.42\\
0.769858	2.81536	0.42	0.42\\
0.841215	2.81551	0.42	0.42\\
0.913096	3.36873	0.42	0.42\\
0.627245	2.53563	0.42	0.42\\
0.982747	3.64732	0.42	0.42\\
1.04887	4.22219	0.42	0.42\\
1.11669	4.77502	0.42	0.42\\
-0.0034797	0.00307569	0.42	0.42\\
1.32637	6.17773	0.42	0.42\\
1.39305	5.62169	0.42	0.42\\
1.46419	5.62237	0.42	0.42\\
1.53399	5.89965	0.42	0.42\\
1.67683	4.7859	0.42	0.42\\
1.74829	5.89996	0.42	0.42\\
1.88977	4.77689	0.42	0.42\\
1.96237	4.50062	0.42	0.42\\
2.03214	3.93703	0.42	0.42\\
2.09993	3.64416	0.42	0.42\\
2.16775	4.47435	0.42	0.42\\
2.23766	1.97654	0.42	0.42\\
2.30863	1.68419	0.42	0.42\\
2.37963	1.97743	0.42	0.42\\
2.44619	1.7011	0.42	0.42\\
2.51285	0.84427	0.42	0.42\\
2.58535	1.40732	0.42	0.42\\
2.6548	0.292914	0.42	0.42\\
2.72674	-0.840535	0.42	0.42\\
2.7982	-0.840532	0.42	0.42\\
2.86967	-0.554871	0.42	0.42\\
2.94116	-1.12658	0.42	0.42\\
3.0114	-1.40543	0.42	0.42\\
3.08255	-1.40633	0.42	0.42\\
3.1511	-2.52588	0.42	0.42\\
3.3587	-3.0773	0.42	0.42\\
3.42859	-2.75126	0.42	0.42\\
3.63308	-3.36934	0.42	0.42\\
3.70625	-3.08966	0.42	0.42\\
3.77662	-2.23993	0.42	0.42\\
3.84793	-1.68547	0.42	0.42\\
3.91958	-1.95448	0.42	0.42\\
3.9897	-1.96361	0.42	0.42\\
4.06239	-2.52566	0.42	0.42\\
4.13225	-1.96209	0.42	0.42\\
4.20339	-1.9614	0.42	0.42\\
4.27033	-1.12085	0.42	0.42\\
4.47859	-0.837853	0.42	0.42\\
4.54667	0.274561	0.42	0.42\\
4.61344	0.0135549	0.42	0.42\\
4.6853	-0.277237	0.42	0.42\\
4.7565	-0.277783	0.42	0.42\\
4.89774	0.294354	0.42	0.42\\
0.0699044	0.575807	0.42	0.42\\
0.140834	0.29477	0.42	0.42\\
0.210583	-0.00133412	0.42	0.42\\
0.350889	0.586298	0.42	0.42\\
0.42185	1.11938	0.42	0.42\\
0.494985	1.68413	0.42	0.42\\
0.562156	1.97136	0.42	0.42\\
};
\end{axis}
\end{tikzpicture}%


==> figures/shock_panel/shck_fig2a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={$\Delta x \times 10^{-3}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0071086901974927	-1.4458488713626e-10\\
0.01428904289776	4.8423822916052e-10\\
0.021482534606819	3.3232273936163e-10\\
0.028678383405782	1.1434950832141e-10\\
0.035866387661984	1.0701591971204e-10\\
0.043029563369418	-2.0448098925783e-10\\
0.04929018576857	4.9912237377444e-05\\
0.054408688041201	0.00045372832659264\\
0.059218374589758	0.0011650830544256\\
0.063820244551252	0.0021189760206263\\
0.068276822103274	0.0033142290597198\\
0.072631879538952	0.0046307444768488\\
0.076909875408903	0.0060914603474729\\
0.081130498905813	0.0079542378410972\\
0.08530926512011	0.010156648863124\\
0.089462862775457	0.012489389092858\\
0.093604356789956	0.014778857708425\\
0.097723444859155	0.01693355562478\\
0.10182268147973	0.018943881286706\\
0.10590956485532	0.020846542420376\\
0.10999192129682	0.022785099542521\\
0.11407654294188	0.024795856321215\\
0.11816247080077	0.027076920838943\\
0.12224238685387	0.029572529948474\\
0.12631409045901	0.032426757596271\\
0.1303864197458	0.035849511405546\\
0.13446051815631	0.039808475086513\\
0.13853881618869	0.044231505445147\\
0.14260572461631	0.04921100291087\\
0.14667109848156	0.054883402612238\\
0.15075875442207	0.061305028413504\\
0.15486359731589	0.068393499907491\\
0.15896959577266	0.075988116144089\\
0.16308948358435	0.083997300619542\\
0.16721900232622	0.09254553903736\\
0.17134911498104	0.10164705006324\\
0.17548593182386	0.11151401381814\\
0.17963248382631	0.12238068588572\\
0.18379584830103	0.13421782120495\\
0.18798529563943	0.14699760042883\\
0.19219560067187	0.1606963382411\\
0.19641761590261	0.17531898388384\\
0.2006437248923	0.19056539985286\\
0.20488844948545	0.20634166810723\\
0.20916789059207	0.22257239912589\\
0.21345791146251	0.23922040563883\\
0.21775124627911	0.25631156718379\\
0.22205680536783	0.27375368913903\\
0.22637346093919	0.29154138287873\\
0.2307001460146	0.30967805786061\\
0.23502846561858	0.32815131745749\\
0.23936787159737	0.34714509326177\\
0.24369704803496	0.36685796419246\\
0.24804919014122	0.38737142017607\\
0.25240455940691	0.40842242993719\\
0.25674277272761	0.42977627728351\\
0.26112068510369	0.45159139475212\\
0.26548039298114	0.47347960338893\\
0.26988086352278	0.49544624768161\\
0.27427454024837	0.51715472934977\\
0.27868170234198	0.53882559618002\\
0.28308619687915	0.56049247986867\\
0.2875032061372	0.58222793606662\\
0.29192700010051	0.60408004024962\\
0.29636076850023	0.62587256387062\\
0.30080367049717	0.647429323602\\
0.30525464022787	0.66879725845004\\
0.30970610557426	0.68992698817129\\
0.31415795561449	0.71078329508559\\
0.31861035427386	0.73104509150767\\
0.32306836728675	0.75058807026431\\
0.32753076183138	0.76943861703857\\
0.33199942832126	0.78763646939533\\
0.33647928685071	0.80510499395029\\
0.34096070481089	0.82206847873563\\
0.34544261052353	0.83872083939734\\
0.34992745994959	0.85521739486463\\
0.3544131160815	0.87179711071205\\
0.35889794614285	0.88835142403171\\
0.36338775960495	0.90475250108873\\
0.36788356463784	0.92073820664805\\
0.3723839538481	0.93636019124195\\
0.37688939108345	0.95176300261697\\
0.3813992103883	0.96696273323567\\
0.3859110522875	0.98181214604001\\
0.3904265166822	0.99646720469273\\
0.39494673297978	1.0110230976429\\
0.3994725031253	1.025505012741\\
0.40400417221315	1.0400741152467\\
0.40854087548515	1.0547225271508\\
0.41308322171141	1.0694990003273\\
0.41763141571689	1.0843997839426\\
0.42218814257211	1.099452748937\\
0.42675141753235	1.1145927055621\\
0.43132331754735	1.1295561981457\\
0.43590308828126	1.1442045969135\\
0.44048990503377	1.1589133645812\\
0.44508265788519	1.1738730707245\\
0.44968122137948	1.1892973118147\\
0.45428523126659	1.2053740379026\\
0.45889610154329	1.2222720076163\\
0.46351310889782	1.2400282483775\\
0.46813341497541	1.2586770696\\
0.47275570443781	1.2782092244515\\
0.47738311316445	1.2985870190823\\
0.48201609460088	1.3196491667023\\
0.48665525555478	1.3414127427903\\
0.49130131379298	1.3639900566466\\
0.49595337539841	1.3870230267163\\
0.50061040934313	1.4104191163435\\
0.50526722640473	1.4342774745772\\
0.50992473666942	1.4587047274388\\
0.51458483177801	1.4837217648777\\
0.5192506327795	1.509268197233\\
0.52392234843306	1.5351669616194\\
0.5285998468305	1.5612214006392\\
0.53328109553815	1.5870876207393\\
0.53796668318869	1.6128222326818\\
0.54265593939708	1.6381876006408\\
0.54734885006467	1.6630699361592\\
0.55204514394985	1.68769437125\\
0.556744622315	1.712228759953\\
0.56144518750031	1.7366175292529\\
0.56614653587741	1.7608636528385\\
0.57084629713054	1.7850242657614\\
0.57554538360651	1.8092530831447\\
0.58023825728145	1.8334146956841\\
0.58492149170442	1.8574248975931\\
0.5895962171209	1.8811309840693\\
0.59426380569264	1.9041779636804\\
0.59892549114656	1.9265056670923\\
0.60358120194629	1.948195107394\\
0.60823448722238	1.9691641556419\\
0.61288668971273	1.9893433156668\\
0.61753618911934	2.0088789268674\\
0.62218731362414	2.0278225868711\\
0.62683689279828	2.0460900548154\\
0.63148607170104	2.0633965357352\\
0.63613518699224	2.0797288840016\\
0.64078359480619	2.0949932860195\\
0.64542870251258	2.109090418293\\
0.65007296906754	2.1221501656995\\
0.65472110158149	2.13420885941\\
0.65936959574595	2.1450943533528\\
0.66401647413127	2.1550655358085\\
0.66866479821489	2.1643730611283\\
0.67331787613574	2.173292902108\\
0.67797168040035	2.181873837674\\
0.68261790598153	2.1902421708388\\
0.68725950390966	2.1986139789029\\
0.69189737397241	2.2068376403212\\
0.69653400895601	2.2148005722759\\
0.70115951799269	2.2224742786098\\
0.70579893277485	2.2297495911177\\
0.71044195992415	2.23662281027\\
0.7150874746578	2.2433222388868\\
0.71973675538542	2.2498920496457\\
0.72438980655451	2.2563052958088\\
0.72904641228371	2.2625047737142\\
0.73370162851943	2.2686870438687\\
0.73833668204943	2.2748497505245\\
0.74289604345781	2.280795740356\\
0.74738724512829	2.2865125776579\\
0.75183380999512	2.2921263406911\\
0.7562752175266	2.2975057483746\\
0.76073858547431	2.302752860608\\
0.76523946485574	2.3079404710483\\
0.76976555364617	2.313052843154\\
0.77431596292783	2.3182564189396\\
0.77887584541823	2.323748830674\\
0.78344550423749	2.3298795786121\\
0.7880168417878	2.336685243982\\
0.79258519286963	2.3440438872998\\
0.79714617008561	2.3519901344546\\
0.80169439855879	2.3605413303086\\
0.80622507624523	2.36944148973\\
0.81073597525609	2.3786283114769\\
0.81523156581964	2.3880047952157\\
0.81972261998955	2.3974821281957\\
0.82421691074209	2.4070029083962\\
0.82872319382155	2.4165779647948\\
0.83325105576104	2.4262027608555\\
0.83780195165439	2.4357711598729\\
0.84236057976928	2.4451082952054\\
0.84692089614236	2.4543635591425\\
0.85148894515617	2.4635147506972\\
0.8560694787705	2.4722168188417\\
0.86066841564461	2.4804133970255\\
0.86528938149224	2.487957087166\\
0.8699304200256	2.494780251157\\
0.87459037136927	2.5008380351877\\
0.87926803385895	2.5062452379405\\
0.88395018477423	2.5110587236038\\
0.88863260667981	2.5153040184352\\
0.89331480761582	2.5190674197449\\
0.89799754674047	2.5225552158807\\
0.90268109927614	2.525563648341\\
0.9073650986477	2.527996990961\\
0.91204850490013	2.5299496511041\\
0.91673012393509	2.5313431911688\\
0.92141079337108	2.5319447192779\\
0.92609094624373	2.5316193477697\\
0.93076776193748	2.5302786043713\\
0.93544301562044	2.5279095595887\\
0.94011712955623	2.5245125151486\\
0.94478839568275	2.5202204493521\\
0.94945809189711	2.5150799618418\\
0.95412935173085	2.5088789727561\\
0.95880457635619	2.5017697569704\\
0.96348077399935	2.4937952395257\\
0.9681605135225	2.4847834612661\\
0.97284583421144	2.4746879288759\\
0.97753665913798	2.4636357492802\\
0.9822329670729	2.4517642100503\\
0.98693300766519	2.4391978327232\\
0.99163198581821	2.426008030471\\
0.99632857558757	2.4125137104652\\
1.0010215181633	2.3987416181373\\
1.0057105054875	2.3849407376813\\
1.0103977178819	2.3713990593722\\
1.015081751064	2.3580840984916\\
1.0197630519091	2.3448776763209\\
1.024438270208	2.3318392341792\\
1.0291061992205	2.3189342780743\\
1.0337711411172	2.3060538617844\\
1.0384323349099	2.2930441779704\\
1.0430907933665	2.2800267917384\\
1.0477474933696	2.2670879683946\\
1.0524044239981	2.2541866071175\\
1.0570614415312	2.2414502542864\\
1.0617187123819	2.2288896252714\\
1.0663784142052	2.2163654027472\\
1.0710408354757	2.203945947494\\
1.0757053670649	2.1917718406776\\
1.0803698794849	2.1797217234763\\
1.085033670024	2.1677022410745\\
1.0896981803308	2.1556781151363\\
1.0943668156643	2.1438440197353\\
1.0990403760883	2.1321913290609\\
1.1037158003191	2.1207799016784\\
1.1083924532036	2.1098384318181\\
1.1130708452238	2.0994384783382\\
1.1177486052507	2.0895752909246\\
1.1224245781299	2.0804013944022\\
1.1270975614403	2.0716907221449\\
1.1317684279611	2.0632311437121\\
1.1364377575896	2.0548408081561\\
1.1411042202841	2.0465211475921\\
1.1457691370203	2.0381627181896\\
1.1504316551861	2.0294618424622\\
1.1550926065132	2.0203806488086\\
1.159752788664	2.0109557328099\\
1.164412474241	2.0010473692727\\
1.1690705841702	1.9906904913967\\
1.1737272527039	1.9798830157452\\
1.1783834490453	1.9684943158796\\
1.1830391770682	1.956499420416\\
1.1876943664297	1.9438723611419\\
1.1923488871096	1.9305838328943\\
1.1970020968876	1.9163925563853\\
1.2016516039263	1.901280862623\\
1.2062988914229	1.8854722647879\\
1.2109450790245	1.8691119251408\\
1.2155902330697	1.8521580290372\\
1.2202354332988	1.8348141160874\\
1.2248793277627	1.8171051557005\\
1.2295210977611	1.7990506281814\\
1.2341618772535	1.7806758471979\\
1.2388011490817	1.7619493103837\\
1.2434387421901	1.7427328864007\\
1.248073598692	1.7228859544103\\
1.2527059949592	1.7024065852961\\
1.2573338945823	1.6813784589858\\
1.2619414463926	1.6596207669371\\
1.2665609560888	1.6369734535438\\
1.2711753120598	1.6137452629793\\
1.2757846713065	1.5900037001878\\
1.2803901773909	1.5658859342392\\
1.2849918885926	1.5414239740445\\
1.2895882499176	1.5166686842853\\
1.2941827258577	1.4915630386757\\
1.2987754255764	1.4661501933504\\
1.303366547478	1.4405597366761\\
1.3079574867114	1.4148465634421\\
1.3125463377851	1.3889479418105\\
1.3171340084366	1.3631555208827\\
1.3217189203693	1.3377315197393\\
1.3263017254893	1.3127308125419\\
1.3308827610979	1.2882231785612\\
1.3354598733038	1.2643633796025\\
1.3400341677701	1.2412378712517\\
1.3446055237836	1.2189110405853\\
1.3491725137266	1.1973225657314\\
1.3537370109409	1.1764191533371\\
1.3582976900354	1.1560269841814\\
1.3628556531435	1.1359409578149\\
1.3674142950949	1.1163109681051\\
1.3719732003768	1.0970545040299\\
1.3765316423061	1.0781051753768\\
1.3810898888677	1.0594021261757\\
1.3856459385624	1.0410300019037\\
1.3902094318405	1.023064100982\\
1.3947836963625	1.0052639329315\\
1.3993700735696	0.98754760877436\\
1.4039601650097	0.97014625639748\\
1.4085968464532	0.95294665426758\\
1.4132604408216	0.936072986334\\
1.4179540286373	0.91961734929189\\
1.4226627431313	0.90338288191629\\
1.4273877715973	0.88731363355945\\
1.4321265988971	0.87143978598653\\
1.4368885997407	0.85586215893021\\
1.4416822478404	0.8404634519183\\
1.4464915310377	0.82515483469005\\
1.4513184050102	0.81001430962595\\
1.4561793722422	0.79488141162192\\
1.4610924433299	0.77918188592179\\
1.4660598039181	0.7627212295043\\
1.4710636154046	0.7452913892838\\
1.4761036643614	0.72684687850691\\
1.4811812207636	0.70734250564949\\
1.4862981392701	0.68662332175238\\
1.4914574113331	0.66437299868808\\
1.4966614281379	0.64048041485701\\
1.5019097898947	0.61519195952457\\
1.5072068336592	0.58846418567419\\
1.5125469634853	0.5602759861535\\
1.5179232931994	0.53093218479761\\
1.5232834669226	0.50058597537002\\
1.5287243821016	0.4685483647869\\
1.5342905937368	0.43450810168269\\
1.53989158851	0.39915146221956\\
1.5454797666714	0.36311588193771\\
1.5510672382831	0.32661930448101\\
1.5566699437624	0.28928142509685\\
1.5623049803732	0.25080269182496\\
1.5679584364638	0.21153001416051\\
1.5736257899842	0.1713183891929\\
1.5793021839244	0.13036283483315\\
1.5850124179687	0.088359626063383\\
1.5907322937659	0.045527919015402\\
1.5964471490534	0.0022448894949106\\
1.6021578004548	-0.041263727106473\\
1.607884930501	-0.085324569967176\\
1.6136132725142	-0.12906832114949\\
1.6193545013793	-0.17220146278449\\
1.6251108538355	-0.21454141755213\\
1.6308748410279	-0.25569430225743\\
1.6366385808765	-0.29530586425252\\
1.642394683788	-0.33283312584911\\
1.6481463167793	-0.36820704797617\\
1.653896845058	-0.40198347042626\\
1.6596235068074	-0.43462541406501\\
1.6653173372157	-0.46590568996904\\
1.6710064095521	-0.49632795634969\\
1.6767187571899	-0.52588225082402\\
1.6824456577061	-0.55450266625204\\
1.6881972320725	-0.5823829731911\\
1.6939488264785	-0.60971316871372\\
1.6996776058545	-0.63658147282086\\
1.7054027188549	-0.66321683777574\\
1.7111167481236	-0.68911987973827\\
1.7168377691907	-0.71434008188886\\
1.7226350329598	-0.73956981832804\\
1.7284142227036	-0.76389789971017\\
1.7341726933499	-0.78699777099191\\
1.739929412383	-0.8086193894208\\
1.7456335854815	-0.82857247926308\\
1.7512821114298	-0.84695076045626\\
1.7569095198157	-0.86434389391215\\
1.7625340053519	-0.88111396533635\\
1.7681370258402	-0.89773586309775\\
1.7737506195547	-0.91410066273961\\
1.7794053825939	-0.9302626788177\\
1.7850958829147	-0.94688424531509\\
1.7907956135508	-0.96426343370573\\
1.7964938898941	-0.98260351245444\\
1.8021804459524	-1.00184115376\\
1.8078277272551	-1.0218648271797\\
1.8134397787389	-1.0426706410041\\
1.8190226258885	-1.0643738656394\\
1.8245786938533	-1.0866251718093\\
1.830115404099	-1.109570315646\\
1.8356298143691	-1.1329795599986\\
1.8411205317693	-1.1562330998243\\
1.8465899842904	-1.1790303804768\\
1.8520653594155	-1.2015409153971\\
1.857525964935	-1.2238625618818\\
1.8629619300476	-1.245917421674\\
1.8683616152998	-1.267563788387\\
1.8737707432626	-1.2886864573613\\
1.8792120055015	-1.3096596471869\\
1.8846677186167	-1.330458977806\\
1.8900954975488	-1.3508641722305\\
1.8955016009607	-1.3712373086535\\
1.9008936402879	-1.3916482942023\\
1.906258996134	-1.4117921271877\\
1.9116138736805	-1.431366948862\\
1.9169401407022	-1.4503550421231\\
1.9222469203937	-1.4687657653674\\
1.927548546498	-1.4866824117071\\
1.9328642656926	-1.5038301189681\\
1.9381980553476	-1.5196040680583\\
1.9435548431983	-1.5340354590461\\
1.9489175669243	-1.5470166774464\\
1.9542993726247	-1.5584877781354\\
1.9596950171624	-1.568370923488\\
1.9650798477448	-1.5766909004839\\
1.970511657486	-1.5832657466805\\
1.975962946789	-1.5876702222736\\
1.9814089858553	-1.5899841506338\\
1.9868542743234	-1.5903916763515\\
1.9923133931319	-1.5896388794631\\
1.9977778925193	-1.5879306107625\\
2.0032297474464	-1.5852301935733\\
2.0086797186808	-1.581692864707\\
2.0141296465783	-1.5776106975698\\
2.0195999400757	-1.57294625605\\
2.0250874813569	-1.5675565322682\\
2.0305783376638	-1.5616083878219\\
2.0360573813076	-1.5548676726002\\
2.0415441264672	-1.547239024302\\
2.0470384059488	-1.5385657301249\\
2.0525279620406	-1.529083482731\\
2.0580129469067	-1.5192921677099\\
2.0635031846966	-1.50915092174\\
2.0690178063792	-1.4983398666434\\
2.0745804453424	-1.4866279311241\\
2.0801877934002	-1.474359620317\\
2.0857967684416	-1.4618222366577\\
2.0914068653402	-1.4493984545966\\
2.0970150280524	-1.437328925517\\
2.1026096992959	-1.4259091218887\\
2.1081937621276	-1.4151589710091\\
2.1137613228657	-1.4050231318898\\
2.1193174530691	-1.3958560428701\\
2.1248718763222	-1.3880646187631\\
2.1304403644486	-1.3815048397521\\
2.1360075853243	-1.3756304339295\\
2.1415763295942	-1.3703242816794\\
2.1471395276441	-1.3653570977967\\
2.152714763328	-1.3607228978424\\
2.1583125665564	-1.3561701738086\\
2.1639132187341	-1.3515517354853\\
2.1695303389677	-1.3466166713002\\
2.1751389632777	-1.3410282794037\\
2.1807487440899	-1.3345842473032\\
2.1863565294295	-1.3274952573682\\
2.1919790213578	-1.3201486182101\\
2.197619590436	-1.3122419671032\\
2.2032673256446	-1.3037267385956\\
2.2089285580692	-1.2944204753422\\
2.214598222085	-1.2845858764077\\
2.2202922687909	-1.2743133508836\\
2.2260058452911	-1.2635952735263\\
2.2317272451227	-1.2522721367263\\
2.2374671812835	-1.2400996942906\\
2.2431818683645	-1.2267696829929\\
2.2488666991055	-1.2119736466909\\
2.2545416348046	-1.1959583886893\\
2.2602131622415	-1.1786543937379\\
2.2658620135546	-1.1598641644\\
2.2715048215316	-1.1391204774843\\
2.2771555746609	-1.116132171279\\
2.2828212375359	-1.0907973130113\\
2.2884838622073	-1.0634384481215\\
2.2941029449751	-1.0342947599461\\
2.2996738224708	-1.0037253318828\\
2.3052161062128	-0.97183896484879\\
2.3107366078688	-0.9386534192738\\
2.3162483913363	-0.90450636191001\\
2.3217394921525	-0.87002674876227\\
2.3272044594901	-0.83565021949218\\
2.3326616028411	-0.80119074363122\\
2.3381070334321	-0.76663612615004\\
2.3435461450073	-0.73168826664814\\
2.3489752982335	-0.69658222496816\\
2.3543807670973	-0.6615926576968\\
2.3597795474079	-0.62664298887243\\
2.3651957807307	-0.59176043356957\\
2.3706201182921	-0.55704642999934\\
2.3760610281367	-0.52223478557585\\
2.3815178667773	-0.48708705071275\\
2.3869924487686	-0.45183104692214\\
2.392483565772	-0.41654280324694\\
2.3980063581715	-0.38128184014654\\
2.4035825727703	-0.34590628042966\\
2.4091692148483	-0.31071232120238\\
2.4147428052544	-0.27637765018356\\
2.4203105415735	-0.24330470923825\\
2.4258779504883	-0.21180557785604\\
2.4314560034564	-0.18191992954412\\
2.4370567698752	-0.15365912101682\\
2.4426618857975	-0.12662244598265\\
2.4482789932164	-0.10062050743324\\
2.453907185974	-0.075666848686177\\
2.4595578972091	-0.051823732600942\\
2.4652492025328	-0.029169964268956\\
2.4709551303955	-0.0073194948775888\\
2.4766623570439	0.014072709811119\\
2.4823823097915	0.035288620678302\\
2.4881121718122	0.056356612772606\\
2.493844057214	0.077572261696701\\
2.499572002243	0.098952816117769\\
2.5053045330849	0.12098199754095\\
2.5110526578922	0.14409780656702\\
2.5168157480931	0.16832832140883\\
2.5225951125017	0.19335350688867\\
2.528378303038	0.21850345184766\\
2.5341708178749	0.24348172945573\\
2.539958919592	0.26856433444789\\
2.5457578442547	0.29404244493454\\
2.5515700116836	0.31990168326897\\
2.557389983682	0.34639995579913\\
2.563210466607	0.37341639225004\\
2.5690492732404	0.40136852310024\\
2.5748886595267	0.43035836164389\\
2.5807304968391	0.46065717766233\\
2.5865687290852	0.49218883951103\\
2.5924237814421	0.52482059170526\\
2.5982798243378	0.55815686345134\\
2.6041409948433	0.59268510422163\\
2.6100148124018	0.62883467351046\\
2.6159038217451	0.66668150593088\\
2.621798887187	0.7059382719908\\
2.6276984869511	0.74598164299473\\
2.6336132494588	0.78621254072258\\
2.6395360323026	0.82622584685726\\
2.6454619074608	0.86565208680922\\
2.6513930215569	0.90436195793421\\
2.6573270415771	0.94205928409773\\
2.6632691368858	0.97825240654201\\
2.6692172648005	1.0131525929934\\
2.675179271241	1.0471924621783\\
2.6811579890901	1.0806344030176\\
2.6871680009852	1.1134885810064\\
2.693210159365	1.1452425813767\\
2.6992868869155	1.1754554256952\\
2.7053977306109	1.2041108915072\\
2.7114798721321	1.2309820962118\\
2.7175257854704	1.2566216095183\\
2.7235100437013	1.280848694707\\
2.7294874593533	1.3034708150883\\
2.7354922424582	1.3245400549841\\
2.7415247665531	1.3440406733095\\
2.7475547422646	1.3615839732201\\
2.7536039046506	1.3769661494997\\
2.7596280042335	1.3895402348044\\
2.76559685818	1.399537756472\\
2.7715105198035	1.4072035162611\\
2.777441141487	1.4131295646309\\
2.7833846895177	1.4180699240446\\
2.7893251494859	1.4222630031491\\
2.7952423501996	1.4254193001196\\
2.8011438966313	1.4277896192831\\
2.8069947099496	1.4296288419895\\
2.812832687898	1.4314833055248\\
2.8186728259997	1.4334637626622\\
2.8245290369707	1.4355761636538\\
2.8303982669825	1.4381458271748\\
2.8362629139519	1.4412943399567\\
2.8421489927553	1.4449560150965\\
2.8480438957144	1.4493337208439\\
2.853921696138	1.4543970061748\\
2.8598057542334	1.459661080251\\
2.8657184237925	1.4648381229545\\
2.8716480255351	1.4698830097422\\
2.8776100521833	1.4752242255035\\
2.88357716907	1.4809992209971\\
2.8895206553836	1.4872162421423\\
2.8954028644746	1.4940459638235\\
2.9012597206181	1.5018853248611\\
2.907205189682	1.5105620315973\\
2.9132025812416	1.5200863701786\\
2.9191800090504	1.530220036277\\
2.9250639864763	1.5405809139684\\
2.9310380971527	1.5511495467143\\
2.9369661997859	1.5617071587755\\
2.9428700709677	1.5725740262625\\
2.9487776544703	1.5838893211594\\
2.9547005456449	1.5949054313304\\
2.960651212317	1.6052756182401\\
2.9666364495454	1.6146829170268\\
2.972646555501	1.6224665343505\\
2.9786700931409	1.6283224825101\\
2.9847058406919	1.6322035424991\\
2.9907383258214	1.6341489146354\\
2.9967623557861	1.6341382632623\\
3.0027963846319	1.6321535246482\\
3.0088135798636	1.6287882729663\\
3.0148089669655	1.6243856974739\\
3.0207846191388	1.6183078797268\\
3.0267402273305	1.6104097146493\\
3.032678980613	1.6006799538478\\
3.0386012285405	1.5892483582394\\
3.0445149866413	1.5762544669476\\
3.0504105004415	1.5620046591447\\
3.0562931139236	1.5466973615351\\
3.0621484660394	1.5303694026646\\
3.0679726717342	1.5124815293786\\
3.0737879143605	1.4932574170076\\
3.0796056227917	1.472759210897\\
3.0853992217341	1.4507498583546\\
3.0911956133634	1.4267688091164\\
3.097003476293	1.4010970767806\\
3.1028111715734	1.3743423861117\\
3.1086383474694	1.3470834673126\\
3.114489558845	1.3196397158993\\
3.1203771481217	1.2923515766676\\
3.1262810422091	1.2656412337425\\
3.1321966135055	1.2391835050748\\
3.1381153038093	1.2130868504474\\
3.144041246289	1.1878083065047\\
3.1499795919912	1.1634768443073\\
3.1559470447996	1.13981695921\\
3.1619472504038	1.1168862229249\\
3.1679657439634	1.0949445232507\\
3.1739906676066	1.0743968453671\\
3.1800241967779	1.0547402644506\\
3.1860579393937	1.0357633104116\\
3.1920950157249	1.0171697007388\\
3.1981290243968	0.99841917449912\\
3.2041562677839	0.97937014795242\\
3.2101872956329	0.96063090311844\\
3.2162260100767	0.94245730266703\\
3.2222605748175	0.92495011254923\\
3.2282980394964	0.907720332797\\
3.2343623432132	0.89093116370261\\
3.2404271927001	0.87472025061454\\
3.2464814507655	0.85860946053594\\
3.2525253049743	0.84225283830742\\
3.2585708066594	0.82557466863595\\
3.2646271368358	0.80798396128451\\
3.2707033048664	0.78947577083021\\
3.2768025007176	0.77028812613619\\
3.2829201574374	0.75057217370835\\
3.2890368964595	0.72972301597722\\
3.2951515515362	0.70676256724159\\
3.3012596616503	0.68159136662875\\
3.3073711294173	0.65441370186138\\
3.3134908509208	0.6249369329866\\
3.3196151340856	0.59353138292057\\
3.3257194881431	0.56063498064049\\
3.3317921703287	0.52649539114898\\
3.3378305634567	0.49143891579008\\
3.3438602669951	0.45567655916724\\
3.3498552456425	0.41965701825466\\
3.3558529952316	0.38275129940763\\
3.3617949525142	0.34466400120705\\
3.3677608528202	0.30528255790353\\
3.3737495758139	0.26515858584058\\
3.3797361634784	0.22451010243296\\
3.3857242806049	0.18353909157955\\
3.3917130035987	0.14224529063007\\
3.3977033368424	0.10056621962051\\
3.4037924375642	0.057571021579198\\
3.4099013716762	0.013815511788957\\
3.415963340512	-0.029707700727882\\
3.4219385072851	-0.072505211891516\\
3.427904292658	-0.11535354462018\\
3.4338930156517	-0.15765573041845\\
3.4398817386454	-0.19839575914474\\
3.4458704616391	-0.23710683622141\\
3.4518591846329	-0.27381930167434\\
3.4578479076266	-0.30861577395717\\
3.4638627773325	-0.34180136491412\\
3.4699901489963	-0.37408958844221\\
3.476131856572	-0.40526993750081\\
3.4822687543932	-0.43463149123706\\
3.4883945647961	-0.4621566051416\\
3.4945208140634	-0.48834617039465\\
3.5006458613585	-0.51330072268094\\
3.506778908437	-0.5369104700165\\
3.5128862332112	-0.55934805163917\\
3.5189570619834	-0.58109250214693\\
3.5249844655719	-0.6025630538962\\
3.5309667771088	-0.62346858553701\\
3.5369332497596	-0.64405476024789\\
3.5428800064668	-0.6642070699915\\
3.5488155143465	-0.68332427630699\\
3.5547539434511	-0.7012792065926\\
3.5607021179968	-0.718638794776\\
3.5666462917631	-0.73565960747316\\
3.5725858977679	-0.75247562896789\\
3.5785262360725	-0.76920244914964\\
3.5844481472469	-0.78634138455272\\
3.5903529624961	-0.80438820317018\\
3.5962673963123	-0.82315725302228\\
3.6022071943291	-0.84275308232314\\
3.6081422267198	-0.86340960931082\\
3.6140697322045	-0.88490197003606\\
3.6200085396091	-0.90725671733132\\
3.625938835303	-0.93094213848138\\
3.6318395889086	-0.95617536688986\\
3.6377099658018	-0.98291794075475\\
3.6435497939274	-1.0104014442677\\
3.6493765028807	-1.0383970545624\\
3.6552115701323	-1.0669915610904\\
3.6610579289164	-1.0955780444873\\
3.6668938067617	-1.1235288969884\\
3.6727250397567	-1.1510551949495\\
3.6785394142112	-1.1779780030043\\
3.6843354208374	-1.2043421329547\\
3.6901229884227	-1.2303611520328\\
3.6959252820441	-1.2564602877019\\
3.7017313944004	-1.2827924468333\\
3.7075365997985	-1.3086878037676\\
3.7133606082137	-1.3336225183687\\
3.7192063226765	-1.3577656196292\\
3.7250854548874	-1.3812672863848\\
3.7309775977062	-1.4038048264565\\
3.7368761052548	-1.4255649558487\\
3.7427787335277	-1.4464548923925\\
3.7486930736479	-1.4663058932642\\
3.7546222301444	-1.4846768333942\\
3.7605521310977	-1.5011992167538\\
3.7664903222953	-1.5158194805707\\
3.7724080268834	-1.5280123943727\\
3.7783378777863	-1.5370743222711\\
3.7842600026201	-1.5434698769736\\
3.7901819224562	-1.5478210119296\\
3.7961089022373	-1.5505193430188\\
3.8020195356709	-1.5519614836915\\
3.8079006937528	-1.5522667492539\\
3.8137815264058	-1.5515303920338\\
3.8196864091894	-1.5496958368417\\
3.8256068854227	-1.5466708067498\\
3.831523241771	-1.5430171533153\\
3.8374256442279	-1.5388995434297\\
3.843336191194	-1.5339376155044\\
3.8492638309033	-1.5285579224313\\
3.8552048384293	-1.5232310429585\\
3.86114739641	-1.5182315631511\\
3.8670665439693	-1.5133738819244\\
3.8729704288003	-1.508174791479\\
3.8788567475662	-1.5024203806596\\
3.8847257139364	-1.4960980780748\\
3.890599133408	-1.4891167321848\\
3.8964981731824	-1.4822357675881\\
3.9023762609202	-1.4760224970363\\
3.908229512742	-1.4704752840314\\
3.9140542833214	-1.4657005918848\\
3.9198649792873	-1.4620067420498\\
3.9256908153395	-1.4594892599407\\
3.931527049665	-1.4580390707318\\
3.9373757687475	-1.4571406931251\\
3.9432296859822	-1.4567220715877\\
3.9490874779443	-1.4570287427277\\
3.9549491222325	-1.4578597042618\\
3.9608235466925	-1.4594645956759\\
3.9667114863335	-1.4619944041947\\
3.9726097493528	-1.4648060598598\\
3.9785188986281	-1.4671185831534\\
3.9844469164373	-1.4684631604971\\
3.9903854139975	-1.4686290560576\\
3.9963352691106	-1.4676703941021\\
4.0022961532999	-1.4650863533024\\
4.0082605739427	-1.4610499244698\\
4.0142202247072	-1.4560482170539\\
4.0201752039397	-1.4501162619139\\
4.0261303458187	-1.4433509580833\\
4.0320849591266	-1.4359593248323\\
4.0380130810144	-1.4275775502223\\
4.043937698542	-1.4177440733713\\
4.0498679755531	-1.4059793764603\\
4.0558120206734	-1.3925152672307\\
4.0617568722596	-1.3777907571156\\
4.0677044032028	-1.361553537134\\
4.0736578426523	-1.3436386293373\\
4.0796173452129	-1.3241814428139\\
4.0855899955579	-1.3028351951829\\
4.0915833817719	-1.2793028909929\\
4.0975943293323	-1.2535386031132\\
4.1036153988828	-1.2254714650811\\
4.1096357334179	-1.1951520314804\\
4.1156547354344	-1.1625985059872\\
4.12168017124	-1.1286173384812\\
4.1277141437532	-1.0942929597028\\
4.1337677494886	-1.0597366116852\\
4.139807722729	-1.0250149767911\\
4.1458393902005	-0.99030980576507\\
4.1518863202723	-0.95539490535803\\
4.1579508417872	-0.92036387541278\\
4.164006964972	-0.8854856102183\\
4.1700569416663	-0.8510714983158\\
4.1760955508117	-0.81730472259644\\
4.182125963139	-0.78403014767124\\
4.1881664657025	-0.75140877259168\\
4.1942087555405	-0.7199744782116\\
4.2002416976973	-0.68921568042278\\
4.2062815147649	-0.65856379759909\\
4.2123144887639	-0.62791854247622\\
4.218344603857	-0.59745895331592\\
4.2243770483418	-0.56755123285286\\
4.230415140199	-0.53857503787884\\
4.2364570609201	-0.51100943679237\\
4.2424982102624	-0.48520601473052\\
4.2485387149995	-0.46062822401375\\
4.2545803374188	-0.43727431187632\\
4.2606299074839	-0.41526806394451\\
4.2666704203251	-0.39424504863503\\
4.2727010647497	-0.37370791941158\\
4.2787348290591	-0.35333147557692\\
4.2847608213573	-0.33313467811377\\
4.2907865659701	-0.31323650364415\\
4.2968278393167	-0.293237063106\\
4.3028844098119	-0.27296732667457\\
4.3089448336266	-0.25205164960159\\
4.3150093534996	-0.22953330447904\\
4.3210715100733	-0.20528122835624\\
4.3271235868868	-0.17964260880495\\
4.333168231601	-0.15273082239827\\
4.3392129577026	-0.12458703768236\\
4.3452556985636	-0.095294376134681\\
4.3512946442192	-0.065300935534476\\
4.3573297010267	-0.034964451324212\\
4.363363171445	-0.00397366697093\\
4.3693898909948	0.027594751686332\\
4.3754138480471	0.060053055533681\\
4.381433460182	0.09391212659009\\
4.3874491033954	0.12909174187388\\
4.3934615502998	0.16514987983509\\
4.3994745182435	0.20184334203249\\
4.4054913645586	0.23924127349367\\
4.4115135489751	0.27782450758519\\
4.4175376976102	0.31733012692539\\
4.4235648046932	0.35777779757287\\
4.4295972348223	0.39931962882879\\
4.4356450323569	0.44170592514674\\
4.4417002148902	0.48453478578465\\
4.4477379419023	0.52744021782563\\
4.4537747521789	0.56987513490604\\
4.4597996220826	0.61111869358921\\
4.4658178577469	0.65041737434446\\
4.4718366727598	0.68797750514278\\
4.4778428267429	0.72418696915847\\
4.4838508585063	0.7590167879859\\
4.489855940587	0.79233021093859\\
4.4958732499855	0.82433719436538\\
4.5019012222377	0.85476401680585\\
4.5079060582936	0.8834524408324\\
4.5139081147568	0.91053154742168\\
4.5199252070422	0.93628644237585\\
4.5259551753127	0.96079335935136\\
4.532002960393	0.98384517491545\\
4.5380690678408	1.005750844107\\
4.5441478134074	1.0270006908546\\
4.5502247787137	1.047286458755\\
4.5563079801692	1.0663038399287\\
4.5623988894004	1.083751818097\\
4.568479431561	1.0992920703529\\
4.5745576517856	1.1130120740432\\
4.5806321645949	1.125100480724\\
4.5867011171324	1.1361557175588\\
4.592776763155	1.1465673299507\\
4.5988473902829	1.1562344785826\\
4.604915004626	1.165611426234\\
4.6109893614492	1.1752969742703\\
4.6170693402391	1.1853020495133\\
4.6231467352178	1.195653867206\\
4.6292257671118	1.2064175000738\\
4.63530244594	1.2179812541998\\
4.6413817672432	1.2306368982426\\
4.647452505252	1.2444778563939\\
4.6535171413083	1.2597686877254\\
4.6595957954669	1.2763511397675\\
4.6656696053471	1.2933250601451\\
4.671679878823	1.3103079865431\\
4.6777312364972	1.3275179797568\\
4.6838106841304	1.3448474918503\\
4.6899056001586	1.3620688090557\\
4.6959743397638	1.37907276491\\
4.702011434652	1.3961985416488\\
4.7080563978996	1.4138190392482\\
4.7141188466168	1.4318662748026\\
4.7202038891978	1.4506106830433\\
4.7262509703383	1.4695270924043\\
4.7323136243797	1.4882412475753\\
4.7383855215739	1.5066077916524\\
4.7444370242184	1.5247735917532\\
4.7504684070669	1.5428389228056\\
4.7564948225217	1.5606025372055\\
4.7625201541034	1.577567406582\\
4.7685624011063	1.5936825231598\\
4.7746018273219	1.6083770871644\\
4.7806810148986	1.6211801304502\\
4.7867661051942	1.6317877269505\\
4.7928660046098	1.6399032982844\\
4.7989881631918	1.64518530039\\
4.8050914590548	1.6478355564423\\
4.8111893937532	1.6483963602244\\
4.8173209309376	1.647433695483\\
4.823466719256	1.6447890100055\\
4.8296041037498	1.6403261746205\\
4.8357171427367	1.6343320227164\\
4.8418537444095	1.6267509841793\\
4.8480046525289	1.6176151761988\\
4.8541508142146	1.6073555617264\\
4.8602023464051	1.5962588240252\\
4.866287207078	1.5841303940845\\
4.8724181158201	1.5708987984591\\
4.8784727579173	1.5570365853713\\
4.8845908855948	1.5422827003654\\
4.8906765696028	1.5263128706357\\
4.8967177848079	1.5089617102049\\
4.9028158473359	1.4902436459786\\
4.9089322669674	1.4704577436381\\
4.9149800267181	1.4503675391272\\
4.9210356586439	1.4303082820746\\
4.9271356257857	1.4105588846554\\
4.9332354287622	1.391440828695\\
4.939331874084	1.372939013559\\
4.9454014681612	1.3554968433367\\
4.9514691748395	1.3392600185127\\
4.9575441644108	1.3238657074308\\
4.96358658969	1.3093582659578\\
4.9696207488454	1.2958690017899\\
4.9757249248615	1.2832155147157\\
4.9818236977075	1.2715595982301\\
4.9879141044403	1.2606423748084\\
4.9939705816441	1.2502203217225\\
};
\label{addplot:shock_panel_fig2a_nonlinear}
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0071086901464009	-1.445653209591e-10\\
0.014289025095477	4.8450868148579e-10\\
0.021482506992723	3.3074766777295e-10\\
0.028678351805281	1.1402937869415e-10\\
0.035866351368822	1.0736466732588e-10\\
0.043030574847687	-1.8171213289671e-10\\
0.049290918481704	4.9942014471569e-05\\
0.054409375459937	0.00045380956636767\\
0.059219027410516	0.0011652102565723\\
0.063820873703783	0.0021191437830959\\
0.068277434377385	0.0033144718581561\\
0.072632480466256	0.0046310217395576\\
0.076910467284084	0.0060918926246694\\
0.081131084964263	0.0079548766239709\\
0.085309845421827	0.010157412020865\\
0.08946344400806	0.012490168417259\\
0.093604933675388	0.014779561991473\\
0.097724013926194	0.016934199897076\\
0.10182324767125	0.018944613365703\\
0.10591012504233	0.020847564344642\\
0.10999247378765	0.022786706677458\\
0.11407709212763	0.024798353747262\\
0.11816301550803	0.027080615785134\\
0.12224293407474	0.02957770558224\\
0.12631463777349	0.032433853860882\\
0.13038698417424	0.035858981151078\\
0.13446106269603	0.039820431669407\\
0.13853935003113	0.044246309832881\\
0.14260571895462	0.04922813848384\\
0.14667106004343	0.054903532805063\\
0.15075875761026	0.061328288571199\\
0.15486363394749	0.068419652668645\\
0.15896967941804	0.076017244552691\\
0.16308949405036	0.084029206949992\\
0.16721905959587	0.092580659572829\\
0.17134913663794	0.10168532577904\\
0.17548596454617	0.11155548812898\\
0.17963254863397	0.1224254953592\\
0.18379598160599	0.13426539658652\\
0.18798548485502	0.14704771084696\\
0.19219578595308	0.16074830041063\\
0.19641777848939	0.17537185650031\\
0.20064389538607	0.19061830293996\\
0.20488867862262	0.2063933251654\\
0.20916811190126	0.22262171594065\\
0.21345815272032	0.23926639943192\\
0.21775150435622	0.25635365416611\\
0.22205675417646	0.27378978284883\\
0.22637342800618	0.29157224614786\\
0.23070011880554	0.30970306032935\\
0.23502851815376	0.32816977823377\\
0.23936791164914	0.34715641716044\\
0.24369667584557	0.36685933611205\\
0.2480486977835	0.38736335389628\\
0.25240405972414	0.40840403541203\\
0.25674185765956	0.42974407438264\\
0.26111975288873	0.45154536656992\\
0.26547942010766	0.47341732461354\\
0.2698798239403	0.49536551085981\\
0.27427375070945	0.51705532978676\\
0.27868083124151	0.53870513898196\\
0.28308638988649	0.56035504705338\\
0.28750332985537	0.58206670885476\\
0.29192703155718	0.60389257612997\\
0.29636070333491	0.62565616564199\\
0.30080351841597	0.6471812483723\\
0.30525440416554	0.66851507558383\\
0.30970573915812	0.68960827211591\\
0.3141575502492	0.71042567533305\\
0.31860987715807	0.73064581275274\\
0.32306791092838	0.75014462954666\\
0.32753029073105	0.76894896331405\\
0.33199891885155	0.78709836166092\\
0.33647881325182	0.80451792644645\\
0.34096017763674	0.82143216897094\\
0.34544207904869	0.83803620905627\\
0.34992687476016	0.85448447999174\\
0.35441252742149	0.8710161523134\\
0.35889720880568	0.88752092881737\\
0.36338687798827	0.90387093202716\\
0.3678825335721	0.91980461156877\\
0.37238285892297	0.93537459523687\\
0.37688823848009	0.95072606046316\\
0.38139794064337	0.96587369236191\\
0.38590973845767	0.98067157451177\\
0.39042509157908	0.99527512872832\\
0.39494524046156	1.0097801220319\\
0.39947097485927	1.0242117941756\\
0.40400260726112	1.0387324399376\\
0.40853925588896	1.0533337478562\\
0.41308152608716	1.068064093131\\
0.41762970169522	1.082919704308\\
0.42218637060453	1.0979272910459\\
0.4267495660698	1.1130214468634\\
0.43132149087395	1.1279389932023\\
0.43590122867713	1.1425427781439\\
0.44048799458942	1.1572101346816\\
0.4450806955161	1.1721316066084\\
0.44967921728391	1.1875219174607\\
0.45428317111777	1.2035690907228\\
0.45889400870561	1.2204409908959\\
0.46351100028178	1.2381731871078\\
0.46813125662106	1.2567983463968\\
0.47275350239458	1.2763058088263\\
0.4773808623543	1.2966565553166\\
0.48201378542585	1.3176894058519\\
0.48665285708126	1.339421939317\\
0.4912988968386	1.3619662685489\\
0.4959508419201	1.3849618916138\\
0.50060789747159	1.4083178457207\\
0.50526460000487	1.4321329720133\\
0.50992203272433	1.45651663265\\
0.51458202293801	1.4814890961269\\
0.51924776809037	1.5069909558549\\
0.52391942397932	1.532840289073\\
0.52859661832557	1.5588367510875\\
0.53327771315376	1.5846359676784\\
0.53796303510089	1.6102966214405\\
0.54265199292282	1.6355832087457\\
0.54734472874038	1.6603874657905\\
0.55204092385765	1.6849368099483\\
0.55674022503613	1.7093963063842\\
0.56144076738298	1.7337078794122\\
0.56614189433898	1.7578719617977\\
0.57084132869435	1.7819465460904\\
0.57554009324433	1.8060877746625\\
0.58023328737573	1.8301637742693\\
0.58491635229671	1.8540813196183\\
0.58959091363292	1.8776859370833\\
0.59425813742106	1.9006158008842\\
0.59891928933935	1.9228144905338\\
0.60357568899245	1.9443709718296\\
0.60822904066094	1.9652021735004\\
0.6128812092415	1.9852426175952\\
0.6175303254334	2.0046385793568\\
0.62218103484538	2.0234357941843\\
0.62683081705729	2.0415496226046\\
0.63147968342042	2.0586872431864\\
0.63612879769987	2.0748420147859\\
0.64077724176102	2.0899207457201\\
0.64542185977442	2.103827482304\\
0.65006604126562	2.1166939121874\\
0.65471394962313	2.1285543500172\\
0.65936224285767	2.1392367833282\\
0.66400802441015	2.1490056323519\\
0.66865588502683	2.1581217872072\\
0.67330803172728	2.1668625493121\\
0.67796233326183	2.175282676796\\
0.68261046231634	2.1835010136524\\
0.6872540645971	2.1917276153214\\
0.69189344352484	2.1998021686626\\
0.69653094766953	2.2076124956911\\
0.70115969974814	2.2151342920196\\
0.7058004927604	2.2222552313085\\
0.71044412187125	2.228979652727\\
0.71509017637201	2.2355405694653\\
0.71974050741988	2.2419787645301\\
0.724394088609	2.2482677946708\\
0.7290520051678	2.2543505879329\\
0.73370860132143	2.2604271940874\\
0.73835892010416	2.2665073063513\\
0.74296339296945	2.2724135513258\\
0.74747974970817	2.2780691924651\\
0.75194730473393	2.2836106077516\\
0.75639159781748	2.2888880218408\\
0.76083943390307	2.2940098413926\\
0.76532526282595	2.2990736769874\\
0.76983519231232	2.3040657944943\\
0.77437307544536	2.3091700151017\\
0.77892963760584	2.3145974881421\\
0.78349134522722	2.3206776551945\\
0.78805921726518	2.3274461672791\\
0.79262530267286	2.3347701338096\\
0.79718628146994	2.3426816332996\\
0.80173694573803	2.3511865874218\\
0.80626992924934	2.3600283317479\\
0.81078281303338	2.3691500129013\\
0.81528156880205	2.3784533539261\\
0.81977172117734	2.3878400550026\\
0.82426389192561	2.3972591600313\\
0.82876746486705	2.4067243560392\\
0.83329292704134	2.4162330527243\\
0.83784019610181	2.4256775651835\\
0.84239917300143	2.4349038362785\\
0.84695856563901	2.4440428006162\\
0.85152479895458	2.4530588732106\\
0.85610307471006	2.4615973420838\\
0.8606983754299	2.469597058677\\
0.86531594335683	2.476911355774\\
0.86995225179733	2.4834865846517\\
0.87460912036703	2.4893023972772\\
0.87928609465629	2.4944845795958\\
0.88396841459317	2.4990908152788\\
0.8886518835265	2.5031422195139\\
0.89333504038122	2.50672201333\\
0.89801809627378	2.5100284939779\\
0.90270192433525	2.5128533818923\\
0.90738549340735	2.5151045561207\\
0.91206824086037	2.5168672501273\\
0.91675040606855	2.5180513859909\\
0.92143163759424	2.5184183079658\\
0.92611153124198	2.517826815705\\
0.93078965709503	2.5161947422998\\
0.93546434538217	2.5135218227645\\
0.94013706121851	2.5098293727416\\
0.94480902871498	2.505254237141\\
0.94947977111956	2.4998351843894\\
0.95415007708307	2.4933547562241\\
0.95882298970866	2.4859565672917\\
0.96349971849443	2.4776680825497\\
0.96817925312947	2.4683311170084\\
0.97286236620969	2.4579127902656\\
0.97755138107438	2.4465459735466\\
0.98224700671094	2.434367637285\\
0.98694483002543	2.4215181786139\\
0.9916416897131	2.4080706627594\\
0.99633716383246	2.3943447191592\\
1.0010280282325	2.3803795502955\\
1.0057161168995	2.3664277113323\\
1.0104031801935	2.3527707895719\\
1.0150884276106	2.3393568140688\\
1.0197692705796	2.326060791535\\
1.0244454003887	2.3129160630026\\
1.0291145135593	2.2998845140325\\
1.0337793890538	2.2868715564574\\
1.0384418842111	2.2737306636865\\
1.0431009989216	2.2605960935782\\
1.047758448796	2.2475539121353\\
1.0524154471491	2.2345641643497\\
1.0570731567172	2.2217528994041\\
1.0617305715755	2.2091167649206\\
1.066389705908	2.1965219899356\\
1.0710527350384	2.1840316522321\\
1.0757164550286	2.1717939534248\\
1.0803801693918	2.1596803174274\\
1.0850433091912	2.1475962990094\\
1.0897076005839	2.1355011090467\\
1.0943746234264	2.1235983592557\\
1.0990454708287	2.1118904197071\\
1.1037207131275	2.1004526958951\\
1.1083985868101	2.089516360387\\
1.1130764762669	2.0791544928012\\
1.1177539040192	2.069347365406\\
1.1224292537038	2.0602265313924\\
1.1271023175586	2.0515435093801\\
1.1317727828942	2.0430787060833\\
1.1364413819822	2.034653706883\\
1.1411075196863	2.0262724210545\\
1.1457712995985	2.0178374071426\\
1.1504329084869	2.0090423486848\\
1.1550934926908	1.9998476194079\\
1.1597527935198	1.9902816007312\\
1.1644103338635	1.9802219156144\\
1.1690676145452	1.9697105841215\\
1.1737225156581	1.9587544612405\\
1.1783769883786	1.9472127035786\\
1.1830312240125	1.9350563331901\\
1.1876853948314	1.9222388545816\\
1.1923379300202	1.908734814795\\
1.1969887419549	1.8943068401537\\
1.2016373889333	1.8789561878531\\
1.2062832405694	1.8629282969681\\
1.2109286799125	1.8463791282716\\
1.2155745684572	1.8292697550264\\
1.2202196280257	1.8117934501695\\
1.2248628777315	1.793956223422\\
1.2295051571742	1.7757694849772\\
1.2341463711768	1.7572637053264\\
1.2387855520137	1.7384032444571\\
1.243422997953	1.71904596048\\
1.2480584887212	1.6990395628181\\
1.2526902672743	1.678388187294\\
1.2573178489227	1.6571605715321\\
1.2619415997166	1.6351191770294\\
1.2665602027853	1.6122770274639\\
1.2711736927595	1.5888788207356\\
1.2757830067993	1.5649948885843\\
1.2803881780151	1.540774651378\\
1.2849892652664	1.5162263496839\\
1.2895861595387	1.4913779603939\\
1.2941787825738	1.4661872142284\\
1.2987699148001	1.4406976232806\\
1.3033610575506	1.4150427524986\\
1.3079500215702	1.3893060002272\\
1.3125369796205	1.3634251460148\\
1.3171227037102	1.3376900954328\\
1.3217058714904	1.3123518262128\\
1.326285998164	1.2874743003275\\
1.3308641225226	1.2631284323134\\
1.3354398408627	1.2394469282515\\
1.3400113105511	1.2165323463002\\
1.3445797229348	1.1944278351143\\
1.3491454854798	1.1730532821102\\
1.3537073989806	1.1523404148855\\
1.3582658945075	1.1321045927017\\
1.362823009348	1.1121425430581\\
1.3673785711355	1.0926379997595\\
1.3719343831666	1.0735137128673\\
1.3764922566452	1.0547030790178\\
1.3810481963902	1.0361601197104\\
1.3856034541963	1.0179581147295\\
1.3901678562444	1.0001555832953\\
1.3947439178955	0.98250721029927\\
1.3993318502687	0.96494352259086\\
1.4039357009992	0.94764967262178\\
1.4085724121633	0.93061912792938\\
1.4132357014334	0.91391957379118\\
1.4179290308284	0.8976360535736\\
1.4226379764346	0.88155923810106\\
1.4273633182717	0.86564198547753\\
1.4321026946128	0.84991602563538\\
1.4368682459712	0.83450134321001\\
1.4416621592738	0.81929146628592\\
1.4464713475738	0.80418884683279\\
1.4512991558377	0.78922570627996\\
1.4561625091202	0.77421663936412\\
1.4610772659453	0.75857732569759\\
1.4660450222693	0.74212765406639\\
1.4710491013996	0.72465596311443\\
1.4760909674238	0.70615715063648\\
1.4811702830365	0.68658059272992\\
1.4862892303444	0.66577329643562\\
1.4914517778788	0.64340709362257\\
1.4966589789967	0.61939952528677\\
1.5019121849466	0.59399420486127\\
1.5072244160823	0.56712039740564\\
1.512579248705	0.53881375227722\\
1.5179345638894	0.50954863707408\\
1.5232954310217	0.47912539271377\\
1.5287820789568	0.44676573268721\\
1.5343575311187	0.41266049568286\\
1.539957484621	0.37738313293109\\
1.5455307005168	0.34161293051882\\
1.551115390524	0.30534558718302\\
1.556725560421	0.26817332971107\\
1.5623572080724	0.22995354715846\\
1.5680134909239	0.19085664953578\\
1.5736935512004	0.15082617368403\\
1.5793904562609	0.11003159055146\\
1.5850871579874	0.068422689311037\\
1.5907797806407	0.026170699493171\\
1.5964616875354	-0.016454765821693\\
1.6021717495783	-0.059509875556825\\
1.6079156350628	-0.10313612883229\\
1.613655703	-0.14628123632113\\
1.6194111169882	-0.18887031617769\\
1.6251677600294	-0.23080528862261\\
1.6309324857638	-0.27171282083246\\
1.6367070258154	-0.31135291846068\\
1.6424907944717	-0.34911480907827\\
1.6482660140412	-0.38487136192758\\
1.6540407656216	-0.41875584601346\\
1.6598452713865	-0.45119339544115\\
1.6656267872224	-0.48189323649679\\
1.6713779236506	-0.51160295627293\\
1.6771270344416	-0.54049967978549\\
1.6828855035716	-0.56861661218435\\
1.6886795166949	-0.59634385710548\\
1.6944793094104	-0.62367066084894\\
1.7002904893068	-0.65052089232277\\
1.7060776412631	-0.67677674039199\\
1.7118422369433	-0.70211433311314\\
1.7175934739133	-0.72674865502409\\
1.7233311086843	-0.75080744338104\\
1.7290632560573	-0.77378781002396\\
1.7347886744996	-0.79591287797747\\
1.7404873882513	-0.8169491526366\\
1.7461453139667	-0.83680118850718\\
1.7517552745679	-0.8552787935091\\
1.7573567692594	-0.87279774938172\\
1.7629654928502	-0.88943931851956\\
1.7685835466905	-0.90572514342748\\
1.774176189005	-0.92165119868385\\
1.7797454440563	-0.93738507954909\\
1.7852744281335	-0.95355018652837\\
1.7907708124242	-0.97020595516396\\
1.7962241085857	-0.98744721625644\\
1.8016419634829	-1.0053371597602\\
1.8070376536316	-1.023937918114\\
1.812446690249	-1.0431512732293\\
1.8178921273057	-1.0631761047142\\
1.8233502126294	-1.0837065567357\\
1.8288047147666	-1.1045892814766\\
1.8342696121268	-1.12623776608\\
1.8397053355028	-1.1481403849135\\
1.8451199080885	-1.170177702945\\
1.8505129910351	-1.1922190492076\\
1.8558586041202	-1.214004906127\\
1.861182234364	-1.2353095232368\\
1.8665074384144	-1.2561818543525\\
1.8718411773901	-1.2765587340472\\
1.8772050925393	-1.2964062894413\\
1.8825868626858	-1.3161472194479\\
1.8879885857683	-1.3355851221053\\
1.8934142184669	-1.3549472506028\\
1.8988506205488	-1.3743576730777\\
1.9042930865294	-1.3937730633682\\
1.9097168503244	-1.4128079645474\\
1.915123252657	-1.4312993865978\\
1.9205121110131	-1.4491045457686\\
1.9258858105647	-1.4657772115614\\
1.9312562078058	-1.4815510120927\\
1.9366333793411	-1.4960011432542\\
1.9420208032476	-1.5092912861328\\
1.9473974058611	-1.5213047160942\\
1.9527671890555	-1.5319031307288\\
1.9581265667148	-1.5409852658442\\
1.9634876444251	-1.5485454581502\\
1.9688577780659	-1.554630308715\\
1.9742375318316	-1.5585874462089\\
1.9796397200558	-1.560712950163\\
1.9850459212131	-1.5610290763099\\
1.9904702004981	-1.5601012805081\\
1.9959139569887	-1.5584200398638\\
2.0013652632183	-1.5561865484175\\
2.0068259880065	-1.5535559056373\\
2.0123030462101	-1.5504813161321\\
2.017775962161	-1.5470466843069\\
2.0232631596455	-1.5426181012205\\
2.0287761703053	-1.5375499621547\\
2.0343041628803	-1.5316237215145\\
2.039864097715	-1.5247360340376\\
2.0454468012551	-1.5170662287208\\
2.0510613138538	-1.5087065726048\\
2.056700300014	-1.5000074928212\\
2.0623392161958	-1.4910386266419\\
2.0679831167447	-1.4817661106772\\
2.0736387381212	-1.4718103543973\\
2.0792995749981	-1.4614793538291\\
2.0849619967249	-1.4504336063014\\
2.0906207064335	-1.4390026358074\\
2.0962677852658	-1.4277168182642\\
2.1019284889296	-1.4168256639528\\
2.1076109465458	-1.4066487555874\\
2.1133029200472	-1.3974543575779\\
2.1190022752782	-1.3893491310118\\
2.1246999088948	-1.3824307009456\\
2.1303906664297	-1.3764374201636\\
2.1360739914362	-1.3707240914389\\
2.1417552219629	-1.3653588892283\\
2.1474239955501	-1.3600160870612\\
2.1530961051365	-1.354540853214\\
2.1587718839723	-1.3488024663319\\
2.1644487258337	-1.3429913399532\\
2.1701290859798	-1.3367362403103\\
2.1758227631092	-1.3299616858841\\
2.1815184868445	-1.3223161465303\\
2.1872061499138	-1.3137258772469\\
2.1928965624287	-1.3043678853823\\
2.1985802586174	-1.2938113265063\\
2.2042618942331	-1.2823548539549\\
2.2099427413485	-1.2701758714902\\
2.2156602614392	-1.2573911746014\\
2.2213894012912	-1.2439710106482\\
2.227129895489	-1.2301961848719\\
2.2328871161818	-1.2157781756889\\
2.2386345921261	-1.2006681199942\\
2.2443431434033	-1.1845158611522\\
2.2500383255588	-1.166854044185\\
2.2557083197203	-1.1478061241112\\
2.2613422883506	-1.127316637563\\
2.2669460426829	-1.1050994773463\\
2.272537782137	-1.0812143898026\\
2.2780982340586	-1.0559367234033\\
2.2836216002787	-1.0292085748991\\
2.2891087664277	-1.0013754811016\\
2.2945557243605	-0.97213917905298\\
2.2999864149163	-0.9416623509363\\
2.3054050278867	-0.91013363532953\\
2.3108468612864	-0.87731300250972\\
2.3163027534073	-0.84337748457286\\
2.3217527876424	-0.80909013914333\\
2.3271994683953	-0.77498499356072\\
2.3326505988163	-0.74093305176598\\
2.3381024287925	-0.70719339915715\\
2.3435701102421	-0.6733966779853\\
2.3490467193732	-0.6397819188334\\
2.3545248189233	-0.60628908591462\\
2.3600108935722	-0.57256310223065\\
2.3654854600364	-0.53878625982454\\
2.370982019397	-0.5049935816357\\
2.3765190861106	-0.47111410726734\\
2.3820569770232	-0.43711948973458\\
2.3876184252366	-0.40342787597659\\
2.3931944956114	-0.37011650993516\\
2.3987688625035	-0.3374822442037\\
2.4043628671589	-0.30513212419533\\
2.40997216926	-0.27303872773828\\
2.4155735198089	-0.24184853165534\\
2.4211655905391	-0.21176317361981\\
2.4267714073905	-0.18261481692161\\
2.4323954754345	-0.15446664709457\\
2.4380552535003	-0.12789734710871\\
2.4437508636395	-0.10259501434081\\
2.449474449609	-0.078547241495407\\
2.4551859526625	-0.055479413233207\\
2.4608891399603	-0.033148869351015\\
2.4665922478618	-0.011254184511898\\
2.4723116918351	0.010904233002688\\
2.4780374006071	0.033496288535008\\
2.4837539999299	0.056161360708439\\
2.4894692041183	0.079008038541081\\
2.4951908948059	0.10238297088528\\
2.500915887625	0.1260957773234\\
2.5066658889164	0.1503094305257\\
2.5124304507537	0.17498979823959\\
2.5181557005166	0.20032717955419\\
2.5238469633503	0.22631403614822\\
2.5295024251043	0.25269973857042\\
2.5351263921699	0.27922667872136\\
2.5407457967852	0.30637928675473\\
2.5463549077788	0.33368956085285\\
2.5519585320935	0.36087298605596\\
2.5575595414501	0.38834628561662\\
2.5631930349782	0.41652037898208\\
2.5688546370702	0.44586109142976\\
2.5745215498397	0.4760483628143\\
2.5802090572658	0.50747751767351\\
2.5859082405067	0.54043993334866\\
2.591651909267	0.57512868954084\\
2.597446016882	0.61079944554472\\
2.6032608636077	0.64728170928866\\
2.6090934770486	0.68461296130714\\
2.6149464980345	0.72238167876143\\
2.6208179886843	0.76039431480411\\
2.6267134038961	0.79882702617451\\
2.6326290169877	0.83766481468799\\
2.6385460551649	0.87636973447202\\
2.6445077722247	0.91440360464332\\
2.6504664623648	0.95123898802077\\
2.6564181198293	0.98699368165944\\
2.6623949549206	1.0210588989277\\
2.6684023010111	1.0536621255477\\
2.6744452791769	1.0851799330586\\
2.6804896979541	1.1156952038271\\
2.6865521826289	1.1451748789705\\
2.6926130817701	1.1736130157882\\
2.6986700183258	1.2010941631255\\
2.7047143677521	1.2275005872906\\
2.7106933126919	1.2517042716913\\
2.7166220238843	1.2741035390581\\
2.7225573832924	1.2950053053349\\
2.72845903765	1.3139511810838\\
2.7342502847406	1.3305791223417\\
2.7400061836141	1.3454044194677\\
2.7457573111968	1.3586008899351\\
2.7514590871262	1.3700285584905\\
2.7571129622258	1.3794301509157\\
2.7627391965223	1.3870436640031\\
2.7683591337136	1.393186776474\\
2.7740015860875	1.3976865211507\\
2.7796771516705	1.4008109190374\\
2.7853768238682	1.4034007440176\\
2.7910918838197	1.4060123347437\\
2.7967999595086	1.4085051988422\\
2.8024997947259	1.4111618377011\\
2.8082031189019	1.4140821229412\\
2.8139032146872	1.4175929710365\\
2.8195783038249	1.4212496904487\\
2.8252425081809	1.4247590991605\\
2.8309270692583	1.4284658186927\\
2.8366396330353	1.4324674648081\\
2.8423611258223	1.4366112946689\\
2.8480889863352	1.4409166261937\\
2.8538238601361	1.4457497918334\\
2.8595886608444	1.4508149497486\\
2.865382555502	1.4557847288399\\
2.8711814116551	1.4604561661389\\
2.8770048011738	1.4653728622369\\
2.8828622016845	1.4708720817599\\
2.8887297681526	1.4767498745553\\
2.8945726027408	1.4830372639665\\
2.9003884944741	1.4904227939488\\
2.9061926548003	1.4988162361393\\
2.9120239798464	1.5081783993822\\
2.9178734574267	1.5184783335018\\
2.923725113985	1.5295363616834\\
2.9295709960702	1.5409017977191\\
2.9354222908392	1.5517420534952\\
2.9412796462141	1.5619773176166\\
2.9471415423728	1.5717603031213\\
2.9530131080047	1.5807099114803\\
2.9588765905315	1.5882468814065\\
2.9647405412765	1.5944951444268\\
2.9705898863666	1.5992945042666\\
2.9764378459131	1.6024331199428\\
2.982264443505	1.6035400040038\\
2.9880752249548	1.6028691641132\\
2.9938840275045	1.6004965616532\\
2.9996770955212	1.5964588010684\\
3.0054583380539	1.5908797615697\\
3.0112263897698	1.5846171076722\\
3.0169732817053	1.5779240590479\\
3.022719535177	1.5702687089563\\
3.0284679405822	1.5615027481182\\
3.0342252559383	1.5515270326882\\
3.0399884007018	1.5402394313805\\
3.0457435842568	1.5273539701464\\
3.0514918232927	1.5127280580386\\
3.0572520677609	1.4964954316157\\
3.0630045156739	1.4788409730819\\
3.0687513478779	1.4594151693487\\
3.0745140515578	1.4385049126028\\
3.0802900469848	1.4164581276482\\
3.0861188264153	1.3931169871194\\
3.0919796090588	1.3681500671844\\
3.0978549907403	1.3418807493735\\
3.103738265294	1.3149804537809\\
3.1096243756031	1.2879964684373\\
3.1155194754043	1.2610990573983\\
3.1214335388221	1.2346338122237\\
3.1273495286456	1.2092815618752\\
3.1332753669441	1.1848824655702\\
3.1392129403849	1.1612255933533\\
3.1451518440064	1.1384563805339\\
3.1510952238691	1.1163705984524\\
3.1570536312059	1.0943124033746\\
3.1630192473721	1.0721401290777\\
3.1689898689299	1.0501521217163\\
3.1749401647528	1.0290083787105\\
3.1808356789728	1.0083943100709\\
3.186704296008	0.98794137905965\\
3.1925619720181	0.96772186429708\\
3.1984161083254	0.94765477894361\\
3.2042753024033	0.92752360206659\\
3.2101331515739	0.90754982332263\\
3.2159718650817	0.88798075880799\\
3.2218147647148	0.86893620531399\\
3.2276705667542	0.8501492036251\\
3.233516140785	0.83189889227679\\
3.2393482494305	0.81458526157359\\
3.2451687437281	0.79778705276019\\
3.2510077417327	0.78059323778588\\
3.2568760142368	0.76246010591777\\
3.2627523998262	0.74331684293788\\
3.2686380261377	0.72282172065353\\
3.2745340461847	0.70079665487172\\
3.2804295641377	0.67725802980342\\
3.286300872371	0.65247662495519\\
3.2921686981224	0.62608750762522\\
3.2980459664658	0.59789435727804\\
3.3039438223604	0.56816558996541\\
3.3098554586354	0.53719347146531\\
3.3157672094704	0.50454116714044\\
3.321685853701	0.47033146297459\\
3.3276045119301	0.43509647720259\\
3.3335309872094	0.39931662331947\\
3.3394720263593	0.36311242876156\\
3.3454146410462	0.32661965066772\\
3.3513661420319	0.29004633868869\\
3.3573401330621	0.25308449505418\\
3.3632998936002	0.21529922258044\\
3.3692395614196	0.17690112607394\\
3.3751622073623	0.13811168338221\\
3.3810571994081	0.098780865994493\\
3.3869055047944	0.059019960778288\\
3.3927392432183	0.018850207107094\\
3.398561172004	-0.021120670630744\\
3.4043843144776	-0.060892023282462\\
3.410217874018	-0.10062827795628\\
3.4160515253851	-0.14002997724257\\
3.4218856164604	-0.17878429446268\\
3.4277376755135	-0.21719158568668\\
3.4336184289392	-0.25491792974983\\
3.4395241299258	-0.2912418532169\\
3.4454571788561	-0.32566316973942\\
3.4513872611505	-0.35811042343164\\
3.4573078144881	-0.38860252708712\\
3.4632328159259	-0.41717701430282\\
3.4691642336477	-0.44392701632426\\
3.475084066392	-0.46951294890822\\
3.4809894214893	-0.49427691736438\\
3.4869127254751	-0.51828582477642\\
3.4928381086346	-0.54181376038588\\
3.4987377488532	-0.56484072426492\\
3.5046403859774	-0.58712777093362\\
3.5105375532088	-0.60842776559343\\
3.5164283487088	-0.6289579734105\\
3.522314833761	-0.64926627716222\\
3.5281946104517	-0.66949160464954\\
3.5340651390408	-0.68917670543346\\
3.5399366212391	-0.70860264633435\\
3.5457988521038	-0.72762706780365\\
3.5516573592213	-0.745970387041\\
3.5575156307921	-0.76359374735056\\
3.5633819819405	-0.78078924420611\\
3.5692404139059	-0.79768357855083\\
3.5751012217977	-0.81449630089614\\
3.5809694998044	-0.83154116497817\\
3.5868326654172	-0.84971740939309\\
3.5927100940162	-0.86943312638012\\
3.5985943638463	-0.89037955935363\\
3.6044808696659	-0.91240197309366\\
3.6103655805038	-0.93556771978884\\
3.61626068154	-0.95978372949277\\
3.6221713179854	-0.98487313568383\\
3.6280921532195	-1.010898833877\\
3.6340044871286	-1.037811368596\\
3.6399023734571	-1.0653601085135\\
3.6457786774243	-1.0930319257454\\
3.6516752314243	-1.1211073020493\\
3.6575716198652	-1.1494648907721\\
3.6634679818938	-1.1774319761734\\
3.6693761425529	-1.2043800172944\\
3.6752970032969	-1.2304462358525\\
3.6812290087416	-1.2558169621831\\
3.687158698992	-1.2807597498655\\
3.6930870840343	-1.3053157381319\\
3.6990253618432	-1.3298260459429\\
3.7049753674451	-1.3542134646986\\
3.7109149155583	-1.3777610022859\\
3.7168584497618	-1.4003757904526\\
3.7228092041241	-1.4223713027566\\
3.7287693023074	-1.4433218877729\\
3.7347367352749	-1.4627151448399\\
3.7407162374099	-1.4803309260839\\
3.7467005514597	-1.4963654986373\\
3.7526955894406	-1.5109416715532\\
3.7586966870981	-1.5236375199386\\
3.7647118868229	-1.5344046858048\\
3.7707234650142	-1.5430856046159\\
3.7766994149211	-1.5491141082881\\
3.7826356509116	-1.5525852600874\\
3.788554058606	-1.5542436149979\\
3.7944505153614	-1.5544828186077\\
3.8003463058747	-1.5534444831159\\
3.8062660506504	-1.5511090063905\\
3.8122215362164	-1.5481005498098\\
3.8181986637196	-1.5447536296392\\
3.8241774936712	-1.5409146129853\\
3.8301677362316	-1.5365037556043\\
3.8361682311536	-1.5316652727092\\
3.8421946188173	-1.5259920230699\\
3.8482315181657	-1.5195564421521\\
3.8542783133562	-1.5128113993626\\
3.8603331537691	-1.5062512043043\\
3.8663968203509	-1.4995370198087\\
3.87246194991	-1.4922434211816\\
3.8785251263053	-1.4845544888828\\
3.8845790710773	-1.4768904154519\\
3.890614991908	-1.4690748322497\\
3.8966339744085	-1.4612896403341\\
3.9026301821077	-1.4538522758563\\
3.908620227786	-1.4469525876797\\
3.914607831897	-1.4408662075404\\
3.9205768129531	-1.4361842812087\\
3.9265230578554	-1.4331773795229\\
3.9324595882998	-1.4313549791506\\
3.9383883395322	-1.4298438086887\\
3.9442987886975	-1.4285504980707\\
3.9502111985245	-1.4277505341462\\
3.9561151653806	-1.4271176475302\\
3.9620097675264	-1.4264284692849\\
3.9679121218089	-1.4255907578643\\
3.9738173598128	-1.4243742155104\\
3.9797026924294	-1.4224760246755\\
3.9855689152097	-1.4197723237268\\
3.9914415625849	-1.4162176857962\\
3.9973319294118	-1.411671325304\\
4.0032452741235	-1.4052686179765\\
4.0091745015518	-1.3971317484315\\
4.0150861355819	-1.3880482192869\\
4.0209911538791	-1.378395660016\\
4.026910441528	-1.3681486136227\\
4.0328051103648	-1.3573118550991\\
4.0386654931908	-1.3457673134656\\
4.0445224396449	-1.3332614309318\\
4.0503526598176	-1.3193151040258\\
4.0561651107485	-1.3039710862607\\
4.0619504288591	-1.2874059339887\\
4.0677366261327	-1.269079004438\\
4.073521725839	-1.248784680549\\
4.0793020501917	-1.2268976491598\\
4.0850712080714	-1.2038444230016\\
4.0908068884782	-1.1795891944317\\
4.0965604192962	-1.1536407238251\\
4.1023529071958	-1.1257088775331\\
4.1081819286745	-1.0960856376621\\
4.1140283587038	-1.0648836254848\\
4.1199060571223	-1.0323024089162\\
4.1258279437129	-0.99911096680973\\
4.1317835210013	-0.96584085959397\\
4.1377598222177	-0.93241728407655\\
4.1437708770587	-0.89900214560134\\
4.1498226581472	-0.86588506547992\\
4.1558921223316	-0.83340891774094\\
4.161959362169	-0.80115376879398\\
4.1680221713226	-0.76858746309339\\
4.174042535049	-0.73617491507014\\
4.1800141384574	-0.70407438449596\\
4.1859145798199	-0.67245832663832\\
4.1917517722105	-0.64175101265167\\
4.1975475199208	-0.61186890311164\\
4.2033382561125	-0.58225361859866\\
4.20913817303	-0.55258743359342\\
4.2149627912344	-0.52289289884262\\
4.2207971825367	-0.49381723694011\\
4.2266422459192	-0.46528587573038\\
4.2324892731771	-0.43719647513913\\
4.2383544458659	-0.40990417816449\\
4.244235719345	-0.38395309176837\\
4.2501162022494	-0.35936423790916\\
4.2560018695581	-0.33609754131498\\
4.2619029712329	-0.3138572089408\\
4.2678177411467	-0.29208712869667\\
4.2737597212692	-0.26993215769613\\
4.279700301976	-0.24717291529378\\
4.2856297877589	-0.22418506295191\\
4.2915427597385	-0.20108527937956\\
4.2974384869726	-0.17728253407781\\
4.3033228582081	-0.1526542673182\\
4.3092157004551	-0.12730569418105\\
4.3151294297276	-0.10093656707987\\
4.3210781535151	-0.073335002335036\\
4.3270399816666	-0.044559686996979\\
4.3330017260948	-0.014750864436358\\
4.3389822156613	0.016202314061349\\
4.3449861236736	0.048235566849194\\
4.3510097807439	0.080530277227222\\
4.3570526042119	0.11244240146705\\
4.3630726496641	0.14432473612161\\
4.369086344924	0.17663713019629\\
4.3751076982105	0.20963737022262\\
4.3811164004087	0.24340978340618\\
4.3871025730154	0.27806782272717\\
4.3930925961979	0.31378591435758\\
4.3990788852557	0.35033944613167\\
4.4050559378133	0.38755879720387\\
4.4110415830394	0.4257411846039\\
4.4170161564147	0.46411722023219\\
4.4229953907308	0.50235341690593\\
4.4289553444928	0.54063988416337\\
4.4349247404917	0.57946039667197\\
4.4409262575816	0.6186191115691\\
4.4469577361313	0.65743654488402\\
4.4530033114562	0.69518539438855\\
4.4590640420424	0.731595237201\\
4.4651356608721	0.76612901493378\\
4.4712063517049	0.79872830656676\\
4.4772610171209	0.82982553756726\\
4.4833300137206	0.85958297035681\\
4.4894113276127	0.88788229405894\\
4.4955042808276	0.91522250003716\\
4.5016132581421	0.94206909220581\\
4.5077221985775	0.96829537069326\\
4.5138128412862	0.9932380717584\\
4.5198960795026	1.0166812531357\\
4.5259811906438	1.0388255800092\\
4.53206937895	1.0596396238328\\
4.5381564301348	1.0793975064833\\
4.5442503971553	1.0985793054771\\
4.5503384439073	1.1168457327278\\
4.55641601069	1.1337053487452\\
4.5624945653956	1.14913319597\\
4.5685894421875	1.1633349050045\\
4.5746966755359	1.1762965300596\\
4.580821397096	1.1877248624643\\
4.5869430136053	1.1979766273836\\
4.5930699666114	1.207837797335\\
4.5992138605526	1.2177684087831\\
4.6053595198313	1.2283262204786\\
4.6115170030055	1.2399913706962\\
4.6176792567226	1.2524475248357\\
4.6238292448018	1.2652777704129\\
4.6299991053621	1.2785313745019\\
4.6361613420327	1.2926163346194\\
4.6423171000268	1.3075395285335\\
4.6484843369333	1.3229429806015\\
4.654638698917	1.3388493621511\\
4.6607894574475	1.3554116401884\\
4.6669285568487	1.3723125222147\\
4.6730498800056	1.3893840128787\\
4.6791545152811	1.4062562533307\\
4.685255892134	1.4225377283176\\
4.691357741766	1.4379624529548\\
4.6974617801263	1.4529521390617\\
4.7035756897134	1.468393980101\\
4.7096987586305	1.4844640121762\\
4.7158142706774	1.500726286115\\
4.7219321181525	1.5173012717098\\
4.728042506567	1.5339920832969\\
4.7341419135158	1.5504600902513\\
4.7402424557096	1.5663951361092\\
4.7463404460896	1.5815399578413\\
4.7524439459119	1.5956131864128\\
4.7585560777903	1.6082945342233\\
4.7646403997238	1.6195725839424\\
4.7707320194417	1.6299391511385\\
4.7768115850607	1.6387717565483\\
4.7828821319064	1.6453383725212\\
4.7889427516007	1.6493404004279\\
4.7950049967302	1.6508367745686\\
4.8010648484593	1.6499950953995\\
4.8071243725548	1.6471932104264\\
4.8131800686971	1.642836470089\\
4.8192405254693	1.6373374466397\\
4.8253041106582	1.6305939412252\\
4.831359803801	1.6229614266321\\
4.8374063352951	1.614781254265\\
4.8434438927419	1.6056476579778\\
4.8494695618072	1.5948962404517\\
4.8554856039539	1.5824668166426\\
4.8614883102339	1.5686806746019\\
4.8674808301953	1.554001197434\\
4.8734638098503	1.5385293465966\\
4.8794357870461	1.5224454269767\\
4.8854048118254	1.5056154738789\\
4.8913715193326	1.4875810664589\\
4.8973352477968	1.4683675293688\\
4.9032811464484	1.4485390588796\\
4.9092426020314	1.4281325930135\\
4.9151907194936	1.407250392514\\
4.9211294966282	1.3862674948896\\
4.9270735007992	1.3658730080704\\
4.9330231325332	1.3466905249695\\
4.9389780750605	1.3286895460252\\
4.9449365280022	1.3117149712436\\
4.9508921144751	1.2955151752377\\
4.9568484235993	1.2795277388612\\
4.9628038454954	1.2635066411813\\
4.9687539679786	1.2479308843373\\
4.9747119724213	1.2328731911731\\
4.9806748561832	1.2181524270739\\
4.9866369718713	1.2034192346375\\
4.992600496437	1.18870252453\\
4.9985568934972	1.1740933731193\\
};
\label{addplot:shock_panel_fig2a_linearFEM}
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7.1920882000782e-05	1.5690350134955e-11\\
0.0072220230522872	1.0567524794704e-10\\
0.014348557617882	8.1398935202288e-11\\
0.021463847861937	1.9030017553958e-10\\
0.028658150418793	3.4029715462086e-10\\
0.035855358602324	3.1317560924701e-10\\
0.043053320571171	2.9310477346778e-10\\
0.049308468117326	4.685167669133e-05\\
0.054425612529517	0.00044933656598095\\
0.059234342930635	0.0011589712135225\\
0.063835557280562	0.0021036816993161\\
0.068291673973725	0.0033024396113097\\
0.072646423037059	0.0046208889182969\\
0.076924179688852	0.0060837826395506\\
0.081144650813	0.0079380359826725\\
0.085323318335789	0.010147812291808\\
0.08947689466134	0.012472341764313\\
0.093618291975848	0.014768885193326\\
0.097737311118014	0.016925577682881\\
0.10183648266998	0.018922360888237\\
0.10592334384195	0.020845955146636\\
0.11000567830088	0.022763525403027\\
0.11409030560385	0.024792846484058\\
0.11817622602476	0.027058484131642\\
0.12225611529043	0.029563581180131\\
0.12632780152785	0.032415931319352\\
0.13040017656366	0.035833813622204\\
0.13447423888253	0.039798161426513\\
0.13855254089184	0.04422067282579\\
0.14262354743293	0.049205684983268\\
0.14668889346541	0.054878724887427\\
0.15077661055557	0.061297171637859\\
0.15488149814454	0.068395275570618\\
0.15898762598549	0.075980572684923\\
0.16310754873408	0.084001704579175\\
0.16723708804171	0.092541987319839\\
0.17136716632545	0.10165458690281\\
0.17550402065521	0.11151812168822\\
0.1796506171422	0.1223782429728\\
0.183814046043	0.13423121492172\\
0.18800363625176	0.14699229883542\\
0.19221399349574	0.16070924730229\\
0.19643602060994	0.17531598104776\\
0.20066219129434	0.19057388445797\\
0.20490708865949	0.20634644780333\\
0.20918657415481	0.22257496088952\\
0.21347663730055	0.23921667274932\\
0.21776998671276	0.25630314503047\\
0.22207559870638	0.27374706416797\\
0.22639227511348	0.29151721937204\\
0.23071899354463	0.30966138707273\\
0.23504693488682	0.32811268110351\\
0.2393863150848	0.34710642320086\\
0.24371418778316	0.3668042817199\\
0.24806651310018	0.38730958596991\\
0.25242188905024	0.4083502591852\\
0.25676159546458	0.42970168515941\\
0.26113955625223	0.45151037968607\\
0.26549878847911	0.47337519962308\\
0.26989921708493	0.49533729194575\\
0.27429292867108	0.51701432523406\\
0.27870001162936	0.53867599625895\\
0.28310913946906	0.56034339850377\\
0.28752607481538	0.58206134473981\\
0.29194981747942	0.60388820353593\\
0.29638351589527	0.62566066249898\\
0.30082640054874	0.64719431465325\\
0.30527728024152	0.66852691196156\\
0.30972858738379	0.68964223597033\\
0.31418040922962	0.7104516913447\\
0.31863272742629	0.73069445290548\\
0.32309076447685	0.75018809075587\\
0.32755314999914	0.7690133389328\\
0.33202183572939	0.78715898230122\\
0.33650176409243	0.8045921681241\\
0.3409831216128	0.82151132456143\\
0.34546503875696	0.8381153636065\\
0.349949827511	0.85458183592318\\
0.35443547963046	0.87110758320135\\
0.35892015157207	0.88763517978634\\
0.36340984383859	0.90397842708032\\
0.3679055108983	0.91994029167372\\
0.37240586661254	0.93549990807067\\
0.37691126954452	0.95087149810883\\
0.38142097946224	0.96602419646929\\
0.38593278855607	0.98082632457388\\
0.39044815795994	0.99543970694808\\
0.39496832512206	1.0099512689864\\
0.39949410393172	1.0243943997348\\
0.40402575554748	1.0389126100346\\
0.4085624337684	1.0535303819804\\
0.41310472932866	1.0682610130849\\
0.41765294266629	1.0831278704193\\
0.42220965051291	1.0981419990479\\
0.42677288615448	1.1132543508979\\
0.43134485701368	1.1281716878407\\
0.43592463193509	1.1427878884748\\
0.44051142604466	1.1574517438546\\
0.4451041635554	1.1723904760816\\
0.44970271527836	1.1877712690685\\
0.4543067111115	1.2038398141952\\
0.45891757910397	1.2207047875236\\
0.4635346112217	1.2384463334663\\
0.46815488671336	1.2570801905571\\
0.47277716307976	1.2765929114169\\
0.47740456520561	1.2969583429671\\
0.48203751615266	1.3179877626396\\
0.48667663888753	1.3397385514905\\
0.49132271307141	1.3622822593872\\
0.49597469789881	1.3852933133559\\
0.500631765346	1.4086558210687\\
0.50528847447334	1.4324841054179\\
0.50994592384351	1.4568687039195\\
0.51460594570474	1.4818610719689\\
0.51927172359144	1.5073672375528\\
0.52394341911675	1.5332433449785\\
0.52862064275558	1.5592396463105\\
0.5333017219414	1.5850737713585\\
0.53798706611187	1.6107369608576\\
0.54267605629447	1.6360514132344\\
0.54736881519664	1.6608623170978\\
0.55206504322245	1.6854338485373\\
0.55676435964216	1.7099091657032\\
0.56145721015456	1.7342010969898\\
0.56615834983235	1.7583863221018\\
0.57085780352663	1.7824833202658\\
0.57555658132907	1.8066360525906\\
0.58024974341134	1.8307434729159\\
0.58493285562587	1.8546826134435\\
0.58960742119225	1.8783204271404\\
0.59427466491448	1.9012788211482\\
0.59893583388111	1.9234998532973\\
0.60359223810532	1.9450957355984\\
0.60824561549796	1.9659394929082\\
0.61289783388463	1.9860218908282\\
0.61754702411016	2.0054364783181\\
0.62219778783557	2.0242741723109\\
0.62684757998801	2.0424162765374\\
0.63149651719203	2.0595945732868\\
0.63614565639662	2.0757773295652\\
0.6407941712488	2.0908966978854\\
0.64543882620048	2.1048284319474\\
0.65008308879477	2.1177433172998\\
0.65473100893801	2.1296252472238\\
0.65937938338106	2.1403531194479\\
0.66402522694251	2.1501396044221\\
0.66867313253168	2.1592927001441\\
0.67332537003353	2.1680557199821\\
0.677979704569	2.1765089121817\\
0.68262797015308	2.1847548512732\\
0.68727156241461	2.1930034774764\\
0.69191103695739	2.2011166107477\\
0.69654850950912	2.2089515141458\\
0.70118625181437	2.2165229062084\\
0.70582705096899	2.2236664096072\\
0.71047072929773	2.2304181552139\\
0.71511683393576	2.2370010932412\\
0.71976728451873	2.2434669913559\\
0.72442090184768	2.2497766674499\\
0.72907887912107	2.2558943363524\\
0.73373554962971	2.2619777925059\\
0.73838595854979	2.2681023393662\\
0.74298896795093	2.274017206968\\
0.74750569951708	2.27970920067\\
0.75197472707454	2.2852659854613\\
0.75641911386161	2.2905764528103\\
0.76086741116119	2.2957198145951\\
0.76535386433146	2.3008045702311\\
0.76986406168236	2.3058243934771\\
0.7744026378942	2.3109378838893\\
0.7789593904886	2.3163894766099\\
0.78352122259265	2.3224841448543\\
0.78808930702363	2.3292908659351\\
0.79265543927574	2.3366264500905\\
0.79721656337904	2.3445667094441\\
0.80176727621221	2.3530978398285\\
0.80630020427467	2.3619688796576\\
0.81081311841842	2.3711122759298\\
0.81531193544465	2.3804540238443\\
0.81980214486218	2.3898587751927\\
0.82429452886829	2.3993111049724\\
0.8287984117032	2.4088018030437\\
0.83332417131551	2.4183483297568\\
0.83787170605693	2.4278210968224\\
0.84241652871662	2.4370451601806\\
0.8469758396693	2.4462218705928\\
0.85154201398074	2.4552700870354\\
0.85612055874431	2.4638621300324\\
0.86071632491902	2.4718921873679\\
0.86533419074115	2.4792619753263\\
0.86997085587317	2.485860304268\\
0.8746280089537	2.4917307006512\\
0.87930506859289	2.4969420805669\\
0.88398762535299	2.5015939468855\\
0.88867092207063	2.505682636073\\
0.89335450602597	2.5093048986523\\
0.89803783778261	2.5126522738076\\
0.90272167698956	2.5155278280087\\
0.90740572270997	2.5178140068937\\
0.91208872331314	2.5196332359553\\
0.91677090214693	2.5208577035061\\
0.9214526967207	2.5212834324006\\
0.92613271722635	2.5207411436279\\
0.93081094902106	2.5191508432359\\
0.9354858438098	2.5165291375738\\
0.94015865008035	2.5128727164373\\
0.94483086106729	2.5083512760615\\
0.94950165092054	2.5029726109743\\
0.95417222282762	2.496541226803\\
0.95884525003162	2.4891837468498\\
0.96352225788391	2.4809475070679\\
0.96820207712757	2.4716516848291\\
0.9728857080721	2.4612821562649\\
0.97757475684423	2.4499439257432\\
0.98225508278211	2.4378539575602\\
0.98695360255653	2.4250287183865\\
0.9916507334069	2.4116282786577\\
0.99634648756661	2.3979197963355\\
1.0010382964245	2.3839913791151\\
1.0057260398741	2.3700550469375\\
1.0104141764503	2.3564307299734\\
1.0150999129259	2.343041901388\\
1.0197812410256	2.3297738485284\\
1.0244573557803	2.3166559282487\\
1.0291270977977	2.3036531787299\\
1.0337922372736	2.290664117155\\
1.03845508333	2.2775517554828\\
1.0431143508458	2.2644266236933\\
1.0477721039313	2.2514061979544\\
1.0524296890238	2.2384301011884\\
1.0570877752908	2.2256335750242\\
1.0617454921899	2.2130264706418\\
1.0664053263485	2.2004343017208\\
1.0710688012279	2.1879696495732\\
1.0757329613237	2.1757368823145\\
1.0803972791371	2.1636500031594\\
1.0850609774687	2.1515771101932\\
1.089725710236	2.1394970582153\\
1.0943933856124	2.1276012962677\\
1.0990650195442	2.1159107824629\\
1.1037410492267	2.1044692351122\\
1.1084195475976	2.0935483724729\\
1.1130980317744	2.0831815811561\\
1.1177759991697	2.0733964716348\\
1.1224519225738	2.0642826870879\\
1.1271255728491	2.0556290078004\\
1.1317969659502	2.0471755573836\\
1.1364659117908	2.0387699188072\\
1.1411328997076	2.0304015680076\\
1.1457976435079	2.0219884805615\\
1.1504602893984	2.0132149173539\\
1.1551216344202	2.0040332135548\\
1.1597819611527	1.9944884117565\\
1.1644400903546	1.9844460661769\\
1.1690981552455	1.9739542910664\\
1.1737537609092	1.9630212662547\\
1.1784082559701	1.9515049999459\\
1.1830628245222	1.9393720910878\\
1.1877166810767	1.9265932791531\\
1.1923693708252	1.9131112486234\\
1.1970198483232	1.8987310254046\\
1.2016678350638	1.8833882782788\\
1.2063132727237	1.8673966929575\\
1.2109573557662	1.8508695534809\\
1.2156022856443	1.8337937163948\\
1.2202466579537	1.8163413472594\\
1.2248887801306	1.7985371589153\\
1.229530388194	1.7803762940615\\
1.2341708822553	1.7619063353811\\
1.2388100397226	1.7430672498355\\
1.2434473849544	1.7237466163349\\
1.2480827962127	1.7037564788825\\
1.2527147911566	1.683126380728\\
1.2573428211041	1.6619211714026\\
1.2619670448257	1.6398979601114\\
1.2665867923551	1.617060259566\\
1.2712007444728	1.5936605902618\\
1.2758103002953	1.5697912600818\\
1.2804164212462	1.5455625789144\\
1.2850177807695	1.5210335574042\\
1.2896151522095	1.4961817125913\\
1.2942086939668	1.4710062117042\\
1.2987998472536	1.4455093395614\\
1.3033910989839	1.4198617817567\\
1.3079802815934	1.394130546627\\
1.3125673274959	1.3682473824139\\
1.3171523998864	1.3425072510236\\
1.3217353401969	1.3171832680582\\
1.326315282516	1.2923041738857\\
1.3308925384612	1.267969108354\\
1.3354672735109	1.2442875918889\\
1.340038651572	1.2213780113394\\
1.3446061632956	1.1992802373113\\
1.3491709810911	1.177904824605\\
1.353732530962	1.1572050574084\\
1.3582906793716	1.1369582278135\\
1.3628473232144	1.116989711747\\
1.3674034584191	1.0974573318515\\
1.3719598856703	1.0783145815415\\
1.3765187105462	1.0594622241661\\
1.3810768216638	1.0408730920092\\
1.3856338903114	1.022624372642\\
1.3901995048176	1.0047733724\\
1.3947768346866	0.98708888993051\\
1.3993656041835	0.96947032438218\\
1.4039623226912	0.95216331794772\\
1.4086006515827	0.93507060657063\\
1.4132656156868	0.91832391369853\\
1.4179600044163	0.90199206707347\\
1.422669788206	0.88588040512365\\
1.4273960810465	0.86990254951385\\
1.4321363633051	0.85415045819205\\
1.4369043405358	0.83867562544168\\
1.4416995013993	0.82344410689536\\
1.44651008529	0.80829439274557\\
1.4513398544821	0.79331038329104\\
1.4562061795487	0.77826381131735\\
1.4611243545467	0.76259588321723\\
1.4660945104577	0.74610166488422\\
1.4711008060255	0.72860012277666\\
1.476145020194	0.71003085157365\\
1.4812273473836	0.69041668933302\\
1.4863491769878	0.66954335004043\\
1.4915144842378	0.64713462474129\\
1.4967242255181	0.62305527161914\\
1.5019795231829	0.59760904401527\\
1.5072900921704	0.570701095148\\
1.5126422531897	0.54236876769786\\
1.5179991663698	0.51307314293353\\
1.5233636223946	0.48261006201488\\
1.5288262070958	0.45038380588865\\
1.5343937492633	0.41631585679555\\
1.5399888813406	0.38105928885647\\
1.545572973604	0.3451863626118\\
1.5511536970253	0.30893047777585\\
1.5567560738056	0.27179236556079\\
1.5623842350476	0.23354563660257\\
1.5680309739885	0.19450047255241\\
1.5736913683887	0.15451322897786\\
1.579378199241	0.11376919386768\\
1.5850646564051	0.072200546314252\\
1.5907552714934	0.029837550998459\\
1.5964438625506	-0.013014362837192\\
1.6021676973916	-0.056270620844671\\
1.6079270008848	-0.10005855236315\\
1.6136837911718	-0.14345568243127\\
1.6194470041509	-0.18628039261092\\
1.625207770811	-0.22854242325069\\
1.6309852099828	-0.26984398534737\\
1.6367657033517	-0.30978813679109\\
1.6425444881854	-0.34768120721876\\
1.6483117791763	-0.38341955155236\\
1.6540773563527	-0.41723383496789\\
1.6598314599874	-0.44936988915706\\
1.6655391272379	-0.47954223715417\\
1.6712164062186	-0.50880538966472\\
1.676918778287	-0.53745875933832\\
1.6826433918004	-0.56552386842429\\
1.6883996713065	-0.59316676596983\\
1.694189027137	-0.62050511539301\\
1.6999760420509	-0.64737017367634\\
1.7057373063131	-0.67363750110437\\
1.7114842213142	-0.69912902555857\\
1.7172298836488	-0.7239613600013\\
1.7229703847986	-0.74844451976275\\
1.7287092667607	-0.77191825421072\\
1.7344380002311	-0.7945383433383\\
1.7401405732049	-0.81612910296995\\
1.7458000056132	-0.83655871510998\\
1.7514111700028	-0.85548480312167\\
1.7570098884945	-0.87323764828558\\
1.7626096269768	-0.88991186560505\\
1.7682237255337	-0.90615820871363\\
1.7738170487888	-0.92205942752779\\
1.7793782314451	-0.93768104958641\\
1.7848969726655	-0.95371254913604\\
1.7903777889405	-0.97017659343031\\
1.7958112504749	-0.98721194631698\\
1.8012144113885	-1.0047727419298\\
1.8065901075642	-1.023045066404\\
1.8119683439227	-1.0419633226092\\
1.8173910328546	-1.0617223730345\\
1.8228261695553	-1.0819960476424\\
1.8282663469316	-1.1026811481171\\
1.8337240777643	-1.12431265321\\
1.8391661431109	-1.1463703689223\\
1.8445814816524	-1.1686868398984\\
1.8499753583288	-1.1910356434\\
1.8553433930254	-1.2132554150347\\
1.8606917809503	-1.2349648888865\\
1.8660186194968	-1.2559912823549\\
1.8713622220666	-1.276480426414\\
1.8767278773602	-1.2963560031391\\
1.8821097521518	-1.3160565254808\\
1.8875216736864	-1.3354028768115\\
1.8929698057388	-1.3546769498143\\
1.8984172183329	-1.3740429453085\\
1.9038783389224	-1.3935100469186\\
1.9093332575547	-1.4126572636661\\
1.9147559773681	-1.4310886368773\\
1.9201624290552	-1.4488368424093\\
1.9255569616356	-1.4655132810073\\
1.9309296307048	-1.4812179537555\\
1.9362722320093	-1.4956166167908\\
1.9416311878125	-1.5090810334274\\
1.9469890881959	-1.5216637362203\\
1.9523354483791	-1.5328694321302\\
1.9576830306141	-1.5425869076279\\
1.963034527029	-1.5507729072687\\
1.9683824364593	-1.5575054356877\\
1.9737399813785	-1.5622217570662\\
1.9791106887178	-1.5649153485709\\
1.9844932149086	-1.5657697709755\\
1.9898799468421	-1.5652818788617\\
1.9952926495278	-1.5640852158279\\
2.000711658991	-1.5621174440682\\
2.0061424089672	-1.5597178189214\\
2.011582131567	-1.5569481118235\\
2.0170355249831	-1.5537690133132\\
2.0224967676668	-1.549649552183\\
2.0279720614329	-1.5447039053707\\
2.0334747567143	-1.5390378458349\\
2.0390078603158	-1.532385292045\\
2.0445779502706	-1.5248666915786\\
2.0501737300301	-1.5164301523801\\
2.0557957555056	-1.5077196191752\\
2.0614319048304	-1.4988735267338\\
2.0670776457752	-1.4897097713534\\
2.0727355336323	-1.4799051275202\\
2.0784016133702	-1.4697144354745\\
2.0840664881588	-1.4588125880957\\
2.0897285025784	-1.4472559908565\\
2.0953807330992	-1.4356601543436\\
2.1010416080415	-1.4243809286438\\
2.1066852382455	-1.4139631468877\\
2.1123177013645	-1.404307048671\\
2.1179557128236	-1.3956645513282\\
2.1235921193553	-1.3882446943076\\
2.1292259959936	-1.3819662722338\\
2.1348584245835	-1.3759482245394\\
2.1404957208276	-1.3701668887562\\
2.1461342821717	-1.3644926740731\\
2.1517700327523	-1.3587378067973\\
2.1574079993883	-1.3528382576065\\
2.1630524251793	-1.3467578405288\\
2.1687006094271	-1.3406272849922\\
2.1743632583943	-1.3340959674759\\
2.1800378394358	-1.3267464136573\\
2.1857080337973	-1.3183137274299\\
2.1913769900779	-1.309267717111\\
2.1970463556449	-1.2991557838593\\
2.2027222605641	-1.2879552681923\\
2.2084010447061	-1.2758731564862\\
2.2140951305343	-1.2632417169066\\
2.219819258712	-1.2501387478335\\
2.2255534251854	-1.2366122599839\\
2.2312950383276	-1.2226079735732\\
2.2370387851537	-1.2080204351146\\
2.2427474557068	-1.1925907743329\\
2.2484632203142	-1.1754021743287\\
2.2541456236439	-1.1569345636683\\
2.2597869920403	-1.137217856337\\
2.2653981634092	-1.1160885380845\\
2.2709933465205	-1.0932019270084\\
2.2765559096133	-1.0688901989176\\
2.2820767882241	-1.0432713886453\\
2.2875619611961	-1.0163658628602\\
2.2930175263202	-0.9880073590222\\
2.2984679886054	-0.95811028217391\\
2.3039022117905	-0.92727670202181\\
2.309354596762	-0.89503273630681\\
2.3148222384018	-0.86149815040546\\
2.3202903906969	-0.82730170088322\\
2.3257639104851	-0.79325933948062\\
2.331241265652	-0.75942472057643\\
2.336714650129	-0.72569901581717\\
2.3421937983764	-0.69204623780192\\
2.3476927365559	-0.65839215454971\\
2.3531862470113	-0.62502065546531\\
2.3586990206058	-0.59122805841015\\
2.3642266759505	-0.5572128092729\\
2.3697589017479	-0.52329087805057\\
2.3753136744897	-0.4893912311015\\
2.3808848464481	-0.45520682181619\\
2.3864573728312	-0.42118735023278\\
2.3920456773513	-0.3877577095888\\
2.3976497112344	-0.35480767837258\\
2.4032730142093	-0.32207030753148\\
2.4088899269188	-0.28940248087961\\
2.4145116676419	-0.25746397746002\\
2.4201346006041	-0.22644471709759\\
2.4257480856414	-0.19643699160628\\
2.4313616058298	-0.16746864029594\\
2.4369911750309	-0.140238617789\\
2.4426745072587	-0.11444674327468\\
2.4483971478069	-0.089754033040313\\
2.4541200793536	-0.066206764941603\\
2.4598485849336	-0.043610039023766\\
2.4655767092653	-0.021602548037392\\
2.4712987714598	0.00072708671934389\\
2.4770393289988	0.023633640016255\\
2.4827884079158	0.046790801970549\\
2.4885145885129	0.069698325897663\\
2.4942368821253	0.093179753389334\\
2.4999632364181	0.11696810395385\\
2.5056924402687	0.14101620968144\\
2.5114433021143	0.16567113826906\\
2.5172166397829	0.1914762832702\\
2.5229439138274	0.21797689520573\\
2.5286304144644	0.2447495410565\\
2.5342768088916	0.27168817798025\\
2.5399112376736	0.2991093404412\\
2.5455310028397	0.32678631120139\\
2.5511692573327	0.35400029664901\\
2.5568111961895	0.38124661057029\\
2.56248329799	0.40917153128302\\
2.5681559378723	0.43811418008833\\
2.5738280481096	0.46786854913291\\
2.5795123704351	0.49891864906644\\
2.5852161151589	0.53155908851747\\
2.5909473160267	0.56565730755269\\
2.5967295514056	0.60057826306069\\
2.6025318302212	0.63612990621923\\
2.608348617516	0.67275983370292\\
2.6142028041063	0.70998965616363\\
2.6200930353766	0.74762486978493\\
2.6260064933328	0.78572373378955\\
2.6319327043441	0.82462275932497\\
2.6378668706235	0.86348020794189\\
2.643814619827	0.90162559059612\\
2.6497591502037	0.93850066482138\\
2.6557190329041	0.97443973588218\\
2.6616748402222	1.0083302904827\\
2.667670631475	1.0407500296389\\
2.6736930448527	1.0722815309176\\
2.6797152550067	1.1031063550388\\
2.6857431798233	1.1326650065566\\
2.6917547164215	1.1610822338109\\
2.6977920657233	1.1887151309248\\
2.7038525043087	1.2154845666914\\
2.7099258021918	1.2403158837029\\
2.7159690409124	1.2633746816845\\
2.7219640299995	1.2849362387146\\
2.7279159179645	1.304676852717\\
2.7338067785113	1.322354292313\\
2.7396680875233	1.3385740019193\\
2.7455039345543	1.3533080333277\\
2.7513255574923	1.3661357244307\\
2.7571056324253	1.3767743921268\\
2.76277931388	1.3854291255375\\
2.768436330128	1.392791759219\\
2.7741239949908	1.398312366632\\
2.779828588716	1.4024078912053\\
2.7855486662597	1.4059008286194\\
2.7913155339429	1.4094722831334\\
2.797077788047	1.4126949225653\\
2.8028193557303	1.4160341050136\\
2.8085606307129	1.4196782168165\\
2.8143121262835	1.4237986922822\\
2.8200651227024	1.4277946173155\\
2.825811055311	1.4315267603889\\
2.8315527378506	1.4356807466449\\
2.8372926609543	1.440281886671\\
2.8430431818763	1.4450370012034\\
2.8487915300364	1.4500144788888\\
2.8545921126399	1.4557724251637\\
2.8604332157985	1.4615885701952\\
2.8662871760625	1.4671199521946\\
2.8721568896203	1.4720583011131\\
2.8780128326469	1.4772302785015\\
2.883843803948	1.4825685674313\\
2.8896495426817	1.488013573691\\
2.8954323859179	1.4938755452579\\
2.9012008472351	1.5009695380455\\
2.9069818260013	1.5088803076676\\
2.912819771216	1.517446378759\\
2.9186717813247	1.5267376258602\\
2.9245308566065	1.5365391965307\\
2.9304078317333	1.5463590450688\\
2.9363232094406	1.5555713940288\\
2.9422441113341	1.5645097984859\\
2.9481436148821	1.5732624063886\\
2.9540308185388	1.5813305549741\\
2.9599118857841	1.5880141179604\\
2.9657799261053	1.5937626333624\\
2.9716342053094	1.5979621380515\\
2.9774907230079	1.6003479954554\\
2.9833450966225	1.6006555893729\\
2.9891905480764	1.5994299884732\\
2.9950197800197	1.5965673756429\\
3.0008402317275	1.592098482021\\
3.0066647200628	1.586201395436\\
3.0124926974714	1.579963552492\\
3.0183254302535	1.5732354200543\\
3.0241495381111	1.5655023764484\\
3.0299689843595	1.5567685677363\\
3.0357750444033	1.5469518370332\\
3.0415591135519	1.535768239137\\
3.0473402298716	1.5228421673442\\
3.0531246683026	1.5085087646699\\
3.0589209729139	1.4929437976096\\
3.0647168750087	1.4762391722958\\
3.0705287324723	1.4576638084794\\
3.0763672735891	1.4378893013831\\
3.0822132699026	1.4169873591631\\
3.0880885405966	1.3945884384913\\
3.0940057597213	1.3702743749553\\
3.0999531192711	1.3449098106877\\
3.105920593285	1.3188668493057\\
3.1118934909892	1.2926908642953\\
3.1178707911634	1.2666097925967\\
3.1238646709519	1.2414937541656\\
3.129872502193	1.2174917070351\\
3.1358782625721	1.1940266169141\\
3.141905335781	1.1709012421469\\
3.1479420930661	1.1484180522868\\
3.1539938226281	1.1260581632685\\
3.1600464414305	1.1035344060253\\
3.1661126828988	1.0812239788551\\
3.1721746647138	1.0594932606813\\
3.1781734561966	1.0383871720006\\
3.1841367481426	1.0171676479752\\
3.1901132811761	0.99606037021086\\
3.1960880690966	0.97505382305704\\
3.2020591222672	0.95370385739735\\
3.208048015999	0.93177751669822\\
3.2140454032078	0.91019190029709\\
3.2200333493821	0.88895173560896\\
3.2260212154202	0.86824302717469\\
3.2320025866407	0.84793531483873\\
3.2379772781508	0.82859020334946\\
3.243954779904	0.8094981571532\\
3.2499342287222	0.78998906411401\\
3.2559248716189	0.76960260531713\\
3.2619364907378	0.74864433039242\\
3.2679706076867	0.72615192125945\\
3.2739994641584	0.70226965506844\\
3.279984114408	0.67718300615241\\
3.285937624866	0.65122595857403\\
3.2918917508283	0.62379991260735\\
3.2978527436795	0.59490456886134\\
3.3038391931459	0.56459646402399\\
3.3098361061943	0.53310387583358\\
3.3158438227223	0.49968187641135\\
3.3218701579525	0.46485464377733\\
3.3278874525014	0.4295198510071\\
3.3338820306889	0.3939857888689\\
3.3398914777125	0.35802618813873\\
3.3459110636313	0.32198321226196\\
3.3518870127981	0.28638479657429\\
3.3578183295746	0.25082933013506\\
3.3637099354191	0.2147551181649\\
3.3695790160585	0.17816258069837\\
3.3754268353861	0.14125263732302\\
3.3812689075656	0.10325000097467\\
3.3871117440239	0.064512530147249\\
3.3929557903476	0.025518049207876\\
3.3987954555608	-0.013107474379851\\
3.4046290376427	-0.051739217487371\\
3.4104535821123	-0.090176493261304\\
3.416284210327	-0.12847080435298\\
3.4221158878675	-0.16610995986416\\
3.4279559179145	-0.20365290862367\\
3.4338143746318	-0.24049764916048\\
3.4396863781666	-0.27597457887036\\
3.4455840383212	-0.30986500734498\\
3.4515022807862	-0.34232110587615\\
3.4574211504352	-0.37290179217006\\
3.4633519168035	-0.40158227081208\\
3.4692998263405	-0.42878211419913\\
3.475253751994	-0.45522415744812\\
3.4811983681877	-0.48109245346533\\
3.4871256073193	-0.50613497011728\\
3.4930393631153	-0.53085338593819\\
3.4989442784382	-0.55504419313732\\
3.5048329095375	-0.57835279256903\\
3.5107193982365	-0.60066729143658\\
3.5165930972356	-0.6226315452798\\
3.52246404957	-0.64422894285321\\
3.5283132150134	-0.66547797487883\\
3.5341313807633	-0.68591750040377\\
3.5399252500341	-0.7061993072937\\
3.5456864509198	-0.72597491331884\\
3.5514255236726	-0.74504103561165\\
3.5571450451576	-0.76324669516733\\
3.5628469797617	-0.78109927300528\\
3.5685429765629	-0.79851534035918\\
3.5742519173	-0.81576030885379\\
3.579967363166	-0.83341766740247\\
3.5857137439414	-0.85208129048578\\
3.5914898189984	-0.87209017117741\\
3.5972965525473	-0.89286683793328\\
3.6031119372207	-0.91460077568153\\
3.6089478807907	-0.93742432487808\\
3.6147942768984	-0.96122345241001\\
3.6206442872467	-0.98526964583622\\
3.626499849878	-1.0100796458104\\
3.6323687929854	-1.0354825965676\\
3.6382398418841	-1.0614640708196\\
3.6441105151726	-1.0875363549237\\
3.6499928495237	-1.1140229215578\\
3.6558665852518	-1.1407241389061\\
3.6617492044281	-1.1671179246207\\
3.6676512494913	-1.192587762335\\
3.6735685168399	-1.2175510989967\\
3.6794894586909	-1.2420498245724\\
3.6854149855259	-1.2658230874324\\
3.6913435540232	-1.289223655929\\
3.6972821810042	-1.3126108872632\\
3.7032248994109	-1.3361914584386\\
3.7091819058193	-1.3594312589234\\
3.7151483250635	-1.3822456421953\\
3.7211289044575	-1.4045942320844\\
3.7271272327799	-1.4261568091673\\
3.7331529806839	-1.4459047068462\\
3.7391750852827	-1.4642168088228\\
3.7452044137791	-1.4810949888914\\
3.7512306810626	-1.4965414698064\\
3.7572376395258	-1.5101125144403\\
3.7631825974679	-1.5220561651949\\
3.7690923730904	-1.532172944472\\
3.7749738454266	-1.5403179263152\\
3.7808004619903	-1.5459649847113\\
3.7866365678048	-1.5500800192975\\
3.7924956413013	-1.5526832751599\\
3.7983871067439	-1.5538146873963\\
3.8043135347154	-1.5538542490226\\
3.8102686591333	-1.5535632090188\\
3.8162514812243	-1.5529216207781\\
3.8222665238045	-1.5517047972201\\
3.8282879838317	-1.549642627888\\
3.8343015177754	-1.5469970701631\\
3.840324805613	-1.5435731896412\\
3.8463384751831	-1.5390070235283\\
3.8523399572512	-1.533933334692\\
3.8583332738067	-1.5285633868621\\
3.8643237163538	-1.5226975458431\\
3.8703126181149	-1.516269239039\\
3.8763087640474	-1.5097136540704\\
3.882305821078	-1.5029623452178\\
3.888315067991	-1.4958602297806\\
3.8943192136573	-1.4880494105163\\
3.9003197291508	-1.4805106215812\\
3.9063271840628	-1.4733338078731\\
3.9123273998495	-1.4668016926736\\
3.9182822502402	-1.4612755760108\\
3.9242150264478	-1.4572773862838\\
3.9301436119828	-1.4540717829447\\
3.9360711835763	-1.4514297910258\\
3.9419945063054	-1.4488355108965\\
3.9479316166908	-1.4466200365483\\
3.9538796572968	-1.4441228100806\\
3.9598246585135	-1.4411431427613\\
3.9657716374802	-1.437880476549\\
3.9717224794226	-1.4346894404705\\
3.9776826913787	-1.430911433696\\
3.9836509611942	-1.4265917636852\\
3.9896341815421	-1.4215225907315\\
3.9956441842358	-1.4153554623743\\
4.0016702446601	-1.4075590042435\\
4.0077062606815	-1.3982500844437\\
4.01374286736	-1.3882311710953\\
4.0197635013835	-1.3777889707629\\
4.0257875586797	-1.3666159855177\\
4.0318218988647	-1.3549799167408\\
4.0378493957799	-1.3430335210883\\
4.0438843398193	-1.3300771697219\\
4.0499241231018	-1.3158184235621\\
4.0559599514428	-1.2999640896458\\
4.0619770385163	-1.2825987062745\\
4.0679494811934	-1.2633627537592\\
4.073922906329	-1.242302369552\\
4.0798845647148	-1.2200258503921\\
4.085800552328	-1.1969840986944\\
4.0916998689198	-1.1722986856658\\
4.0976016698278	-1.1461932449875\\
4.1035068490905	-1.1185424975143\\
4.1094261308196	-1.0895127036093\\
4.1153691559927	-1.058857379813\\
4.1213277945178	-1.0273027512934\\
4.1272995344266	-0.99536150752746\\
4.1333043645411	-0.96339468955917\\
4.1393322182	-0.93108508951749\\
4.1453787742987	-0.8992080669537\\
4.1514466385164	-0.86756873295657\\
4.1575062226991	-0.8358384083813\\
4.1635545624531	-0.80365696491729\\
4.1695788792152	-0.77140085371137\\
4.1755450313843	-0.73927358114969\\
4.1814516785302	-0.70748640945258\\
4.1873322107658	-0.67585894904842\\
4.1931783612464	-0.64494505304704\\
4.1990052944006	-0.61447670517435\\
4.2048082351501	-0.58391018522242\\
4.210586536565	-0.55357019705465\\
4.2163406851407	-0.52367914320899\\
4.2221136055294	-0.49410653033275\\
4.2279252161669	-0.46462166189429\\
4.2338051614678	-0.43560248446498\\
4.2397331295621	-0.40739859497433\\
4.2456777243659	-0.38064258982172\\
4.2516372343422	-0.35472945448426\\
4.2576115321996	-0.32995454647244\\
4.263602588794	-0.30576472600015\\
4.2696085511963	-0.2815059781224\\
4.2756169058043	-0.25673285410084\\
4.2816255032265	-0.23191788539686\\
4.2876304024636	-0.20680286879548\\
4.2936303298043	-0.18138978910234\\
4.2996154736233	-0.15524975556913\\
4.3055811626327	-0.12882411357465\\
4.311540624796	-0.10192564653791\\
4.3174979147053	-0.074169687536879\\
4.3234541030693	-0.04546835317273\\
4.3294274263065	-0.015920039070538\\
4.3353952252863	0.014665159313017\\
4.341365243068	0.045993418790358\\
4.3473544917235	0.077525139509793\\
4.353361751439	0.10886181337212\\
4.3594141957623	0.14024465634734\\
4.3655054809664	0.17229044453829\\
4.3716022450712	0.20470286963093\\
4.3777102391505	0.23772206000928\\
4.3837821461211	0.27157049782945\\
4.3897914745589	0.30610736673994\\
4.3957878887605	0.34121678827298\\
4.4017630155835	0.37710393648799\\
4.407713337929	0.41345021948866\\
4.4136235972389	0.45005030445442\\
4.4195077517456	0.48628138600895\\
4.425388067633	0.52262459911274\\
4.431271771152	0.55937140613025\\
4.437139097564	0.59628381505235\\
4.4429776750219	0.6324006071697\\
4.4488121811005	0.66803918221667\\
4.4546675506116	0.70268722020462\\
4.4605481917506	0.7361462320069\\
4.466451713435	0.76810540397827\\
4.472368960116	0.79888750442015\\
4.4783031459497	0.82867036764564\\
4.4842634818835	0.85745452755466\\
4.4902597345363	0.88521080617406\\
4.4962748177288	0.91262810856105\\
4.5022973867561	0.93962849863973\\
4.5083358781234	0.96578705504377\\
4.5143953676794	0.99103508406546\\
4.520478803984	1.0153103769253\\
4.5265844570249	1.0385877357773\\
4.5327008749482	1.0607456877941\\
4.5388185650972	1.082003842239\\
4.5449511898388	1.1025614080314\\
4.5510808393358	1.1217682195167\\
4.5571853216282	1.1391475308512\\
4.5632442501215	1.1552145601785\\
4.5692870933899	1.1699435561546\\
4.5753505111691	1.1833028728584\\
4.5814497741113	1.1953352291888\\
4.5875793651057	1.2066274738548\\
4.5937218443187	1.2175994929037\\
4.5998633626945	1.2286723570834\\
4.6060125183036	1.2402619690187\\
4.6121531906238	1.252827370307\\
4.6183004422048	1.2655796865174\\
4.6244323284173	1.2784679756082\\
4.6305899287677	1.2918775856081\\
4.6367513388616	1.3060147580884\\
4.6429219677943	1.3205271437868\\
4.6490897372483	1.3353666242035\\
4.6552640543882	1.3505439440425\\
4.661424947377	1.3661019180787\\
4.6675817905529	1.3814145303364\\
4.6737469771856	1.3968269294924\\
4.6799056365295	1.4119930497773\\
4.6860549443432	1.4264668389185\\
4.6922024416747	1.4402386780575\\
4.6983596946778	1.4541680400194\\
4.7045124449852	1.4684750201789\\
4.7106559451843	1.4832132637569\\
4.7167830603551	1.4979227087435\\
4.7229227703201	1.5130825854983\\
4.7290877222402	1.5282087244244\\
4.7352593565083	1.5429797523547\\
4.7414219689798	1.5572891966947\\
4.7475248945554	1.5709309015367\\
4.7535790710692	1.583160047923\\
4.7596355307137	1.5942149783665\\
4.7657046230132	1.6041312479868\\
4.7718596634814	1.6132795786429\\
4.77803486611	1.6205390248873\\
4.7841947381127	1.6255874248666\\
4.7903235417135	1.6285048903804\\
4.7964375285951	1.6295109246844\\
4.8025314160178	1.6284941283341\\
4.8086456581099	1.6262736558318\\
4.8147607127196	1.62278763747\\
4.8208656704484	1.6182269073077\\
4.8269520700567	1.6123833745085\\
4.8330361247011	1.6059333234323\\
4.8391259122624	1.5988157137623\\
4.8452160947662	1.5905296154028\\
4.8513089016971	1.5805185902762\\
4.8574061549221	1.5693794637901\\
4.863511066968	1.5568200799408\\
4.869606290158	1.5431970368762\\
4.8757407897136	1.5283618932994\\
4.881885546133	1.5126436431198\\
4.8880561171962	1.495500745107\\
4.8942406517229	1.4769542739888\\
4.900421372559	1.4574111284288\\
4.9065787671382	1.4376232174176\\
4.9126965058167	1.4171276608528\\
4.9188204509901	1.3963995583796\\
4.9249668065875	1.3759219731824\\
4.9311242617649	1.3563670681276\\
4.937303123987	1.3376056653557\\
4.9435097843847	1.3197459688708\\
4.9496871976828	1.3025420324331\\
4.955829635516	1.2856569206473\\
4.9619950264765	1.2683403094958\\
4.9681359738117	1.2515753218707\\
4.9742623903917	1.2352181009163\\
4.9804272784957	1.2188109150661\\
4.9865842139627	1.2021585570155\\
4.9927348622984	1.1855443913662\\
4.9988822390159	1.1686798705732\\
};
\label{addplot:shock_panel_fig2a_ROM}
\end{axis}
\end{tikzpicture}%


==> figures/shock_panel/shck_fig2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={$\Delta x \times 10^{-3}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0071112704005424	1.3697095497808e-12\\
0.014274729904992	5.6334182203853e-10\\
0.021450653228732	5.1057770887422e-10\\
0.028652642929471	5.6353976589799e-10\\
0.035856139512401	8.2186339139201e-10\\
0.043060030935946	8.0657197106858e-10\\
0.049153886542473	4.5410094194791e-05\\
0.05424072720466	0.00044089660811083\\
0.059023999817045	0.0011416907519436\\
0.063594972052275	0.0020813962635795\\
0.067998859131753	0.003222447832083\\
0.072296252905602	0.0045556791020146\\
0.076528197367849	0.0060691683991092\\
0.080692413094293	0.0078487698068472\\
0.084803881712923	0.0096461509780054\\
0.088880826002127	0.011492068804749\\
0.092948889507308	0.013604782154505\\
0.097023294308596	0.016132027083573\\
0.10111326317122	0.019081163682554\\
0.1052313122742	0.022367846586988\\
0.1093719394416	0.025852437383159\\
0.1135047120884	0.029369296180873\\
0.1176450170986	0.032816420981927\\
0.12179293526755	0.036156988844686\\
0.12594655241083	0.039312039780321\\
0.1301053659663	0.042328078417743\\
0.13426177518501	0.045174253975401\\
0.13843922766039	0.048084208216126\\
0.14262668749625	0.051036930240091\\
0.14678766755917	0.054026125887011\\
0.15093361852824	0.057239713078923\\
0.1550717675571	0.060712435276283\\
0.15919437749577	0.064355150030397\\
0.1633065050596	0.068240080502847\\
0.16741452911944	0.072548699936438\\
0.17152249006654	0.077476650993656\\
0.17562420582289	0.083003024343732\\
0.17973299434265	0.089120680639338\\
0.18384184195566	0.095700230895747\\
0.18794739441225	0.10282576792102\\
0.19204354299859	0.11049363521341\\
0.19613636697049	0.11888526531373\\
0.20022904254552	0.12806862013412\\
0.2043290217508	0.13793616920046\\
0.20844749970096	0.14854969003753\\
0.21258931917467	0.15991824194357\\
0.2167378656508	0.17179499641537\\
0.22088491888587	0.18412154703845\\
0.2250331396305	0.19697248502011\\
0.22919041280767	0.21048149647787\\
0.23336537317904	0.22462899516727\\
0.23754335058484	0.23952123272868\\
0.2417143703072	0.25526060293684\\
0.24589124400322	0.27213416228042\\
0.25007474864601	0.29013785665013\\
0.25425848100041	0.30910417920139\\
0.25845110810405	0.32900511967332\\
0.2626602867135	0.34975016970664\\
0.26687069692757	0.37127308455731\\
0.27108549260953	0.39370580513586\\
0.27530779830642	0.41686931272929\\
0.27953553675845	0.44059357056111\\
0.28376978486601	0.46480723604476\\
0.28800967470826	0.48944546964093\\
0.29225578272582	0.51433136466052\\
0.29650887384609	0.53955761227741\\
0.30076732127326	0.56518797807845\\
0.30503481439739	0.59131769700934\\
0.30931761487454	0.61786871122165\\
0.31361422604734	0.64477436545534\\
0.31792053002517	0.67208194665727\\
0.32222830951607	0.69967682700104\\
0.32653851130185	0.72747892736723\\
0.33085191863419	0.75547012967984\\
0.33516956989635	0.78362863608622\\
0.33949078300564	0.812109505109\\
0.34381805188321	0.84124502365939\\
0.34815338656998	0.87106610986279\\
0.35250097386448	0.90142160599832\\
0.3568540709736	0.93223345967115\\
0.36121686845515	0.96337614192458\\
0.3655836219408	0.99471074437918\\
0.36995765085008	1.0261799035899\\
0.37433691551228	1.0577883270009\\
0.37871896371811	1.0895813743848\\
0.38310799895535	1.1213498906377\\
0.38750457911026	1.1530884516128\\
0.39190665926685	1.1848171464357\\
0.39631451997554	1.2166103032123\\
0.40073136468654	1.2485937529515\\
0.40515685239243	1.280885872501\\
0.40959220006775	1.3133654319731\\
0.41403959937382	1.3462233147262\\
0.41849872216169	1.3795456151591\\
0.42295193866436	1.41301713716\\
0.42743377401637	1.4466482245062\\
0.43192796390105	1.4801092982325\\
0.43643372775258	1.5134936868887\\
0.44094792132172	1.5467291246106\\
0.44547143674153	1.5799169696145\\
0.45000587950177	1.613163010114\\
0.45454992014444	1.6463067091085\\
0.45910255769465	1.6790094539219\\
0.46366402782864	1.7111809743974\\
0.46823367826542	1.7426691660931\\
0.4728116521553	1.7735695484418\\
0.47739616124342	1.8039770139421\\
0.48198693472127	1.8337646755462\\
0.48658458253743	1.8630339033284\\
0.4911869008659	1.8919353188211\\
0.49579588577198	1.9207095344269\\
0.5004114426137	1.9492772165885\\
0.50503240311054	1.9777404521775\\
0.50965824922555	2.0063409583537\\
0.51428367142476	2.035180054987\\
0.51891117070874	2.0642711234561\\
0.52354144395205	2.0936174574955\\
0.52817282144369	2.1229046142475\\
0.53280685938545	2.1519102104761\\
0.537446048661	2.1805978640818\\
0.54208717065883	2.2090059194876\\
0.54672952129284	2.2374317459064\\
0.55137458722278	2.2660392641693\\
0.55602144853233	2.2947965099558\\
0.56067023625199	2.3235294535878\\
0.56532258972376	2.352336626156\\
0.56998082107576	2.3813424348306\\
0.57464359091323	2.4104167625534\\
0.57930861701006	2.4396225385264\\
0.58397615238332	2.4691671818286\\
0.58864502288553	2.4990639597822\\
0.5933144568492	2.5294527287718\\
0.59798070014724	2.5602380849981\\
0.60264106024371	2.5913179870192\\
0.60729644401056	2.6226773250868\\
0.61195006019368	2.6544024667584\\
0.61659994267931	2.6865126414547\\
0.62124886367659	2.7190844843258\\
0.62589620032311	2.7519925161183\\
0.63053979348602	2.7848446136236\\
0.63517929294237	2.8172886497379\\
0.639816558727	2.8494548655674\\
0.64445356888801	2.8816280257436\\
0.64908945673053	2.9139021124855\\
0.65372590953135	2.9465908926364\\
0.6583607057609	2.979763122115\\
0.66299342282154	3.0135730032125\\
0.6676265191826	3.0480517870005\\
0.67226005359665	3.0831658065895\\
0.6768943829633	3.1188732050587\\
0.68152667783521	3.1551898959113\\
0.68615969776785	3.1922257116256\\
0.69079391828887	3.2299855957804\\
0.69542591039452	3.2684127364813\\
0.70004633424656	3.3074330714269\\
0.70467959770904	3.3470124094766\\
0.70931397771631	3.3868288898484\\
0.71394773476645	3.4270912535014\\
0.71858408108873	3.467939989964\\
0.72322137650533	3.5093386992796\\
0.72785933490163	3.5511174232412\\
0.73250056336411	3.5930762902049\\
0.73714428814676	3.6351060204982\\
0.74178944287153	3.6772223718101\\
0.74643900964546	3.7195462276344\\
0.75109312124882	3.7622191876617\\
0.75575125235954	3.8053968834922\\
0.76041443051595	3.8492876842889\\
0.76508372232608	3.8937312604484\\
0.76976061370758	3.9386654509349\\
0.77444391735304	3.9839415524661\\
0.77913215869607	4.0291962420662\\
0.78382460752229	4.0742002819297\\
0.78852332408525	4.118998560885\\
0.79322580142731	4.1636121608973\\
0.79792973681366	4.2078894606856\\
0.80263743541824	4.2516350269077\\
0.80734778794909	4.2946808964698\\
0.81206089466826	4.3371249132933\\
0.81677856803962	4.3791789651025\\
0.82149861278484	4.4210516259645\\
0.82622143200947	4.4627001520879\\
0.83094812542919	4.5042454516815\\
0.83567855203806	4.5455823352831\\
0.84041130209951	4.5865285310665\\
0.84514842467568	4.6271927390971\\
0.84989002632056	4.667698737751\\
0.85463438523958	4.7080603773872\\
0.85938251790056	4.748362743683\\
0.8641358964078	4.7887313437623\\
0.86889027289299	4.8291499729575\\
0.87364685137796	4.8692677898294\\
0.8784083984171	4.9088245485032\\
0.88317411519242	4.947534658727\\
0.88794229071464	4.985426350688\\
0.89271524419957	5.0226980165233\\
0.89749312345724	5.0592404316122\\
0.90227538312478	5.0950362391244\\
0.9070619567373	5.1301238429972\\
0.91185644836842	5.1645432100702\\
0.91665679175096	5.1983927417367\\
0.92146174944296	5.2319261677959\\
0.92627248001961	5.2652880458779\\
0.93108935175577	5.2983596927539\\
0.9359110879709	5.3310037295215\\
0.94073586342761	5.3631371696785\\
0.94556336429886	5.3945300676224\\
0.95039143133171	5.4250711503519\\
0.9552203620791	5.4546322586847\\
0.96005243777772	5.4833503872636\\
0.96488602162327	5.5115036913666\\
0.96972345487658	5.5391136983218\\
0.97456203517094	5.565913592868\\
0.97940384244394	5.5918197607553\\
0.98424778586005	5.6167548872949\\
0.98909424838265	5.6408169759012\\
0.9939453820097	5.6642276741808\\
0.99879952444847	5.6873252795573\\
1.0036578161249	5.7101521766207\\
1.0085187390477	5.7327603164331\\
1.0133819785882	5.7552946532001\\
1.0182495217588	5.7779310963181\\
1.0231186125821	5.8008257542131\\
1.0279914556174	5.8239878761689\\
1.0328662201614	5.8472785899437\\
1.0377178345788	5.870663064788\\
1.042483816111	5.8936333713231\\
1.0471529272996	5.9158458663441\\
1.051741546012	5.9371827542529\\
1.0562685518995	5.9578379665999\\
1.0607615071155	5.978102973954\\
1.0652252930241	5.9981298771784\\
1.0696624057363	6.0181845436686\\
1.0741214506681	6.038466764734\\
1.078667532738	6.0591432722576\\
1.0833323313847	6.0802634513116\\
1.0880913360682	6.1016849016009\\
1.0928392601055	6.123055484928\\
1.097555605558	6.1444891795026\\
1.1022527295704	6.1659660728896\\
1.1069475736597	6.187508586733\\
1.1116543410653	6.2092406482588\\
1.1163862168492	6.2312799448618\\
1.121148043812	6.2534609239032\\
1.1259458318848	6.2757343207117\\
1.1307465927592	6.2979988576296\\
1.1355518071877	6.3202205626254\\
1.1403601765463	6.3423037979479\\
1.1451736089674	6.3641783831834\\
1.1499921383947	6.385594902769\\
1.1548195656046	6.4065721957164\\
1.1596577133517	6.4272395420322\\
1.1645115656097	6.4479548573332\\
1.1693811725045	6.4691638981126\\
1.1742657462397	6.4910295000424\\
1.1791634373981	6.5134027308257\\
1.1840725661204	6.5361471135787\\
1.1889911561251	6.5593438301342\\
1.1939121106453	6.5828526828228\\
1.1988364825768	6.6065125570687\\
1.2037613624883	6.6303435781926\\
1.2086855983942	6.6542200454027\\
1.213612427205	6.6780900187511\\
1.2185422255529	6.7018190173622\\
1.223476391856	6.7252372922049\\
1.2284128304816	6.7483082601801\\
1.2333536713644	6.7710407654396\\
1.2383007308528	6.793480101344\\
1.2432533841498	6.8156314019692\\
1.2482083769017	6.837392457088\\
1.2531647597049	6.858447252799\\
1.2581206828932	6.8787144999832\\
1.263074121933	6.8985833466493\\
1.26803355772	6.9183021893323\\
1.2729931311944	6.9379488537144\\
1.2779515752255	6.957472931789\\
1.2829119731147	6.976696699475\\
1.2878722498276	6.9954103492556\\
1.2928316069267	7.0133393992406\\
1.2977894758634	7.0302789614326\\
1.3027454375528	7.0461626147499\\
1.3076981940697	7.0609748489773\\
1.312649096117	7.0746713850936\\
1.3175971798332	7.0872962158572\\
1.3225426517022	7.0989423786617\\
1.3274865799311	7.1094737711985\\
1.3324284565054	7.119066491437\\
1.3373710756541	7.1280942491017\\
1.3423144921829	7.1367200444278\\
1.3472593296398	7.1448714895009\\
1.3522061388063	7.1523528767398\\
1.3571542120172	7.1590540065795\\
1.3621035209432	7.1650663361527\\
1.3670540368139	7.1705465483124\\
1.3720054229093	7.1755850923634\\
1.3769573764683	7.1802481674896\\
1.381908735644	7.1845003547113\\
1.3868605808084	7.1880064961961\\
1.3918140918799	7.190620370657\\
1.3967663389591	7.1921065805446\\
1.4017171767561	7.1921896122871\\
1.406667252331	7.1909053638705\\
1.4116199159032	7.1885432704362\\
1.4165747370989	7.1852690136426\\
1.4215319428414	7.1811254657408\\
1.4264895684747	7.1762081460597\\
1.4314438337867	7.1705291750268\\
1.4363954216547	7.1642658999641\\
1.4413463954712	7.1576410267273\\
1.4463351562089	7.1505187892001\\
1.4513749357202	7.1428296855476\\
1.4564684951145	7.1342940349909\\
1.4615926172565	7.1246595342118\\
1.4667376485174	7.1139930800746\\
1.4719034103436	7.1024387041769\\
1.4770923048266	7.089922542655\\
1.482304622249	7.0765641624126\\
1.4875405776043	7.0624071826483\\
1.4928016771663	7.04722559436\\
1.4980885356027	7.0308089789671\\
1.5033970326809	7.01314125144\\
1.5087359479799	6.9943770789263\\
1.5141039989068	6.9750131843992\\
1.5195046608197	6.9551698276884\\
1.5249493853648	6.934929444236\\
1.5304707113403	6.9141181170614\\
1.5360180736838	6.8927627412592\\
1.5416005044604	6.8709641372502\\
1.5471864687389	6.8488398367197\\
1.5527629277285	6.8260436304937\\
1.5583401638588	6.802357402994\\
1.5639289022809	6.7775111200498\\
1.5695270908288	6.751363728073\\
1.5751367198277	6.7242611661545\\
1.580748334849	6.6964455143629\\
1.5863697174666	6.6680347240337\\
1.591991288583	6.6390593892118\\
1.5976464951006	6.6094673623334\\
1.6033053923225	6.579414512328\\
1.6089205741564	6.5492066221248\\
1.6144692001527	6.5189739487066\\
1.6199866405575	6.4887558768331\\
1.6254958451696	6.457943218703\\
1.6310125489799	6.4261320766357\\
1.6365552887019	6.3933649561953\\
1.6420947282874	6.3603106225799\\
1.6476298728478	6.3274068841094\\
1.653161731647	6.2945230683997\\
1.6586962316989	6.2613219637112\\
1.6642392985595	6.2271676003815\\
1.6697944640664	6.1919910904905\\
1.6753628589555	6.1557260508175\\
1.6809399649141	6.1186492850603\\
1.6865168058328	6.0807928304566\\
1.6921083810247	6.0423792857012\\
1.6977075722482	6.0032930005712\\
1.7033222198062	5.9631151406618\\
1.7089333539651	5.9219283846002\\
1.7145436920013	5.8797802351036\\
1.7201501537878	5.8367055939106\\
1.7257650615238	5.7921917001295\\
1.7313842448679	5.7459003722896\\
1.7369997655421	5.6978047519515\\
1.7426016422468	5.6484034592743\\
1.7481986746101	5.5980907288558\\
1.7537839315155	5.5472444743858\\
1.7593646828936	5.4956208468515\\
1.76494601128	5.443068543767\\
1.7705278673321	5.3894521243395\\
1.7760968869527	5.3348430713864\\
1.7816576404072	5.2792593996114\\
1.7872072333736	5.223250057691\\
1.7927462822215	5.1669852830023\\
1.7982776009743	5.1104125972817\\
1.8037922360621	5.0533068223474\\
1.8092945433882	4.9956919786621\\
1.8147848010243	4.9378042270955\\
1.8202485269179	4.8799189411194\\
1.8256915749922	4.8220879220612\\
1.8311239812191	4.7638258371115\\
1.8365538808168	4.7049613947616\\
1.8419645649082	4.6456803333798\\
1.8473587791574	4.5863226526606\\
1.8527356493824	4.5270213107456\\
1.8581011438011	4.4679072811826\\
1.8634749321371	4.4084795369612\\
1.8688519313118	4.3485354344224\\
1.8742305191993	4.2877697481833\\
1.8796148029231	4.2258582082263\\
1.8850055496817	4.1630445253338\\
1.8904021030417	4.099352096285\\
1.8958075794588	4.0349185757147\\
1.9012350668953	3.9694036989472\\
1.9066630015135	3.9030841959837\\
1.9120948305239	3.8358198735824\\
1.9175555534368	3.7677263547873\\
1.9230404463241	3.6990489114956\\
1.9285438523186	3.6298327543166\\
1.9340674956211	3.5599175563188\\
1.939609415684	3.4892195580276\\
1.9451495194356	3.4183464320361\\
1.9506783051511	3.3475705523218\\
1.9561912305425	3.2774546388866\\
1.961694419742	3.2079466619248\\
1.9671876573652	3.1390193578809\\
1.9726743627034	3.0700899150262\\
1.9781520106323	3.0010047621885\\
1.9836360832582	2.9314499275861\\
1.9891195935969	2.8617620701043\\
1.9945842060828	2.7925754330123\\
2.000028272505	2.7239869726617\\
2.0054673595314	2.6556632150845\\
2.0109094012766	2.5871942680489\\
2.0163660548942	2.5187960658877\\
2.0217926152879	2.450979834592\\
2.0272026588051	2.3835990935847\\
2.0325998625982	2.3163188834254\\
2.0379867287628	2.2488646041558\\
2.0433645860778	2.1808735539004\\
2.0487283040535	2.1123491680184\\
2.0540783040768	2.0434484767858\\
2.0594289825102	1.974120960827\\
2.064782446812	1.9046084529904\\
2.0701252024246	1.8348323234806\\
2.0754632599648	1.764632349112\\
2.0807912831138	1.6936035699035\\
2.0861000352646	1.6220375703624\\
2.0913863047016	1.5504071924301\\
2.0966496819179	1.4791449492141\\
2.1018873555525	1.4083731576294\\
2.1071148812774	1.337885372395\\
2.1123222084649	1.267819862938\\
2.1175160132693	1.1979170069331\\
2.122691666522	1.1284348338603\\
2.1278586469485	1.0591430270798\\
2.1330270937533	0.99008019328823\\
2.1381916903555	0.92117763298409\\
2.1433425554326	0.852552636565\\
2.1484693200625	0.7843128314328\\
2.1535738351075	0.7164339658382\\
2.1586634862295	0.64898803189141\\
2.1637354124271	0.58228471301954\\
2.1687850524906	0.51657735164598\\
2.1737987040002	0.45184438104882\\
2.1788016095426	0.38739068994937\\
2.183798197182	0.32320610474662\\
2.1887751077203	0.25935458676375\\
2.1937205481753	0.19625215111606\\
2.1986297212154	0.13392021156523\\
2.2035116575171	0.072255490466447\\
2.2083897677981	0.010829003648353\\
2.21326245822	-0.050529887872244\\
2.2181392649729	-0.11214964741758\\
2.2230295206488	-0.17431029805709\\
2.2279357577632	-0.2370834639889\\
2.2328608548019	-0.30040853601784\\
2.2378030429051	-0.36421536607372\\
2.2427537479041	-0.42812001897643\\
2.2477074820155	-0.49227007740857\\
2.2526682228441	-0.55667186716318\\
2.2576305152174	-0.62117633209677\\
2.2625872410805	-0.68530744582389\\
2.2675523768192	-0.74901549948755\\
2.2725324116006	-0.81234031791431\\
2.2775297141486	-0.87537528326113\\
2.2825384060999	-0.93818298367237\\
2.2875398667966	-1.0006577078516\\
2.2925421733387	-1.0628325884184\\
2.2975426994247	-1.1245570455893\\
2.3025394442082	-1.1855778901199\\
2.307530257545	-1.2459417564832\\
2.3125013981813	-1.3053539637599\\
2.3174501911576	-1.3640009308323\\
2.322396286322	-1.4222489806515\\
2.3273612775034	-1.4805480484382\\
2.3323297996391	-1.5386146344691\\
2.3373048041151	-1.5961507349069\\
2.3423024550181	-1.6531827339066\\
2.3473157376688	-1.7096701624769\\
2.3523419101688	-1.7657735909549\\
2.3573936907415	-1.8216716769971\\
2.3624716715155	-1.8773004214776\\
2.367555469587	-1.9324543690815\\
2.3726490939313	-1.9870294994732\\
2.3777658285768	-2.0415516187666\\
2.3829049025446	-2.0962844727943\\
2.3880556099896	-2.1513646810619\\
2.3932065962667	-2.2067870350753\\
2.3983680295762	-2.2625938078701\\
2.4035533059081	-2.3189874121391\\
2.4087567769539	-2.3755142125033\\
2.4139562935195	-2.4317819821018\\
2.4191478855709	-2.4876143640952\\
2.4243235303266	-2.5432312392662\\
2.4294844266609	-2.5985574290567\\
2.4346292001232	-2.6534035341239\\
2.4397568996385	-2.7074988122921\\
2.4448697129993	-2.7607082280505\\
2.4499637176875	-2.8130529199866\\
2.4550422201879	-2.8646887233897\\
2.4601044062337	-2.9155881869096\\
2.4651475953057	-2.9655541339922\\
2.4701712938259	-3.0144181874913\\
2.4751633855061	-3.062228722762\\
2.4801228599462	-3.1090176940121\\
2.4850359685775	-3.1548850485891\\
2.4898925657513	-3.1995924903406\\
2.4946930191023	-3.2433750242047\\
2.4994454088837	-3.2863290627095\\
2.5041564916471	-3.3283117278517\\
2.5088292475671	-3.3691352884413\\
2.5134651676069	-3.4086650360599\\
2.5180825626418	-3.4470436422438\\
2.5227001733853	-3.4846930337261\\
2.5273055015281	-3.5216571724388\\
2.5318935696175	-3.5581750153794\\
2.5364584925736	-3.594162825209\\
2.541009594534	-3.6296878083836\\
2.545562862087	-3.6649875986032\\
2.5501283502383	-3.7002351446082\\
2.5547099467447	-3.7356339348511\\
2.5593093690006	-3.7711832467267\\
2.5639161142096	-3.8066011353099\\
2.5685294421373	-3.8419124240862\\
2.5731426722285	-3.8770691189663\\
2.5777469021006	-3.9118997287501\\
2.5823548226556	-3.9464577073512\\
2.5869741618011	-3.9806842101142\\
2.5916057459734	-4.0147952256596\\
2.5962522862809	-4.0487387494536\\
2.6009155849506	-4.0825728187449\\
2.6055929703969	-4.1160651008426\\
2.6102777910353	-4.1488197448026\\
2.6149646391687	-4.1805267608704\\
2.6196456556929	-4.2110318395052\\
2.6243225657607	-4.2404054330942\\
2.6290058533914	-4.2690073807278\\
2.633679044027	-4.2966752557002\\
2.6383198302606	-4.3232464974306\\
2.6429347324904	-4.3488094805993\\
2.6475399889378	-4.3734477529188\\
2.6521469281973	-4.3974798773512\\
2.6567525049566	-4.4207250019347\\
2.6613574289424	-4.4432295435902\\
2.6659659064373	-4.4649216673356\\
2.6705909861958	-4.4857574734801\\
2.6752305910971	-4.5056741775506\\
2.6798779362778	-4.5245847407655\\
2.6845432764017	-4.5424632682905\\
2.6891938794556	-4.5592868028215\\
2.693833999341	-4.5751782700648\\
2.698488942646	-4.590624885505\\
2.7031803247042	-4.6058737080414\\
2.7078962304125	-4.6208768271028\\
2.7126288528326	-4.6355087081243\\
2.7174100736753	-4.6496286060278\\
2.7222439429407	-4.6633978406502\\
2.7271048963915	-4.6768806462827\\
2.7320154197257	-4.690149146375\\
2.73697249339	-4.7033225001567\\
2.7420177615834	-4.7164853158704\\
2.7470320535671	-4.7294830430704\\
2.7520400467748	-4.7423814846069\\
2.7570438912501	-4.7551480498913\\
2.7620380828417	-4.7676804305828\\
2.7670187153737	-4.7797576664005\\
2.7719964068685	-4.7913681865922\\
2.7769919104028	-4.8023530771619\\
2.7820041069603	-4.8125141537988\\
2.7870298918319	-4.8215949542736\\
2.7920839270395	-4.8294371839253\\
2.7971816854434	-4.8364046047706\\
2.802311167322	-4.8427019747672\\
2.8074822997662	-4.8486749339535\\
2.8126960636411	-4.8541302081757\\
2.8179270424253	-4.8588721912192\\
2.8231848749983	-4.8625515389917\\
2.8284682869789	-4.8651352501983\\
2.8337710545589	-4.8666609336228\\
2.8390977753194	-4.8671623422031\\
2.8444470826014	-4.8668862557191\\
2.8498257122924	-4.8659822079109\\
2.8552380553483	-4.8646987764337\\
2.8606757846189	-4.862961598813\\
2.8661288121511	-4.8608033526342\\
2.8715967788011	-4.8584249804406\\
2.8770964763671	-4.8561167659383\\
2.8826394287138	-4.8537847257775\\
2.8881947239815	-4.8512869727089\\
2.8937658820657	-4.8486240143074\\
2.8993569536005	-4.8460025200606\\
2.9049733437711	-4.84399163407\\
2.9106072040978	-4.842747141395\\
2.9162586274138	-4.8422463959026\\
2.9219210408682	-4.8420291848244\\
2.9276046259002	-4.842027440124\\
2.9332930001621	-4.8417288970096\\
2.9389873259279	-4.8409156283657\\
2.9446954638462	-4.8394839604257\\
2.9504459161099	-4.8375923231586\\
2.9562007177275	-4.835043631856\\
2.9619717833105	-4.8315977320463\\
2.9677712723064	-4.8271853036935\\
2.9735828785745	-4.8218612002526\\
2.9793912357558	-4.8157475732702\\
2.9851981588047	-4.808628329269\\
2.9909995066575	-4.7998222704505\\
2.9967872741571	-4.7891305308957\\
3.0025619789714	-4.7768047165506\\
3.0083375448454	-4.7631140906095\\
3.0141091285905	-4.7481476041165\\
3.0198728348986	-4.7319538949006\\
3.0256034941187	-4.7148029943964\\
3.0312948827086	-4.6963561213138\\
3.0369577467576	-4.6765459148711\\
3.0425956309857	-4.6554088893972\\
3.0482139952983	-4.633345121272\\
3.0538221209502	-4.6105423619032\\
3.0594119068894	-4.5872408444563\\
3.0649774074458	-4.5632929860639\\
3.0705238592619	-4.5388647617266\\
3.0760665300444	-4.5142245191224\\
3.0816142506012	-4.4895368450406\\
3.087191381243	-4.4643538367886\\
3.0927607065335	-4.4384819271281\\
3.0982736084976	-4.411959269579\\
3.1037392632174	-4.3845704983504\\
3.1091775337075	-4.3559911190213\\
3.1145810225459	-4.3263274283673\\
3.1199392554651	-4.2958406200868\\
3.1252484522293	-4.2645472816177\\
3.1304910797991	-4.232481292016\\
3.1356887456592	-4.1991930610997\\
3.14087963959	-4.1642436359319\\
3.1460503002043	-4.1277242827183\\
3.1511872874509	-4.0900717153942\\
3.1563005878971	-4.0514065825707\\
3.1613897675081	-4.0114923609009\\
3.1664720643192	-3.970172965743\\
3.1715508664068	-3.9275001117388\\
3.1766230689968	-3.8837774089182\\
3.1816895654607	-3.8389665881878\\
3.1867467911578	-3.793172763893\\
3.1917928130761	-3.746611818741\\
3.196832684366	-3.6990973343355\\
3.2018779626754	-3.6506025313257\\
3.2069400913787	-3.6009403999559\\
3.2120166080434	-3.5504735759497\\
3.2171226196033	-3.4992682290937\\
3.2222753579043	-3.4476300971589\\
3.2274364399787	-3.3963412786703\\
3.2325928693938	-3.3455550518535\\
3.237780239358	-3.29472072177\\
3.2429758694402	-3.2439291252856\\
3.2481905294018	-3.1932468510939\\
3.2534473216871	-3.1425082142928\\
3.2587430506628	-3.0916907685385\\
3.2640865590637	-3.0407531227144\\
3.2694753908357	-2.9895991199463\\
3.2748924483604	-2.938234561007\\
3.2803021524308	-2.8867479544868\\
3.2857216200121	-2.8350641481637\\
3.2911809638773	-2.7827707938135\\
3.2966823697715	-2.7298586711286\\
3.3022216831491	-2.6762920927955\\
3.3077722863105	-2.6221455127656\\
3.3133332033213	-2.5671457663558\\
3.3188845332713	-2.5117878729733\\
3.3244333247718	-2.4565259354182\\
3.3299896822134	-2.4014141008501\\
3.335569615929	-2.3462113729159\\
3.3411667535062	-2.2907305802334\\
3.3467814736648	-2.234692740874\\
3.3523970902773	-2.1781460653413\\
3.3580179825406	-2.1214478001121\\
3.3636705128553	-2.0645825995914\\
3.3693286562267	-2.0080610767225\\
3.3749532615793	-1.9521719887528\\
3.380518320455	-1.8973251628216\\
3.3860339557434	-1.843172245519\\
3.3914992191324	-1.7900133450556\\
3.3969406084726	-1.7379618765053\\
3.4023939563409	-1.6869586054244\\
3.4078896271879	-1.6364953901959\\
3.4133952716734	-1.5866480519817\\
3.4188960582824	-1.5375371516904\\
3.4243974383938	-1.4889320152455\\
3.4299059540661	-1.440910727434\\
3.4354102389852	-1.3934106122512\\
3.4408954960418	-1.3463843960532\\
3.4463457098451	-1.2992654165106\\
3.4517634717062	-1.2519311136429\\
3.457181849389	-1.2039388337591\\
3.4625989420616	-1.1553271533688\\
3.4680134442854	-1.1062138795837\\
3.4734291564589	-1.0566721177251\\
3.4788467194547	-1.0065840034186\\
3.484254217283	-0.95570401289269\\
3.4896405755642	-0.90425954773037\\
3.495018029457	-0.85216770420337\\
3.5003762496367	-0.7997855819053\\
3.5057461252348	-0.74660619083183\\
3.511112918363	-0.69282622759744\\
3.5164930952109	-0.63792589628922\\
3.5218980325919	-0.58163976067059\\
3.5273123298236	-0.52438071232759\\
3.5327293747335	-0.46642372731206\\
3.5381544222948	-0.40786011041827\\
3.5435843013189	-0.34866035472217\\
3.5490137961681	-0.28904473637103\\
3.5544475862983	-0.22867144849774\\
3.5598967361123	-0.16759824122784\\
3.5653638466031	-0.10592881122193\\
3.5708374263977	-0.044299630447066\\
3.5763186040048	0.017360382892011\\
3.5818165230527	0.079364966419357\\
3.5873122188875	0.14168235604566\\
3.5928313906705	0.20483822673491\\
3.5983780308021	0.26882254585414\\
3.603925351784	0.33331729106156\\
3.6095041505022	0.39862754684629\\
3.6150922669543	0.46498297931744\\
3.6206829215296	0.53248209428292\\
3.6262818788985	0.60137701698537\\
3.6318979404784	0.67165376068903\\
3.6375197443901	0.74312588170978\\
3.6431490287073	0.8153380002871\\
3.6487803898885	0.88817287249431\\
3.6543936522576	0.96152297222607\\
3.6600030046202	1.0356231382425\\
3.6656201338466	1.1104257154815\\
3.6712361479736	1.1855856911123\\
3.6768599338358	1.2608122819951\\
3.6824876107138	1.336088707712\\
3.6881280399293	1.4118144562032\\
3.6937878802331	1.4881005972965\\
3.6994265072045	1.5641307859329\\
3.7050534868346	1.6395848308536\\
3.710692500375	1.7147286901625\\
3.71635059083	1.7892424976593\\
3.7220310526754	1.8632245515127\\
3.727699022687	1.9361607630306\\
3.7333642025118	2.0081660068248\\
3.7390381976025	2.078832718506\\
3.7447178498995	2.14792555343\\
3.7504029641396	2.2152664737818\\
3.756096394353	2.2812407255879\\
3.7618005857167	2.3462081742701\\
3.7675247149384	2.4103829141494\\
3.7732651662919	2.4734557219938\\
3.7789969517923	2.5350943538084\\
3.7847114789305	2.5954323970222\\
3.7904205509406	2.6548531343242\\
3.7961444504025	2.7136549148461\\
3.8018891862362	2.7720525966715\\
3.8076449354389	2.8298215998105\\
3.8133998153162	2.8864605508338\\
3.8191486015666	2.9418629409364\\
3.8248937989117	2.9960723401351\\
3.8306446230049	3.0494575698029\\
3.8364098665492	3.1019422868358\\
3.8421916997402	3.1533834973575\\
3.8479485425882	3.2030014320395\\
3.8536977932072	3.2512093446353\\
3.8594650452092	3.2986323683778\\
3.8652260102516	3.3453173776084\\
3.8709645270396	3.3908673417662\\
3.8766851128033	3.4352518736582\\
3.8824015410568	3.4782110651395\\
3.8881380887515	3.5199161239197\\
3.8938909126315	3.5603869680349\\
3.8996465833253	3.5999209628502\\
3.9054227541118	3.638550193475\\
3.9112116287338	3.6761050431344\\
3.9170169516603	3.7122942327621\\
3.9228538271879	3.7473701936889\\
3.9287334165688	3.7818246283117\\
3.934651277675	3.8161653294415\\
3.9405743476862	3.850266628809\\
3.9465476434486	3.8842580872091\\
3.9525418151552	3.9181142959124\\
3.9585003897077	3.9519554399437\\
3.9644494626203	3.9863321865615\\
3.9704212161511	4.0217944466658\\
3.9764098721977	4.058189999186\\
3.9823907614752	4.0949634209927\\
3.9883753696223	4.1317157423771\\
3.9943557082383	4.1684323836733\\
4.0003348714388	4.2054654170233\\
4.0063055827689	4.2430666066867\\
4.0122632468991	4.2809860335867\\
4.0182163570746	4.3189306647638\\
4.0241534008469	4.35666272477\\
4.0300708765504	4.39441597026\\
4.0359613115666	4.4321828762848\\
4.0418076384983	4.4696921120177\\
4.0476407058451	4.5068592570481\\
4.053473851372	4.5436452481434\\
4.0592972140366	4.5801984548517\\
4.0650996961563	4.6165835786757\\
4.0708974481319	4.6530000494292\\
4.0766986691204	4.6893285963078\\
4.0825108980701	4.72508643663\\
4.0883395933011	4.7597842437759\\
4.0941824072928	4.7933978763702\\
4.1000438471841	4.8263591761006\\
4.1059168069461	4.8592251378953\\
4.1117972258191	4.8919884284265\\
4.1176858644642	4.9244781735209\\
4.1235830952539	4.9562331213924\\
4.1294649846662	4.987279043918\\
4.1353133083131	5.017632312272\\
4.1411375027247	5.0472960522189\\
4.1469439062477	5.0760121828066\\
4.1527520346175	5.1037118352551\\
4.1585765369528	5.1301533834235\\
4.1643837739225	5.1553311943174\\
4.1701755481855	5.1793509274814\\
4.1759709852506	5.2025141257178\\
4.1817686198167	5.2242502123008\\
4.1875628863013	5.2441322281619\\
4.1933453995134	5.2617167056035\\
4.1991250540698	5.2773576466621\\
4.2049098537407	5.2916036646594\\
4.210677046467	5.3048283827287\\
4.216429569001	5.3167671228954\\
4.2221924234899	5.3272202005075\\
4.2279694022213	5.3359274951844\\
4.2337477262866	5.3429591566233\\
4.2395136978017	5.3482262455866\\
4.245281349697	5.3520088763645\\
4.2510606393004	5.3542256247972\\
4.2568525026539	5.354716960794\\
4.2626429932981	5.3534612471969\\
4.2684178297912	5.3507197296233\\
4.2741997701931	5.3467469450197\\
4.2800014060861	5.3416490279192\\
4.2858025819357	5.3352528100381\\
4.2915897281947	5.3272602914384\\
4.2974033294674	5.3176670563555\\
4.3032223931977	5.3069831577889\\
4.3090600413919	5.2956561715289\\
4.3149630631739	5.2835032043678\\
4.3208837205261	5.2704577074404\\
4.3268027630378	5.2562514541602\\
4.3327385087583	5.2406774543163\\
4.3386722600839	5.2238312769832\\
4.3445710933099	5.2061066058638\\
4.3504856085416	5.1873237681503\\
4.3563990162095	5.1674988087277\\
4.3622979911856	5.1465646749885\\
4.3682381115987	5.1244695445925\\
4.3741951964006	5.1015467638512\\
4.3801392910339	5.0784257997748\\
4.3860872310035	5.0548558266893\\
4.3920743516313	5.0303452303945\\
4.3980476120165	5.0050875063735\\
4.4040093653146	4.9794517698637\\
4.4099827059723	4.9535248846082\\
4.4159799967235	4.9275737602472\\
4.42198469801	4.9016000882641\\
4.4279895539355	4.8754605694441\\
4.4339991585672	4.8489704352549\\
4.4400031249137	4.8224443756047\\
4.4459987425344	4.7960468039587\\
4.4519817585115	4.7701086724131\\
4.4579517138601	4.7445607022491\\
4.4638778801177	4.7192028907254\\
4.4697663253879	4.693995076787\\
4.4756240431419	4.6693286804308\\
4.4814373132582	4.6453260446872\\
4.4872380568664	4.6217480372495\\
4.4930289665861	4.5982391970016\\
4.4988294780972	4.5744999013187\\
4.5046129883981	4.5504107716335\\
4.5104149448521	4.5261320298355\\
4.5162349882285	4.5017868189785\\
4.5220672152241	4.4773426814071\\
4.5278658264306	4.4526662708904\\
4.5337026286287	4.4272708696006\\
4.5395596894354	4.4008886499943\\
4.5454532348753	4.3738347189704\\
4.5513323983582	4.3466200575972\\
4.5571802090994	4.3192970013497\\
4.5630731902164	4.2910140447527\\
4.5689746576065	4.2618018852494\\
4.5748476521266	4.2317119810747\\
4.5807383489037	4.2007338277404\\
4.5866398162938	4.1689948103778\\
4.5925162708833	4.1365520153755\\
4.5984072384935	4.1025964232897\\
4.6043064232022	4.0671326287007\\
4.6102018487348	4.0302950362906\\
4.6161032817668	3.9923804723118\\
4.6220030337275	3.9537289237049\\
4.6279045011176	3.9143868669702\\
4.6338059685077	3.8738319632081\\
4.6397074358978	3.8319350223311\\
4.6456089032879	3.7888617564575\\
4.651510370678	3.7449396622017\\
4.6574118380682	3.7001346124498\\
4.6633133054583	3.6543656696751\\
4.6692147728484	3.6070750770201\\
4.6751162402385	3.5580892843809\\
4.6810177076286	3.5075986682098\\
4.6869191750187	3.4557772897727\\
4.6928206424088	3.4024492286101\\
4.698722109799	3.3475396773343\\
4.7046235771891	3.2907794948337\\
4.7105250445792	3.2321555806018\\
4.7164265119693	3.1720040704599\\
4.7223279793594	3.1109377824624\\
4.7282294467495	3.0488617965359\\
4.7341309141397	2.9855501854547\\
4.7400323815298	2.9208415455079\\
4.7459338489199	2.8547355094024\\
4.75183531631	2.7875449318768\\
4.7577367837001	2.7197346643841\\
4.7636382510902	2.651219257268\\
4.7695397184803	2.5818433932362\\
4.7754411858705	2.5116210928322\\
4.7813426532606	2.440816013166\\
4.7872441206507	2.3696488293735\\
4.7931455880408	2.2985202386252\\
4.7990470554309	2.227533631876\\
4.804948522821	2.1563885516105\\
4.8108499902112	2.0850705995919\\
4.8167514576013	2.0138573536142\\
4.8226529249914	1.9429883453876\\
4.8285543923815	1.8727417931632\\
4.8344558597716	1.8030351248925\\
4.8403573271617	1.7334531664914\\
4.8462587945518	1.6637814694108\\
4.852160261942	1.5942375173897\\
4.8580617293321	1.5250391389526\\
4.8639631967222	1.4561237894495\\
4.8698646641123	1.3875656398891\\
4.8757661315024	1.3192301128037\\
4.8816660701291	1.2511448457072\\
4.887562297332	1.1836968612894\\
4.8934481175983	1.1172327211349\\
4.8993209126134	1.051705435929\\
4.9051932080855	0.98683412698668\\
4.9110716456919	0.92228318574395\\
4.9169633936305	0.85793274965234\\
4.9228648124225	0.79403148302016\\
4.9287662798126	0.73121907156205\\
4.9346677472027	0.66936747105487\\
4.9405692145928	0.60825400287409\\
4.9464706819829	0.54774717240621\\
4.9523715287061	0.48785398865461\\
4.958269227964	0.42872345884727\\
4.9642164668775	0.37019143351958\\
4.9701793873123	0.31250227324442\\
4.9761619309732	0.25547928721901\\
4.9821675122512	0.19888438865202\\
4.9881896096229	0.14281311087354\\
4.9942163576848	0.087230954476781\\
};
\label{addplot:shock_panel_fig2b_nonlinear}
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0071112709930233	1.3150681303787e-12\\
0.014276064013092	3.8566600905951e-10\\
0.021437987137542	3.0837086768721e-10\\
0.028619007693319	2.4686005534554e-10\\
0.035821414642158	4.799504290855e-10\\
0.043024842432597	5.9105747791127e-10\\
0.049127992757964	4.4412028306945e-05\\
0.054216573832576	0.00043813478229654\\
0.059001069958631	0.0011376306849679\\
0.063572995810883	0.0020763208688309\\
0.067977592572077	0.0032163362472883\\
0.072275336589169	0.0045490584190512\\
0.07650761683991	0.0060610818705499\\
0.080672145178216	0.0078401157791796\\
0.084783826013178	0.009637665869762\\
0.088860868512677	0.011482989337808\\
0.09292894560603	0.013594225227129\\
0.097003309664743	0.016119667474031\\
0.10109325080254	0.019067309731801\\
0.10521106760253	0.022352797886569\\
0.10935172691775	0.025837008865733\\
0.11348446212443	0.029353833390649\\
0.11762473551298	0.032801358278871\\
0.12177258911498	0.036142796216373\\
0.12592617026568	0.039298438066784\\
0.13008494706964	0.042315621903374\\
0.13424133202512	0.045162494022896\\
0.13841860393373	0.048072701413197\\
0.14259420089159	0.051018422198759\\
0.14675531190865	0.054008483163373\\
0.15090135218067	0.057222262818054\\
0.15503952631782	0.060696132745177\\
0.15916222167561	0.064340713329355\\
0.16327429909365	0.068226334039098\\
0.1673822933456	0.072534660953947\\
0.17149022663631	0.077462629139596\\
0.17559189513018	0.082989376243735\\
0.1797006048698	0.089109371397179\\
0.18380942373977	0.095691695351907\\
0.18791492243896	0.10282004402891\\
0.19201104890603	0.11049059357407\\
0.19610386833258	0.11888302644714\\
0.20019643981636	0.12806700805411\\
0.20429621898284	0.13793538690921\\
0.20841447157003	0.14854915760551\\
0.21255616998566	0.15991925160325\\
0.21670463458968	0.17179973682646\\
0.22085169139516	0.18413018850097\\
0.22499986976311	0.19698387106661\\
0.22915701357633	0.21049532894075\\
0.2333318602737	0.224643839942\\
0.23750984480255	0.23953596391072\\
0.24168085800581	0.25527405191719\\
0.24585767582956	0.27214499694539\\
0.25004111654132	0.29014773756154\\
0.25422483967801	0.30911399785896\\
0.25841738358507	0.32901495369613\\
0.2626264545464	0.34975925295072\\
0.26683683016544	0.37127881408996\\
0.27105161828838	0.393705663132\\
0.27527385467344	0.41686211173931\\
0.27950151281464	0.44057848860071\\
0.28372738812326	0.46473491663444\\
0.28796717913221	0.48936436855169\\
0.29221322335586	0.51424125039838\\
0.29646618298905	0.53945587576043\\
0.30072459390259	0.5650736262054\\
0.30499184588988	0.59118605820567\\
0.30927453602967	0.61771971228206\\
0.31357084562245	0.64460519564629\\
0.31787712034057	0.67189274386501\\
0.32218475122054	0.69946894076959\\
0.32649492586363	0.72725359245822\\
0.33080811295286	0.75522656729671\\
0.33512568935808	0.78336591569009\\
0.33944665728719	0.81182355979902\\
0.34377381574769	0.84093176472428\\
0.34810889524075	0.87072478933295\\
0.3524562593596	0.90105164824015\\
0.35680918562868	0.93183513093462\\
0.36117176359311	0.96294904475008\\
0.36553838193133	0.994254588945\\
0.3699122269526	1.0256913238241\\
0.37429139946599	1.057263377345\\
0.37867318196266	1.0890159635464\\
0.38306198428341	1.1207422474798\\
0.38745837664963	1.15243798866\\
0.39186026059274	1.1841222262617\\
0.39626801241648	1.2158714171\\
0.40068459874584	1.2478079302972\\
0.4051098421855	1.2800513112169\\
0.40954488458874	1.3124780583812\\
0.4139920597391	1.3452786237084\\
0.41845092379308	1.378539237227\\
0.42290707313025	1.4119732421541\\
0.42738859477071	1.4455416200808\\
0.43188251588485	1.4789378022938\\
0.43638792529667	1.5122531001885\\
0.4409018529298	1.5454155110715\\
0.4454250120203	1.5785229056007\\
0.44995923002908	1.6116847891803\\
0.45450290254826	1.6447409288868\\
0.45905532707163	1.6773542755634\\
0.46361639700636	1.7094343172876\\
0.46818582738367	1.7408273034632\\
0.47276337130509	1.7716272508805\\
0.47734773776656	1.8019318650246\\
0.48193806540492	1.8316108170239\\
0.48653528029726	1.860769910654\\
0.49113728018412	1.8895591244997\\
0.49574567579425	1.9182207924252\\
0.50036083774768	1.9466819135595\\
0.50498137935035	1.9750349633741\\
0.50960683543217	2.003522978015\\
0.51423216327281	2.0322504940767\\
0.51885899039367	2.0612218262473\\
0.52348893613661	2.0904529199506\\
0.52812013421939	2.1196279770767\\
0.53275348180641	2.148516857728\\
0.53739234702577	2.177090934649\\
0.54203338233798	2.2053832621194\\
0.54667499834486	2.2336863764316\\
0.55131966933679	2.262173995575\\
0.55596621218483	2.2908171705228\\
0.56060440474953	2.319375811494\\
0.56525616109847	2.3480711309264\\
0.56991368350884	2.3769684752327\\
0.57457616872429	2.4059351278995\\
0.57924039058184	2.4350256037873\\
0.58390742249281	2.4644567072428\\
0.5885760441125	2.4942420474564\\
0.59324531799568	2.5245239912627\\
0.59791146203511	2.5552156772735\\
0.60257148483728	2.5862010312644\\
0.60722645319097	2.617463112868\\
0.61187992708604	2.6490910227906\\
0.61652962111551	2.6810965213383\\
0.62117787384007	2.7135591202339\\
0.62582467211882	2.7463670499723\\
0.63046865869324	2.7791353661734\\
0.63510675979771	2.811487092791\\
0.63974442528476	2.843573986441\\
0.64438056998893	2.8756575777099\\
0.64901671084556	2.9078484286122\\
0.65365237530614	2.9404532801807\\
0.65828677944502	2.9735589175798\\
0.66291955222653	3.0073189227668\\
0.66755187307661	3.041757671131\\
0.67218540773197	3.0768506433682\\
0.67681956553435	3.1125304703665\\
0.68145215977681	3.1488148042149\\
0.68608504045759	3.1858165779952\\
0.69071877361519	3.223541364372\\
0.69535178554573	3.2619578146517\\
0.69998480150102	3.3010892251943\\
0.70461812735042	3.3406849468049\\
0.70925260203601	3.3805150820257\\
0.71388687115772	3.4207882342968\\
0.71852299452709	3.4616262438065\\
0.72315974478	3.503004548733\\
0.72779878523497	3.5447899288417\\
0.73243986075826	3.5867557575564\\
0.73708364504779	3.6288043639378\\
0.7417305814226	3.6709637783178\\
0.74637967114089	3.713309120989\\
0.75103458274191	3.7560010034018\\
0.75569410444975	3.7992001239457\\
0.7603576606763	3.8431129635576\\
0.7650277688127	3.8875924272204\\
0.76970584642709	3.9325827682726\\
0.7743904163904	3.977922473493\\
0.77907981522176	4.0232177890515\\
0.78377386106228	4.0682369103475\\
0.78847441478393	4.1130229675261\\
0.79317850717005	4.1576027766191\\
0.79788436830585	4.2018609542373\\
0.80259336324349	4.2456032539598\\
0.80730551165183	4.2886685771585\\
0.8120204691982	4.3311344768319\\
0.81673906587603	4.3731883828522\\
0.82146101011402	4.4150530154377\\
0.82618581540709	4.4566791351439\\
0.83091393637273	4.4982032085667\\
0.83564564827627	4.539539853857\\
0.84037890455233	4.5804938296904\\
0.8451177854787	4.621190940867\\
0.84986070742805	4.6617165317455\\
0.85460770335164	4.7020812020064\\
0.85935754791976	4.7423613188448\\
0.86411216450864	4.7826958926057\\
0.8688692927657	4.8231016264406\\
0.8736278530822	4.8632103168091\\
0.87839087890964	4.9027426130852\\
0.88315903031538	4.9413985228794\\
0.88792992435206	4.9791847909718\\
0.89270430286128	5.0163016272753\\
0.89748350695138	5.0526735190429\\
0.90226858194156	5.0883227243105\\
0.907057676216	5.1232984756797\\
0.91185267850138	5.1576086948868\\
0.91665558498198	5.1913577248439\\
0.92146387312398	5.2247714878391\\
0.92627622335926	5.257955724938\\
0.93109480580037	5.2908183547981\\
0.93591939244881	5.323253089307\\
0.94074746848534	5.3551824265787\\
0.94557782151906	5.3863715020317\\
0.95040910877646	5.4166935477511\\
0.95524155615137	5.4459968289662\\
0.96007720470892	5.4744129483072\\
0.96491475319348	5.5022476224584\\
0.96975454153584	5.5295355657144\\
0.97459614726114	5.5560376306802\\
0.97944129292064	5.5816681408045\\
0.9842888917122	5.6063198692653\\
0.98913855781979	5.630065660716\\
0.99399240862194	5.6531451624923\\
0.99885052395849	5.6759270803758\\
1.0037126105747	5.6984826060056\\
1.0085779554674	5.7209071541291\\
1.0134467078447	5.7433368199907\\
1.0183187949724	5.7659055543993\\
1.0231927384966	5.7887337757938\\
1.0280717236686	5.8117937065061\\
1.03295355022	5.8349535053099\\
1.037836246514	5.858322452571\\
1.0427024149032	5.8816244908164\\
1.0474774234205	5.9041981677848\\
1.0521551711529	5.9258131751414\\
1.0567477021798	5.946638048991\\
1.0612789988203	5.966939040639\\
1.065768927148	5.9869913842622\\
1.0702155045307	6.0070513016155\\
1.0746538486325	6.0272524854698\\
1.0791482598437	6.0477556413562\\
1.0837331765164	6.0686378276989\\
1.0884257825393	6.0898973900287\\
1.0932021842693	6.1115373810391\\
1.0979688155773	6.1333183425612\\
1.1027005003981	6.155051110782\\
1.1074087933229	6.1767816201301\\
1.1121107825577	6.1986690817629\\
1.1168182164233	6.2207979930376\\
1.1215461997705	6.242985793725\\
1.1263116856521	6.2652199923557\\
1.1311084766587	6.2874919989215\\
1.135910288534	6.3096471236171\\
1.1407160005266	6.3316595409085\\
1.1455257568116	6.3534988254099\\
1.1503421508553	6.3749354921904\\
1.155163366537	6.3959757819467\\
1.1599930109357	6.416730403786\\
1.1648346701278	6.4375542574407\\
1.1696898414101	6.4589242110038\\
1.1745602731433	6.4810288194685\\
1.179445634442	6.5037263578537\\
1.1843459236519	6.5268937573376\\
1.1892593357006	6.550532365196\\
1.194182705232	6.5744360122344\\
1.1991153105729	6.5984019011317\\
1.2040489351356	6.6224674597253\\
1.2089833312313	6.6465696615629\\
1.2139179491605	6.6707185802548\\
1.2188531418406	6.6947897089094\\
1.2237908685262	6.7185627030481\\
1.2287297841183	6.7419365039849\\
1.2336722166247	6.7648810765311\\
1.238619781348	6.7874499992095\\
1.2435709395683	6.8097380083132\\
1.2485278332732	6.8316884708122\\
1.2534873587243	6.8529765341187\\
1.2584485653841	6.8735043001838\\
1.2634103059997	6.8935994743062\\
1.2683736868487	6.9134236882389\\
1.27333847958	6.933106688767\\
1.2783024238795	6.9526341048621\\
1.2832677963586	6.9718635190676\\
1.2882329988328	6.9905620410185\\
1.2931981204148	7.0083936979943\\
1.2981626620632	7.0250689132307\\
1.3031253167218	7.0405366080286\\
1.3080872499173	7.0548489729751\\
1.3130477739811	7.0680818610826\\
1.3180063029363	7.0804034920837\\
1.3229627605117	7.09188495903\\
1.3279164897143	7.1022856299631\\
1.3328681170665	7.1117378370203\\
1.3378190538803	7.1205447084947\\
1.3427695639432	7.1288915100898\\
1.3477208780133	7.1367626704\\
1.3526735589239	7.144034855335\\
1.3576271500598	7.1505946809996\\
1.3625813445328	7.15647263177\\
1.3675362522311	7.1617270221796\\
1.3724922565542	7.1664002751326\\
1.3774497439424	7.1705994050932\\
1.3824070181118	7.1743465684486\\
1.3873657307546	7.1773439747216\\
1.3923265093433	7.1794795192807\\
1.3972867969689	7.1803742470592\\
1.4022309720847	7.1797021870272\\
1.4071884438063	7.1775401261181\\
1.4121464391271	7.1742978871916\\
1.4171057311167	7.1702191012169\\
1.4220649265387	7.1654725519544\\
1.4270249924036	7.1600562831255\\
1.4319889211209	7.1538650423604\\
1.4369547864742	7.1469802571724\\
1.4419234402689	7.1395690554172\\
1.4469440408999	7.1314950414532\\
1.4520141283755	7.1228481103005\\
1.4571241058859	7.1133966518861\\
1.4622671318267	7.1029151291181\\
1.4674301856576	7.0914407769933\\
1.4726128283335	7.0789909801561\\
1.4778184549854	7.0654670511621\\
1.4830492107133	7.0511218802804\\
1.4883033874706	7.0360314575787\\
1.4935796930744	7.0200061018287\\
1.4988826522965	7.0028092073283\\
1.5042131484235	6.9843019864546\\
1.5095699789029	6.964715058334\\
1.5149615651208	6.9445494356231\\
1.5204015802366	6.9240100286378\\
1.5259258415482	6.9031343316285\\
1.5314998180131	6.8818754263586\\
1.5370971122273	6.8599747852671\\
1.5426831658133	6.8376217970122\\
1.5482680688331	6.8146284474411\\
1.5538559178353	6.7907629003751\\
1.5594494627076	6.7661052796999\\
1.5650516512626	6.7402780948328\\
1.5706591559564	6.7133883921765\\
1.5762665473596	6.6856462320733\\
1.5818719959884	6.6571595387967\\
1.5874849795956	6.6281108796726\\
1.5931133308463	6.5985742464788\\
1.5987516581305	6.5688146314839\\
1.6043982792649	6.5385802893389\\
1.6099864868775	6.5081814373422\\
1.6154989820316	6.4776983695842\\
1.6210036745084	6.4469097265667\\
1.6265229355874	6.4152758386501\\
1.6320574070446	6.3828657381552\\
1.6375793098116	6.3500071570256\\
1.6431011430316	6.3169997053576\\
1.6486277021568	6.2839862848328\\
1.654152149392	6.2507136880561\\
1.659681208582	6.2169254949101\\
1.665227598512	6.1822648724866\\
1.6707903733014	6.1466986179907\\
1.6763477535376	6.1102879676504\\
1.6818843774663	6.0730976270308\\
1.6874267467988	6.0350313786563\\
1.6929874392641	5.9963888255546\\
1.6985536797284	5.9570384526255\\
1.7041340589743	5.9167290845094\\
1.7097140413655	5.875447807571\\
1.7152952262578	5.8331171202033\\
1.7208814607582	5.7894749518129\\
1.7264608016812	5.7444200586332\\
1.732036955243	5.6976997181573\\
1.737605435697	5.6495186193704\\
1.7431603500329	5.6001299305955\\
1.7486968075705	5.549890516179\\
1.7542248825178	5.4988070150038\\
1.7597459379887	5.4468437306783\\
1.7652699362883	5.3941761833928\\
1.770791545335	5.3405878342312\\
1.776308165691	5.2859477649563\\
1.781818580234	5.2301596100261\\
1.7873345022656	5.1735302074058\\
1.7928507987016	5.1162757385881\\
1.7983672094834	5.0586047415797\\
1.8038933686315	5.0002635936291\\
1.8094198128001	4.9414928444188\\
1.8149397470956	4.8824830904422\\
1.8204391455992	4.8233321909169\\
1.8259261486881	4.7639626637925\\
1.8314036584631	4.7040015734416\\
1.8368677809059	4.6436653444244\\
1.8423195934683	4.5829026362376\\
1.847758441332	4.5218350525417\\
1.8531738128333	4.4605309460236\\
1.8585813796012	4.3990877783434\\
1.863994436257	4.3373288064109\\
1.8694036574507	4.2752480372762\\
1.8748126983917	4.2123997752921\\
1.8802188111576	4.1485664765831\\
1.8856296288686	4.0838003010901\\
1.8910461097591	4.0179612690995\\
1.8964657165146	3.9514071568027\\
1.9018864114075	3.884150285385\\
1.9073323856403	3.8160496813114\\
1.9127880180049	3.7474414172623\\
1.9182507292035	3.6785553865974\\
1.9237085654747	3.6093572404821\\
1.9291426496549	3.5399827227797\\
1.9345750241848	3.4701269075751\\
1.9400350273482	3.3995139601873\\
1.9455060492919	3.3285439580815\\
1.9509798880204	3.2573483537081\\
1.9564523588891	3.1865457146754\\
1.9619158783291	3.1163241098853\\
1.9673950792524	3.0463917323305\\
1.9728766295394	2.9766670478717\\
1.9783574427451	2.9068309913927\\
1.9838323934548	2.8367720593972\\
1.9892943754402	2.7667802081587\\
1.9947545053357	2.6968188605196\\
2.0002046483576	2.6271164110838\\
2.0056368957418	2.5578406357573\\
2.0110748599751	2.4887372476625\\
2.016532631792	2.4198324282991\\
2.0219971826079	2.35097320281\\
2.0274263036616	2.2825393158519\\
2.0328291798272	2.2142543507131\\
2.0382196748703	2.1456628875411\\
2.0436018616339	2.0765478875025\\
2.0489725205035	2.0069698161856\\
2.0543290573553	1.9369532160374\\
2.0596767533196	1.8667357783903\\
2.0650183316403	1.7965393960172\\
2.0703387035473	1.7264947345406\\
2.0756450590299	1.6564397913725\\
2.0809496745481	1.5858890235115\\
2.0862431610739	1.5151566549174\\
2.0915187254598	1.4444901352486\\
2.0967764378487	1.3739191116412\\
2.1020071676726	1.3037303913309\\
2.1071969680379	1.2343318404628\\
2.112355655763	1.1656933693218\\
2.1174920955495	1.0976822341863\\
2.1226175822761	1.0302420964163\\
2.1277283847915	0.96305360156\\
2.1328198407908	0.89623314699708\\
2.1379019671551	0.82945918161524\\
2.1429851322049	0.76262342861702\\
2.1480641942312	0.69588085708649\\
2.1531360795643	0.6292446723609\\
2.1582012006401	0.56296922268346\\
2.1632499644911	0.49743238839464\\
2.1682748408859	0.43277715840313\\
2.1732902905532	0.3686220217915\\
2.1783000092329	0.30487310108903\\
2.1832976347354	0.24157978574897\\
2.1882714678385	0.17871716783358\\
2.1932132063819	0.11645017379435\\
2.1981270794465	0.054472393258418\\
2.2030247609704	-0.0074026019963265\\
2.207928091723	-0.06940203790811\\
2.212841912769	-0.13162510359678\\
2.2177577374114	-0.19387958563157\\
2.2226927675627	-0.25649739227268\\
2.2276480652796	-0.31966089146574\\
2.2326121210389	-0.38332507722416\\
2.237583378501	-0.44738536353074\\
2.2425650172353	-0.51186578367146\\
2.2475531900442	-0.57680428123922\\
2.2525429855939	-0.64178978131687\\
2.2575385764238	-0.7067094212034\\
2.2625297494522	-0.77119273353942\\
2.2675074818939	-0.83501859932972\\
2.2724740161094	-0.89832051549595\\
2.2774283482759	-0.96100450447846\\
2.2823801770655	-1.0232586238199\\
2.2873205282168	-1.0849989703232\\
2.2922382657057	-1.1461494756116\\
2.2971493844294	-1.2069197011344\\
2.3020511893712	-1.2673547645509\\
2.3069373345984	-1.3273338855438\\
2.3118100499355	-1.3865443647216\\
2.3166719533934	-1.445006517541\\
2.3215262929192	-1.5027844176099\\
2.3263792057595	-1.5598604469478\\
2.3312437888447	-1.6166223813281\\
2.3361221885134	-1.6731160676431\\
2.341016916731	-1.7294720013903\\
2.3459452265123	-1.7859497784109\\
2.350876200816	-1.842076543258\\
2.355807541813	-1.8976852664814\\
2.3607530163279	-1.9528208657426\\
2.365709027252	-2.0074868122997\\
2.370670672333	-2.0615924754697\\
2.3756323991171	-2.11536132416\\
2.3805967709556	-2.1690562952429\\
2.3855922711872	-2.2229091509722\\
2.3906193578196	-2.2771913019172\\
2.3956735422659	-2.3319698399609\\
2.4007584835362	-2.387406655485\\
2.4058597319356	-2.4431968178526\\
2.410964007629	-2.4989578937692\\
2.4160823940548	-2.5545425150758\\
2.4211956575007	-2.6095615732281\\
2.426293114783	-2.663779491254\\
2.4313652283385	-2.7169587993185\\
2.4363896153438	-2.7690744344967\\
2.4413652097312	-2.8202045030396\\
2.4462897435603	-2.8703119857421\\
2.4511778535765	-2.9196768211132\\
2.4560520975811	-2.9681517102154\\
2.4609221929902	-3.0158009781162\\
2.4657965215151	-3.0625552953811\\
2.4706615932393	-3.1084005556335\\
2.4755176687279	-3.1534326172516\\
2.4803618641542	-3.1976159855502\\
2.4851769474899	-3.2408056954821\\
2.4899557262824	-3.2829216122816\\
2.4946999416801	-3.3241541321695\\
2.4994181659265	-3.3646694826732\\
2.5041088960396	-3.4042880021567\\
2.5087789652279	-3.4431817220244\\
2.5134451607211	-3.4812808761345\\
2.5181111447013	-3.5184896498555\\
2.5227806358855	-3.5549428584869\\
2.5274613079774	-3.5906921668867\\
2.5321441176832	-3.625812438772\\
2.5368189485559	-3.6604124891944\\
2.5414948400105	-3.6949352896561\\
2.5461770606033	-3.7296968053932\\
2.5508576629893	-3.7646592303354\\
2.5555302585913	-3.7996388418643\\
2.5601957360484	-3.8343675641932\\
2.5648506388529	-3.8685784543303\\
2.5694990093921	-3.9024478539408\\
2.5741484580809	-3.9358304864666\\
2.5788082343438	-3.9688728992643\\
2.5834859663858	-4.0016370310426\\
2.5881848935832	-4.0340349542524\\
2.5928995638695	-4.0660796977094\\
2.5976261514062	-4.0977714630928\\
2.6023626814717	-4.1291157223776\\
2.6071019501902	-4.159930763232\\
2.6118407791251	-4.1900108476047\\
2.6165781364863	-4.2193430642324\\
2.6213137577334	-4.2477454366967\\
2.6260311798367	-4.2750889013021\\
2.6307318585333	-4.3013051095504\\
2.6353849268647	-4.3261933721077\\
2.6399826022928	-4.3500763772322\\
2.6445270706795	-4.3731531820327\\
2.6490379173158	-4.3956639153815\\
2.6535450567691	-4.4177578824512\\
2.6580484818644	-4.4392346859498\\
2.6625625373468	-4.4598849650369\\
2.6670958364385	-4.4795592816145\\
2.6716445729387	-4.4981395501634\\
2.676243732635	-4.5159420309207\\
2.6808878007664	-4.5328176417546\\
2.6855515225999	-4.5489502069517\\
2.6902271666762	-4.5644242462163\\
2.6949273481766	-4.5793012329093\\
2.6996595538133	-4.593919576855\\
2.7044161581715	-4.6082784319457\\
2.7092194099278	-4.6224377004341\\
2.7140709069036	-4.6364750658866\\
2.7189546449371	-4.6503617499858\\
2.7238756037877	-4.6640258434417\\
2.7288594614816	-4.6773741118946\\
2.7338401103385	-4.6900943687578\\
2.7388078528047	-4.7020941814648\\
2.7437909806423	-4.7136567627754\\
2.7487749061061	-4.7252337053745\\
2.7537462988461	-4.7367151160712\\
2.7587167796848	-4.7480939915919\\
2.763679027284	-4.7589581879752\\
2.7686234493134	-4.7688947490683\\
2.7735566253768	-4.7777492441839\\
2.7784939185367	-4.7857167209647\\
2.7834467429648	-4.7930450840323\\
2.7884189739868	-4.7996779718583\\
2.7934152808655	-4.8056766850498\\
2.7984578514909	-4.8111549555474\\
2.8035381125836	-4.816065467806\\
2.8086631974359	-4.8205238401879\\
2.8138696414444	-4.8242995403716\\
2.8191124673234	-4.8275715106784\\
2.8243845043709	-4.8301286652723\\
2.829680336233	-4.8315961029585\\
2.835016612969	-4.8318387299301\\
2.8404020106342	-4.8308072028258\\
2.8458318628306	-4.8288956146063\\
2.8512996478408	-4.8265827633294\\
2.8568174162731	-4.8244952716077\\
2.8623758702415	-4.8221963202153\\
2.8679614501861	-4.8194499996737\\
2.8735582759658	-4.8159747326141\\
2.8791664874116	-4.8122175233743\\
2.8847802327785	-4.8083966918911\\
2.8903890242804	-4.8048450635454\\
2.8959943844528	-4.8019133737892\\
2.9016036311477	-4.7994420716501\\
2.9072136635789	-4.7971372530203\\
2.9128282518714	-4.7948230300223\\
2.9184475942817	-4.7924126223371\\
2.9240716136533	-4.7898526839708\\
2.9297134892106	-4.7870520085312\\
2.9353707953953	-4.7835408704558\\
2.9410227257515	-4.778987395348\\
2.9467144810286	-4.7734090184662\\
2.952425299289	-4.7675267066177\\
2.9581613855259	-4.7614371254364\\
2.9639242387472	-4.7549614239235\\
2.969679248238	-4.7476142569039\\
2.97542153415	-4.7392338307492\\
2.9811503497408	-4.729345233443\\
2.9868601203767	-4.7182601917038\\
2.9925713260597	-4.7059178259566\\
2.9982851097727	-4.6924463742592\\
3.0039803143561	-4.6778203813654\\
3.0096659249271	-4.6618032291976\\
3.0153549017661	-4.6441979920955\\
3.021018667964	-4.6252198603194\\
3.0265893979434	-4.6055621825703\\
3.0320793166732	-4.5852629563569\\
3.0375245738521	-4.5638407092961\\
3.0429478979531	-4.5411867077238\\
3.0483569065543	-4.5176097335749\\
3.0537603879683	-4.4932638332252\\
3.0591348333482	-4.4687419901456\\
3.0644498712629	-4.444278541209\\
3.0696973382212	-4.4198263219073\\
3.0748858916434	-4.3950012099291\\
3.0800515708951	-4.3693877226433\\
3.0851839089277	-4.3430072253972\\
3.0902818011807	-4.3157982257776\\
3.0953351708359	-4.2880204039538\\
3.1003437384317	-4.2596470083142\\
3.1053291246555	-4.2305737321063\\
3.1103525306961	-4.1999109534496\\
3.1153626911041	-4.1680417380782\\
3.1203479616343	-4.1353596821521\\
3.1253204758305	-4.1017080243959\\
3.130335120576	-4.0667932540273\\
3.1353686659496	-4.0305460077637\\
3.1404172621603	-3.9928961806357\\
3.1454743582085	-3.9536744187948\\
3.1505426024673	-3.9128687171975\\
3.1556314143432	-3.8706208691301\\
3.1607426445562	-3.8270011599241\\
3.1658564488327	-3.7823004443552\\
3.1709781291258	-3.7363630487114\\
3.1761446773754	-3.6890635162164\\
3.1813274464424	-3.6404470494598\\
3.1864923306425	-3.5905414178307\\
3.191639378513	-3.5398462202442\\
3.1967868833511	-3.4883509154398\\
3.2019728669159	-3.4360677435014\\
3.2071879951224	-3.3830227069298\\
3.2124296985149	-3.3296050797063\\
3.2177154062779	-3.2756484903971\\
3.2230233961058	-3.2215887958848\\
3.228359175495	-3.1674471209405\\
3.2337273870168	-3.113378373833\\
3.2391017838473	-3.0596583137275\\
3.2444635847134	-3.0060399964935\\
3.249851949229	-2.9523731187576\\
3.2552756360152	-2.8982414713946\\
3.2607074396442	-2.843923109692\\
3.2661529849691	-2.7895257888222\\
3.2716154298069	-2.7354690451525\\
3.277105287616	-2.6814081502455\\
3.28260113729	-2.627279945358\\
3.2881012858282	-2.5728659650704\\
3.293608919192	-2.5180532277871\\
3.2991248458067	-2.4628534688716\\
3.304660865142	-2.4070792713365\\
3.3102236037581	-2.351142471549\\
3.3158121732804	-2.294682060222\\
3.3214192527484	-2.2379612882975\\
3.3270042463913	-2.1814636338331\\
3.3325934945894	-2.1249409573824\\
3.3381673166677	-2.0682952040658\\
3.3437380264681	-2.0116766127899\\
3.3493181441383	-1.954957109679\\
3.3549083608075	-1.8980839738872\\
3.3605044301278	-1.8412259818405\\
3.3661014151757	-1.7848038671127\\
3.3716923399095	-1.7293751590286\\
3.3772818847693	-1.6748330007368\\
3.3828743449511	-1.6213972624812\\
3.3884690817652	-1.5687473473331\\
3.3940501841744	-1.5168019349463\\
3.3996054744661	-1.4657572413234\\
3.4051314325647	-1.4157389467193\\
3.4106297957389	-1.3663728080005\\
3.4161044432901	-1.3177649542275\\
3.4215662449441	-1.2698214687501\\
3.4270122153041	-1.2225313839044\\
3.4324377066202	-1.1755071258405\\
3.4378363101304	-1.1286088510532\\
3.4432055699491	-1.0818005408911\\
3.448543388178	-1.034746083232\\
3.4538395861555	-0.98738559945323\\
3.4590925823787	-0.9397018760455\\
3.464308571498	-0.89157235666995\\
3.4694988996682	-0.84282852690956\\
3.4746690707887	-0.79381642891041\\
3.4798244776997	-0.74447156024642\\
3.4849620675677	-0.69451049336335\\
3.4900725130597	-0.64396591340938\\
3.4951443420052	-0.5927662711793\\
3.5001500885991	-0.54131383531724\\
3.5051417453994	-0.48874671738567\\
3.5101032944346	-0.43531189708812\\
3.5150388575628	-0.38127332676906\\
3.5199559925707	-0.32677523609247\\
3.5248643237194	-0.27181952702199\\
3.5297757803236	-0.21629907058626\\
3.5346915559625	-0.16044168994194\\
3.5396112869047	-0.10403871225146\\
3.544537172195	-0.047074513454789\\
3.5494876409839	0.010446015836086\\
3.5544696606053	0.068858441710407\\
3.5594775946084	0.1281646602788\\
3.5645199958143	0.18863334114225\\
3.569595480049	0.24984406643431\\
3.5747086062661	0.31149607299054\\
3.5798698792476	0.37392283199107\\
3.5850873127335	0.4372556176665\\
3.590363871166	0.50158487666934\\
3.5956829773157	0.56680092639595\\
3.6010581261751	0.63373081969486\\
3.6065038000973	0.702439583376\\
3.6120335126457	0.77325456757027\\
3.6176044038422	0.84556206688891\\
3.6231527898547	0.91829070502412\\
3.6286966351856	0.99146259365836\\
3.6342364272082	1.0651032771567\\
3.6397802854998	1.1395613899116\\
3.6453271563719	1.2144696049633\\
3.6509226629863	1.2904930595284\\
3.656576416823	1.3680568287683\\
3.6621952298073	1.446103598962\\
3.6678128281537	1.5243673400126\\
3.6734552103811	1.6032098179524\\
3.6791270679589	1.6822163562992\\
3.6848302507532	1.7610621220515\\
3.6905509800883	1.8393623674992\\
3.6962835404117	1.9170070835362\\
3.7020265133541	1.9939283060091\\
3.7077529047465	2.0699297071974\\
3.713470859321	2.1452300581592\\
3.7191946343277	2.219674540062\\
3.7249154419479	2.292271590984\\
3.7306316176768	2.3630066281993\\
3.7363492658555	2.4319552536513\\
3.7420764189432	2.4989621785159\\
3.7478032711392	2.5642851866506\\
3.753522888281	2.6280943722624\\
3.7592494105804	2.6908841971484\\
3.7649913217473	2.7527200833131\\
3.7707431747037	2.8136370762263\\
3.7764933166587	2.8732219115137\\
3.7822423629198	2.9315307832929\\
3.7880022190228	2.9886237240934\\
3.7937723260347	3.0443606807937\\
3.7995281355657	3.0980516672665\\
3.8052878355297	3.1504812181328\\
3.8110531068662	3.2018872199314\\
3.8168510532556	3.2524310350053\\
3.8226654342465	3.3017279381884\\
3.8284710402822	3.3495976819238\\
3.8342732394619	3.3957956247807\\
3.8400787106928	3.4405378211582\\
3.8458770275336	3.4836505295413\\
3.8516633155136	3.5252996288816\\
3.8574399994241	3.5656324572836\\
3.8632181633787	3.6052095465729\\
3.8690078666404	3.6440449041647\\
3.8747756430649	3.6815591953378\\
3.8805204533801	3.7180304732765\\
3.8862602218385	3.7536561084991\\
3.8919898022502	3.7880501056704\\
3.8976887713503	3.8209953302194\\
3.9033902976471	3.8527773656306\\
3.9090984906513	3.8837713389556\\
3.9147758081012	3.9141873316012\\
3.9204394400545	3.944350881128\\
3.9261177188343	3.974721410319\\
3.9318304439081	4.0051709104314\\
3.9375695799409	4.0360107085321\\
3.943394819507	4.0672063866043\\
3.9493180579458	4.09869679909\\
3.9552169281834	4.1303548129601\\
3.9611056699656	4.162845669573\\
3.9670256631807	4.1963622889729\\
3.9729583308112	4.2308296245445\\
3.9789164062614	4.2663041463595\\
3.9849214157846	4.3029516983403\\
3.9909064234189	4.3397920463788\\
3.9969187194724	4.3772514022544\\
4.0029452149804	4.4149155547385\\
4.0089630995942	4.4528278946164\\
4.0149674955823	4.4914725085062\\
4.0209597328523	4.5307619572013\\
4.0269102714211	4.5704831345153\\
4.0328076017238	4.6106921533826\\
4.0387081164157	4.6511225006374\\
4.0446066542338	4.6910540057973\\
4.0504919939659	4.7300454966719\\
4.0563652772954	4.7686765205731\\
4.0621939020698	4.8065422931709\\
4.067987855897	4.8438810548336\\
4.0737790294049	4.8810478300398\\
4.0795796596362	4.9178537961596\\
4.0853726706677	4.9541549171809\\
4.0911545470643	4.9899161919937\\
4.0969019253883	5.0244248502766\\
4.1026309608398	5.0577535816479\\
4.1083868182121	5.0903144015124\\
4.1141695738162	5.1223952887169\\
4.1199569444448	5.1536346614962\\
4.1257242964876	5.1842967751335\\
4.1315042780844	5.2148579764986\\
4.1372585976315	5.2444662262704\\
4.1430209571798	5.2726552824039\\
4.1487987711873	5.2990817178177\\
4.1546120067611	5.3234899284699\\
4.1604631304079	5.3462141213863\\
4.1662746208808	5.3673412532726\\
4.1720552231418	5.3868265749793\\
4.1778376041983	5.4047490852038\\
4.1836076364191	5.4212854826766\\
4.1893616820417	5.4363840628895\\
4.1951272683067	5.4493689855542\\
4.2009151465704	5.4600243631596\\
4.2066920821932	5.4683458299854\\
4.2124470745594	5.4741096437283\\
4.2181854195475	5.4773207255454\\
4.2239166388145	5.478479544096\\
4.2296509379592	5.4776940223838\\
4.2354013414616	5.4753007568588\\
4.2411535427204	5.4709986057142\\
4.2469269313803	5.4642789542323\\
4.2527305526134	5.4547744926176\\
4.2585883122832	5.4428401596918\\
4.2644596280048	5.4289381224096\\
4.2703119810365	5.4132122000664\\
4.2761702966862	5.3961077549195\\
4.2820491144029	5.3783325570201\\
4.2879302319707	5.3595809161156\\
4.2937849902193	5.3399577191849\\
4.2996513040676	5.3190902138884\\
4.3055608469125	5.2966473911145\\
4.3114954791493	5.2726550145475\\
4.3173969846846	5.2474129136309\\
4.3233237806768	5.2208017397484\\
4.3292166203943	5.1936396889197\\
4.3351167306892	5.1665157157465\\
4.3410081283651	5.1395128889917\\
4.3469230048248	5.1115905561381\\
4.3528202967207	5.0829459417974\\
4.3587421454286	5.0531886816456\\
4.3646339736844	5.0225383221277\\
4.3705178867194	4.9912837334652\\
4.3764263511798	4.9596971435252\\
4.3823563035433	4.9282298237997\\
4.3882732640466	4.8972381675375\\
4.3941604743702	4.8665438923933\\
4.4000665846302	4.8355628568821\\
4.4059752514559	4.8041416986445\\
4.411865945563	4.7726069593548\\
4.4177387856702	4.740533056643\\
4.4236321450671	4.7080290925415\\
4.4294953025716	4.6764134942814\\
4.4353183488647	4.6462718661287\\
4.4411370743339	4.6175470463441\\
4.4469894637236	4.5897465772645\\
4.4528570485277	4.5624755785004\\
4.4587003514582	4.535643289276\\
4.4645562711367	4.5088460580985\\
4.4704164574325	4.4824304073784\\
4.4762222171467	4.4569344232197\\
4.4820272297484	4.4325784930243\\
4.4878790170348	4.409263506286\\
4.4937427585833	4.3863620246893\\
4.49962299576	4.3637716990719\\
4.5055353244933	4.3413051469246\\
4.5114073010905	4.3187257600547\\
4.5172549826432	4.2954684972161\\
4.5231432860363	4.2711063353309\\
4.5290560241337	4.2460880395295\\
4.5349268275334	4.2210181527331\\
4.5407903787306	4.1957553521626\\
4.5466993312688	4.1698258890824\\
4.5525487776845	4.142885153585\\
4.558409069564	4.1144474866265\\
4.5643138800532	4.0837318589839\\
4.5701924778143	4.0509417035711\\
4.5760874249986	4.0166565522736\\
4.5819843877386	3.9815679677417\\
4.5878830993949	3.9456069604551\\
4.5937818376063	3.9085682680197\\
4.5996805758177	3.8703475362519\\
4.6055793140292	3.831128466154\\
4.6114780522406	3.7905211304197\\
4.617376790452	3.7485473357255\\
4.6232755286635	3.7049121496289\\
4.6291742668749	3.6599425252437\\
4.6350730050863	3.6142428915253\\
4.6409717432977	3.5677628649515\\
4.6468704815092	3.520400403533\\
4.6527692197206	3.472194817115\\
4.658667957932	3.4224505657157\\
4.6645666961434	3.3705467047677\\
4.6704654343549	3.316129320706\\
4.6763641725663	3.2600295910144\\
4.6822629107777	3.2025755177487\\
4.6881616489891	3.1438099725942\\
4.6940603872006	3.0835555876573\\
4.699959125412	3.0215307690372\\
4.7058578636234	2.9578009226227\\
4.7117566018349	2.8922906269739\\
4.7176553400463	2.8243378202986\\
4.7235540782577	2.7541539043572\\
4.7294528164691	2.6820489676954\\
4.7353515546806	2.6085152750435\\
4.741250292892	2.5336249739533\\
4.7471490311034	2.4580046358148\\
4.7530477693148	2.3821033830163\\
4.7589465075263	2.3055533670283\\
4.7648369653334	2.2281275289255\\
4.7707357035448	2.1496360928152\\
4.7766344417562	2.070557891731\\
4.7825331799677	1.9920478987318\\
4.7884319181791	1.9144232427502\\
4.7943306563905	1.8377803007126\\
4.8002293946019	1.7620677064498\\
4.8061281328134	1.6873363160797\\
4.8120268710248	1.6131724749139\\
4.8179256092362	1.5391152323795\\
4.8238243474476	1.4654589428248\\
4.8297230856591	1.3924592971978\\
4.8356218238705	1.3199735813242\\
4.8415205620819	1.2484355230252\\
4.8474193002933	1.1779551228448\\
4.8533180385048	1.1088595137563\\
4.8592167767162	1.0409264743369\\
4.8651155149276	0.97325087144752\\
4.8710142531391	0.90523778166061\\
4.8769129913505	0.83712125819078\\
4.8828117295619	0.7695669914653\\
4.8887104677733	0.70262510920453\\
4.8946092059848	0.63629903388039\\
4.9005079441962	0.57124403705928\\
4.9064066824076	0.50718373557043\\
4.9123010169869	0.44376247037064\\
4.9181985536417	0.38075374205962\\
4.9241069875859	0.31809279823274\\
4.9300197256833	0.25634952503891\\
4.9360112470348	0.19494909540268\\
4.9420172987255	0.13463336343292\\
4.9480069072912	0.076057306127359\\
4.9539548156381	0.020002866066522\\
4.9598829947151	-0.033911448034365\\
4.9658066660013	-0.087140698396695\\
4.9717226220205	-0.14000677607088\\
4.9775780151466	-0.19192884353331\\
4.9834039655778	-0.2433410297911\\
4.9892786182122	-0.29467794327792\\
4.9951784267666	-0.34565537941244\\
};
\label{addplot:shock_panel_fig2b_linearFEM}
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7.1785713403543e-05	1.8717079739462e-11\\
0.0072724656070461	5.4408509730948e-11\\
0.014477132444721	5.200803808368e-11\\
0.021681840285911	4.4002209517569e-11\\
0.02887592819275	3.2037263548714e-11\\
0.035947164380231	-2.2744322996605e-10\\
0.043142858369824	-5.8241503017237e-10\\
0.049213251513355	5.1533951451061e-05\\
0.054296222833102	0.00045709969775467\\
0.059076807476811	0.0011439521648442\\
0.063645635283115	0.0020926341875769\\
0.068047905336647	0.0032406204227828\\
0.072344481658308	0.0045516360071887\\
0.076575651171646	0.006097189858848\\
0.080739143654679	0.0078516032101079\\
0.08485010966337	0.0096613014031862\\
0.088926811393292	0.011511082095209\\
0.092994841684033	0.013613761247267\\
0.097069510103879	0.016149657984231\\
0.10115962991538	0.019105490058082\\
0.105278093017	0.022386828926066\\
0.10941862037018	0.02587469983848\\
0.11355138340827	0.029394666532897\\
0.11769170729343	0.032841299034059\\
0.12183970403828	0.036173571987743\\
0.12599333001432	0.039347433874579\\
0.13015219936418	0.042332360598826\\
0.13430863025841	0.045206775244248\\
0.13848638139652	0.048106615021696\\
0.14267361508773	0.051052367235944\\
0.14683438847727	0.054056859653148\\
0.15098016859004	0.057264082428125\\
0.15511821875808	0.060739742933667\\
0.15924048812588	0.064397246189575\\
0.16335252360127	0.068272601844563\\
0.16746042488489	0.072591811670825\\
0.17156827651811	0.077527333107874\\
0.17566987146561	0.083067377998913\\
0.17977862146159	0.089172443233001\\
0.18388732718754	0.095788690787352\\
0.18799270357668	0.1028987292924\\
0.19208875079729	0.1105817588845\\
0.19618155956649	0.11899225617129\\
0.20027411736874	0.12816357695975\\
0.20437407723407	0.13805151055125\\
0.2084926946818	0.14867934056465\\
0.21263462009826	0.16003874899485\\
0.21678316180108	0.17193939846136\\
0.22093021121775	0.18426800101835\\
0.22507843424382	0.19712939820591\\
0.22923581445747	0.21064032558133\\
0.23341088784811	0.22481513410771\\
0.23758876457751	0.23968754362608\\
0.24175968034781	0.2554578601226\\
0.24593659598207	0.27234027221717\\
0.25012003096928	0.29033767219935\\
0.25430381742104	0.30933727335566\\
0.25849652678587	0.32923973291852\\
0.26270584161454	0.34998367772409\\
0.26691613129496	0.37153269961583\\
0.27113107001285	0.39395273396764\\
0.27535325490222	0.41712638422626\\
0.2795811012297	0.44085251310394\\
0.28381205187358	0.46504703992216\\
0.2880519353842	0.48967018736316\\
0.29229804239277	0.51457229168963\\
0.29655114161131	0.53976994838388\\
0.30080967540909	0.56540833731503\\
0.30507720398307	0.59152938602549\\
0.30936008658706	0.61806096501821\\
0.3136567162445	0.64496877984449\\
0.31796297269956	0.67225839589477\\
0.32227065516489	0.69983574225537\\
0.32658079582341	0.7276338205773\\
0.33089409095232	0.75560374951396\\
0.33521163435384	0.78374340989637\\
0.33953269765027	0.81222374720138\\
0.34385997271915	0.84133482733068\\
0.34819521969482	0.87113687017687\\
0.35254273679713	0.9014937449743\\
0.35689577817107	0.93226133264915\\
0.36125851947281	0.96340553257452\\
0.36562516415241	0.9947176406111\\
0.36999918033743	1.0261449674204\\
0.3743783907383	1.0577486683662\\
0.37876022340429	1.0894868180842\\
0.38314916242146	1.1212347322579\\
0.38754564335737	1.1529362961741\\
0.39194760401527	1.1846235550229\\
0.39635552746759	1.2163801620999\\
0.40077225639383	1.2483449285589\\
0.40519766741818	1.280574667874\\
0.40963295519853	1.3130406935956\\
0.41408032840484	1.3458455574916\\
0.41853944946428	1.3791177075712\\
0.42299657620029	1.4125936062891\\
0.42747831948282	1.4461470324216\\
0.43197248000259	1.4795774307446\\
0.43647808003621	1.5128930308124\\
0.44099213031668	1.546065010012\\
0.44551552184327	1.5791917795827\\
0.45004991604707	1.6123727282712\\
0.45459376945595	1.6454268853513\\
0.45914635961807	1.6780740100362\\
0.46370761821018	1.7101427349983\\
0.46827720590781	1.7415543428395\\
0.47285490632892	1.7723656929312\\
0.47743939485888	1.8026612868078\\
0.48202983562333	1.8323783859105\\
0.48662715672723	1.8615223828951\\
0.49122924634783	1.8903397198957\\
0.4958377770203	1.9190143925274\\
0.50045307999527	1.947490736857\\
0.50507371529479	1.9758575668468\\
0.50969923742752	2.0043684611352\\
0.51432457674308	2.0331068984429\\
0.51895148660228	2.0621159425948\\
0.5235814915414	2.0913573819799\\
0.52821268895781	2.1205548858401\\
0.53284615235962	2.1494581761814\\
0.53748510125127	2.1780370461816\\
0.54212612789806	2.2063574455278\\
0.54676781725373	2.2346570878738\\
0.55141254095898	2.2631852540678\\
0.55605913844382	2.291844384028\\
0.56069740029633	2.3204142674847\\
0.56534929346269	2.3491395611218\\
0.57000695169275	2.3780457625014\\
0.57466949792167	2.407035002042\\
0.57933380727167	2.4361540007067\\
0.58400091738635	2.4655880162278\\
0.5886695763187	2.4954183661169\\
0.59333888745429	2.5257115345588\\
0.59800495350912	2.5564339192999\\
0.60266486897687	2.5874406322573\\
0.60731983264771	2.6187208547775\\
0.61197330883916	2.6503754085865\\
0.6166228663956	2.6824095777996\\
0.62127125203661	2.7148897181854\\
0.62591801994929	2.7477350212763\\
0.63056191361058	2.7805166729732\\
0.63520005369403	2.812880987525\\
0.63983762011139	2.8449869251956\\
0.64447397887353	2.8770744876728\\
0.64910993262716	2.9093099447254\\
0.65374579917563	2.9419149577948\\
0.65838017288201	2.9750672971327\\
0.66301287740038	3.0088433411626\\
0.66764533214873	3.0433105838954\\
0.67227884521322	3.0784397952319\\
0.67691302403624	3.1141354852732\\
0.68154558044155	3.1504489112556\\
0.68617869715313	3.1874920365198\\
0.69081237050372	3.225232412431\\
0.69544552491099	3.2636859207137\\
0.70007859445486	3.3028504077923\\
0.70471194846788	3.342462599707\\
0.70934656706638	3.3823361287354\\
0.71398081897347	3.4226172098009\\
0.71861705006655	3.4634972830869\\
0.72325395038245	3.5049108404966\\
0.72789305081887	3.5467194906744\\
0.7325342413567	3.5887227671816\\
0.73717816997479	3.630790822026\\
0.74182518904152	3.6729785738214\\
0.74647445056792	3.7153633196307\\
0.75112951071909	3.7580712593798\\
0.75578917103142	3.8013262203661\\
0.76045291477811	3.845266023712\\
0.76512324943263	3.8897986134024\\
0.76980154399832	3.9348265164621\\
0.77448631385554	3.9802031680888\\
0.77917587568592	4.0255492151811\\
0.78387010383529	4.0705941056197\\
0.78857086670209	4.1154162521371\\
0.79327507583671	4.1600419573137\\
0.79798104211349	4.2043320667208\\
0.8026902353299	4.2481145897001\\
0.80740249406507	4.2912227275573\\
0.81211760862058	4.3337034181183\\
0.816836392159	4.3758238840542\\
0.82155848841539	4.4177152822589\\
0.82628342721347	4.4593990571755\\
0.83101172492443	4.5009667431214\\
0.83574361470134	4.5423516019923\\
0.84047363843102	4.5833299995728\\
0.84521272213798	4.6240642450068\\
0.84995583204566	4.6646491796108\\
0.85470296132551	4.7050659880346\\
0.85945298291726	4.7453876083746\\
0.86420782942218	4.78580534486\\
0.86896509216086	4.8262478764068\\
0.87372381453442	4.866433300607\\
0.87848709795049	4.9060164966955\\
0.88325546909768	4.9447161435504\\
0.88802639888351	4.9825614239672\\
0.89280100124928	5.0197224482179\\
0.89758060411683	5.056161612185\\
0.90236579091696	5.0918618674996\\
0.90715508213059	5.1268995588323\\
0.91195043143431	5.1612705901307\\
0.91675361549137	5.1950690567451\\
0.92156204360152	5.2285555742556\\
0.92637472682335	5.2618110436433\\
0.93119367436731	5.2947348411492\\
0.93601855361526	5.3272525692409\\
0.94084671566424	5.3592339480718\\
0.94567727594029	5.3905014396093\\
0.95050884620047	5.4208855079141\\
0.95534161200876	5.4502491997211\\
0.96017733157872	5.4787227586091\\
0.9650151795882	5.5066290142395\\
0.96985521520349	5.5339893598066\\
0.97469726154917	5.560562696736\\
0.97954257079632	5.5862484751435\\
0.98439034655682	5.6109784589647\\
0.98924033319935	5.6347646371088\\
0.99409456399833	5.6579254330491\\
0.99895298621344	5.6807703085755\\
1.0038153878878	5.7033962591952\\
1.008680789093	5.7258933627012\\
1.0135498251236	5.748393090524\\
1.0184222445343	5.7710346589274\\
1.0232964913171	5.7939446827156\\
1.0281758828251	5.817075847972\\
1.0330580632083	5.8403198847279\\
1.0379408637702	5.8637484897151\\
1.0428049102632	5.8871377898999\\
1.0475764048751	5.9097433830834\\
1.0522515540647	5.9314106692929\\
1.0568411930703	5.9522884521853\\
1.0613717153346	5.9726301821698\\
1.0658604571814	5.9927500856245\\
1.0703071175683	6.0128692290784\\
1.0747458710953	6.0331382961924\\
1.0792420277786	6.0537233492548\\
1.0838318122412	6.0746823510546\\
1.0885259522353	6.0960131855766\\
1.0933046299661	6.1177330427463\\
1.0980707348512	6.1395737880928\\
1.1028018717611	6.1613849009385\\
1.1075104188082	6.183167870915\\
1.1122130345647	6.205140482366\\
1.1169202243593	6.2273365277877\\
1.1216498637908	6.2496016443965\\
1.126417177306	6.2719116618308\\
1.131214558592	6.2942534727354\\
1.1360171706203	6.3164786025322\\
1.1408233259863	6.3385722750503\\
1.1456333694381	6.3604653317389\\
1.1504500688959	6.3819864676134\\
1.1552717572851	6.4030780451519\\
1.1601024851673	6.4239028992288\\
1.1649446774194	6.4447946198016\\
1.1698006264202	6.4662367480762\\
1.1746718242806	6.488441272013\\
1.1795580365602	6.5112170766738\\
1.184458984943	6.5344706516858\\
1.1893728047931	6.558196026948\\
1.1942968025113	6.5821714433465\\
1.1992297564465	6.6062316745546\\
1.2041637487243	6.6303625580736\\
1.2090987538775	6.6545581241442\\
1.2140340576597	6.6787895133914\\
1.2189695284465	6.7029444684764\\
1.2239077004411	6.7268036374236\\
1.2288471603877	6.7502522053661\\
1.2337902835736	6.7732882653633\\
1.238737903593	6.7959270997849\\
1.243690064001	6.8183058132288\\
1.2486479121851	6.8403618549065\\
1.2536076517161	6.8617197518594\\
1.2585694099615	6.8823378138125\\
1.2635230525392	6.9024780403185\\
1.2684869224242	6.9224046930876\\
1.2734521121161	6.9421811796505\\
1.2784164012621	6.9618173974731\\
1.2833820768649	6.9811538980026\\
1.2883479647257	6.9999512002819\\
1.293313595183	7.0178882405718\\
1.2982783746345	7.0346528767541\\
1.3032418591374	7.0502103492784\\
1.3082040691209	7.0646206878466\\
1.3131653097665	7.0779383855644\\
1.3181240955835	7.0903672338372\\
1.3230806035725	7.1019428908607\\
1.3280351552938	7.1124532635616\\
1.3329870192926	7.1219882947761\\
1.3379382188971	7.1309009779072\\
1.3428894557995	7.1393566104775\\
1.3478411329311	7.1473388145393\\
1.3527945438012	7.1547231780881\\
1.3577483724853	7.1613828949115\\
1.3627033330362	7.1673678887101\\
1.3676588807104	7.172728918985\\
1.3726155331772	7.1774972487345\\
1.3775734450531	7.1818229729746\\
1.3825314044359	7.1856707526924\\
1.3874908022475	7.1887847182253\\
1.3924516403387	7.1910122638915\\
1.3974124664666	7.1920217170221\\
1.4023710623459	7.1914220522733\\
1.4073291867153	7.1893424250829\\
1.4122878024705	7.1861902409257\\
1.4172476752454	7.1822080596234\\
1.4222074924832	7.1775676115379\\
1.4271681159952	7.1722564450216\\
1.4321330455023	7.1661465033182\\
1.4370994419891	7.1593689586269\\
1.4420696898872	7.1520482104995\\
1.447092589452	7.1440896251912\\
1.4521649068698	7.1355302714775\\
1.4572768392197	7.126187450589\\
1.4624218053306	7.1157774478515\\
1.4675867238143	7.1043927080225\\
1.4727710411919	7.0920221471351\\
1.4779781042398	7.0785799150056\\
1.4832103689421	7.0643166312917\\
1.4884658612414	7.0493201579827\\
1.4937438320533	7.0333645239333\\
1.4990484965379	7.0162391305351\\
1.5043803481343	6.9977985522281\\
1.5097388212871	6.978265104623\\
1.5151327615648	6.9581678679933\\
1.5205764182751	6.9377014808355\\
1.5261048655577	6.916899428594\\
1.5316802158452	6.8957198732853\\
1.5372782410862	6.873876936471\\
1.5428752068513	6.851561869854\\
1.548460549717	6.8286243232995\\
1.554049978764	6.8048261642447\\
1.5596460935132	6.7801968260015\\
1.5652509073917	6.7544158269728\\
1.5708615781903	6.7275565065302\\
1.5764715533531	6.6998467380786\\
1.5820795081768	6.6713865962843\\
1.5876962580293	6.6423703731165\\
1.5933281999341	6.6129181458315\\
1.5989697864571	6.5831736593713\\
1.6046166802348	6.553055328377\\
1.6102006332095	6.5226830371258\\
1.6157188697508	6.4922622065591\\
1.6212242585027	6.4615051785043\\
1.6267380919198	6.4299823532846\\
1.6322704222588	6.3976242438183\\
1.6377895897446	6.3648540135146\\
1.6433067195758	6.3319606747425\\
1.6488297782951	6.2990495484134\\
1.6543525605065	6.265884501058\\
1.6598790220511	6.2321712876757\\
1.6654196575394	6.1976382984138\\
1.670973976355	6.1621670293865\\
1.6765354727579	6.125798226586\\
1.6820806615267	6.0885633876806\\
1.6876247375139	6.0505518970555\\
1.6931871875004	6.0119590101032\\
1.6987519742153	5.9727042440788\\
1.7043311755653	5.9324462402621\\
1.7099120704289	5.8912026074001\\
1.7154936540773	5.8488926617833\\
1.7210795672694	5.8053535166997\\
1.7266619063568	5.7602974095908\\
1.7322369111577	5.713615155932\\
1.7378076130969	5.6654455703526\\
1.7433654472787	5.6160771047254\\
1.7489073978406	5.5658350377565\\
1.7544421429243	5.5147211066692\\
1.7599734658594	5.4627374684435\\
1.7655058570187	5.4100365759698\\
1.7710344997556	5.3564955832476\\
1.7765572710532	5.3018097300751\\
1.7820734302176	5.246031766252\\
1.7876011793649	5.1892899426829\\
1.7931277841001	5.1320624679366\\
1.7986502366662	5.0744335488512\\
1.8041768106864	5.0162013281223\\
1.8097019318826	4.9575402188429\\
1.8152170460586	4.8986473809362\\
1.8207091599139	4.8396502675005\\
1.8261890209055	4.7803604692026\\
1.8316609506917	4.7205297723778\\
1.8371158597133	4.6603198933308\\
1.8425611721339	4.5997648364509\\
1.8479936753311	4.5388385687161\\
1.853405683159	4.4776881964326\\
1.8588115841744	4.4162995508219\\
1.8642235725914	4.3546205782938\\
1.8696215849227	4.2927075145566\\
1.8750207405058	4.2299486558751\\
1.8804259294619	4.1661031084275\\
1.8858422288342	4.1012010247533\\
1.8912656614425	4.0353213197305\\
1.8966868913131	3.9687615452345\\
1.9021110427017	3.9015622777155\\
1.9075594273513	3.8334405588352\\
1.9130280334018	3.7646862063966\\
1.9185035404958	3.6955519469541\\
1.9239755856801	3.6260225031265\\
1.9294262595841	3.5563018677858\\
1.9348797358081	3.4861017182694\\
1.9403527552247	3.4153409398851\\
1.9458349207487	3.3442250364423\\
1.9513128161511	3.2730003579192\\
1.9567897737372	3.2020463840946\\
1.9622440790182	3.1318783923073\\
1.9677168485041	3.0618897492332\\
1.9731979925522	2.992067844006\\
1.9786819186939	2.9221004529058\\
1.9841657656088	2.8518784079441\\
1.989631070333	2.7818584868332\\
1.9950862937338	2.7120220834121\\
2.0005302272096	2.6424863629772\\
2.0059550415	2.5734170082605\\
2.0113826787665	2.5045793903368\\
2.0168251533347	2.4358797892993\\
2.0222754706984	2.3671543936699\\
2.0276986477197	2.2986644985988\\
2.0330940416282	2.2303893768137\\
2.0384762384675	2.1618667012116\\
2.0438517999999	2.0928684135928\\
2.0492175984525	2.0234008569864\\
2.054564956546	1.9535487800021\\
2.0599059651021	1.883445816744\\
2.0652448387647	1.81328571994\\
2.0705682042608	1.7432042128659\\
2.075881613496	1.6729859342801\\
2.0811925753049	1.6023498578694\\
2.0864954786994	1.5314629354481\\
2.0917800066813	1.4606533333716\\
2.097041679995	1.3899744323782\\
2.1022760051459	1.3196822013217\\
2.1074736123887	1.2501513187637\\
2.1126400246861	1.1813086850891\\
2.1177830666369	1.113107960929\\
2.1229093011686	1.0454440325993\\
2.1280165696059	0.97812686952834\\
2.1331034329564	0.91109973055808\\
2.1381849439095	0.84415885625564\\
2.1432725133032	0.77712312974959\\
2.1483548239124	0.71020714951757\\
2.1534278426539	0.64350608291595\\
2.1584955147833	0.57714539889351\\
2.1635525642347	0.51149323092491\\
2.1685830167915	0.44670654032099\\
2.1736057370917	0.3823760118065\\
2.1786239532431	0.31848313337653\\
2.1836322401254	0.25499997784847\\
2.1886214530821	0.19190265050802\\
2.1935732035843	0.12940175818114\\
2.1984955413965	0.067276491854145\\
2.2034094964095	0.0051829740963228\\
2.2083300272239	-0.057001843830507\\
2.2132553923331	-0.11926903103955\\
2.2181875158721	-0.18169035388919\\
2.2231312150863	-0.244397515576\\
2.2280916716804	-0.30766662722737\\
2.2330632587302	-0.37149961646364\\
2.2380422505482	-0.43574504590017\\
2.2430318624451	-0.50047635437044\\
2.2480286876938	-0.56557118201394\\
2.2530250269064	-0.63061537260423\\
2.2580195205304	-0.69541185247382\\
2.263006135348	-0.7597998875588\\
2.2679912440078	-0.82377279587508\\
2.272968898712	-0.88729963075902\\
2.2779388843132	-0.95038362468808\\
2.2829048898349	-1.0130303238002\\
2.2878466243667	-1.0750611200818\\
2.2927719871537	-1.1365772952228\\
2.2976926701456	-1.197707406194\\
2.3026005570456	-1.2584233048906\\
2.3074985316693	-1.3186312945957\\
2.3123818676736	-1.378023186937\\
2.3172460888807	-1.4365641881146\\
2.3220978074838	-1.4943923604987\\
2.3269458859667	-1.5515669513665\\
2.3318054891173	-1.6084188476986\\
2.336679607867	-1.6651304234476\\
2.3415654410009	-1.7216627633493\\
2.3464800703598	-1.7782133416344\\
2.3513911375165	-1.8342963323437\\
2.3563050261104	-1.8897918644671\\
2.3612274219818	-1.9447484630384\\
2.3661564253328	-1.9991641462399\\
2.3710978976494	-2.0531590085349\\
2.3760419491503	-2.1069020751022\\
2.3809927431646	-2.1606046839307\\
2.3859841047048	-2.2146177918867\\
2.3910100272711	-2.269091287676\\
2.396070839701	-2.3242339634653\\
2.4011535953591	-2.3798150819668\\
2.4062433652657	-2.4355619316036\\
2.4113457252188	-2.4913410546609\\
2.4164542128282	-2.5468128473749\\
2.4215655677243	-2.6018298271417\\
2.4266690093728	-2.6561281358615\\
2.431720606606	-2.7091971274406\\
2.4367154577418	-2.7611720478681\\
2.4416478246187	-2.8120391719551\\
2.4465271759145	-2.8619196914146\\
2.4513776873783	-2.9111060161617\\
2.4562263253363	-2.9595944654059\\
2.4610657653409	-3.0070533005782\\
2.4659199533624	-3.0538434697335\\
2.4707843699609	-3.1000190672365\\
2.4756321882813	-3.1452810642919\\
2.4804622466462	-3.1896520248851\\
2.4852670370372	-3.233073613693\\
2.4900448879451	-3.2755677931439\\
2.4947987297923	-3.3172787345191\\
2.499533563787	-3.3582268258912\\
2.5042400246976	-3.3982596337249\\
2.5089251099911	-3.4374660776083\\
2.5136066531465	-3.475890962433\\
2.5182933116606	-3.5134643448692\\
2.522993882459	-3.5503964387106\\
2.5277010201708	-3.5867545744253\\
2.5324051220668	-3.6223914727193\\
2.5370995394945	-3.6574712421703\\
2.5417970684794	-3.6925454791339\\
2.5465045911105	-3.72786332045\\
2.5512080166702	-3.7632682175117\\
2.555897521969	-3.7985389673146\\
2.5605743812224	-3.8334583315292\\
2.5652397624496	-3.8679387053809\\
2.5698900812851	-3.9019654007234\\
2.57453505144	-3.9355138550243\\
2.5791893211151	-3.9686597887939\\
2.5838570240695	-4.0015136360111\\
2.5885413941837	-4.0339943600729\\
2.5932499195841	-4.0660695162696\\
2.5979694130154	-4.097833246859\\
2.6026942226012	-4.1292504263914\\
2.6074259622861	-4.160059891431\\
2.6121633250875	-4.1901748300641\\
2.6168984455504	-4.2195879016523\\
2.621625188482	-4.2481410356751\\
2.6263304595711	-4.2756100932021\\
2.6310125435151	-4.3019019890614\\
2.6356561020786	-4.32700249758\\
2.6402434134898	-4.3510997829201\\
2.6447813253459	-4.3744405036825\\
2.6492864151249	-4.3970877782126\\
2.6537872422468	-4.4191534920866\\
2.6582855647955	-4.4405862361754\\
2.6628034960265	-4.4611908530492\\
2.6673451570067	-4.4807278587195\\
2.671905880157	-4.4993025226615\\
2.6765151801928	-4.5171624468176\\
2.681163141071	-4.5341927703261\\
2.6858193243895	-4.550378873\\
2.6904787848848	-4.5659322913358\\
2.6951659467566	-4.5810454702761\\
2.69987907406	-4.5957779063519\\
2.7046239795739	-4.6102060083417\\
2.7093885022995	-4.624318262855\\
2.7141881734755	-4.6382996275631\\
2.7190262390443	-4.6521910212946\\
2.7239138106508	-4.665793528723\\
2.7288700066248	-4.6790723384685\\
2.7338137074518	-4.6918415046443\\
2.738756775446	-4.7040096381948\\
2.743715751909	-4.7157555303252\\
2.7486611321405	-4.7273939982648\\
2.7535904927897	-4.7389454977583\\
2.7585223508575	-4.7501933401009\\
2.7634642678052	-4.7609638289793\\
2.7683778619664	-4.7709258363406\\
2.7732907330599	-4.779916815124\\
2.7782024830816	-4.7880425652388\\
2.7831310224988	-4.7955987004257\\
2.7880994900896	-4.8027385843875\\
2.7931038337024	-4.8093775148614\\
2.7981459764461	-4.8153317460119\\
2.8032032992312	-4.8205541423785\\
2.8083290141851	-4.8252693026975\\
2.8135174392562	-4.8294437544386\\
2.8187556348932	-4.8330191363221\\
2.824027565108	-4.8359683943741\\
2.8293295010478	-4.837892863367\\
2.8346720573353	-4.8384933341235\\
2.8400587780041	-4.8379298010834\\
2.8454850673641	-4.8364762008948\\
2.8509587460347	-4.8346193771634\\
2.8564874226143	-4.8327619065098\\
2.8620705209685	-4.8307732816575\\
2.8676825360755	-4.8282990465651\\
2.8733050145516	-4.8250780488472\\
2.8789291022155	-4.8214414957864\\
2.8845627508774	-4.8180158212352\\
2.8901921904327	-4.8150586092971\\
2.8958225958349	-4.8127075782675\\
2.9014582821742	-4.8107708924623\\
2.9070937996473	-4.808801012448\\
2.9127440316509	-4.806758767125\\
2.9184045577964	-4.8046780237979\\
2.9240707612074	-4.802500069954\\
2.9297657782399	-4.8000238810962\\
2.9354867272576	-4.7968560715927\\
2.9412039710015	-4.7928261651701\\
2.9469526686877	-4.7879382272373\\
2.9527302502304	-4.7826455026956\\
2.9585150917454	-4.7773476834092\\
2.9643060489229	-4.7715859487452\\
2.9700924538407	-4.7648676417624\\
2.9758757443005	-4.7568329373849\\
2.9816438584544	-4.7473707870617\\
2.9874045588607	-4.7368115889203\\
2.99315913882	-4.72527144282\\
2.9989119164235	-4.7126017888669\\
3.0046612327489	-4.6985061081318\\
3.0103994300084	-4.6828257094622\\
3.0161255999471	-4.6657309939902\\
3.0217928786691	-4.6474751150562\\
3.0273635203923	-4.6284965631985\\
3.0328552012394	-4.6088304790981\\
3.038303736348	-4.5879260645169\\
3.0437025155201	-4.5657997768604\\
3.0490514370719	-4.5428360858668\\
3.0543608113158	-4.5193859329128\\
3.0596569950473	-4.4957432091376\\
3.064957679369	-4.4718857603695\\
3.0702519716484	-4.4475930639621\\
3.0755030411501	-4.4227084720662\\
3.0806923384719	-4.3970519836156\\
3.0858105494065	-4.3707618844447\\
3.0908952093951	-4.3438393062247\\
3.0959537702087	-4.3161783943171\\
3.100977737434	-4.2878405965847\\
3.1059477228336	-4.2589146443694\\
3.1108989885574	-4.2288795370202\\
3.115841029528	-4.1975910031324\\
3.1207599208367	-4.1653832319995\\
3.1256674388215	-4.1323185287855\\
3.1305901774353	-4.0982060224691\\
3.1355511077162	-4.0627307167426\\
3.1405543093035	-4.0256434886661\\
3.1455430134699	-3.9872657122674\\
3.1505236965216	-3.9475122922216\\
3.1555189218394	-3.9062503416991\\
3.1605214850381	-3.8638516276234\\
3.1655294752315	-3.8204747140463\\
3.1706060240725	-3.7753594180427\\
3.1757107968677	-3.7287751441573\\
3.1808335027022	-3.6807591306815\\
3.185964786567	-3.6312488336518\\
3.191091839522	-3.5805943393108\\
3.1962542559246	-3.5288808000557\\
3.2014827528055	-3.476134730422\\
3.2067061805254	-3.4231602072368\\
3.2119095536157	-3.3700585410105\\
3.2170989438199	-3.3168999655002\\
3.2222949346532	-3.2637247095006\\
3.2275386928646	-3.2102364152279\\
3.2328087540924	-3.1568897062462\\
3.2380790723801	-3.1040662901414\\
3.2433682184307	-3.0512319414042\\
3.2486915686814	-2.9979292784916\\
3.2540454259164	-2.9441986270279\\
3.2594261461019	-2.8901085944758\\
3.2648097048277	-2.8360221772216\\
3.2702313223108	-2.7818480224616\\
3.2757029735534	-2.7275257770831\\
3.2812295906062	-2.6726881129782\\
3.2867792542729	-2.6173160736211\\
3.2923301620427	-2.5617024747798\\
3.2978901708144	-2.5059337599461\\
3.3034701728855	-2.4499078001182\\
3.3090437698812	-2.3940423013078\\
3.3145112754128	-2.3391953996033\\
3.3199180080095	-2.2844982050193\\
3.3252946445059	-2.229669828727\\
3.3306275209858	-2.1751366466445\\
3.3359804375366	-2.1203409633443\\
3.341376617877	-2.0649870852289\\
3.3467887271133	-2.0093049597193\\
3.3522150988713	-1.9532444938866\\
3.357666331876	-1.8965129043289\\
3.3631250399236	-1.8395197847147\\
3.368614228651	-1.7828737618637\\
3.3741169263059	-1.7272600101928\\
3.3796290479323	-1.6727304124427\\
3.3851179214889	-1.6195887755372\\
3.3905731462752	-1.5676205721111\\
3.3960016140261	-1.516497468823\\
3.4014250048971	-1.4662268006347\\
3.4068178731711	-1.4172969170206\\
3.4121687637895	-1.3697028324437\\
3.4175054630297	-1.3228424975755\\
3.4228398215611	-1.2764310081271\\
3.4281946047033	-1.2301608617879\\
3.4335603771066	-1.183789703028\\
3.4389341298746	-1.1373221124256\\
3.4443324755702	-1.0907998751854\\
3.4497364271889	-1.043999505899\\
3.4551262149389	-0.99656730616843\\
3.460490808019	-0.94850888207801\\
3.4658409908233	-0.8997947574113\\
3.4711691594193	-0.85068150184986\\
3.4764654762852	-0.80154106065997\\
3.4817514220562	-0.75219857052532\\
3.4870226546967	-0.70225480672769\\
3.4922382230345	-0.65155919278968\\
3.4973826919672	-0.60018991606047\\
3.5024668285561	-0.54819216641276\\
3.5075189136986	-0.49524632326782\\
3.5125345007512	-0.44150966806555\\
3.5175132032961	-0.38728939724202\\
3.5224614178619	-0.33251655020832\\
3.5273749599268	-0.27710589843246\\
3.5322647800879	-0.22109654361916\\
3.5371479394183	-0.16461541308591\\
3.542037523684	-0.10776548997832\\
3.5469408502327	-0.050588557371374\\
3.551866936083	0.0070146812683815\\
3.5568045780359	0.065000276498827\\
3.5617623028658	0.12370716751577\\
3.5667538959118	0.18346856501162\\
3.5717929202209	0.24409042175034\\
3.5768816089622	0.30509585235675\\
3.5820211649291	0.36657795127091\\
3.5872330920598	0.42914724287057\\
3.5924746325804	0.49250590448013\\
3.5977554959894	0.557175170675\\
3.6030905147872	0.6237187709041\\
3.6085124623804	0.69241314225362\\
3.6139684804837	0.7623489540842\\
3.6194224055273	0.83313822189406\\
3.6248978504295	0.90515831882914\\
3.6303826301293	0.97808145492302\\
3.6358964309416	1.0522397569258\\
3.6414254063546	1.1275961951795\\
3.6469470647388	1.2033785566311\\
3.652479330923	1.279549008678\\
3.6580002550654	1.3563007757219\\
3.6635130987544	1.434025533001\\
3.6690448845831	1.5128866799665\\
3.6745862978207	1.5923708005975\\
3.6801460913372	1.6720921259958\\
3.6857414627918	1.7516322364726\\
3.6913982423654	1.8311564353796\\
3.6971333175793	1.9112591623077\\
3.7028661373167	1.9907439913209\\
3.7085913637673	2.0690971193399\\
3.7143135635697	2.1462707005074\\
3.7200408165874	2.2219189664987\\
3.7257793094842	2.2955509318482\\
3.7315283221994	2.3674034628724\\
3.7372736416701	2.4375957177724\\
3.7430187467101	2.5058893730647\\
3.7487714442223	2.5721245571104\\
3.7545241999187	2.6363855826666\\
3.760282737396	2.6990024525769\\
3.7660587533519	2.76048267056\\
3.7718691173435	2.8215524293403\\
3.7777144584622	2.8818941358243\\
3.7835721042363	2.9405829841511\\
3.7894293262714	2.9975866326328\\
3.7952951469816	3.0531059488467\\
3.8011790447673	3.1073335774523\\
3.8070415248116	3.1603752516241\\
3.8128965324204	3.2124321812921\\
3.8187510892645	3.2630662617343\\
3.8245960506751	3.3120574849669\\
3.8304165036399	3.3597768301641\\
3.8362116338115	3.4063927955821\\
3.8419791908456	3.4518303617949\\
3.8477121081602	3.496013403533\\
3.8534165332858	3.53839139952\\
3.859102708847	3.5787587300003\\
3.8647818258136	3.6178512263407\\
3.8704638895715	3.6561478631894\\
3.8761707709115	3.6937236502403\\
3.881870663348	3.7302906482373\\
3.8875466699667	3.765416124057\\
3.8932106933135	3.7986836009308\\
3.8988789171321	3.8302989627089\\
3.9045444527369	3.8610347982529\\
3.9102120003453	3.8912826193963\\
3.9158757837031	3.9210849383903\\
3.9215304283518	3.9507426162128\\
3.9272147519504	3.9802558084617\\
3.9329116498391	4.0094430185629\\
3.9386220701702	4.0390540816597\\
3.9444010448227	4.0696831345695\\
3.9502658800475	4.1011429802895\\
3.9561353587777	4.1329168664679\\
3.9619981668784	4.1650908679573\\
3.9678710484602	4.1978807782379\\
3.9737761899492	4.2318516360478\\
3.9797645895176	4.2680047195195\\
3.9857830160067	4.3054743134603\\
3.9918281800857	4.3435540747184\\
3.9978803997942	4.3822054812664\\
4.0039323699845	4.4211212552138\\
4.0099657813869	4.4605655365254\\
4.0159906323851	4.5009223175502\\
4.0220099984214	4.5416002335174\\
4.0280018501368	4.5821168778396\\
4.0339483565827	4.6224256953398\\
4.0398615171347	4.6626887678721\\
4.0457444895792	4.7026984879211\\
4.051601738685	4.7424953833538\\
4.0574495811235	4.7818008762938\\
4.0632472237572	4.8195500482189\\
4.0690094907261	4.8563158656374\\
4.0747646388039	4.892812126846\\
4.0805291990124	4.9291532190379\\
4.0862782335073	4.9653045050968\\
4.0920407562463	5.0009991707388\\
4.0978057691836	5.0355893363316\\
4.1035702970153	5.0689601217313\\
4.1092888902349	5.1013475923983\\
4.1150331666028	5.1335464932915\\
4.1207594183152	5.164992275735\\
4.1264800217923	5.1957699233421\\
4.1322018588397	5.225715859125\\
4.1379169413995	5.2542940860305\\
4.1436368538837	5.2819910082786\\
4.1493718897092	5.3089364027646\\
4.1551602149864	5.3347033976398\\
4.1609755603304	5.3586908869201\\
4.1667789326432	5.3804563321755\\
4.1725634314763	5.4001367437889\\
4.1783339135537	5.4181058250981\\
4.1841056544566	5.4349405541833\\
4.1898773106827	5.4504858118334\\
4.1956521384364	5.4636897402619\\
4.2014328844419	5.4742463185594\\
4.2072100554566	5.482051150851\\
4.2129710170719	5.4870618252105\\
4.2187267015535	5.4900404145704\\
4.2244800896865	5.4912587708787\\
4.2302212953878	5.4904297340867\\
4.2359569064039	5.487317740949\\
4.2416836663736	5.4819622027265\\
4.2474364822691	5.4745261314317\\
4.2532354435316	5.4648623141851\\
4.2590863886838	5.4532159276806\\
4.2649631047949	5.4395759604553\\
4.2707962917248	5.4237202014132\\
4.276629420702	5.4064592085246\\
4.2824808342271	5.3885859149173\\
4.2883645493018	5.3701123131261\\
4.2942269439557	5.3511260792517\\
4.3000967762916	5.3310339300634\\
4.3060177337845	5.3091535564286\\
4.3119408225345	5.285603229139\\
4.3178549995185	5.2611937368879\\
4.3237942009784	5.2362654855611\\
4.3297048763264	5.2109552254443\\
4.3356097477407	5.1853895379482\\
4.3415196465859	5.158907083611\\
4.3474039845824	5.1312294983821\\
4.3533232161746	5.1026733082229\\
4.3592090058595	5.0735928661821\\
4.3650712982501	5.0436899518226\\
4.3709441074485	5.0127426912141\\
4.376819415733	4.9811215132978\\
4.3826955466145	4.9492539452793\\
4.3886096238758	4.9174207952979\\
4.3945461787673	4.8861821950264\\
4.4004789711685	4.8549256033935\\
4.4063934509895	4.823234945425\\
4.4123152126228	4.7911703672615\\
4.4182343683334	4.7586940297868\\
4.4241421489808	4.7266099191403\\
4.4300671926186	4.6956495006986\\
4.4359828692226	4.6659793220941\\
4.4418750394944	4.6372571863889\\
4.4477472680018	4.6093372659988\\
4.4536013304524	4.5824318393801\\
4.4594530715011	4.5562219370922\\
4.4652863461806	4.5308961073153\\
4.4711258783936	4.5062753279519\\
4.4769633928861	4.4817792568507\\
4.4827490360896	4.4580742310716\\
4.4885291725542	4.4353810862744\\
4.4943411419691	4.4133567858427\\
4.5001645174556	4.3918831765574\\
4.5060399839591	4.3702140290708\\
4.5119224660536	4.3478382443557\\
4.5177445383882	4.3246478562512\\
4.5235992740453	4.3007545847745\\
4.5294743075688	4.2766949539626\\
4.5352962002173	4.2524365792001\\
4.5411039954439	4.2278523994811\\
4.5469883144421	4.2021498433049\\
4.5528051246794	4.1753681433546\\
4.5586438253425	4.1474124139956\\
4.5645060826092	4.1182223003869\\
4.5703572757866	4.0876293178347\\
4.5762367378459	4.0552214476653\\
4.5821168539279	4.0212507996083\\
4.5880089470709	3.9859106049514\\
4.5939035570079	3.9493719836689\\
4.5997981669448	3.9122301234001\\
4.6056927768818	3.8742376824424\\
4.6115873868188	3.8345450387291\\
4.6174819967557	3.7931456513857\\
4.6233599276641	3.7501709610666\\
4.629254537601	3.7057663128071\\
4.635149147538	3.6606680177014\\
4.641043757475	3.6148016307902\\
4.6469383674119	3.567696241093\\
4.6528329773489	3.5188943888095\\
4.6587275872859	3.4684476270656\\
4.6646221972229	3.4160785568712\\
4.6705168071598	3.3615087502387\\
4.6764114170968	3.3049704746414\\
4.6823060270338	3.2460765707936\\
4.6882006369707	3.184924701905\\
4.6940952469077	3.1220806369098\\
4.6999898568447	3.0576500179309\\
4.7058844667816	2.9916891425835\\
4.7117790767186	2.923877223034\\
4.7176736866556	2.8538195585384\\
4.7235682965925	2.781355649505\\
4.7294629065295	2.7070997333603\\
4.7353575164665	2.6320172728443\\
4.7412521264034	2.5561138349434\\
4.7471467363404	2.479475259422\\
4.7530413462774	2.4020930228057\\
4.7589359562143	2.3236158930474\\
4.7648257766143	2.244561557194\\
4.7707029578948	2.1654646991705\\
4.7765804986746	2.08638900317\\
4.782430546128	2.0078902835054\\
4.7882516377299	1.9301571057089\\
4.7940777801844	1.8531294472889\\
4.7999054957578	1.7770328716238\\
4.8057286172422	1.7024187340943\\
4.8115527354903	1.6290640124546\\
4.8173745922981	1.5561081103843\\
4.8231855507637	1.4836648671854\\
4.8289896162482	1.4118252710132\\
4.8347929909274	1.3408077720772\\
4.8405798912724	1.2713719208136\\
4.8463551139725	1.2033764560884\\
4.8521231606066	1.1363426197544\\
4.857899114835	1.0695417904298\\
4.8636831966728	1.0029013261896\\
4.8694752572736	0.93667610158631\\
4.8752773350855	0.87095252406906\\
4.8810922871256	0.80617519432777\\
4.8869160790588	0.74220339908353\\
4.8927560849472	0.67849048070239\\
4.8986243496234	0.61532982046449\\
4.9045149349591	0.55305569613544\\
4.9104095448961	0.49189990621749\\
4.916304154833	0.43165029662278\\
4.922198447001	0.37190447693973\\
4.928093056938	0.31271334414871\\
4.9339876668749	0.25438695474324\\
4.9400016694327	0.19660337112882\\
4.9460625286594	0.14040980437489\\
4.9520825655254	0.086384198083808\\
4.9580818016109	0.034120173577687\\
4.96407516171	-0.017350312806253\\
4.9700838582859	-0.068251350236401\\
4.9760601286229	-0.11765139648377\\
4.9819939636582	-0.16556402985151\\
4.9880116700487	-0.21356098713875\\
4.9940025970319	-0.26143349753739\\
4.9999826192732	-0.30946611884036\\
};
\label{addplot:shock_panel_fig2b_ROM}
\end{axis}
\end{tikzpicture}%


==> figures/shock_panel/shck_fig3a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=-6,
ymax=8,
ylabel={$\Delta x \times 10^{-3}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.051742035969795	0.00019863049377746\\
0.084803881712923	0.0096461509780054\\
0.11557464447977	0.031102506784927\\
0.14678766755917	0.054026125887011\\
0.17767774037431	0.086003139489827\\
0.20844749970096	0.14854969003753\\
0.23962943226163	0.24726820424176\\
0.27108549260953	0.39370580513586\\
0.30289860390822	0.57817883332398\\
0.33516956989635	0.78362863608622\\
0.36776917910083	1.010430476209\\
0.40073136468654	1.2485937529515\\
0.43417955914932	1.4968159624276\\
0.46823367826542	1.7426691660931\\
0.50272138408847	1.963511204579\\
0.537446048661	2.1805978640818\\
0.57231189668446	2.3958738048373\\
0.60729644401056	2.6226773250868\\
0.6421351073023	2.8655345057839\\
0.6768943829633	3.1188732050587\\
0.7116303774116	3.4068948984004\\
0.74643900964546	3.7195462276344\\
0.78147725838317	4.0517277614315\\
0.81677856803962	4.3791789651025\\
0.85226189110117	4.687898401152\\
0.88794229071464	4.985426350688\\
0.92386597679302	5.2486234556472\\
0.96005243777772	5.4833503872636\\
0.99637193648956	5.6758101165039\\
1.0328662201614	5.8472785899437\\
1.0674459278535	6.0081469203255\\
1.1022527295704	6.1659660728896\\
1.1379553820521	6.3312825722471\\
1.1742657462397	6.4910295000424\\
1.2111482707166	6.6661568056488\\
1.2482083769017	6.837392457088\\
1.2853924052346	6.9861411866535\\
1.3225426517022	7.0989423786617\\
1.3596286434479	7.1621407472973\\
1.3967663389591	7.1921065805446\\
1.433919911457	7.1674548737017\\
1.4719034103436	7.1024387041769\\
1.5114157402632	6.9847607824937\\
1.5527629277285	6.8260436304937\\
1.5948117346889	6.6243285361543\\
1.6365552887019	6.3933649561953\\
1.6781510246307	6.1372910344968\\
1.7201501537878	5.8367055939106\\
1.7621553437226	5.4694519979816\\
1.8037922360621	5.0533068223474\\
1.844663690157	4.6159874947499\\
1.8850055496817	4.1630445253338\\
1.9257906354772	3.6645106552753\\
1.9671876573652	3.1390193578809\\
2.0081846564523	2.6214662284937\\
2.0487283040535	2.1123491680184\\
2.088746438377	1.5861893912851\\
2.1278586469485	1.0591430270798\\
2.1662632011955	0.54929974257531\\
2.2035116575171	0.072255490466447\\
2.2402778771243	-0.39613723412717\\
2.2775297141486	-0.87537528326113\\
2.3149790994986	-1.3347711232611\\
2.3523419101688	-1.7657735909549\\
2.390629735298	-2.1790121471369\\
2.4294844266609	-2.5985574290567\\
2.4676612280617	-2.9900996240422\\
2.5041564916471	-3.3283117278517\\
2.5387339349731	-3.6119452888724\\
2.5731426722285	-3.8770691189663\\
2.6079358000744	-4.1325643721715\\
2.6429347324904	-4.3488094805993\\
2.6775532015408	-4.5152731887738\\
2.7126288528326	-4.6355087081243\\
2.7495364980466	-4.7359646306561\\
2.7870298918319	-4.8215949542736\\
2.8258245868862	-4.8639803354432\\
2.8661288121511	-4.8608033526342\\
2.9077868917072	-4.8432768159703\\
2.9504459161099	-4.8375923231586\\
2.9938953494312	-4.7946932318967\\
3.0369577467576	-4.6765459148711\\
3.0788433461053	-4.5018581222641\\
3.1199392554651	-4.2958406200868\\
3.1588475107234	-4.031609536427\\
3.196832684366	-3.6990973343355\\
3.2351823202446	-3.3201611673285\\
3.2748924483604	-2.938234561007\\
3.3161099018198	-2.5394588788333\\
3.3580179825406	-2.1214478001121\\
3.3996636982253	-1.7123538472689\\
3.4408954960418	-1.3463843960532\\
3.4815521690829	-0.98123814915099\\
3.5218980325919	-0.58163976067059\\
3.5626280925886	-0.13679527749146\\
3.603925351784	0.33331729106156\\
3.6459650620399	0.85165835463365\\
3.6881280399293	1.4118144562032\\
3.7305306931751	1.9722974390052\\
3.7732651662919	2.4734557219938\\
3.816275074653	2.9143202667136\\
3.8594650452092	3.2986323683778\\
3.9025320201749	3.6193586538542\\
3.9465476434486	3.8842580872091\\
3.9913654400729	4.150034405016\\
4.0359613115666	4.4321828762848\\
4.0796029389703	4.707318922434\\
4.1235830952539	4.9562331213924\\
4.1672801585048	5.1674568437768\\
4.210677046467	5.3048283827287\\
4.2539555193268	5.3546934433664\\
4.2974033294674	5.3176670563555\\
4.3416238696301	5.2150970503581\\
4.3860872310035	5.0548558266893\\
4.4309944220745	4.8622362621341\\
4.4756240431419	4.6693286804308\\
4.5191564582265	4.4895792537895\\
4.5630731902164	4.2910140447527\\
4.6072571568973	4.0488590803293\\
4.651510370678	3.7449396622017\\
4.6957713761039	3.3751996120533\\
4.7400323815298	2.9208415455079\\
4.7842933869556	2.4052676671589\\
4.8285543923815	1.8727417931632\\
4.8728153978074	1.3533713457924\\
4.9169633936305	0.85793274965234\\
4.9612354742279	0.39939213019503\\
};
\addlegendentry{Non-linear FEM}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
7.1785713403543e-05	5.1684261107576e-11\\
0.051860887088062	0.00021818504270532\\
0.084899406087592	0.0096831655432496\\
0.11567126217581	0.031173116471289\\
0.14692147337308	0.054113389117007\\
0.17781030463603	0.086172393806265\\
0.20862194074385	0.14900900429386\\
0.23984711625033	0.24816702357908\\
0.27139044232396	0.39543699602938\\
0.30328270951379	0.5803304169229\\
0.33568728776025	0.78646345948886\\
0.36838079456032	1.0140568698356\\
0.40148172839615	1.2531051144313\\
0.43508064812788	1.5024298813041\\
0.4692850715734	1.748286290946\\
0.50387533512737	1.968953279353\\
0.53874340983335	2.1870033736391\\
0.57373789863017	2.4033726053498\\
0.60881167502656	2.6318576270886\\
0.64378315928942	2.8756096207365\\
0.67867901331454	3.1314925356611\\
0.71356726541225	3.4224948017391\\
0.74856884361564	3.7374809157813\\
0.78381325843615	4.0717784691217\\
0.81931452306375	4.3980308873491\\
0.85495201203082	4.7060696619295\\
0.89083632698327	5.0019090460838\\
0.92692778275663	5.2630858588148\\
0.96326878816628	5.4953113232095\\
0.99968700192289	5.6845582347857\\
1.0362801843994	5.8577579872366\\
1.0706486183102	6.0177358526258\\
1.1057319658951	6.1781823971161\\
1.1416076023927	6.3441654975194\\
1.178078062641	6.5040019923831\\
1.2150809117631	6.6799580047513\\
1.2522595231079	6.848447370625\\
1.2894983138206	6.993024883994\\
1.3267317125605	7.0976560861467\\
1.3638204356405	7.156311899905\\
1.4009900129275	7.1811935195845\\
1.438140184654	7.1506360184507\\
1.4763760327175	7.0793478553441\\
1.5161161606101	6.9576905896573\\
1.5577454498001	6.7970014963318\\
1.5999832660539	6.5909943449553\\
1.6417730994366	6.3556494312192\\
1.6835612631848	6.0956509175231\\
1.7258209171363	5.7863180109205\\
1.7680242879312	5.4076432406083\\
1.8098346746463	4.9810419578621\\
1.8508599980716	4.5394826092769\\
1.8915586894337	4.0775106416263\\
1.9328089977012	3.5684850707765\\
1.9744862625047	3.0397533746564\\
2.0157444527824	2.5233584691066\\
2.0564230034984	2.0136557368485\\
2.0965969745277	1.4824099365188\\
2.135925120537	0.95352974296173\\
2.1744580088073	0.44685762346532\\
2.2116638626396	-0.026385517149844\\
2.248851589012	-0.50418664042186\\
2.2864487987779	-0.9860099947714\\
2.3238808987233	-1.4391885273576\\
2.3616139032436	-1.865241582412\\
2.4003499155026	-2.280190863343\\
2.4395827440155	-2.7001242140183\\
2.477810617141	-3.0804720507353\\
2.5138255931594	-3.4009309498417\\
2.548203746321	-3.671761961115\\
2.5828064856372	-3.9348886574828\\
2.6178914161682	-4.1844235960351\\
2.6526965405876	-4.385845967485\\
2.6874921566437	-4.537384726052\\
2.7228692017105	-4.6500434914971\\
2.7602900962442	-4.7502882228785\\
2.79801273438	-4.8254103472917\\
2.8373324676449	-4.8546990669198\\
2.8781776174865	-4.8432329705109\\
2.9201896215478	-4.8335891828456\\
2.9631496504573	-4.8231894619731\\
3.0067646100463	-4.7570502155383\\
3.0491857651908	-4.6187305867469\\
3.0907991858162	-4.4419073639439\\
3.1301845008149	-4.2281697833672\\
3.1682352237258	-3.9421751844033\\
3.2061589551731	-3.5860202581908\\
3.2450972043709	-3.2024548295666\\
3.2858880434264	-2.8162449564602\\
3.327801287672	-2.4073534287633\\
3.3696301586462	-1.9849887817342\\
3.4107563973833	-1.6011594222414\\
3.4525804742728	-1.2501593398509\\
3.4940686453669	-0.87442734617934\\
3.5344409694025	-0.45496662442893\\
3.5744431398443	-0.0094545722695389\\
3.615303548993	0.46220448923288\\
3.6570754868977	1.0010488483382\\
3.6993679917926	1.5831344215069\\
3.7422795313857	2.1385732409523\\
3.7851911408815	2.6153152584808\\
3.8282083504529	3.0446803885171\\
3.8714245679206	3.4143236736213\\
3.9147224788136	3.7050174993791\\
3.958865279581	3.9508724626506\\
4.0037100340627	4.2250308477515\\
4.0482823201073	4.5162722441237\\
4.0921928623539	4.7860165760185\\
4.1359355015726	5.0290766837061\\
4.1794152323086	5.2359902299849\\
4.2231535729845	5.3562508096865\\
4.2667190550467	5.3634709677679\\
4.3103522677731	5.2902952326059\\
4.3547139360937	5.1650265344896\\
4.3993674978074	4.9813187773444\\
4.4441879430517	4.7644085485034\\
4.488131243345	4.5844003153634\\
4.5322233617909	4.4183543710338\\
4.5761596860038	4.211107190756\\
4.6205902272055	3.9399144880479\\
4.6651716087404	3.6322007330719\\
4.7097529902752	3.2395328460236\\
4.7544526248115	2.7426983375204\\
4.7991417434696	2.197525512107\\
4.8439005045066	1.6748039898904\\
4.8886001390429	1.1595577771828\\
4.9332290933987	0.66200535270419\\
4.9782175739385	0.22521329668833\\
};
\addlegendentry{AROM: $\epsilon = 1.70\times 10^{-3}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
7.1785713403543e-05	5.1684261107576e-11\\
0.051860887088062	0.00021818504270532\\
0.084899406087592	0.0096831655432496\\
0.11567126217581	0.031173116471289\\
0.14687995505386	0.054090771240442\\
0.17776864396617	0.086119589227881\\
0.20857946971669	0.14890449024387\\
0.23976353132582	0.24771801444216\\
0.27126286075179	0.39436694422428\\
0.30311129996781	0.579247263553\\
0.33538386552224	0.78306942954146\\
0.36807232270438	1.0093270630864\\
0.40108021961043	1.2466503782767\\
0.43458408040762	1.4924156412012\\
0.46868710573876	1.7365215161274\\
0.5032217124579	1.9528757363828\\
0.53798913985451	2.1684602365838\\
0.5728958729546	2.3829113121979\\
0.60791750887148	2.608571220243\\
0.64279040558266	2.8515945346671\\
0.67758619357529	3.1047603397816\\
0.71241548248882	3.3966074430597\\
0.74726199669058	3.7079920469017\\
0.7823912536448	4.0409137813579\\
0.81773322618135	4.3640561983492\\
0.85330465222241	4.668824274104\\
0.88902804819758	4.9618259852126\\
0.92499584482214	5.2179552549122\\
0.96122051278504	5.4469955082409\\
0.99757647649275	5.6338842950695\\
1.0341048378165	5.8071452996569\\
1.0686586850231	5.9675234468285\\
1.1034743702977	6.1247686602383\\
1.1392276750014	6.2932870341228\\
1.1755835580436	6.4556182584226\\
1.2124937026228	6.6332944938363\\
1.2495292778673	6.7970751283926\\
1.286751485027	6.9413608473589\\
1.3239309549566	7.0410471012055\\
1.3610013321808	7.0966155221413\\
1.3981181714057	7.118803435261\\
1.4352599695015	7.0886371835627\\
1.4733032001287	7.0218490092875\\
1.5128706721883	6.9099220440117\\
1.5543729519725	6.7689543874702\\
1.5964280719463	6.5763546453032\\
1.6382204088711	6.3500900959702\\
1.6797092886178	6.0943738667747\\
1.721730591405	5.7913343504928\\
1.7638772921974	5.4054911046231\\
1.8056890684295	4.9731971561516\\
1.8467177556612	4.5280528568469\\
1.8873958026077	4.0751801302658\\
1.9283508232279	3.5763590793571\\
1.969508032337	3.0734550247817\\
2.0103175233651	2.5838492118413\\
2.0509748857249	2.0979690471975\\
2.0913161505872	1.5739665375512\\
2.1306544529005	1.0527036193571\\
2.1689524424249	0.54641750430116\\
2.2062817222978	0.069292889229899\\
2.2434403984795	-0.42114149417569\\
2.2809611882965	-0.9165764198112\\
2.3180765896702	-1.3716361188771\\
2.3552693637962	-1.7879791212196\\
2.3930394401727	-2.1786248776669\\
2.4315683242007	-2.5800666089653\\
2.4698932779389	-2.9424032029999\\
2.5064013172698	-3.2511790838102\\
2.5408264167581	-3.5113717373145\\
2.5754976728316	-3.7750488874334\\
2.6105137268654	-4.0348109302595\\
2.6451850306722	-4.2471613742111\\
2.6796302516811	-4.4160093718512\\
2.7153546455211	-4.5440759959638\\
2.7528803198964	-4.6643553285108\\
2.7907938388843	-4.7545115469686\\
2.8300789644808	-4.7886168252377\\
2.8706842521275	-4.7751927220653\\
2.9131033752859	-4.7578898029521\\
2.9565019415625	-4.7467901473601\\
3.0002855887315	-4.6831062787074\\
3.042066288365	-4.5569264799631\\
3.082064373052	-4.4008366421991\\
3.1200464485408	-4.2239170127474\\
3.15694314418	-3.9786352133361\\
3.1940207192656	-3.664040856483\\
3.2326000842803	-3.2884141692794\\
3.2727625277961	-2.9086514185106\\
3.3138271070433	-2.5099529992829\\
3.3533449030505	-2.1109848003743\\
3.3955294199641	-1.6988320405981\\
3.4378767845401	-1.3424294788698\\
3.479354456928	-0.98616128269886\\
3.5186754510648	-0.60480488255246\\
3.5574429365275	-0.18835273803034\\
3.596588678926	0.24085324285422\\
3.6368145057592	0.7192243533887\\
3.6781149752398	1.2693643948614\\
3.7201586552248	1.8366007763613\\
3.7625161175547	2.3440870024867\\
3.8052180906363	2.7945760662338\\
3.8483250824426	3.2015503659715\\
3.8922778550634	3.5350508286555\\
3.9368969624381	3.7868559161494\\
3.9814887882425	4.0305591149711\\
4.0258050933433	4.2931481005977\\
4.0693731778418	4.5384747663804\\
4.1129927190949	4.7423942032255\\
4.1562273773499	4.9405897510853\\
4.1994961002625	5.0848614736746\\
4.2429324805717	5.1480458143749\\
4.2866803565799	5.1209543516767\\
4.3307667652356	5.0615257400666\\
4.3754843387305	4.9321803518586\\
4.4200993250208	4.7499930245607\\
4.4646045050026	4.5559521114976\\
4.5081148268467	4.3876843918875\\
4.5525251974328	4.1675566731422\\
4.596943044833	3.8940019257712\\
4.6416490130754	3.5772488191428\\
4.6865522297166	3.2161404275703\\
4.7314554463579	2.7692166913677\\
4.7759163252736	2.2937689139738\\
4.819832844376	1.8412015215446\\
4.8636854324068	1.3965886837986\\
4.9077424909777	0.94625143115026\\
4.9520816681542	0.52195484757831\\
4.9971419748356	0.12195925406439\\
};
\addlegendentry{AROM: $\epsilon = 4.30\times 10^{-3}$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
7.1785713403543e-05	5.1684261107576e-11\\
0.051860887088062	0.00021818504270532\\
0.084899406087592	0.0096831655432496\\
0.11567126217581	0.031173116471289\\
0.14687995505386	0.054090771240442\\
0.17776864396617	0.086119589227881\\
0.2085381550709	0.14880071589257\\
0.2397206854011	0.24761858557259\\
0.27117760459901	0.39420472834997\\
0.30302691064045	0.57889841910739\\
0.33529961065467	0.78428072969812\\
0.36794437912524	1.0091943891639\\
0.40090705676486	1.2320976702756\\
0.43440147995561	1.4590500509515\\
0.46844381722369	1.6892261978757\\
0.50295661790763	1.9005626999606\\
0.53765072143815	2.1165332833077\\
0.57251448204437	2.3281888365284\\
0.60746653152218	2.5669299907814\\
0.64231703826071	2.82897043946\\
0.67709289797798	3.0990731071507\\
0.71180895960306	3.3887224797768\\
0.74663905055477	3.6840343565008\\
0.7817026413989	3.9905563096934\\
0.81697719761197	4.2843315039346\\
0.85247363369249	4.5535424123553\\
0.88815566603762	4.7940753979979\\
0.92402559689446	5.010947409492\\
0.9601851854781	5.2169065455874\\
0.99641436881115	5.4018976219098\\
1.0327957770834	5.5699960473263\\
1.0674999197672	5.7332009939021\\
1.1021352148366	5.900520502248\\
1.1376797924279	6.065918168557\\
1.1738347793649	6.2380070570651\\
1.2105387589022	6.4115486336739\\
1.2474698570566	6.5608145258801\\
1.2845044633665	6.6351963895214\\
1.3215270028964	6.6742981180659\\
1.3584739174929	6.6661895228912\\
1.3954552392436	6.6206930304654\\
1.4324316752559	6.5256901163303\\
1.4701825151519	6.4564476309281\\
1.5095446402211	6.4158331677416\\
1.5507896032386	6.3611095344945\\
1.5927100691818	6.238278421662\\
1.634572733028	6.0769121177518\\
1.6760836742978	5.8579158552944\\
1.7178178943976	5.5003642972985\\
1.7595975135149	5.0121318803355\\
1.801116829287	4.5178285154582\\
1.8419341451528	4.0668940196588\\
1.8822959626862	3.6373318051162\\
1.9227990822922	3.2182978310507\\
1.9638699387312	2.8565228346403\\
2.0048049905299	2.523395364423\\
2.0455038750717	2.1483293457152\\
2.0855682218996	1.6687780775762\\
2.1247415808103	1.1756864109323\\
2.1630294352536	0.67208532897823\\
2.2005269092255	0.16716212287782\\
2.2376952984124	-0.36662679476619\\
2.2754220991024	-0.86625547169248\\
2.313250461938	-1.2620368725136\\
2.3509889777043	-1.6008197508532\\
2.3886677405129	-1.8878165729451\\
2.4271892215169	-2.1761181771324\\
2.4647843606723	-2.3997482706202\\
2.5012457951856	-2.6391360657977\\
2.5364210058134	-2.8774945249828\\
2.5717831683234	-3.1563500659\\
2.6076339361205	-3.4397328163476\\
2.6433679458241	-3.6614612971891\\
2.6778167322708	-3.8374432722882\\
2.7133463438564	-3.9479207003757\\
2.750952251059	-4.0452961949073\\
2.7892579774583	-4.025081205853\\
2.8289156448683	-3.9690123738479\\
2.8699812791312	-3.9243029331262\\
2.9124612869982	-3.9295296137289\\
2.9554705577633	-3.9052952285078\\
2.9989230197527	-3.9110302237028\\
3.0408748985288	-3.858901874778\\
3.0818711365366	-3.7091814733809\\
3.1211410683253	-3.4600105332612\\
3.1599058658005	-3.197292223104\\
3.1984234749788	-2.8524630674021\\
3.2370783569359	-2.5333911291302\\
3.27669398478	-2.1696895194195\\
3.3174283162069	-1.8432791881653\\
3.3592364905472	-1.5658153711804\\
3.4010010425999	-1.3638411316803\\
3.442008142978	-1.0780507773888\\
3.4817711065896	-0.79777177737417\\
3.5212607468832	-0.47458811970361\\
3.5615716540846	-0.10040969285425\\
3.6031030666364	0.39455786168309\\
3.6449647232718	0.83629751116707\\
3.6865175171761	1.2496465609575\\
3.7284254516472	1.6473554699752\\
3.7707063837045	2.0426460963892\\
3.8130823265917	2.3004828392504\\
3.8559338369268	2.5452287822159\\
3.899241546687	2.7836985722894\\
3.9432305305564	3.0403384965745\\
3.9877591951805	3.1944041991355\\
4.0321409325814	3.418792217689\\
4.0757180607184	3.6215832215814\\
4.1192022404693	3.7718290811254\\
4.1628798840151	3.8124082024554\\
4.2061091018107	3.8860825710385\\
4.2497664095198	3.8822071227623\\
4.293553235457	3.7875688394902\\
4.33829591956	3.6397107342061\\
4.3835053796783	3.6025655444339\\
4.4285619269804	3.527450458505\\
4.4731278514577	3.4290279924369\\
4.5175966301399	3.3612670844196\\
4.5620061960675	3.2200406946812\\
4.6064749747498	2.971813701927\\
4.6508845406774	2.641957677348\\
4.6953533193597	2.297523980481\\
4.7398220980419	1.9475992667093\\
4.7842772293738	1.6704767490193\\
4.8285597002516	1.3912544824283\\
4.8726471307518	1.260671267456\\
4.9168214874877	1.0517142741858\\
4.9616501071619	0.77284239814103\\
};
\addlegendentry{AROM: $\epsilon = 8.60\times 10^{-3}$}

\end{axis}
\end{tikzpicture}%

==> figures/shock_panel/shck_fig3b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=-20,
ymax=10,
ylabel={$\Delta x \times 10^{-3}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.051742035969795	0.00019863049377746\\
0.084803881712923	0.0096461509780054\\
0.11557464447977	0.031102506784927\\
0.14678766755917	0.054026125887011\\
0.17767774037431	0.086003139489827\\
0.20844749970096	0.14854969003753\\
0.23962943226163	0.24726820424176\\
0.27108549260953	0.39370580513586\\
0.30289860390822	0.57817883332398\\
0.33516956989635	0.78362863608622\\
0.36776917910083	1.010430476209\\
0.40073136468654	1.2485937529515\\
0.43417955914932	1.4968159624276\\
0.46823367826542	1.7426691660931\\
0.50272138408847	1.963511204579\\
0.537446048661	2.1805978640818\\
0.57231189668446	2.3958738048373\\
0.60729644401056	2.6226773250868\\
0.6421351073023	2.8655345057839\\
0.6768943829633	3.1188732050587\\
0.7116303774116	3.4068948984004\\
0.74643900964546	3.7195462276344\\
0.78147725838317	4.0517277614315\\
0.81677856803962	4.3791789651025\\
0.85226189110117	4.687898401152\\
0.88794229071464	4.985426350688\\
0.92386597679302	5.2486234556472\\
0.96005243777772	5.4833503872636\\
0.99637193648956	5.6758101165039\\
1.0328662201614	5.8472785899437\\
1.0674459278535	6.0081469203255\\
1.1022527295704	6.1659660728896\\
1.1379553820521	6.3312825722471\\
1.1742657462397	6.4910295000424\\
1.2111482707166	6.6661568056488\\
1.2482083769017	6.837392457088\\
1.2853924052346	6.9861411866535\\
1.3225426517022	7.0989423786617\\
1.3596286434479	7.1621407472973\\
1.3967663389591	7.1921065805446\\
1.433919911457	7.1674548737017\\
1.4719034103436	7.1024387041769\\
1.5114157402632	6.9847607824937\\
1.5527629277285	6.8260436304937\\
1.5948117346889	6.6243285361543\\
1.6365552887019	6.3933649561953\\
1.6781510246307	6.1372910344968\\
1.7201501537878	5.8367055939106\\
1.7621553437226	5.4694519979816\\
1.8037922360621	5.0533068223474\\
1.844663690157	4.6159874947499\\
1.8850055496817	4.1630445253338\\
1.9257906354772	3.6645106552753\\
1.9671876573652	3.1390193578809\\
2.0081846564523	2.6214662284937\\
2.0487283040535	2.1123491680184\\
2.088746438377	1.5861893912851\\
2.1278586469485	1.0591430270798\\
2.1662632011955	0.54929974257531\\
2.2035116575171	0.072255490466447\\
2.2402778771243	-0.39613723412717\\
2.2775297141486	-0.87537528326113\\
2.3149790994986	-1.3347711232611\\
2.3523419101688	-1.7657735909549\\
2.390629735298	-2.1790121471369\\
2.4294844266609	-2.5985574290567\\
2.4676612280617	-2.9900996240422\\
2.5041564916471	-3.3283117278517\\
2.5387339349731	-3.6119452888724\\
2.5731426722285	-3.8770691189663\\
2.6079358000744	-4.1325643721715\\
2.6429347324904	-4.3488094805993\\
2.6775532015408	-4.5152731887738\\
2.7126288528326	-4.6355087081243\\
2.7495364980466	-4.7359646306561\\
2.7870298918319	-4.8215949542736\\
2.8258245868862	-4.8639803354432\\
2.8661288121511	-4.8608033526342\\
2.9077868917072	-4.8432768159703\\
2.9504459161099	-4.8375923231586\\
2.9938953494312	-4.7946932318967\\
3.0369577467576	-4.6765459148711\\
3.0788433461053	-4.5018581222641\\
3.1199392554651	-4.2958406200868\\
3.1588475107234	-4.031609536427\\
3.196832684366	-3.6990973343355\\
3.2351823202446	-3.3201611673285\\
3.2748924483604	-2.938234561007\\
3.3161099018198	-2.5394588788333\\
3.3580179825406	-2.1214478001121\\
3.3996636982253	-1.7123538472689\\
3.4408954960418	-1.3463843960532\\
3.4815521690829	-0.98123814915099\\
3.5218980325919	-0.58163976067059\\
3.5626280925886	-0.13679527749146\\
3.603925351784	0.33331729106156\\
3.6459650620399	0.85165835463365\\
3.6881280399293	1.4118144562032\\
3.7305306931751	1.9722974390052\\
3.7732651662919	2.4734557219938\\
3.816275074653	2.9143202667136\\
3.8594650452092	3.2986323683778\\
3.9025320201749	3.6193586538542\\
3.9465476434486	3.8842580872091\\
3.9913654400729	4.150034405016\\
4.0359613115666	4.4321828762848\\
4.0796029389703	4.707318922434\\
4.1235830952539	4.9562331213924\\
4.1672801585048	5.1674568437768\\
4.210677046467	5.3048283827287\\
4.2539555193268	5.3546934433664\\
4.2974033294674	5.3176670563555\\
4.3416238696301	5.2150970503581\\
4.3860872310035	5.0548558266893\\
4.4309944220745	4.8622362621341\\
4.4756240431419	4.6693286804308\\
4.5191564582265	4.4895792537895\\
4.5630731902164	4.2910140447527\\
4.6072571568973	4.0488590803293\\
4.651510370678	3.7449396622017\\
4.6957713761039	3.3751996120533\\
4.7400323815298	2.9208415455079\\
4.7842933869556	2.4052676671589\\
4.8285543923815	1.8727417931632\\
4.8728153978074	1.3533713457924\\
4.9169633936305	0.85793274965234\\
4.9612354742279	0.39939213019503\\
};
\addlegendentry{Non-linear FEM}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
7.1785713403543e-05	5.1684261107576e-11\\
0.051860887088062	0.00021818504270532\\
0.084899406087592	0.0096831655432496\\
0.11567126217581	0.031173116471289\\
0.14687995505386	0.054090771240442\\
0.17776864396617	0.086119589227881\\
0.2085381550709	0.14880071589257\\
0.2397206854011	0.24761858557259\\
0.27117760459901	0.39420472834997\\
0.30298361376619	0.57866807516836\\
0.33529809566885	0.78365313927289\\
0.36790022602248	1.0055810614409\\
0.40086086185622	1.229090957562\\
0.4343555593646	1.4563238905179\\
0.46839497591372	1.6682879121327\\
0.50285419140411	1.8442701621275\\
0.53757138487806	2.0220675695555\\
0.57236080306456	2.2183135365291\\
0.60726106559964	2.4387389101607\\
0.6420477682459	2.6553557838807\\
0.67670208504705	2.8986553311338\\
0.71134204229413	3.1828265623544\\
0.74608057472188	3.4905606554248\\
0.78099097212533	3.7657912248876\\
0.81619953030205	3.9912078932752\\
0.8515109782834	4.2135814886733\\
0.88700540520541	4.3766491596293\\
0.92270273630091	4.4778302882106\\
0.95864931772357	4.5171186473198\\
0.99461122671985	4.6038150077304\\
1.0306800156198	4.731251022167\\
1.066087847097	4.9284491803292\\
1.0998797057627	5.2338975310933\\
1.1347089074919	5.5191880922365\\
1.1704557286376	5.8050881667765\\
1.2067732392685	6.0074539107043\\
1.2432969340327	6.0477592366901\\
1.2800539529041	5.9425694616842\\
1.3168088672989	5.8083999408552\\
1.3534239265782	5.7810055156985\\
1.3899954937143	5.8783201028113\\
1.4265518965759	6.1222981983666\\
1.4637578440922	6.3534836803914\\
1.5028886251339	6.5148997682392\\
1.5439919986211	6.5107536753363\\
1.5858382661739	6.3408431632718\\
1.6276852361084	6.1248380040136\\
1.6690627383311	6.0822559245156\\
1.7105470240926	6.0874358543865\\
1.7524004424043	6.112849381878\\
1.7942947208566	6.1664826053892\\
1.8359143460212	6.0986280741304\\
1.8769993431277	5.8505020918733\\
1.9183794911991	5.5412609358167\\
1.9601117354823	5.3040372568023\\
2.002024667701	5.1940287694433\\
2.0438027061592	5.1891358504955\\
2.0855230170653	5.231583192099\\
2.1267206531802	5.2573545681276\\
2.1676656913791	5.0725935201238\\
2.2083323050583	4.7948374151933\\
2.248661174431	4.5145015766649\\
2.2890481500634	4.1962412962105\\
2.3294289560304	3.9195438359151\\
2.3700545219422	3.9040695038602\\
2.4112615145261	3.9521974461954\\
2.4524501337817	3.9283582810221\\
2.4933891428107	3.9173221028078\\
2.5340751015154	3.9180158800939\\
2.5744237432631	3.6878260971205\\
2.614372108142	3.1234308355013\\
2.6539903537735	2.9234419594047\\
2.6939728771672	2.846473543567\\
2.7351699851131	2.8228550796296\\
2.7775308523304	2.6375971744578\\
2.8211295227706	2.9229830152301\\
2.8654558682438	2.8366281083793\\
2.9103068561585	2.974659051327\\
2.9551378888363	3.1919377625917\\
2.999303337487	3.0618314289459\\
3.0427388394997	3.2276405077796\\
3.0853265181342	3.4193603712756\\
3.1275175799634	3.104299892834\\
3.1702063200536	3.0685533441347\\
3.212972953702	3.1924482312265\\
3.2565371281525	3.0811476751659\\
3.3008095968618	3.6076422372143\\
3.3455120864314	3.9346675487011\\
3.3893775287203	3.9271699018907\\
3.4322906410032	4.3884619016653\\
3.4755038860817	4.490683997315\\
3.5189490493415	3.4449045525081\\
3.5613997276026	3.7271455668355\\
3.6019776942881	6.8406462586121\\
3.6404670180615	5.7742045572808\\
3.6694417235486	3.7886321552294\\
3.6979126682683	4.3993516964462\\
3.7266712946507	3.5808321157195\\
3.7504875881855	3.2627650762168\\
3.781927734474	2.0986113408248\\
3.8153286037787	0.46357381750159\\
3.8477466985378	1.4838506403052\\
3.8825016403953	0.89288935573526\\
3.9183783977257	0.12192935152896\\
3.9534993009281	0.33724107610869\\
3.9887786110229	-0.16179845933186\\
4.0225607656018	0.31629712343601\\
4.0544265608258	-0.39016253643796\\
4.083774089038	-0.12314212710608\\
4.1103812309308	-0.063977145355016\\
4.1390405258384	-0.44750509611116\\
4.1702732809282	-0.92471255833282\\
4.2014706913523	-2.3956292923756\\
4.2327074755245	-3.3374704589658\\
4.2656551518943	-3.9009922115034\\
4.2995534912852	-4.7007014184017\\
4.3328724339639	-3.4505362662865\\
4.3646096925893	-5.2449990544889\\
4.3921536049549	-5.2847225352806\\
4.4220670236688	-6.4932172142396\\
4.4503362344973	-8.4648823118727\\
4.4793393414608	-8.3650665953603\\
4.5089934364698	-10.163652874301\\
4.539221907219	-11.027289635542\\
4.5687878578041	-11.732083778316\\
4.6025314549332	-10.912449146893\\
4.6385062811846	-11.499172772065\\
4.6732212209295	-12.042714876358\\
4.7054872440391	-13.588349219055\\
4.7375014639654	-15.161597448989\\
4.7688769444528	-15.505760076166\\
4.7985302184615	-15.863542161742\\
4.8285947063136	-16.207921543291\\
4.859723549617	-16.294137703436\\
4.89342056509	-16.208241166706\\
4.9244834445509	-17.082528561236\\
4.9521604462391	-17.836113655522\\
4.9837897658696	-18.892190553849\\
};
\addlegendentry{AROM: $\epsilon = 12.9\times 10^{-3}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
7.1785713403543e-05	5.1684261107576e-11\\
0.051860887088062	0.00021818504270532\\
0.084899406087592	0.0096831655432496\\
0.11567126217581	0.031173116471289\\
0.14687995505386	0.054090771240442\\
0.17776864396617	0.086119589227881\\
0.2085381550709	0.14880071589257\\
0.2397206854011	0.24761858557259\\
0.27117760459901	0.39420472834997\\
0.30298361376619	0.57866807516836\\
0.33525478242814	0.78402588097146\\
0.36789834183452	1.0088960766744\\
0.40086191377799	1.2314239654695\\
0.43431149219773	1.4407518295199\\
0.46834474104556	1.6194462102937\\
0.50282832109789	1.7613529367823\\
0.53745778386912	1.9222850708956\\
0.57220463945673	2.0943525798356\\
0.60704164932803	2.2939037440252\\
0.64170706714917	2.4850221703666\\
0.67631827465517	2.7088404515972\\
0.71085234097387	2.9873696686774\\
0.74542992082648	3.3284522885164\\
0.78027862895297	3.6402643437696\\
0.81534644431963	3.7859991602164\\
0.85057348466003	3.9043704985857\\
0.8859276202027	3.96207045578\\
0.92143318887744	3.9818577785588\\
0.95710443727627	3.9164885829343\\
0.99280764223048	4.087445608968\\
1.0286755500159	4.302463986283\\
1.0642209488079	4.7261746365017\\
1.0975240890311	5.2735099593465\\
1.132121926946	5.4560048666717\\
1.1676891200153	5.4620463442142\\
1.2038601095693	5.4028767134986\\
1.2401187126894	5.5076180887811\\
1.2765927181725	5.1695085128352\\
1.3130018578504	5.1889082956011\\
1.3492550130051	5.4647907312686\\
1.3855911532527	5.6327875801543\\
1.4219296831903	5.6834145291842\\
1.458589986001	5.8555410057675\\
1.4971757507152	5.8337236084633\\
1.5374298061367	5.3461317793598\\
1.5787459891464	5.4354808261316\\
1.6200538152639	5.3540088990685\\
1.6609411560678	5.3221466189553\\
1.702589241995	5.6243510617256\\
1.7444867068357	5.3935716931676\\
1.7861895787499	5.0118864512708\\
1.8273181912712	4.782009584877\\
1.8678598963876	4.4820933323674\\
1.9080564291056	4.2841767844713\\
1.9489126138804	4.3700890401128\\
1.9903179325741	4.3341712907885\\
2.0312874409576	3.9302996814648\\
2.0718560228532	3.7729920312178\\
2.1121864992948	3.1816815828648\\
2.1520207351023	2.2662561123868\\
2.1915088525569	2.3617841100911\\
2.2309892257642	2.3993562451554\\
2.2706272956458	2.1413066497708\\
2.3104240254806	2.6260562799712\\
2.3505494351885	2.2222962492019\\
2.390691629825	1.978544757197\\
2.4307748796047	2.2855601422831\\
2.4709259529384	1.9953327883027\\
2.5111489355752	2.4551480643361\\
2.5513437503921	2.6567916609695\\
2.5918485890051	2.2799919640474\\
2.6326903121628	2.6050790326121\\
2.6731506263931	2.4820840920713\\
2.7139093838057	2.5995252924532\\
2.7552345760283	3.0891932666696\\
2.7977868407673	2.8234578350445\\
2.8412536411012	2.7514451349214\\
2.8837728082194	2.5429578503767\\
2.9268785369256	2.4561181777196\\
2.9694708281602	2.5749113775042\\
3.0118586771977	2.4211553315549\\
3.0536871023513	2.5508024594334\\
3.0951454026727	2.0655639155146\\
3.1357188058891	2.0854758509519\\
3.1765120842718	2.3267672719897\\
3.2187273037215	2.0892954349057\\
3.2609552430426	2.5282295990584\\
3.3043029604393	2.2795527994951\\
3.3477800038536	2.0150311957271\\
3.3910191729226	2.4779332014338\\
3.4340261730773	2.3427267482542\\
3.4774563567739	2.7493985053261\\
3.5212116669865	2.6848141827938\\
3.5647644172627	2.6405215806297\\
3.6085487994492	2.6172819097385\\
3.6507160981095	2.617897594718\\
3.6935507073038	3.0382064797636\\
3.7365609133239	2.7259389795877\\
3.7800575406714	2.6126730686571\\
3.8231769068647	2.664095457347\\
3.8670412854115	2.1837456659134\\
3.9110171456262	2.5956860382057\\
3.9545538569405	2.5011094707847\\
3.9987254490175	2.2616172106298\\
4.0425456718608	2.1168162989391\\
4.0861136369657	1.9661355676237\\
4.1292385512567	2.3375203542086\\
4.1721730128219	2.133063865758\\
4.2165667230701	2.4685793717463\\
4.2604572111379	2.3398784916533\\
4.3039027559265	2.1549489333657\\
4.3485079688632	2.6866914498787\\
4.3923264015644	2.7117526394257\\
4.4365362598323	2.844362320299\\
4.4811378806661	2.803593503635\\
4.525795970096	2.6855154700199\\
4.5696662711126	2.8056379422159\\
4.6129546854963	2.5998988342819\\
4.656519104732	2.9725514723946\\
4.6999687077476	2.5252507206814\\
4.7437448158309	2.2826502993478\\
4.7876729522102	2.3968661078385\\
4.8310912942028	2.1598302918171\\
4.8749380933969	2.4192367460608\\
4.9186992117564	2.2611546173366\\
4.9632543402495	2.1729976092863\\
};
\addlegendentry{AROM: $\epsilon = 17.7\times 10^{-3}$}

\end{axis}
\end{tikzpicture}%

==> figures/shock_panel/shck_fig4a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=80,
ymax=260,
ytick={ 80, 100, 120, 140, 160, 180, 200, 220, 240, 260},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={$p$ [kPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.6023888e-05	100\\
0.0071805828	100\\
0.014360519	100\\
0.021554474	100.0961\\
0.028750351	154.15156\\
0.035938352	154.15346\\
0.043101514	154.15527\\
0.049342956	154.15692\\
0.054458112	154.15832\\
0.059265297	154.15969\\
0.063865446	154.16105\\
0.068320804	154.16242\\
0.072675025	154.16379\\
0.076952331	154.16495\\
0.081172473	154.16585\\
0.085350883	154.16832\\
0.089504379	154.13978\\
0.093645645	154.12787\\
0.09776452	154.12769\\
0.10186359	154.1281\\
0.10595042	154.12883\\
0.11003273	154.12954\\
0.11411741	154.1304\\
0.11820331	154.13127\\
0.12228314	154.13675\\
0.12635478	154.42259\\
0.13042718	163.26556\\
0.13450127	172.32393\\
0.13857956	173.54745\\
0.14264644	174.33752\\
0.14671183	175.07857\\
0.15079973	175.68583\\
0.15490464	176.21037\\
0.15901078	176.81976\\
0.16313072	177.41555\\
0.16726029	177.9515\\
0.17139044	178.43278\\
0.17552735	178.77539\\
0.17967405	182.58105\\
0.18383759	188.52467\\
0.18802733	194.17276\\
0.1922378	197.84476\\
0.19645984	199.33392\\
0.20068604	200.40091\\
0.20493116	201.37872\\
0.20921075	202.43078\\
0.21350084	203.51346\\
0.21779419	204.01157\\
0.22209995	204.87148\\
0.22641667	206.85462\\
0.23074346	208.18875\\
0.23507183	204.30967\\
0.23941126	201.15776\\
0.24374052	199.40188\\
0.24809275	196.93211\\
0.25244815	193.83248\\
0.25678647	191.13153\\
0.26116454	188.0639\\
0.26552434	183.53262\\
0.26992492	181.48079\\
0.27431859	178.98267\\
0.27872579	177.05929\\
0.28313034	173.55629\\
0.28754741	172.78953\\
0.29197129	171.05903\\
0.29640514	169.78085\\
0.30084818	169.40138\\
0.30529916	168.78046\\
0.30975062	168.26617\\
0.31420247	166.69225\\
0.31865491	163.84585\\
0.32311297	161.94891\\
0.3275754	160.64401\\
0.33204419	159.34076\\
0.3365241	160.02683\\
0.34100551	161.71885\\
0.34548745	163.48755\\
0.34997231	165.16086\\
0.35445798	166.78373\\
0.35894281	169.93805\\
0.36343269	174.05668\\
0.36792854	177.13598\\
0.37242899	180.80245\\
0.37693447	182.78913\\
0.38144432	184.55861\\
0.38595619	185.08177\\
0.39047169	185.69326\\
0.39499196	185.59111\\
0.39951779	185.88097\\
0.40404952	185.52881\\
0.40858627	185.2983\\
0.41312867	184.94869\\
0.41767694	184.12632\\
0.42223374	183.51788\\
0.42679709	182.21313\\
0.43136908	180.74791\\
0.43594893	179.87085\\
0.4405358	179.68522\\
0.44512862	179.13683\\
0.44972723	178.87732\\
0.4543313	178.56684\\
0.45894224	178.49503\\
0.4635593	178.12029\\
0.46817963	177.96945\\
0.47280195	177.82434\\
0.47742942	178.31131\\
0.48206245	178.57287\\
0.48670168	178.28733\\
0.49134781	178.5608\\
0.49599993	179.64499\\
0.50065698	181.97649\\
0.5053138	183.45224\\
0.50997132	183.03018\\
0.51463146	182.71838\\
0.51929732	182.80878\\
0.5239691	183.2042\\
0.52864664	183.86161\\
0.53332793	184.59821\\
0.53801356	187.24686\\
0.54270285	192.83923\\
0.5473958	194.27241\\
0.55209213	192.345\\
0.55679163	191.36963\\
0.5614922	190.53611\\
0.56619354	189.11195\\
0.57089329	187.3529\\
0.57559237	187.26718\\
0.58028514	186.1622\\
0.58496827	184.05365\\
0.58964293	182.35573\\
0.59431044	181.81657\\
0.59897208	181.4451\\
0.60362774	180.86923\\
0.60828101	180.70151\\
0.6129332	181.52376\\
0.61758269	184.5156\\
0.62223382	184.45649\\
0.6268834	183.40544\\
0.63153254	183.80876\\
0.63618169	184.30247\\
0.64083006	184.87383\\
0.64547514	186.02584\\
0.65011943	184.96923\\
0.65476759	183.44638\\
0.65941607	181.81064\\
0.66406294	181.43754\\
0.66871131	181.16986\\
0.67336441	180.35569\\
0.67801819	180.42662\\
0.68266433	179.68162\\
0.6873059	178.55045\\
0.69194373	178.03999\\
0.69658037	178.75335\\
0.7012059	179.14867\\
0.70584534	179.37447\\
0.71048841	180.35577\\
0.71513394	181.27106\\
0.71978328	181.40959\\
0.72443635	180.95639\\
0.72909297	181.03041\\
0.73374816	181.63611\\
0.73838263	181.37545\\
0.74294127	180.91099\\
0.74743186	180.206\\
0.7518782	178.94638\\
0.75631973	178.32138\\
0.76078346	177.53733\\
0.76528458	177.30644\\
0.76981096	177.67312\\
0.77436151	178.49533\\
0.7789215	178.90818\\
0.78349122	179.02243\\
0.78806255	178.35361\\
0.79263085	178.64724\\
0.79719172	178.9296\\
0.8017398	178.95424\\
0.80627028	179.10944\\
0.81078098	180.29916\\
0.81527649	180.56206\\
0.81976753	180.92797\\
0.82426189	180.68663\\
0.82876837	180.64414\\
0.83329645	181.00551\\
0.83784753	181.09604\\
0.84240616	181.77842\\
0.84696655	183.20336\\
0.85153468	184.1666\\
0.85611536	184.94484\\
0.8607145	185.38853\\
0.86533569	185.81817\\
0.86997693	185.46123\\
0.87463707	184.8835\\
0.87931485	184.17541\\
0.883997	184.15348\\
0.88867944	184.64225\\
0.89336164	185.27432\\
0.89804437	186.87456\\
0.90272795	186.77097\\
0.90741194	185.80753\\
0.91209532	184.79809\\
0.91677696	183.04967\\
0.92145759	183.32706\\
0.92613773	183.0791\\
0.93081454	183.17416\\
0.93548976	182.83989\\
0.94016384	182.31191\\
0.94483511	181.5484\\
0.9495048	181.18375\\
0.95417607	180.51733\\
0.95885133	180.28969\\
0.96352757	180.61059\\
0.96820731	181.40519\\
0.9728927	181.9953\\
0.97758364	182.76658\\
0.98227994	184.50875\\
0.98697997	184.78926\\
0.991679	183.83734\\
0.99637553	183.50024\\
1.0010684	183.56198\\
1.0057574	182.98256\\
1.0104446	182.53022\\
1.0151286	182.69027\\
1.0198098	182.07888\\
1.024485	180.7889\\
1.0291529	180.74027\\
1.0338178	180.9211\\
1.0384789	181.62496\\
1.0431374	183.37661\\
1.0477941	183.62476\\
1.052451	182.47033\\
1.057108	182.19791\\
1.0617653	181.61327\\
1.066425	181.33382\\
1.0710875	181.85091\\
1.075752	182.01537\\
1.0804165	182.31164\\
1.0850803	181.93077\\
1.0897449	180.88239\\
1.0944135	181.40705\\
1.0990871	181.71054\\
1.1037626	180.88107\\
1.1084392	180.2267\\
1.1131176	180.27119\\
1.1177954	180.3267\\
1.1224713	180.08168\\
1.1271443	180.4184\\
1.1318151	180.81243\\
1.1364844	181.18512\\
1.1411509	181.56729\\
1.1458158	181.22765\\
1.1504783	181.85122\\
1.1551392	182.97326\\
1.1597994	183.92469\\
1.1644591	185.00367\\
1.1691172	185.6195\\
1.1737738	185.63779\\
1.17843	185.01935\\
1.1830857	184.58121\\
1.1877409	184.48755\\
1.1923954	183.92901\\
1.1970486	183.45421\\
1.2016981	183.38523\\
1.2063453	183.27057\\
1.2109915	183.51278\\
1.2156367	183.66182\\
1.2202819	183.69227\\
1.2249258	184.01587\\
1.2295675	184.29243\\
1.2342083	184.38777\\
1.2388475	185.08486\\
1.2434851	184.96435\\
1.2481199	184.7787\\
1.2527523	184.66493\\
1.2573802	184.69747\\
1.2619877	184.24734\\
1.2666071	183.63683\\
1.2712214	183.27238\\
1.2758308	182.89213\\
1.2804362	182.96879\\
1.2850379	182.81176\\
1.2896342	182.63851\\
1.2942287	182.7298\\
1.2988213	182.56829\\
1.3034125	182.53334\\
1.3080034	182.28188\\
1.3125922	182.17077\\
1.3171799	181.78412\\
1.3217648	182.21289\\
1.3263475	182.344\\
1.3309286	182.6348\\
1.3355056	182.9101\\
1.3400799	182.66459\\
1.3446512	182.39308\\
1.3492182	182.18746\\
1.3537826	182.07731\\
1.3583433	181.84863\\
1.3629012	181.89251\\
1.3674599	181.75969\\
1.3720188	181.20137\\
1.3765772	180.6623\\
1.3811355	180.41646\\
1.3856915	180.32916\\
1.3902552	180.51056\\
1.3948295	181.22079\\
1.399416	181.28757\\
1.4040064	181.71975\\
1.4086433	181.10688\\
1.4133073	180.07027\\
1.418001	180.40732\\
1.4227099	180.44294\\
1.4274351	180.82054\\
1.432174	181.46842\\
1.4369364	181.62346\\
1.4417303	181.42807\\
1.4465397	181.0234\\
1.4513668	186.57881\\
1.4562282	205.6882\\
1.4611419	212.81636\\
1.4661097	215.41982\\
1.4711138	218.00198\\
1.4761542	219.3676\\
1.4812322	221.49901\\
1.4863495	224.71958\\
1.4915092	227.3243\\
1.4967137	230.36261\\
1.5019625	233.62548\\
1.5072601	233.59658\\
1.5126006	232.93124\\
1.5179773	232.49297\\
1.523338	233.33923\\
1.5287801	233.86988\\
1.5343467	233.98083\\
1.5399475	236.65974\\
1.5455356	235.66977\\
1.5511231	239.88751\\
1.5567262	267.06497\\
1.5623614	257.03383\\
1.568015	247.43294\\
1.5736825	243.32097\\
1.5793591	239.64829\\
1.5850696	238.45783\\
1.5907895	236.43895\\
1.5965042	233.41045\\
1.602215	232.42143\\
1.6079422	243.12504\\
1.6136706	242.1664\\
1.619412	240.30146\\
1.6251685	237.49502\\
1.6309325	233.09165\\
1.6366962	229.2085\\
1.6424522	224.77702\\
1.6482038	222.27003\\
1.6539543	220.97865\\
1.6596806	221.28683\\
1.6653741	226.05216\\
1.6710635	220.35674\\
1.6767759	217.60283\\
1.6825031	217.33811\\
1.6882547	216.93588\\
1.6940062	217.96819\\
1.6997348	219.99325\\
1.70546	218.49022\\
1.7111738	217.11149\\
1.7168954	214.90437\\
1.7226931	215.66562\\
1.7284718	216.24348\\
1.7342303	218.83524\\
1.7399868	218.41967\\
1.7456903	220.39784\\
1.7513384	222.94695\\
1.7569658	221.12047\\
1.7625901	221.27053\\
1.7681931	218.9693\\
1.7738069	226.54348\\
1.7794622	227.21848\\
1.7851529	221.77869\\
1.7908526	219.00832\\
1.7965508	224.8142\\
1.8022372	222.4784\\
1.807884	218.33982\\
1.8134957	216.91916\\
1.8190783	220.16621\\
1.8246342	221.09102\\
1.8301707	223.65707\\
1.8356849	221.70935\\
1.8411753	221.31441\\
1.8466447	217.49741\\
1.85212	215.60198\\
1.8575805	214.97656\\
1.8630161	217.03215\\
1.8684156	214.36311\\
1.873825	216.24922\\
1.8792666	216.88717\\
1.8847221	217.54098\\
1.8901497	216.42704\\
1.8955556	219.75991\\
1.9009474	218.37538\\
1.9063126	218.74795\\
1.9116673	220.21055\\
1.9169933	220.6947\\
1.9222999	222.58196\\
1.9276016	226.35588\\
1.9329175	229.08662\\
1.9382515	227.31081\\
1.9436084	226.66444\\
1.9489713	226.56799\\
1.9543533	224.44907\\
1.959749	222.0701\\
1.965134	223.10303\\
1.9705661	222.48018\\
1.9760174	220.30716\\
1.9814634	220.18144\\
1.9869088	220.79917\\
1.9923681	216.20757\\
1.9978325	217.06461\\
2.0032842	217.88776\\
2.0087342	219.09741\\
2.0141842	221.24194\\
2.0196548	220.68889\\
2.0251424	221.28222\\
2.0306332	219.40783\\
2.0361122	218.69885\\
2.0415991	216.49334\\
2.0470933	214.97413\\
2.0525828	214.25886\\
2.0580678	212.92305\\
2.0635582	214.9439\\
2.0690732	218.25263\\
2.0746363	222.23532\\
2.0802439	222.90512\\
2.0858529	219.38473\\
2.0914629	217.54462\\
2.0970711	217.06573\\
2.1026656	213.59932\\
2.1082495	211.85803\\
2.1138169	211.96491\\
2.119373	226.68019\\
2.1249275	230.34536\\
2.1304961	237.07631\\
2.1360633	233.43921\\
2.141632	227.79001\\
2.1471951	222.75118\\
2.1527708	219.08425\\
2.1583685	217.77146\\
2.1639693	216.76725\\
2.1695865	217.17041\\
2.175195	221.13833\\
2.1808048	224.83238\\
2.1864126	222.90537\\
2.1920353	224.94678\\
2.197676	222.99897\\
2.2033238	221.91788\\
2.2089852	220.39326\\
2.214655	220.86659\\
2.2203493	224.51279\\
2.226063	223.96442\\
2.2317846	221.38142\\
2.2375245	219.74348\\
2.2432388	221.15805\\
2.2489234	220.36057\\
2.2545984	220.28397\\
2.2602698	223.04627\\
2.2659184	223.14399\\
2.2715613	220.06458\\
2.2772121	220.50737\\
2.282878	220.85995\\
2.2885403	218.07073\\
2.2941589	214.54919\\
2.2997294	212.90278\\
2.3052715	213.56201\\
2.3107918	213.78571\\
2.3163035	211.70096\\
2.3217942	211.26759\\
2.327259	210.36854\\
2.3327161	210.13864\\
2.3381614	211.7282\\
2.3436005	214.4319\\
2.3490295	214.75817\\
2.3544347	216.42451\\
2.3598336	218.43196\\
2.36525	218.39166\\
2.3706744	218.61217\\
2.3761155	218.17592\\
2.3815725	216.9553\\
2.3870473	217.17523\\
2.3925386	216.18183\\
2.3980619	216.95117\\
2.4036385	220.24084\\
2.409225	217.93218\\
2.4147985	214.59431\\
2.4203662	214.62083\\
2.4259336	216.12559\\
2.4315119	215.59183\\
2.4371128	216.63678\\
2.442718	219.08374\\
2.4483352	229.62006\\
2.4539635	231.44545\\
2.4596145	229.4153\\
2.4653063	226.33775\\
2.4710122	222.31983\\
2.4767195	218.22059\\
2.4824396	216.43537\\
2.4881695	221.11882\\
2.4939014	222.08529\\
2.4996293	229.0821\\
2.5053619	226.72134\\
2.5111102	229.47341\\
2.5168735	228.85896\\
2.5226529	226.304\\
2.5284362	227.7141\\
2.5342287	229.94958\\
2.5400168	228.55885\\
2.5458159	226.76725\\
2.5516282	226.1872\\
2.5574482	225.29946\\
2.5632688	224.57657\\
2.5691078	222.5589\\
2.5749471	221.70283\\
2.5807889	220.36826\\
2.5866272	220.27121\\
2.5924824	222.47314\\
2.5983384	222.7009\\
2.6041997	222.13171\\
2.6100736	220.80255\\
2.6159628	219.55327\\
2.6218579	220.31264\\
2.6277575	220.85425\\
2.6336725	221.88836\\
2.6395952	222.78129\\
2.6455212	223.16846\\
2.6514523	221.88279\\
2.6573864	221.3212\\
2.6633286	220.26081\\
2.6692768	220.75491\\
2.675239	220.89778\\
2.6812179	227.04213\\
2.6872283	229.34132\\
2.6932708	231.9287\\
2.6993479	233.80449\\
2.7054589	233.5785\\
2.7115404	233.62193\\
2.7175859	235.78879\\
2.7235698	232.12176\\
2.7295474	230.60704\\
2.7355524	231.87533\\
2.7415851	232.95065\\
2.7476152	233.28373\\
2.7536643	233.91168\\
2.759688	236.00019\\
2.7656561	238.72808\\
2.7715697	236.15883\\
2.7775006	239.58957\\
2.7834441	238.68921\\
2.7893844	236.30346\\
2.7953014	232.40201\\
2.8012027	230.83688\\
2.8070531	229.87374\\
2.8128911	231.08354\\
2.8187312	233.2902\\
2.8245877	235.37914\\
2.8304569	238.15233\\
2.8363217	237.61071\\
2.8422079	236.00846\\
2.8481028	236.87288\\
2.8539804	237.27134\\
2.8598648	234.36688\\
2.8657776	233.4663\\
2.8717075	235.20266\\
2.8776698	235.25244\\
2.8836368	232.64078\\
2.8895798	230.35604\\
2.8954615	226.25474\\
2.9013186	227.40573\\
2.9072651	228.75359\\
2.9132628	226.69339\\
2.9192392	227.15313\\
2.9251232	228.25536\\
2.9310976	231.37114\\
2.9370253	232.40818\\
2.9429291	232.1302\\
2.9488368	229.33369\\
2.9547599	227.13604\\
2.9607109	225.95378\\
2.9666964	223.64021\\
2.9727068	223.92563\\
2.9787304	226.98194\\
2.9847662	229.2344\\
2.9907986	232.42063\\
2.9968226	235.13653\\
3.0028567	234.77418\\
3.0088736	231.91792\\
3.0148688	231.41812\\
3.0208443	231.40456\\
3.0267997	230.75818\\
3.0327383	227.19213\\
3.0386604	226.04028\\
3.044574	226.95258\\
3.0504694	225.90358\\
3.0563518	223.9732\\
3.0622068	222.75808\\
3.0680308	223.28933\\
3.0738461	223.6367\\
3.0796638	223.9536\\
3.0854572	225.26158\\
3.0912536	227.77207\\
3.0970616	228.81189\\
3.1028693	227.53059\\
3.1086967	226.24175\\
3.1145482	225.32668\\
3.1204362	220.55506\\
3.1263401	217.4637\\
3.1322558	216.70508\\
3.1381745	216.74829\\
3.1441006	218.42739\\
3.1500391	220.87515\\
3.1560069	223.82503\\
3.1620074	229.58451\\
3.168026	235.13607\\
3.174051	238.72013\\
3.1800845	236.9436\\
3.1861183	236.09959\\
3.1921554	236.941\\
3.1981893	240.16502\\
3.2042165	239.81273\\
3.2102477	238.58778\\
3.2162864	237.10695\\
3.2223209	234.85269\\
3.2283586	233.14494\\
3.234423	232.5078\\
3.2404878	231.30754\\
3.2465419	230.25204\\
3.2525857	230.6195\\
3.2586313	232.36978\\
3.2646878	229.1342\\
3.2707642	229.15417\\
3.2768636	228.61996\\
3.2829814	228.3288\\
3.289098	227.22409\\
3.2952128	226.70545\\
3.3013208	226.43501\\
3.307432	229.1744\\
3.3135518	234.20986\\
3.3196759	233.52606\\
3.3257802	231.65608\\
3.3318523	233.48161\\
3.3378904	234.03247\\
3.3439205	233.45948\\
3.3499152	235.35313\\
3.355913	233.54211\\
3.3618548	232.93804\\
3.3678207	229.96746\\
3.3738095	228.10997\\
3.3797961	228.79138\\
3.3857842	229.18552\\
3.3917729	228.37408\\
3.397764	227.08794\\
3.4038534	227.55393\\
3.4099623	228.51486\\
3.4160236	227.69929\\
3.421998	229.57206\\
3.4279642	232.94206\\
3.4339529	230.73258\\
3.4399416	227.81674\\
3.4459303	226.41107\\
3.4519191	226.33412\\
3.4579078	227.659\\
3.4639239	231.88529\\
3.4700517	231.59685\\
3.4761933	232.86801\\
3.4823301	234.01997\\
3.4884558	242.20436\\
3.4945821	238.80182\\
3.5007071	236.52106\\
3.5068402	234.68406\\
3.5129471	234.54119\\
3.5190176	231.487\\
3.5250445	228.05801\\
3.5310265	226.12297\\
3.5369928	224.04747\\
3.5429394	222.08122\\
3.5488749	221.95897\\
3.5548134	221.88376\\
3.5607616	221.97039\\
3.5667057	223.13562\\
3.5726453	225.10048\\
3.5785855	223.88167\\
3.5845073	223.44892\\
3.590412	223.16428\\
3.5963267	223.94267\\
3.6022666	224.55291\\
3.6082015	225.52541\\
3.6141291	225.04714\\
3.6200679	224.47662\\
3.625998	225.54827\\
3.6318984	227.3345\\
3.6377685	230.94867\\
3.6436081	232.89925\\
3.6494348	231.29579\\
3.65527	230.54352\\
3.6611164	232.20109\\
3.6669521	230.9686\\
3.6727833	229.02857\\
3.6785974	229.61681\\
3.6843933	230.90135\\
3.6901809	230.07003\\
3.6959834	228.17285\\
3.7017894	225.60931\\
3.7075947	225.76269\\
3.7134189	227.3123\\
3.719265	226.66354\\
3.7251444	227.64662\\
3.7310366	226.31061\\
3.7369351	227.95024\\
3.7428378	229.81176\\
3.7487523	227.38392\\
3.7546815	228.12509\\
3.7606115	233.4416\\
3.7665496	233.19307\\
3.7724672	235.30139\\
3.7783972	234.43268\\
3.7843192	235.13839\\
3.7902412	240.04704\\
3.7961681	238.12115\\
3.8020785	235.75226\\
3.8079594	234.60577\\
3.8138405	235.8622\\
3.8197456	237.22126\\
3.8256661	235.28367\\
3.8315824	235.5045\\
3.8374846	235.27435\\
3.8433954	234.33756\\
3.8493232	232.7086\\
3.8552643	232.86792\\
3.8612067	231.93086\\
3.8671257	231.11597\\
3.8730294	231.15468\\
3.8789155	231.95129\\
3.8847843	231.01162\\
3.890658	231.17662\\
3.8965571	233.20239\\
3.9024349	234.43273\\
3.9082879	234.84429\\
3.9141124	234.57108\\
3.9199232	232.12985\\
3.9257491	230.96081\\
3.9315855	231.80292\\
3.9374343	232.56258\\
3.9432883	233.06484\\
3.9491461	231.98114\\
3.9550078	231.17842\\
3.9608824	232.03563\\
3.9667704	234.12097\\
3.9726688	236.73759\\
3.9785781	235.23592\\
3.9845063	233.55775\\
3.9904449	233.27037\\
3.9963948	234.93599\\
4.0023558	230.89298\\
4.0083202	228.74799\\
4.0142798	228.45495\\
4.0202347	229.25822\\
4.0261899	228.84251\\
4.0321444	228.12283\\
4.0380723	227.44295\\
4.043997	226.36088\\
4.0499274	226.61516\\
4.0558715	227.64639\\
4.0618163	229.64893\\
4.0677639	229.97839\\
4.0737174	230.97077\\
4.079677	233.18482\\
4.0856498	235.01635\\
4.0916434	235.87452\\
4.0976545	233.55993\\
4.1036756	232.39935\\
4.1096959	231.30684\\
4.115715	231.0983\\
4.1217404	232.35575\\
4.1277746	229.69125\\
4.1338282	228.75494\\
4.139868	227.6301\\
4.1458997	228.86757\\
4.1519469	229.13536\\
4.1580115	229.67259\\
4.1640675	228.19536\\
4.1701174	228.46703\\
4.1761559	227.69459\\
4.1821863	227.81433\\
4.1882269	229.44427\\
4.1942692	229.46438\\
4.2003021	229.01876\\
4.2063419	227.43182\\
4.2123748	226.48394\\
4.2184049	226.85652\\
4.2244374	228.28643\\
4.2304755	228.45996\\
4.2365175	230.01195\\
4.2425586	231.8549\\
4.2485991	229.72743\\
4.2546408	228.68135\\
4.2606904	228.84654\\
4.2667307	227.08072\\
4.2727614	227.54675\\
4.2787951	228.61117\\
4.284821	228.84584\\
4.2908469	230.59394\\
4.2968883	234.47153\\
4.302945	234.10597\\
4.3090054	232.99354\\
4.31507	232.48735\\
4.3211321	231.5158\\
4.3271841	230.07767\\
4.3332287	230.68435\\
4.3392734	230.06127\\
4.3453161	229.89199\\
4.351355	231.0078\\
4.3573901	230.3705\\
4.3634235	230.06372\\
4.3694501	227.78934\\
4.3754741	226.04152\\
4.3814936	226.12438\\
4.3875092	226.73647\\
4.3935217	228.05283\\
4.3995346	228.87549\\
4.4055516	227.48104\\
4.4115738	227.05796\\
4.417598	227.26078\\
4.4236251	226.74616\\
4.4296576	227.96887\\
4.4357056	230.43354\\
4.4417606	231.63786\\
4.4477983	231.28371\\
4.4538351	230.63022\\
4.4598598	229.5239\\
4.4658781	229.53811\\
4.4718968	231.7741\\
4.4779029	234.15758\\
4.483911	236.71613\\
4.489916	235.58254\\
4.4959335	237.11941\\
4.5019614	235.96636\\
4.507966	236.33119\\
4.5139682	236.71865\\
4.5199854	234.64598\\
4.5260155	232.78329\\
4.5320635	231.74132\\
4.5381298	231.98836\\
4.5442086	233.65375\\
4.5502855	234.14879\\
4.5563689	232.44425\\
4.5624598	231.32672\\
4.5685402	231.14566\\
4.5746184	231.01747\\
4.5806929	231.23649\\
4.5867618	231.573\\
4.5928375	230.51095\\
4.598908	228.99806\\
4.6049758	229.32454\\
4.6110497	230.34113\\
4.6171298	231.39069\\
4.6232077	231.76658\\
4.6292866	232.22384\\
4.6353633	234.35267\\
4.6414425	232.54226\\
4.6475131	232.33182\\
4.6535782	232.26512\\
4.6596564	229.95027\\
4.6657299	228.67425\\
4.6717401	228.6568\\
4.6777919	228.52484\\
4.6838716	228.65809\\
4.6899665	228.24237\\
4.6960348	226.78758\\
4.7020719	225.49074\\
4.7081164	225.70547\\
4.7141797	226.41835\\
4.7202645	228.94905\\
4.7263112	232.86739\\
4.7323744	236.1685\\
4.7384461	236.27982\\
4.7444974	237.23951\\
4.7505288	235.36196\\
4.756555	234.62106\\
4.7625805	234.29848\\
4.7686228	233.98555\\
4.7746626	234.04185\\
4.7807418	235.65064\\
4.786827	233.85369\\
4.7929271	232.20325\\
4.7990494	230.7605\\
4.8051524	230.08135\\
4.8112506	231.4412\\
4.8173824	231.26212\\
4.8235282	230.84038\\
4.8296654	229.81012\\
4.8357783	228.54942\\
4.8419153	227.73629\\
4.8480661	227.36372\\
4.8542122	226.80315\\
4.8602626	227.44593\\
4.8663485	228.18217\\
4.8724789	229.96567\\
4.8785334	229.14134\\
4.8846521	227.98247\\
4.8907366	227.17684\\
4.8967785	227.4444\\
4.9028771	227.72583\\
4.9089931	228.21247\\
4.9150403	227.85998\\
4.9210965	227.87743\\
4.9271966	227.92945\\
4.9332964	227.01359\\
4.9393927	228.31768\\
4.9454621	229.56505\\
4.95153	230.56889\\
4.9576048	232.74561\\
4.9636468	232.39808\\
4.9696814	231.61888\\
4.9757862	232.16762\\
4.9818843	233.70351\\
4.9879746	232.85916\\
4.9940317	231.63929\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00808507500226865	101.894931998807\\
0.00958320571495231	103.891172161647\\
0.00964404351039128	105.602235158367\\
0.00970488130583014	107.313298155087\\
0.0097657191012691	109.024361151807\\
0.00982655689670806	110.735424148527\\
0.009887394692147	112.446487145246\\
0.00994823248758583	114.157550141966\\
0.0100090702830249	115.868613138686\\
0.0100699080784638	117.579676135406\\
0.0101307458739028	119.290739132126\\
0.0101915836693416	121.001802128846\\
0.0102524214647807	122.712865125566\\
0.0103132592602193	124.423928122285\\
0.0132220663546432	125.95675539018\\
0.0132791017878673	127.560876949605\\
0.0161912042628774	129.186386796489\\
0.0162469722420298	130.754861210149\\
0.0163078100374686	132.465924206869\\
0.0163686478329074	134.176987203589\\
0.0164294856283466	135.888050200309\\
0.0164903234237853	137.599113197028\\
0.0165511612192242	139.310176193748\\
0.0166119990146632	141.021239190468\\
0.0193192809116955	152.941644734283\\
0.0193801187071345	154.652707731003\\
0.0194409565025734	156.363770727723\\
0.0195234255141684	142.627737226277\\
0.0195825733708451	144.29127069531\\
0.0195889951381415	160.527357353075\\
0.0196434111662841	146.00233369203\\
0.019704248961723	147.71339668875\\
0.0197650867571618	149.42445968547\\
0.0198259245526007	151.13552268219\\
0.022935653294858	158.319271295403\\
0.0507225116288448	154.890355369436\\
0.0525793036781574	157.162266792859\\
0.0526401414735966	158.873329789579\\
0.0527048323294133	160.692760109424\\
0.0793129519389089	154.438824856413\\
0.0885337648070595	156.886595532276\\
0.0885946026024986	158.597658528996\\
0.0892279916505682	160.356251053403\\
0.108448003180736	155.032943952496\\
0.114538542479677	165.774617209682\\
0.119936882861625	157.048195926411\\
0.119997720657063	158.759258923131\\
0.122912189046341	160.451310108776\\
0.12297302684178	162.162373105496\\
0.125340293059859	164.519837678754\\
0.130247598689832	169.715247141522\\
0.130895942598585	167.098654052382\\
0.131299355123102	155.508239229363\\
0.134751900014261	172.333692030442\\
0.1348127378097	174.044755027162\\
0.148823175117657	166.701442999572\\
0.148901757270099	168.911566037002\\
0.151824506359311	170.836511908312\\
0.154732045999663	172.333692030442\\
0.157768865955322	177.466881020601\\
0.157829703750762	179.177944017321\\
0.1578905415462	180.889007014041\\
0.160545435341605	175.280522747015\\
0.166215179888761	174.187343610222\\
0.180545015622771	175.827112315411\\
0.180593178877494	177.181703854481\\
0.180654016672933	178.892766851201\\
0.180714854468372	180.603829847921\\
0.183623239078105	182.124774733894\\
0.183684076873544	183.835837730614\\
0.183744914668982	185.546900727334\\
0.183805752464422	187.257963724054\\
0.193373340766574	188.755143846184\\
0.193463189177431	191.282130401525\\
0.197730171889383	193.550873189768\\
0.201223387973419	195.464728837951\\
0.212398671351337	188.66008479081\\
0.212477253503779	190.87020782824\\
0.215605330152597	198.56999131348\\
0.215666167948036	200.281054310199\\
0.217257076298764	196.85892831676\\
0.217457841023713	202.505436205935\\
0.222862080828248	205.621644875719\\
0.224510969441599	208.208979528335\\
0.235464927172962	195.179551671831\\
0.235747710259169	203.132825971399\\
0.241388725847368	201.231644863933\\
0.244117976948309	197.71445981512\\
0.244178814743748	199.425522811839\\
0.257655400396727	193.123107440588\\
0.258318532367011	195.71821965228\\
0.258825513995669	187.0406858832\\
0.260931177693361	188.921497193087\\
0.2609920154888	190.632560189807\\
0.265821860471146	181.972680245297\\
0.26644882775192	183.550660564494\\
0.266916940789047	185.248143696161\\
0.280848795944561	187.16290466868\\
0.284251487642236	175.827112315411\\
0.285328823603134	179.368062128068\\
0.28621266157576	177.466881020601\\
0.305640197585925	173.392921504602\\
0.30598325515465	171.573219587455\\
0.307075679854496	167.893076158002\\
0.30877334405103	169.767097535362\\
0.322854758786999	164.420025670612\\
0.322915596582438	166.131088667332\\
0.328203414969338	154.296236273353\\
0.32825157822406	155.650827812423\\
0.328374521269009	159.108600951628\\
0.328440851365426	160.974134913329\\
0.328501689160864	162.685197910049\\
0.332316556922637	157.590032542039\\
0.348368609249199	159.500719555043\\
0.348429447044638	161.211782551763\\
0.351319242327987	162.209902633183\\
0.354252131049772	164.420025670612\\
0.368622525314075	167.200503040282\\
0.37642135128177	168.646758668462\\
0.380158047304801	170.527569978349\\
0.38725041302813	172.955896756522\\
0.40576805528257	168.31269398815\\
0.408709562692043	170.765217616782\\
0.411633156750636	172.713928251935\\
0.420257759223485	174.448756012498\\
0.450610145781666	167.994925145902\\
0.45433030454681	169.410626077712\\
0.454390297372867	171.097924310588\\
0.456752155786907	173.30329439525\\
0.48576671439499	170.508558167274\\
0.48582755219043	172.219621163994\\
0.485888389985868	173.930684160714\\
0.487594214172424	168.388741232449\\
0.508544385007325	168.911566037002\\
0.514216241977933	167.877798809817\\
0.517152933061933	170.194863284542\\
0.517213770857372	171.905926281262\\
0.524305982949904	174.329932193281\\
0.529748046656553	176.563819994555\\
0.534009058251545	178.664625118305\\
0.53750896971201	180.766788228561\\
0.548479327896694	168.198623121702\\
0.548535095875847	169.767097535362\\
0.548595933671286	171.478160532082\\
0.549021798239359	183.455601509121\\
0.554375524237984	173.474400694922\\
0.560128498269178	174.722050796696\\
0.565327341380249	176.440243222569\\
0.568799151573297	177.752058186721\\
0.568848159797401	179.130414489635\\
0.56890899759284	180.841477486354\\
0.594343927914846	173.702542427818\\
0.594467631432239	177.181703854481\\
0.594589307023116	180.603829847921\\
0.596313044560551	175.565699913135\\
0.597377705980733	178.750178268141\\
0.599986971429559	171.858396753575\\
0.605317038285514	161.211782551762\\
0.605562924375412	168.127328830172\\
0.605623762170851	169.838391826892\\
0.61400839333947	164.824026655949\\
0.614350726648725	162.983954941222\\
0.616117195494863	166.793107088682\\
0.631299846754223	169.481920369242\\
0.634055291905978	166.701442999572\\
0.634214991119004	171.192983365962\\
0.641445182870699	173.848695725454\\
0.665835435298388	177.466881020601\\
0.665896273093827	179.177944017321\\
0.665957110889266	180.889007014041\\
0.66804029840142	175.256757983171\\
0.698581378693391	179.71661199777\\
0.700016981671873	175.494405621605\\
0.700076974497932	177.181703854481\\
0.705650603777988	173.385282830509\\
0.70831598927654	168.071877714538\\
0.711230570328401	169.767097535362\\
0.713334544087331	171.600379317562\\
0.734338792962622	177.466881020601\\
0.73439963075806	179.177944017321\\
0.7344604685535	180.889007014041\\
0.737071423941087	174.044755027162\\
0.739253979852458	175.221110837406\\
0.744014537345554	168.626388870882\\
0.748366974627581	170.622629033722\\
0.748427812423019	172.333692030442\\
0.759457197754469	161.425665426353\\
0.762455994087979	165.489440043562\\
0.764100642491346	163.578753030558\\
0.769450892044517	167.261612433022\\
0.7741571300774	173.474400694922\\
0.779687032191984	168.448153142057\\
0.781442456081212	169.653026668914\\
0.783603887758056	171.573219587455\\
0.8093974230854	174.520050304028\\
0.809792868755752	177.996495757681\\
0.810012898782591	170.423005017438\\
0.811225598838339	172.419245180278\\
0.811354372172018	176.040995190001\\
0.811516606293188	180.603829847921\\
0.828912413426507	168.127328830172\\
0.834555300018335	163.411720690402\\
0.839349897706498	160.641428219523\\
0.83939451208982	161.89620775045\\
0.839530157841132	165.7112445061\\
0.853877456275687	167.842151664052\\
0.853930689346694	169.339331786182\\
0.856849213589002	171.145453838275\\
0.861828738861713	173.576249682821\\
0.888420649544281	176.040995190001\\
0.88848148733972	177.752058186721\\
0.891410151214599	179.843357404934\\
0.896931181150683	174.567579831715\\
0.908107379912096	167.788680945405\\
0.91102020061108	169.434390841555\\
0.913382397012873	171.649266831754\\
0.925581135470822	177.573822457896\\
0.928632404402898	167.057914457222\\
0.92963042078353	174.692884950161\\
0.945302298340917	170.289922339915\\
0.945667325113551	180.556300320234\\
0.947409410557547	172.211473244962\\
0.948083374230564	168.230309473493\\
0.954100119536891	176.896526688361\\
0.95416095733233	178.607589685081\\
0.959684522176555	173.403106403392\\
0.959745866953624	175.128428258417\\
0.976587796657634	167.143467607058\\
0.981798215849225	170.971178903424\\
0.982343221100032	168.460035523979\\
1.00202813478368	176.212101489673\\
1.00348900234666	161.104841114468\\
1.00394148345023	173.830872152572\\
1.00498417566651	163.017904603856\\
1.00790227742412	164.812144274027\\
1.00796184776549	166.487560124982\\
1.01378875661753	169.814627063049\\
1.01494877886786	168.035664741062\\
1.01589393747557	171.681858507882\\
1.02248180161025	173.474400694922\\
1.04795340360339	167.366856387185\\
1.05930303233028	165.465675279719\\
1.06372627804644	161.425665426353\\
1.06698320045488	163.574679071042\\
1.08178416697381	166.996805064482\\
1.09168175203226	160.955123102255\\
1.0934516248979	162.566374090832\\
1.09475710259169	164.878346116162\\
1.09683572726919	177.466881020601\\
1.10506995388797	168.222387885545\\
1.10512825677527	169.862156590735\\
1.10518909457071	171.573219587455\\
1.10524993236615	173.284282584175\\
1.1076131427312	175.527676290985\\
1.10828134451777	178.265377085737\\
1.1096341968282	180.635516199712\\
1.13455854031885	168.056034538642\\
1.13775725640793	172.390727463666\\
1.13781809420337	174.101790460386\\
1.13941457935201	170.836511908312\\
1.13992510985207	169.139707769898\\
1.17075973250703	169.367849502794\\
1.17082057030247	171.078912499514\\
1.17303886841866	173.260517820332\\
1.17356993167468	168.127328830172\\
1.20693354768727	169.909686118422\\
1.21375836537838	174.543815067872\\
1.21460079985133	171.478160532082\\
1.2163769254904	167.913445955582\\
1.21655436906043	172.904046362682\\
1.23753073394614	160.784016802583\\
1.24471415664259	162.124349483346\\
1.24477499443803	163.835412480066\\
1.24592212486981	169.339331786182\\
1.24900948935754	166.163495163482\\
1.26504716184154	172.048514864322\\
1.26510799963698	173.759577861041\\
1.27069620463886	170.373099013367\\
1.27778862413297	161.126229401927\\
1.27803805909427	168.141587688478\\
1.27899760632344	163.017904603856\\
1.27905844411888	164.728967600576\\
1.2871282396961	166.915325874162\\
1.3248310692199	167.646092362345\\
1.32714508828414	161.370214310718\\
1.32719369414188	165.285742067762\\
1.32753856235928	163.516964644566\\
1.34202668902401	169.608665776406\\
1.34744435103914	161.425665426352\\
1.34782078489842	172.012867718557\\
1.35036203031206	163.208022714602\\
1.35279192083227	174.207713407801\\
1.35470559541559	164.954732857087\\
1.35526116278366	167.200503040282\\
1.37480829446007	177.664311366377\\
1.37485177788438	169.624508952302\\
1.37649017351432	175.565699913135\\
1.38155226436656	180.318652681801\\
1.38491029339695	171.549454823612\\
1.39652270760135	177.039115271421\\
1.39800196733119	174.044755027161\\
1.40234068391994	168.646758668462\\
1.41630259584343	171.406866240552\\
1.42196051081925	169.980980409952\\
1.42209486095085	173.759577861042\\
1.42215569874629	175.470640857761\\
1.43571818157235	166.996805064482\\
1.43959803955052	161.435850325143\\
1.44141593081899	155.223062063243\\
1.44147676861443	156.934125059963\\
1.44169815059228	163.160493186916\\
1.44380091725209	164.959825306482\\
1.44422460904176	153.939764815703\\
1.44513400733816	159.447248836395\\
1.44663615165541	168.246152649389\\
1.47049301716128	170.242392812228\\
1.47055385495672	171.953455808948\\
1.47061469275216	173.664518805668\\
1.47585519285372	160.498839636463\\
1.47589744132277	161.687077828629\\
1.47595827911821	163.398140825349\\
1.47601911691365	165.109203822069\\
1.47607995470909	166.820266818789\\
1.47614079250453	168.531329815509\\
1.49605587584758	166.701442999572\\
1.50181434217975	168.103564066329\\
1.50194649539096	171.820373131426\\
1.50283240957406	173.800317456202\\
1.50378312083771	169.957215646109\\
1.50494072888981	175.755818023881\\
1.50497875251196	176.825232396831\\
1.50861824687869	178.839296132554\\
1.5136929217392	181.079125124788\\
1.51375375953464	182.790188121507\\
1.51381459733008	184.501251118227\\
1.51387543512552	186.212314114947\\
1.51393627292096	187.923377111667\\
1.51696633312157	192.86644799108\\
1.52144145995773	190.285594637694\\
1.52844566464845	194.613158133565\\
1.53149135678261	199.99587714408\\
1.53516866352915	196.383633039893\\
1.54026720877468	205.984597632599\\
1.54228144678534	198.413143872114\\
1.54294914159028	201.136585808559\\
1.54430334585172	203.544748544684\\
1.55174463912046	207.677837056436\\
1.55894314452036	209.442370771804\\
1.56042378436686	210.946680323087\\
1.56334163263366	212.733790564105\\
1.56436066570726	214.634971671572\\
1.57489912382829	216.678741362098\\
1.57495996162373	218.389804358818\\
1.57502079941917	220.100867355538\\
1.57508163721461	221.811930352258\\
1.57514247501005	223.522993348978\\
1.58376623251352	225.234056345698\\
1.58381862061514	226.707471703984\\
1.58411909172706	235.158221726673\\
1.5867346099493	228.442299464547\\
1.58679037792846	230.010773878207\\
1.58742258401939	231.736095733233\\
1.58748037992506	233.361605580117\\
1.61411668771311	222.548638031401\\
1.61513065097043	224.307230555807\\
1.61519148876587	226.018293552528\\
1.6152523265613	227.729356549247\\
1.61627896435934	229.844420531304\\
1.6182739370681	232.434779790227\\
1.62120682578989	234.644902827657\\
1.63151122739236	243.485394977376\\
1.63338756640002	240.063268983936\\
1.6334473902322	241.745814264044\\
1.6341107756933	236.320318678612\\
1.634459325563	238.095546537708\\
1.64004073240214	246.194578055516\\
1.644543190157	248.761172550595\\
1.66407634733981	236.189612477473\\
1.66642350328662	237.981475671261\\
1.66648434108205	239.69253866798\\
1.66654517887749	241.4036016647\\
1.67004798737584	243.587243965276\\
1.67258307658399	234.609255681892\\
1.67295444062698	245.053869391036\\
1.67819815161219	231.978496324435\\
1.67833496422598	247.294547124836\\
1.68667653213364	229.60083170191\\
1.68981664959614	237.639263071917\\
1.68987748739158	239.350326068636\\
1.68993832518702	241.061389065356\\
1.68999916298246	242.772452062076\\
1.69253914094203	233.931959912357\\
1.69259997873747	235.643022909077\\
1.6968728199038	227.372885091597\\
1.69782594536567	222.068589801766\\
1.69787867145506	223.55151106559\\
1.69793950925049	225.26257406231\\
1.69817677665271	231.935719749517\\
1.7061870863855	216.393564195978\\
1.70624792418094	218.104627192698\\
1.70630876197638	219.815690189418\\
1.71258096969225	208.907663585329\\
1.71454619947881	210.661503156967\\
1.71460703727425	212.372566153686\\
1.71466787506969	214.083629150406\\
1.71715056410522	203.631886012109\\
1.71721140190066	205.342949008829\\
1.7172722396961	207.054012005549\\
1.72273243183674	200.067171435609\\
1.7227924246628	201.754469668486\\
1.72621793053377	194.8830579515\\
1.72831176466012	196.43116256758\\
1.7304193597164	198.36629333768\\
1.75416022299724	200.922702933969\\
1.7606379272666	190.44244207906\\
1.76069775109878	192.124987359168\\
1.76075858889422	193.836050355888\\
1.76081942668966	195.547113352608\\
1.76258879257367	197.14410548288\\
1.76322454753601	198.969239346048\\
1.76870425846935	188.51749620775\\
1.78805109990363	190.775148772867\\
1.78810517794401	192.29609365884\\
1.79070295180926	201.136585808559\\
1.79102285721694	194.07845094709\\
1.79685568085465	197.57187123206\\
1.79691651865009	199.28293422878\\
1.79963774254191	195.539983923455\\
1.80511035573245	188.902485382012\\
1.82887410561253	188.279848569317\\
1.83026915006072	200.756349587066\\
1.83089780728025	191.678209798914\\
1.83368992410315	189.929123180044\\
1.83382590784221	193.753665841231\\
1.83390589827695	196.0033968184\\
1.8408008484267	197.258176349328\\
1.84545493977778	199.71069997796\\
1.85581054652474	201.963599590307\\
1.8570039812786	203.418003137519\\
1.86276498251892	204.891418495806\\
1.86282075049807	206.459892909466\\
1.86288158829351	208.170955906185\\
1.86925265742697	226.802530759357\\
1.86931349522241	228.513593756077\\
1.87081754072076	217.296625222025\\
1.87106156787803	213.456239384942\\
1.87169546390772	215.229090767655\\
1.87197514877287	223.095227599798\\
1.8720359865683	224.806290596517\\
1.87207147528231	209.748936225383\\
1.87251761911553	211.593081899625\\
1.87755363662686	219.435453967925\\
1.8776144744223	221.146516964644\\
1.89460680867615	217.391684277398\\
1.89715185645201	208.693780710739\\
1.89752195304093	219.102747274118\\
1.89758279083637	220.813810270838\\
1.90022923493796	214.967678365378\\
1.9028959583047	209.691900792159\\
1.90295679610014	211.402963788879\\
1.90301763389558	213.114026785598\\
1.91949555079021	194.891205870532\\
1.91956213437744	196.763869261386\\
1.91962297217288	198.474932258106\\
1.91968380996832	200.185995254826\\
1.92056281954449	201.971747509339\\
1.92266655188359	203.798239359013\\
1.92272738967903	205.509302355732\\
1.92278822747447	207.220365352452\\
1.93712330201864	209.007475593471\\
1.94003320757326	210.571197054362\\
1.9400898205218	212.163436231865\\
1.94301341458039	214.112146867018\\
1.965656904055	208.741310238425\\
1.96570422234035	210.072137013652\\
1.96576506013579	211.783200010372\\
1.96582589793122	213.494263007092\\
1.97576673225363	215.758396871438\\
1.98082917426197	218.019074042862\\
1.9816366577287	220.295306332438\\
1.98754668084168	222.310990392968\\
1.99992379233598	209.169075987605\\
2.00023643100699	217.962038609638\\
2.00029726880242	219.673101606358\\
2.0057970055101	213.798451984286\\
2.0058588572688	215.538032697618\\
2.00852558063554	210.262255124399\\
2.00858641843098	211.973318121118\\
2.01106961444815	201.535833841127\\
2.01113045224359	203.246896837847\\
2.01119129003902	204.957959834567\\
2.01341034862766	207.160953442844\\
2.0137931197573	197.85704839818\\
2.01385395755273	199.568111394899\\
2.01468033760745	196.050926346086\\
2.02338014235521	194.548993271188\\
2.02576549091805	186.711374155657\\
2.02773308661887	188.531755066056\\
2.02869330982355	183.427083792509\\
2.03046014079942	184.952781631251\\
2.03065025891016	190.299853496\\
2.03294688568798	192.454525417796\\
2.05077235975159	194.29233382168\\
2.05083015565726	195.917843668564\\
2.05374158215676	197.524341704373\\
2.05512594926459	199.96995194716\\
2.05904731389454	202.248776756427\\
2.0596715772733	203.750709831326\\
2.05973241506873	205.461772828046\\
2.06265981148954	207.517424900494\\
2.07701372885091	209.834489375219\\
2.07707456664635	211.545552371939\\
2.07837968221041	213.847339498478\\
2.07958666061635	201.920823015389\\
2.07967031258508	204.273534635879\\
2.07973115038052	205.984597632599\\
2.08265643437787	207.980837795439\\
2.08580479029184	216.250975612918\\
2.08930803334587	218.446839792042\\
2.09168324227613	221.027693145428\\
2.11943224799367	218.76409938935\\
2.12023898251027	221.384164603078\\
2.12575291470356	215.908763013574\\
2.1342418150938	213.826969700898\\
2.14151091768549	209.549312209099\\
2.14272530768001	211.593081899625\\
2.17115578120341	208.426427117501\\
2.17499046349716	195.86080823534\\
2.17647676463851	197.524341704373\\
2.17653760243395	199.235404701093\\
2.18116397878933	200.908444075663\\
2.18528810534459	204.511182274312\\
2.18644643765616	202.684690424639\\
2.18822521891327	206.840129130959\\
2.21679870350443	207.695660629319\\
2.2174193938698	202.216185080299\\
2.21952288478908	204.035886997446\\
2.21958372258452	205.746949994166\\
2.22293969954641	196.9200377095\\
2.22504053484764	198.665050368853\\
2.22714402576692	200.484752285999\\
2.22903724002022	195.116178968249\\
2.25281105710692	188.40546232106\\
2.25327772162511	190.062205857567\\
2.25465916974781	192.42571964344\\
2.26556019654873	198.341849580584\\
2.26886774469409	195.033794453592\\
2.27320547950888	188.58879049928\\
2.27328659656947	190.87020782824\\
2.27714810664108	192.4386822419\\
2.27937544592965	201.564351557739\\
2.27943628372509	203.275414554459\\
2.27949712152053	204.986477551179\\
2.28122254899673	199.995877144079\\
2.2827598299574	207.553072046259\\
2.29518965144642	210.547432290519\\
2.29629680275548	195.813278707653\\
2.29691194046492	213.114026785598\\
2.29697277826036	214.825089782318\\
2.29923222638541	198.094696036613\\
2.31370993176111	203.893298414386\\
2.31623639021059	194.672570043173\\
2.31642904322948	200.090936199453\\
2.31648988102492	201.801999196173\\
2.31662845600342	205.699420466479\\
2.31668929379886	207.410483463199\\
2.32341820746522	195.967749672635\\
2.32735256596847	197.67372021996\\
2.33640580933736	199.99587714408\\
2.33950346708846	206.840129130959\\
2.34221328389363	202.776354513749\\
2.34228341635226	204.748829912746\\
2.35359628891107	201.813881578094\\
2.3878503618231	201.88121507565\\
2.38953072426564	195.623160596906\\
2.39329928770533	194.5775109878\\
2.39340744378611	197.619400759746\\
2.39346828158155	199.330463756466\\
2.40790035861067	203.845768886699\\
2.40796119640611	205.556831883419\\
2.41031359116308	207.496036613035\\
2.41381683421711	209.691900792159\\
2.41399934760342	214.825089782318\\
2.41672521882684	211.212845678132\\
2.41678605662228	212.923908674852\\
2.43161864913804	201.944587779233\\
2.43360432718362	204.273534635879\\
2.43366516497906	205.984597632599\\
2.4337260027745	207.695660629319\\
2.46009524390683	200.075093023557\\
2.46189643697087	197.21539977441\\
2.46344381732748	194.86268815392\\
2.47348857191013	202.134705889979\\
2.47353758013423	203.513062192892\\
2.47475906787154	205.756455899703\\
2.48512380028782	208.266014961559\\
2.48809978244804	211.688140954999\\
2.48816062024348	213.399203951718\\
2.48897460741394	209.533469033203\\
2.49107576460826	215.110266948438\\
2.51346238339102	202.514942111473\\
2.51637668278642	204.202240344349\\
2.51817089077025	206.497916531615\\
2.54490960884728	203.917063178229\\
2.54497044664272	205.628126174949\\
2.54503128443816	207.339189171669\\
2.55150205995859	202.015882070763\\
2.58479385357379	201.778234432329\\
2.60463964942759	197.99963698124\\
2.60470048722303	199.71069997796\\
2.60761563158782	201.421762974679\\
2.61025700587312	195.43304248616\\
2.63123880270486	189.19988442668\\
2.63301541118357	193.29421374026\\
2.63784187628839	191.4201923629\\
2.65035925269995	199.42552281184\\
2.65042009049539	201.136585808559\\
2.65152981694923	196.668810206013\\
2.65338491905978	188.189542466712\\
2.66402602888962	193.88493787008\\
2.67000141093292	189.919617274507\\
2.6721102130883	191.88869770724\\
2.67650683019798	185.570665491177\\
2.68093603898377	187.81473819124\\
2.68120654989563	183.954661549831\\
2.68208954289888	182.029715678521\\
2.69001535569356	190.87020782824\\
2.690076193489	192.58127082496\\
2.70002870375194	195.17379051696\\
2.70524761872658	197.821401252415\\
2.70938318053412	200.407799717364\\
2.73457581460584	203.482816129819\\
2.73606322957047	201.528704411974\\
2.73913680569421	207.695660629319\\
2.74111765534332	206.066076822919\\
2.75782921834282	203.589109437191\\
2.77112227664622	201.299544189199\\
2.77404756064358	199.473052339526\\
2.7787219312598	197.14410548288\\
2.78151033021742	195.2904539031\\
2.80742892101316	201.754469668486\\
2.82148583163708	195.71821965228\\
2.82155004931005	197.524341704373\\
2.8254318386468	199.663170450273\\
2.83310838547406	201.493057266209\\
2.84177523641597	204.416123218939\\
2.84186142329284	206.840129130959\\
2.84456110046544	202.491177347629\\
2.85047504116373	208.266014961559\\
2.85629857013825	211.498022844252\\
2.85635940793369	213.209085840972\\
2.85642024572912	214.920148837692\\
2.85648108352456	216.631211834412\\
2.85765390102552	209.478017917569\\
2.8577066271149	218.98867640767\\
2.87094188951265	221.954518935318\\
2.90519863816105	222.097107518378\\
2.93105470122259	226.802530759357\\
2.93111553901803	228.513593756077\\
2.93205751088408	222.895603583514\\
2.93383803036392	224.806290596518\\
2.93656897140363	221.336635075391\\
2.94208493152342	215.918268919112\\
2.9421440793801	217.581802388145\\
2.94220491717554	219.292865384865\\
2.9476194809696	211.022727567385\\
2.94883961675591	213.228097652046\\
2.9565933937846	206.526434248227\\
2.95894680250483	208.494156694455\\
2.96517625477002	196.383633039893\\
2.9652093292858	201.136585808559\\
2.96730895748791	202.847648805279\\
2.96941872532259	204.843888968119\\
2.97358412259662	198.71257989654\\
2.98462744992285	208.266014961559\\
2.99013834022636	202.705060222219\\
2.9901991780218	204.416123218939\\
2.99026001581725	206.127186215659\\
3.00149134883078	200.898938170126\\
3.00412877992563	194.799315450338\\
3.00419592682578	196.687822017088\\
3.00671374244559	198.69221009896\\
3.03901571478579	189.72949916376\\
3.04111872286543	191.535621215853\\
3.04195270764457	188.23231904163\\
3.04475927344388	193.57939090638\\
3.05840341652513	196.0033968184\\
3.06131551900014	197.628906665284\\
3.06708801182404	199.425522811839\\
3.07190433729629	201.089056280873\\
3.09252023824402	208.266014961559\\
3.09296942396702	204.843888968119\\
3.09303026176245	206.554951964839\\
3.09517631499656	202.690801363913\\
3.11307124554329	208.266014961559\\
3.1157886670729	204.416123218939\\
3.11584950486834	206.127186215659\\
3.11715244765399	202.633765930689\\
3.12864149632876	191.274208813577\\
3.13250976615542	193.032801337983\\
3.13256806904271	194.672570043173\\
3.13262890683815	196.383633039893\\
3.13268974463359	198.094696036613\\
3.13435320768851	200.281054310199\\
3.13839666783351	189.127458479729\\
3.14946492175649	188.23231904163\\
3.15264623147631	197.429282649\\
3.15270706927175	199.14034564572\\
3.16956251848586	191.535621215853\\
3.1696233562813	193.246684212573\\
3.16968419407674	194.957747209293\\
3.18029853044819	188.431943057914\\
3.1828454371567	190.489971606747\\
3.1867965139827	194.5775109878\\
3.18957477330774	192.4386822419\\
3.19979974778839	185.665724546551\\
3.20859616070207	183.313012926061\\
3.21323343313879	181.214923775321\\
3.22605717130596	174.900286525521\\
3.22613828836654	177.181703854481\\
3.22650331513918	187.4480818348\\
3.22929424900493	185.665724546551\\
3.22950363241757	191.554633026928\\
3.2307761563055	179.177944017321\\
3.23145507713223	189.09803543878\\
3.2319685770961	180.603829847921\\
3.23208687280946	183.930896785987\\
3.23244311190053	193.950121222336\\
3.23250394969597	195.661184219056\\
3.23256478749141	197.372247215776\\
3.2348786516446	182.172304261581\\
3.2354777349358	199.021521826503\\
3.23840724378006	201.136585808559\\
3.24991572675059	203.703180303639\\
3.24997656454603	205.414243300359\\
3.25005894906069	207.731307775084\\
3.27269722789079	202.213921769457\\
3.28417501030714	203.917063178229\\
3.28423229923118	205.528314166807\\
3.28756563101366	207.532702248679\\
3.29267709221973	202.206000181509\\
3.29579418426659	209.596841736785\\
3.30155687544567	211.117786622758\\
3.30161264342482	212.686261036419\\
3.30495365235767	214.906568972638\\
3.30765282254865	222.011554368542\\
3.30773191168272	224.235936264278\\
3.30782316837588	226.802530759357\\
3.30788400617131	228.513593756077\\
3.31038849541689	218.674981524938\\
3.31044764327356	220.338514993971\\
3.31089953289857	216.99243624483\\
3.33118589578768	209.549312209099\\
3.33252128539757	214.99619608199\\
3.33296438734102	211.402963788879\\
3.33302522513645	213.114026785598\\
3.33317224980876	217.249095694338\\
3.3332330876042	218.960158691058\\
3.33329392539964	220.671221687778\\
3.34140563145817	207.980837795439\\
3.34407869209527	202.883295951044\\
3.34413826243663	204.558711801999\\
3.34419910023207	206.269774798719\\
3.34672217880402	196.953987372133\\
3.34678301659946	198.665050368853\\
3.34827776743462	200.566231476319\\
3.35317195079984	194.86268815392\\
3.35864445535146	188.22213414284\\
3.36073346108136	189.634440108387\\
3.3607942988768	191.345503105107\\
3.36290165251326	193.27384394268\\
3.38068403313843	188.80267337387\\
3.38076768510715	191.15538499436\\
3.38082852290259	192.86644799108\\
3.38088936069803	194.5775109878\\
3.38101103628891	197.99963698124\\
3.38107187408435	199.71069997796\\
3.38236847959964	196.039043964165\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000873856276344158	111.306131970865\\
0.000873856276344172	107.099768770596\\
0.000873856276344215	108.454360309666\\
0.000873856276344277	109.880246140265\\
0.00658429675598385	113.302006990087\\
0.0122947372356233	128.273443067767\\
0.0122947372356233	118.007065087448\\
0.0122947372356233	122.569899745367\\
0.0122947372356233	119.432950918047\\
0.0122947372356234	121.144013914767\\
0.0122947372356234	129.699328898367\\
0.0122947372356234	116.581179256848\\
0.0122947372356234	131.125214728967\\
0.0122947372356234	123.995785575967\\
0.0122947372356234	125.421671406567\\
0.0122947372356235	126.847557237167\\
0.0122947372356235	115.155293426248\\
0.0151499574754431	137.969284144037\\
0.0151499574754431	133.691626652237\\
0.0151499574754432	136.543398313437\\
0.0151499574754432	140.821055805237\\
0.0151499574754432	135.117512482837\\
0.0151499574754433	139.395169974637\\
0.0151499574754434	132.313270349324\\
0.0180051777152629	149.304893925496\\
0.018005177715263	146.453122264297\\
0.018005177715263	145.027236433697\\
0.018005177715263	143.601350603097\\
0.0180051777152631	147.879008094897\\
0.0180051777152632	142.246759064027\\
0.0230018131349477	151.193873150375\\
0.0265708384347223	153.082943661158\\
0.0494126003532811	153.5948019857\\
0.0779648027514788	153.478905401159\\
0.105248018376424	154.171091930318\\
0.106517005149677	155.929603311698\\
0.113655055749226	157.158973411067\\
0.115082665869136	159.06600442359\\
0.117937886108956	162.77312501134\\
0.119365496228866	160.955029291421\\
0.123648326588596	164.084574831873\\
0.123648326588596	165.746750314401\\
0.126503546828416	167.549294828422\\
0.129358767068235	169.046292378742\\
0.130627753841489	170.947392343183\\
0.135069207547875	173.095442994028\\
0.140779648027515	175.123400444437\\
0.154341944166659	177.225714828478\\
0.157910969466433	179.082702908073\\
0.163621409946073	180.558129599125\\
0.164890396719326	182.288915422688\\
0.167428370265833	184.253306947684\\
0.170600837198966	185.7423626243\\
0.172187070665532	187.865246765522\\
0.175042290905352	194.709316180592\\
0.175756095965307	189.57608154748\\
0.177897511145172	191.500890489933\\
0.182894146564856	193.211633985986\\
0.187732158637885	196.150233756824\\
0.192173612344271	198.486818200826\\
0.197884052823911	200.097704045785\\
0.210573920556443	201.614668866315\\
0.227252032433485	199.02437481161\\
0.229291475461928	201.122333553915\\
0.230243215541869	197.058498079435\\
0.235001915941568	193.885597820001\\
0.237857136181388	195.275653933027\\
0.242853771601073	192.013620594864\\
0.249278017140667	188.601777958582\\
0.249278017140667	190.027663789182\\
0.25417268040893	186.719295681946\\
0.261514675311324	184.53925787052\\
0.264505858419706	182.583566037135\\
0.26997836387936	180.497858080581\\
0.276561232765612	178.067490048151\\
0.283540660018505	175.7992062976\\
0.289251100498145	173.680382205661\\
0.294961540977784	171.581927911303\\
0.300671981457424	169.249220944775\\
0.305566644725686	166.91656614162\\
0.309645530782572	165.00154435223\\
0.319072289669596	162.823636545245\\
0.331671515489753	161.39468176947\\
0.345213417198613	163.443017494008\\
0.346355505294541	162.188164934356\\
0.347069310354496	165.360715264489\\
0.35206594577418	167.784401675842\\
0.35920399637373	170.065362575279\\
0.364755813506713	172.453366340794\\
0.370149007293039	174.734438811891\\
0.374907707692739	176.388162089038\\
0.380618148172379	177.927753642468\\
0.392990769211598	179.272048131493\\
0.418143899895724	179.009027358516\\
0.432012112489135	177.895949633288\\
0.44995921113943	176.562617277327\\
0.471033455766672	175.39340132891\\
0.500537398244811	175.744591244934\\
0.517668719683729	175.865714599558\\
0.523379160163369	177.398176723834\\
0.535615818334025	179.164474213287\\
0.552747139772944	180.161498863852\\
0.569062684000486	178.16421543353\\
0.569062684000486	179.56973146655\\
0.581435305039705	176.527050550097\\
0.593332056038953	175.646993572021\\
0.60985154456934	176.980159005186\\
0.621408388397183	178.805911873726\\
0.632693306487899	180.339715031411\\
0.651150265895305	181.525075544108\\
0.672992700729926	180.931936250068\\
0.684223233673217	179.704956319969\\
0.706113255511837	179.0761668373\\
0.732761977750154	178.347261060141\\
0.740375898389674	177.020700379525\\
0.758776206601846	175.438374851266\\
0.786059422226791	174.361557626144\\
0.799383783345949	173.946519740241\\
0.815427401836366	175.255950838197\\
0.8387223733168	176.447226097921\\
0.864102108781865	177.507096022396\\
0.896461271499823	177.718909749814\\
0.92066266210401	176.9195451645\\
0.934530874697421	175.496846516056\\
0.952477973347716	174.065739131711\\
0.974503958054898	173.269908614991\\
1.0030561604531	172.897352580942\\
1.03160836285129	172.467761113669\\
1.05889157847624	173.153610372469\\
1.0842713139413	174.847207332766\\
1.11012691944634	175.827830949129\\
1.14010673196445	176.610151151961\\
1.16865893436264	177.42108035731\\
1.19721113676084	177.447772355829\\
1.22385985899916	176.771149059125\\
1.24987408785085	175.628776962605\\
1.27258895109209	174.705251665312\\
1.28531507558957	173.351883357364\\
1.30951646619375	172.773191579167\\
1.33997214875183	172.818773674221\\
1.36852435115003	172.731394806292\\
1.39707655354823	172.558462788527\\
1.42481297873505	172.935567468796\\
1.43990485714553	174.34521092879\\
1.44276007738535	173.239966838266\\
1.4440290641586	176.091657356439\\
1.44973950463824	178.705416235587\\
1.45132573810481	180.796614025017\\
1.45418095834463	182.165281850584\\
1.45544994511788	184.075887720562\\
1.45703617858445	186.214615037678\\
1.45989139882427	187.668836013081\\
1.46116038559752	189.620634140387\\
1.46369835914403	191.680084720756\\
1.46560183930391	196.19526813645\\
1.46560183930391	192.91573072607\\
1.46631564436386	194.733689517133\\
1.46845705954373	197.407088520651\\
1.4725812665568	199.315927501229\\
1.4751192401033	201.375378081598\\
1.47845033038309	202.824815675597\\
1.47892620042306	204.512083479839\\
1.48344696580278	206.139680731076\\
1.48971258799572	208.630619496959\\
1.49542302847536	211.371123783272\\
1.50176796234162	213.446174110457\\
1.50557492266138	215.099958244874\\
1.51373269477515	216.806425648337\\
1.51889928378054	218.483208614388\\
1.5227062441003	220.11798093773\\
1.53494290227096	221.917888593191\\
1.5417410456991	223.5198779747\\
1.5512584464985	225.456097655234\\
1.55778466418952	227.701450531436\\
1.56363106753772	229.697316856761\\
1.56981737805733	231.693161447348\\
1.57536919519031	234.196028238105\\
1.58225798053083	236.479268387193\\
1.58742456953622	238.20358088093\\
1.59313501001586	239.629101567911\\
1.60265241081526	240.987837487052\\
1.61749955606232	239.332860550148\\
1.61788025209429	237.441161005311\\
1.622638952494	236.038735652205\\
1.62359069257393	234.422670853589\\
1.62777834892567	232.830163904099\\
1.62930113305357	231.237827354964\\
1.63691505369309	229.19357080628\\
1.63691505369309	227.26862493497\\
1.64099393974998	225.312863550419\\
1.64548071441255	223.774656934572\\
1.64643245449249	222.324945482859\\
1.65404637513201	220.334159652822\\
1.66070855569159	218.188963715073\\
1.66546725609129	216.601173203989\\
1.67117769657093	215.089369079935\\
1.68069509737033	213.506027235272\\
1.68830901800985	212.093913404819\\
1.69306771840955	210.629699665722\\
1.70544033944877	208.905963142573\\
1.71686122040805	206.980286984026\\
1.73317676463559	205.242718472849\\
1.74541342280625	203.367914644878\\
1.75928163539966	201.880032644179\\
1.78538650616372	202.19205829894\\
1.796807387123	204.749774587751\\
1.80251782760264	203.160565232892\\
1.80333360481402	206.745597443598\\
1.80949725485553	209.148839434767\\
1.82209648067569	210.899836392314\\
1.84891515649971	210.447439749933\\
1.86990102526239	210.941593173268\\
1.87818116395787	212.833927155143\\
1.88436747447748	214.728771499395\\
1.88980598921999	216.558310559504\\
1.89551642969963	218.635664769046\\
1.89959531575651	220.502635397008\\
1.90775308787028	222.484774061054\\
1.91183197392717	224.460383609444\\
1.9248844093092	226.231721384918\\
1.94527883959363	226.250787098146\\
1.95003753999333	224.682008398137\\
1.96241016103255	223.13311263755\\
1.97478278207177	221.59100680949\\
1.98620366303105	220.06933163628\\
1.99762454399033	218.405067880009\\
2.00727790765829	216.591538628796\\
2.01285238526937	214.910673878723\\
2.02522500630859	213.020584008672\\
2.03664588726787	210.863201402652\\
2.04806676822715	208.812760233928\\
2.0603034263978	207.075452539621\\
2.07743474783672	205.770690063646\\
2.10453667963691	206.040554381507\\
2.12393404888521	207.804696509323\\
2.13372337542174	209.779940914093\\
2.14728567156088	211.676011097637\\
2.17124912714508	211.631192978665\\
2.18606907981843	210.43182225308\\
2.20795910165705	209.795563844632\\
2.23206985034887	210.927940859085\\
2.25840132589387	211.282728598938\\
2.27172568701303	209.998579349621\\
2.29361570885165	208.725764766798\\
2.32216791124985	208.830880486\\
2.35072011364805	209.171267367251\\
2.37927231604624	209.026853066098\\
2.41027185007857	209.354861578679\\
2.43510773406939	210.12279918009\\
2.46329736881808	211.062533956083\\
2.49266534842766	211.284723847996\\
2.51142822428933	209.959487247692\\
2.53250246891657	208.983784376285\\
2.56200641139471	209.129239336751\\
2.58974283658153	208.7119219114\\
2.60850571244321	207.529273894157\\
2.63195930727029	206.725713417439\\
2.64766301858931	206.956415719961\\
2.65908389954858	208.223139504368\\
2.67748420776076	210.234046269221\\
2.68763610194678	212.25000708543\\
2.70032596967931	214.46271365886\\
2.7047674233857	212.798896189234\\
2.71142960394528	216.434479056375\\
2.71809178450486	218.073821760677\\
2.72189874482462	219.699088178482\\
2.72760918530426	221.238679731911\\
2.7333196257839	222.721235852116\\
2.74093354642342	224.393788368529\\
2.74474050674318	225.971525258647\\
2.75045094722282	227.454081378852\\
2.75806486786234	228.907998067906\\
2.76900987878164	230.778773361966\\
2.77995488970095	232.637666274105\\
2.80266068875095	233.590199913522\\
2.82582876155406	233.409464254994\\
2.83515581433747	231.968723164845\\
2.84752843537669	230.531861290948\\
2.85990105641591	228.972780631571\\
2.87132193737519	227.427340694518\\
2.88274281833447	225.763076938247\\
2.88654977865423	224.123064803978\\
2.89892239969345	222.446857808516\\
2.91034328065273	220.467710931322\\
2.921764161612	218.559858345657\\
2.93318504257128	216.598535041345\\
2.94460592353056	214.548093872621\\
2.95684258170122	212.742038111482\\
2.97529954110863	211.034887367819\\
3.00361380848684	210.664723024471\\
3.03153151749841	211.257056973975\\
3.05881473312335	212.334232677396\\
3.0860979487483	213.772632791235\\
3.11092250250006	215.571226291914\\
3.12815579609041	217.110590282624\\
3.13971263991825	218.759804905471\\
3.15262911243172	220.225604411141\\
3.16160266175687	221.752765432526\\
3.18087539837565	223.106124611883\\
3.20538270543411	224.031383327077\\
3.23583838799218	223.696729200638\\
3.25511112461097	222.566670558367\\
3.27695355944559	221.830942681267\\
3.28818409238888	220.627727515011\\
3.31134310100075	219.350870995188\\
3.33648490144583	218.390751207297\\
3.35902074691012	217.482854201778\\
3.38240636030294	216.961929013431\\
3.39192376110234	215.86814130394\\
3.4169409289179	215.360691653898\\
3.44712468573885	215.032844847777\\
3.47567688813705	215.347882647595\\
3.50422909053525	216.540632392027\\
3.53151230616019	217.958436377202\\
3.55689204162526	219.493601578544\\
3.58254370282745	220.625880062179\\
3.6127274596484	220.896905304909\\
3.64291121646935	220.072035437836\\
3.66983186444479	219.69550977102\\
3.69933580692293	218.914138941596\\
3.72503278908131	218.199552880012\\
3.75548847163939	217.779345603737\\
3.78404067403758	217.777519885644\\
3.81259287643578	217.861247317387\\
3.84114507883398	217.859421599294\\
3.86969728123218	217.914631314425\\
3.89824948363038	218.52593650349\\
3.92553269925532	219.866108926777\\
3.94882767073576	221.457990205575\\
3.96759054659743	223.02526486163\\
3.99088551807786	224.551510126004\\
4.01602731852294	225.672787571391\\
4.04672093610101	226.287520546176\\
4.07527313849921	225.639293251544\\
4.09454587511799	224.473587463508\\
4.11638830995261	223.488329566054\\
4.12666710281596	222.232892776612\\
4.14379842425488	220.834429231768\\
4.15093647485443	219.550675554705\\
4.1715348494417	218.16421219407\\
4.189481948092	216.435026771804\\
4.20661326953092	215.198163621094\\
4.2258860061497	213.842339722312\\
4.25015537818817	213.020903509338\\
4.28084899576623	213.040329149847\\
4.3115426133443	213.60515612056\\
4.33668441378938	214.659100068392\\
4.36079516248119	216.16860125193\\
4.384905911173	217.697906405337\\
4.41218912679794	219.291569642953\\
4.43947234242289	220.482816212822\\
4.46766197717159	221.485923692397\\
4.49784573399254	222.209158441404\\
4.52802949081349	221.726501173675\\
4.55250280715481	220.828665178932\\
4.56732275982815	219.690403846086\\
4.59048176844003	218.667038140592\\
4.61776498406497	218.180492383122\\
4.64631718646317	217.950524932133\\
4.67486938886137	218.119805513712\\
4.70342159125957	218.232050662067\\
4.73197379365776	218.116154077526\\
4.76052599605596	217.658044893641\\
4.78907819845416	217.285488859592\\
4.81953388101224	217.369094576796\\
4.84618260325055	218.023298055318\\
4.87473480564875	218.648862102689\\
4.90328700804695	219.331461583284\\
4.93088747036521	219.999863062843\\
4.96039141284335	220.78221369431\\
4.98608839500173	220.923159131086\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.562311e-05	100\\
0.0071129151	100\\
0.014121008	100\\
0.020289843	100\\
0.026280476	154.14493\\
0.032164316	154.145\\
0.038006625	154.14499\\
0.043790904	154.145\\
0.049515344	154.14501\\
0.055169517	154.14501\\
0.060785636	154.14501\\
0.066365738	154.145\\
0.071781798	154.14499\\
0.077140785	154.14501\\
0.082481845	154.14499\\
0.087822385	154.145\\
0.093148921	154.145\\
0.098468004	154.145\\
0.10376731	154.145\\
0.10901095	154.145\\
0.11418222	154.145\\
0.11932989	154.145\\
0.12448954	154.145\\
0.12961654	155.0456\\
0.13474544	171.80875\\
0.13990789	173.15331\\
0.14505148	174.28289\\
0.15019087	175.58366\\
0.1553487	176.82027\\
0.16050576	177.84754\\
0.16565825	178.61698\\
0.17081583	179.20215\\
0.17595644	179.65759\\
0.18100089	186.98542\\
0.18603759	191.47391\\
0.19110062	198.04283\\
0.19607104	199.70808\\
0.20105586	201.09756\\
0.20615494	202.32816\\
0.21126123	203.33391\\
0.21631816	204.27829\\
0.22140253	205.13096\\
0.22650108	205.4813\\
0.23154721	210.23084\\
0.23654024	203.31186\\
0.24144411	199.76195\\
0.24630949	197.71925\\
0.2511749	193.32788\\
0.25605639	191.2108\\
0.2608657	188.87798\\
0.26567509	183.47399\\
0.27052442	181.64293\\
0.27542224	179.62143\\
0.28028858	178.01389\\
0.28514426	174.44686\\
0.28996211	172.31532\\
0.29471281	170.16973\\
0.29944626	168.78818\\
0.30416992	167.35102\\
0.30893939	168.01467\\
0.31375103	167.04153\\
0.31857635	164.19814\\
0.32342535	161.86015\\
0.32830859	160.11467\\
0.33317744	160.62801\\
0.33797793	162.8352\\
0.34277604	164.44336\\
0.34759712	165.17864\\
0.35247405	166.5676\\
0.35742583	171.11115\\
0.36238699	172.35194\\
0.36735971	173.58873\\
0.37233349	176.78065\\
0.37728489	182.00162\\
0.38224108	187.08688\\
0.38728157	190.5645\\
0.39232826	187.22847\\
0.39735518	185.09862\\
0.40233507	184.43145\\
0.40737391	186.22729\\
0.41240039	186.55979\\
0.41740409	185.08799\\
0.42237957	184.05765\\
0.42730584	181.89609\\
0.43223788	181.12282\\
0.43714747	180.67383\\
0.44199188	179.33923\\
0.44685142	179.38711\\
0.45173428	178.4708\\
0.4566469	176.99986\\
0.46158492	176.94725\\
0.46654459	178.05553\\
0.47152627	178.73572\\
0.47649495	179.05033\\
0.48148591	178.40861\\
0.48650833	178.09958\\
0.49154408	178.18037\\
0.49659747	181.011\\
0.5016338	184.27451\\
0.50662101	184.02656\\
0.51159621	182.89968\\
0.51660921	181.74971\\
0.52164076	183.33678\\
0.52666549	184.83301\\
0.53171698	185.66697\\
0.53677259	187.3824\\
0.54184859	192.76467\\
0.54692062	194.77227\\
0.55198047	192.06698\\
0.55702534	191.8887\\
0.56206575	191.33209\\
0.56710026	189.2268\\
0.57215534	186.93989\\
0.57721283	187.16958\\
0.58227175	185.22819\\
0.58733519	182.94189\\
0.59243006	183.11342\\
0.59752757	181.43827\\
0.60264187	181.12305\\
0.60774379	180.82104\\
0.61283199	181.19311\\
0.61786877	185.71624\\
0.62288526	185.43481\\
0.62790052	183.88559\\
0.63292301	184.35784\\
0.63795219	183.80536\\
0.64297191	185.05619\\
0.64799416	185.07938\\
0.65302604	182.45166\\
0.65808423	181.72043\\
0.66311854	180.79032\\
0.66812668	182.06834\\
0.67313829	181.25746\\
0.67814851	181.77558\\
0.68315885	180.47575\\
0.68816169	179.8506\\
0.69310812	179.49414\\
0.69798813	181.08152\\
0.70278218	180.6123\\
0.70756972	181.37224\\
0.71233958	181.44774\\
0.71711081	181.04549\\
0.72193825	180.16882\\
0.72681234	180.50829\\
0.73173902	182.28959\\
0.73674991	181.94741\\
0.74178699	181.62854\\
0.74684911	180.37548\\
0.75191474	179.47587\\
0.75697384	177.68811\\
0.76202278	176.85489\\
0.76706464	177.07683\\
0.77205914	177.88725\\
0.77691339	178.73265\\
0.78160538	179.97806\\
0.78624688	180.29942\\
0.79102154	180.40936\\
0.79588982	179.89601\\
0.8006705	181.05897\\
0.80548573	182.8594\\
0.81036551	182.71504\\
0.81516439	183.01309\\
0.81985513	182.31891\\
0.82457263	183.95799\\
0.82935646	184.20195\\
0.83421182	184.19661\\
0.83899059	183.46025\\
0.84369702	184.25086\\
0.84834775	185.59732\\
0.85303515	183.09978\\
0.85771807	181.42299\\
0.86239222	180.73146\\
0.8670622	179.09373\\
0.87173971	178.78002\\
0.87646665	177.84519\\
0.88122199	178.36117\\
0.88598336	180.23926\\
0.89065213	182.20013\\
0.89532882	183.97706\\
0.9000476	186.07841\\
0.9048308	185.19832\\
0.90964311	185.51234\\
0.91445044	184.12879\\
0.91921457	183.50893\\
0.92393429	183.18266\\
0.92866186	183.40775\\
0.93338797	183.14032\\
0.9381753	182.44685\\
0.9430418	182.17553\\
0.94788463	181.96336\\
0.95271446	182.17083\\
0.95756559	182.19924\\
0.96240112	181.58117\\
0.96722417	181.90504\\
0.97206769	182.3769\\
0.97692629	183.24043\\
0.98175905	186.7257\\
0.9865744	184.71139\\
0.99138247	184.42812\\
0.99617614	183.46187\\
1.0010212	183.36628\\
1.0059265	183.63435\\
1.0108705	184.24505\\
1.0158207	184.83257\\
1.0207644	184.05651\\
1.0256887	181.81962\\
1.0305894	181.12144\\
1.0354918	182.99429\\
1.0403932	182.73494\\
1.0452946	183.30083\\
1.0501941	181.06095\\
1.0550825	179.81131\\
1.0599606	179.08972\\
1.064806	179.59513\\
1.0696344	179.05817\\
1.0744441	179.22776\\
1.0792285	180.46041\\
1.0839425	180.85157\\
1.0885982	181.92465\\
1.0934087	184.43443\\
1.0982859	185.70952\\
1.1032052	185.07493\\
1.1081509	183.62352\\
1.1130567	183.23945\\
1.1179327	183.80589\\
1.1228221	182.53481\\
1.1276678	183.65565\\
1.1324681	183.59548\\
1.1372302	183.40918\\
1.1419931	182.78075\\
1.1468158	182.10905\\
1.1516913	182.96553\\
1.15661	183.07326\\
1.1615782	183.70062\\
1.1666096	184.03989\\
1.1716072	183.23469\\
1.176654	182.7657\\
1.1817123	182.81598\\
1.1867593	183.10401\\
1.1918026	183.15602\\
1.1968316	183.23598\\
1.2018535	184.44452\\
1.2068592	184.48564\\
1.2118436	183.78704\\
1.2168009	184.48366\\
1.2218095	185.05593\\
1.2268248	185.6022\\
1.2318194	185.66285\\
1.236781	184.29983\\
1.2417175	183.74617\\
1.2466162	184.14289\\
1.2514994	185.02799\\
1.256345	185.2249\\
1.2611189	185.20569\\
1.2658493	184.56825\\
1.2705093	184.55177\\
1.2751209	185.02764\\
1.2797384	184.81716\\
1.2844262	184.40702\\
1.2891408	183.94338\\
1.2938227	183.6999\\
1.2984731	183.50887\\
1.303115	183.27749\\
1.3078221	183.07017\\
1.3126081	183.05767\\
1.317381	182.76896\\
1.3221529	182.53022\\
1.3268883	182.72027\\
1.331608	183.55557\\
1.336374	183.98431\\
1.3410705	183.62756\\
1.3456921	182.82902\\
1.3502988	182.73714\\
1.3548367	182.17719\\
1.3593963	182.1235\\
1.3639897	181.51716\\
1.3686026	181.50522\\
1.3732639	181.18755\\
1.377938	180.10811\\
1.3826075	179.89534\\
1.3872714	180.0006\\
1.3919919	180.26561\\
1.3968454	180.82477\\
1.401644	179.78429\\
1.4064967	180.22747\\
1.4113357	178.67834\\
1.4161326	180.03186\\
1.4208972	180.37356\\
1.4255879	181.3456\\
1.4302326	182.56697\\
1.4348774	181.93561\\
1.4394919	181.72888\\
1.4441154	182.06114\\
1.4487367	181.81516\\
1.4533538	208.34793\\
1.4579511	210.19055\\
1.4626013	210.20966\\
1.4673694	217.52288\\
1.4722345	215.1522\\
1.4770873	220.7632\\
1.4819638	223.70026\\
1.4868642	225.34372\\
1.4917502	223.07315\\
1.4965753	222.61496\\
1.5013401	223.27089\\
1.5061471	231.14031\\
1.5109056	229.15377\\
1.5156502	231.0364\\
1.5203257	232.21684\\
1.524952	235.21144\\
1.529544	233.6057\\
1.534177	240.29433\\
1.5387677	238.16396\\
1.5433571	236.3226\\
1.5479266	243.54045\\
1.5524524	255.78559\\
1.5569591	255.72904\\
1.5616673	256.05637\\
1.5664937	249.05654\\
1.5712991	252.38818\\
1.5760993	246.12623\\
1.580846	241.9048\\
1.5855511	243.24415\\
1.5902329	243.94106\\
1.5948993	239.89154\\
1.5995688	238.97155\\
1.6041442	240.09443\\
1.6088567	236.98891\\
1.6135253	231.92847\\
1.6181749	231.39539\\
1.6228153	230.63281\\
1.6274014	232.50663\\
1.6319707	232.14766\\
1.6365756	226.92278\\
1.6412035	227.0095\\
1.6458352	238.29488\\
1.650462	236.13038\\
1.6550872	229.44313\\
1.6597483	230.2767\\
1.6644696	230.17629\\
1.6691604	225.76335\\
1.6738076	223.27318\\
1.6784508	221.62514\\
1.6830861	221.37962\\
1.6876673	218.86116\\
1.6922117	216.78575\\
1.6967371	215.15951\\
1.7012363	214.23999\\
1.7056608	220.99093\\
1.71	219.26266\\
1.7142441	214.13266\\
1.7184771	211.4589\\
1.7227542	211.4495\\
1.7271056	208.28092\\
1.7314829	208.23964\\
1.7358285	216.63791\\
1.7401738	227.50236\\
1.7444925	226.32852\\
1.7487345	221.23627\\
1.7529273	218.86006\\
1.7570648	215.81816\\
1.7611599	215.3983\\
1.7652464	224.11816\\
1.7693443	217.95809\\
1.7734092	215.34998\\
1.7775316	213.66226\\
1.7815802	216.58097\\
1.7858107	213.71829\\
1.7900419	213.15798\\
1.7941901	215.35774\\
1.798299	226.92128\\
1.802462	216.49962\\
1.8066806	215.95386\\
1.8109432	212.00465\\
1.8152449	213.09984\\
1.8195623	215.10124\\
1.8238282	221.68663\\
1.8280361	219.92842\\
1.8321917	218.55112\\
1.8364071	220.54322\\
1.840727	218.74231\\
1.8451676	217.54878\\
1.8496759	221.25514\\
1.8542319	217.78678\\
1.8587965	216.93439\\
1.8633706	214.46579\\
1.8680156	209.38954\\
1.8727093	208.80704\\
1.8774544	210.2497\\
1.882217	216.45869\\
1.8869591	221.70212\\
1.8916753	222.60838\\
1.8964299	229.07802\\
1.901295	223.15596\\
1.9062287	220.66437\\
1.9111269	224.70625\\
1.9160244	225.55967\\
1.9208571	221.49096\\
1.9256603	220.67565\\
1.9305428	220.64728\\
1.9354385	215.85754\\
1.9402834	221.14919\\
1.9452233	221.88764\\
1.950191	224.49001\\
1.9551489	218.0008\\
1.9600839	221.36507\\
1.9649534	224.05997\\
1.9697647	224.38433\\
1.9745498	224.45551\\
1.9793731	225.95776\\
1.9842686	225.42366\\
1.9892	221.08359\\
1.9941255	216.5236\\
1.9990227	217.96523\\
2.0038979	220.35466\\
2.0087259	219.66544\\
2.0135378	218.535\\
2.0182832	223.1848\\
2.0232208	221.31575\\
2.0281584	218.58673\\
2.0330893	220.83089\\
2.0380163	224.99293\\
2.0429478	224.19487\\
2.0479206	222.92297\\
2.0528411	220.62744\\
2.057766	217.2618\\
2.0627135	216.07656\\
2.0675933	219.44378\\
2.072453	220.62814\\
2.0773421	216.09449\\
2.0822748	215.26665\\
2.0871953	219.73375\\
2.0921471	224.93844\\
2.0970446	221.09478\\
2.1018898	227.17772\\
2.1067017	221.63625\\
2.1115482	219.3031\\
2.1164792	216.44375\\
2.1214255	215.9329\\
2.1263149	216.5609\\
2.1311204	216.99217\\
2.135923	228.74784\\
2.1407875	228.44192\\
2.1456844	230.00001\\
2.1505194	230.24105\\
2.1553399	228.3356\\
2.1602473	223.65601\\
2.1651469	221.20063\\
2.17	223.1044\\
2.1748099	226.02583\\
2.179768	218.30135\\
2.184706	216.08944\\
2.1896401	217.02759\\
2.1945395	219.25715\\
2.1993659	223.1091\\
2.2041914	218.16343\\
2.2090709	216.37998\\
2.2138895	213.52548\\
2.2186132	218.93137\\
2.2232435	222.01561\\
2.227862	221.96495\\
2.2326298	222.24917\\
2.237586	226.49042\\
2.2425972	225.32981\\
2.2475735	228.65135\\
2.2525028	227.68027\\
2.2574777	223.37597\\
2.2624362	224.48755\\
2.2674114	224.42009\\
2.2723744	223.59316\\
2.2773491	218.88896\\
2.2823755	218.39585\\
2.2874871	218.87981\\
2.2926054	217.68128\\
2.2977041	218.18491\\
2.3028038	220.7849\\
2.307875	217.04106\\
2.3129291	216.38083\\
2.3179798	215.91581\\
2.3230454	211.51801\\
2.3281591	210.51423\\
2.3332547	208.82597\\
2.3383249	213.06785\\
2.3433283	208.61604\\
2.3483414	206.29253\\
2.3533626	212.4035\\
2.3583607	215.34989\\
2.3633563	216.43121\\
2.3683763	216.27088\\
2.3733574	214.23186\\
2.3783151	228.53438\\
2.3832564	222.16395\\
2.3882392	232.02955\\
2.3931874	228.14558\\
2.3981005	227.80054\\
2.4030848	223.53525\\
2.4080948	222.35955\\
2.41306	220.14077\\
2.4179781	218.11409\\
2.4228835	217.72727\\
2.4278057	216.31191\\
2.43274	219.1488\\
2.437672	223.09138\\
2.4426087	224.58877\\
2.4475062	228.63937\\
2.4523073	226.12695\\
2.4570919	231.48386\\
2.4618176	229.88625\\
2.4665742	227.53324\\
2.4713479	226.99958\\
2.4761503	223.51893\\
2.4808882	221.21763\\
2.4856805	214.92605\\
2.490622	219.64427\\
2.4955419	222.64976\\
2.5004815	229.00423\\
2.505436	225.77263\\
2.510396	227.81307\\
2.5153314	231.16141\\
2.5201947	227.00535\\
2.5250919	223.51323\\
2.53	220.97225\\
2.5349315	223.656\\
2.5399521	229.50063\\
2.5449367	226.08662\\
2.5499245	229.22591\\
2.5548964	232.62475\\
2.559803	240.05269\\
2.5647108	230.48968\\
2.569657	226.75351\\
2.5747129	225.28642\\
2.5797913	225.84516\\
2.5848364	219.69674\\
2.5898551	217.4884\\
2.5948642	217.99951\\
2.5998856	215.97195\\
2.6049495	216.16427\\
2.61	218.55465\\
2.6150218	218.1755\\
2.6200825	217.2202\\
2.6251504	216.87484\\
2.6301883	217.00592\\
2.6351815	214.81878\\
2.6402021	217.19612\\
2.645199	219.40554\\
2.650137	214.90379\\
2.6550491	219.34988\\
2.6599842	219.97729\\
2.6649195	220.08812\\
2.6698977	217.39213\\
2.6749449	220.21501\\
2.6799798	220.82902\\
2.6849717	217.03252\\
2.6899322	217.3851\\
2.6948862	221.17826\\
2.6998687	222.11834\\
2.7048341	228.72508\\
2.7097925	237.5983\\
2.7146766	234.12459\\
2.7195631	240.56647\\
2.7244335	241.00021\\
2.7292161	240.83841\\
2.7339642	235.66615\\
2.7386606	232.37873\\
2.7433068	237.16137\\
2.747932	232.07805\\
2.7525355	232.6059\\
2.7571411	233.98798\\
2.7617495	238.72178\\
2.7663288	238.0426\\
2.7709201	237.73451\\
2.7755305	241.44061\\
2.7801387	238.46056\\
2.7847712	235.86849\\
2.7894245	239.0813\\
2.7941025	239.91915\\
2.7988063	243.60012\\
2.8035097	250.86443\\
2.808194	243.17787\\
2.8129074	236.43288\\
2.817595	230.64888\\
2.8223652	231.34896\\
2.8271668	235.47005\\
2.8319385	230.29269\\
2.8366459	232.09276\\
2.8413676	233.38682\\
2.8461135	231.12077\\
2.8509208	237.91946\\
2.8557165	237.74434\\
2.8604682	235.39032\\
2.865272	235.3672\\
2.8700784	230.44407\\
2.8749258	229.39092\\
2.8797661	230.26783\\
2.8846178	233.93905\\
2.8894355	236.05317\\
2.8941941	233.31339\\
2.8989542	234.18906\\
2.9036567	231.31023\\
2.9083195	228.8981\\
2.9130073	226.99566\\
2.9177353	225.77736\\
2.9225164	231.86443\\
2.9273059	235.60095\\
2.9320965	234.50913\\
2.9368711	231.73218\\
2.9416524	234.03254\\
2.9463672	233.33436\\
2.9510568	226.57257\\
2.9557343	227.5328\\
2.960424	223.17586\\
2.9651419	221.67732\\
2.9698454	219.79411\\
2.9745613	222.10499\\
2.9793436	221.30299\\
2.9841407	217.68685\\
2.9889587	217.59394\\
2.9937873	220.76879\\
2.9986399	224.91969\\
3.0034861	226.69401\\
3.0083475	228.16083\\
3.0132041	230.12155\\
3.0180289	234.77067\\
3.0228064	233.00591\\
3.0275195	230.6141\\
3.0322107	228.74733\\
3.036927	226.0421\\
3.0416429	227.54572\\
3.0463494	241.13318\\
3.0510423	237.50834\\
3.0557553	231.06042\\
3.0604735	228.34533\\
3.065188	227.44594\\
3.0699114	223.21263\\
3.0746398	220.94097\\
3.0794082	220.47895\\
3.0842273	217.73376\\
3.089115	216.75513\\
3.0940543	215.74325\\
3.0990234	218.86683\\
3.1039342	223.12024\\
3.1088116	226.94402\\
3.1137486	228.29754\\
3.118737	226.20379\\
3.123739	227.00388\\
3.1287734	224.53882\\
3.1337984	222.70237\\
3.1387832	221.1356\\
3.1438384	217.71797\\
3.1488844	212.1666\\
3.1539106	214.53018\\
3.1588787	214.59701\\
3.1638101	217.92121\\
3.1687291	217.90598\\
3.1736434	230.75484\\
3.1785256	231.64975\\
3.1834702	234.87005\\
3.1883778	240.68606\\
3.1932146	241.16332\\
3.197989	238.35844\\
3.2027108	238.04456\\
3.2074474	238.93218\\
3.2121751	236.86417\\
3.2169069	233.7341\\
3.2217433	232.93416\\
3.2266565	230.11964\\
3.2315731	229.79948\\
3.2365239	231.1176\\
3.2415273	230.13261\\
3.2465032	229.32979\\
3.2514816	227.10705\\
3.2564094	225.43033\\
3.2614159	226.75261\\
3.2664913	227.56775\\
3.2714927	234.27362\\
3.2765171	231.26214\\
3.2816338	229.52896\\
3.2866917	235.02733\\
3.2917508	233.7733\\
3.2968328	237.84285\\
3.3019211	234.31438\\
3.3069602	233.31179\\
3.3119894	237.12131\\
3.316936	233.37477\\
3.3219677	236.20765\\
3.3270183	239.91368\\
3.332038	243.79325\\
3.337001	242.31667\\
3.3419078	244.35934\\
3.3467895	243.76383\\
3.3517156	242.97378\\
3.356702	238.81003\\
3.3617029	236.67061\\
3.3666984	233.55524\\
3.3717028	230.38526\\
3.3766994	226.30522\\
3.3817122	226.28694\\
3.3867026	228.44334\\
3.3916973	222.51535\\
3.3966562	222.95831\\
3.401572	224.3319\\
3.4064682	222.60284\\
3.4113508	222.12242\\
3.4162058	219.5762\\
3.4210465	220.16581\\
3.4258732	219.86359\\
3.4307225	224.51977\\
3.4355335	234.19159\\
3.4404446	243.81231\\
3.4453927	239.6301\\
3.4503485	235.39814\\
3.4553291	236.57453\\
3.4602432	240.93269\\
3.4651477	237.96217\\
3.4700771	232.89672\\
3.4750441	234.75259\\
3.4800322	237.55343\\
3.4849969	234.03578\\
3.49	232.47264\\
3.4950508	234.89394\\
3.5001261	239.9867\\
3.5051781	234.83526\\
3.5101474	235.69226\\
3.5150917	236.50138\\
3.5200936	232.91966\\
3.5251244	232.20648\\
3.5301505	231.73273\\
3.5351498	227.61132\\
3.5401254	224.12544\\
3.5450716	225.07566\\
3.5499983	223.04388\\
3.5549189	224.98618\\
3.5598319	220.34648\\
3.5647677	220.65422\\
3.5697023	220.67161\\
3.5746511	221.35421\\
3.5796171	225.2101\\
3.5845416	229.29778\\
3.5894726	234.55453\\
3.5943571	236.94376\\
3.5992126	236.1025\\
3.6040479	236.38365\\
3.6088326	234.91115\\
3.6136379	230.43011\\
3.6184322	228.48004\\
3.6231661	229.59803\\
3.6278633	224.14664\\
3.6325256	223.38058\\
3.637205	223.69338\\
3.6418757	226.1818\\
3.646535	230.90125\\
3.6511559	226.9121\\
3.6557754	229.22143\\
3.6604065	226.6384\\
3.6649897	226.09346\\
3.6695254	228.33402\\
3.674043	230.9527\\
3.6785877	226.98074\\
3.6831997	227.46743\\
3.6879689	222.06978\\
3.6927353	221.03342\\
3.6974526	221.71844\\
3.7022067	218.94085\\
3.7069825	217.25568\\
3.7116872	224.21136\\
3.7164169	225.29662\\
3.72118	230.42855\\
3.7259571	240.10948\\
3.7307842	240.32455\\
3.7356879	238.38749\\
3.7405849	239.67315\\
3.7454183	238.30069\\
3.7501908	238.5381\\
3.7549466	244.07832\\
3.7596713	243.16655\\
3.7643787	244.80315\\
3.769112	242.51216\\
3.7740056	235.63993\\
3.7790034	234.37575\\
3.7839382	232.57743\\
3.7888307	232.8968\\
3.7938775	231.6986\\
3.7989546	227.42121\\
3.8041028	225.74028\\
3.8092993	224.95389\\
3.8144842	226.30006\\
3.819679	226.12823\\
3.8248605	225.51714\\
3.8299744	231.02111\\
3.8351017	234.02166\\
3.8402296	232.05402\\
3.8453059	233.57207\\
3.8503804	236.21615\\
3.8553456	241.03981\\
3.860244	240.87898\\
3.8651471	236.50794\\
3.8702012	238.76324\\
3.8753293	235.97313\\
3.880463	232.0659\\
3.8855962	228.27708\\
3.8906981	230.20852\\
3.8957644	233.66189\\
3.9008587	232.81981\\
3.9059078	234.1135\\
3.9109435	230.34511\\
3.9159529	233.60392\\
3.9209404	234.90011\\
3.9258926	233.38843\\
3.9308981	232.82121\\
3.9360192	233.77004\\
3.9411821	225.71249\\
3.9464274	223.08289\\
3.9517198	225.91893\\
3.9569941	225.22496\\
3.9622657	224.1778\\
3.9674972	227.97771\\
3.972689	229.90729\\
3.9779092	230.77739\\
3.9831108	237.81974\\
3.9882466	231.51803\\
3.9933955	225.7911\\
3.9984961	233.10205\\
4.0035005	231.16551\\
4.0083987	236.36696\\
4.0132131	247.17741\\
4.017998	242.36688\\
4.0228564	239.64212\\
4.0278611	234.21527\\
4.0329814	230.33508\\
4.0381664	224.50685\\
4.0433394	223.55031\\
4.0485297	224.88928\\
4.0536669	223.6373\\
4.0586856	240.39656\\
4.0636464	234.90213\\
4.0686853	236.19513\\
4.0737528	236.65088\\
4.0787342	236.02939\\
4.0836648	236.49301\\
4.0885482	233.56109\\
4.0934662	235.47945\\
4.0984688	239.99602\\
4.1033951	240.05841\\
4.1082433	236.52234\\
4.1130327	236.12436\\
4.1177499	236.51305\\
4.1224334	232.67376\\
4.1271801	232.27189\\
4.1319854	230.94798\\
4.1368899	229.85012\\
4.1419175	228.7173\\
4.1469847	227.62493\\
4.1520666	224.90161\\
4.1571424	225.16927\\
4.1622531	228.23602\\
4.1673972	238.31497\\
4.1725816	235.60256\\
4.1777754	233.57235\\
4.1828978	236.81757\\
4.1880348	231.22328\\
4.1932233	227.49432\\
4.1984495	221.19957\\
4.2036663	219.20499\\
4.2088989	218.4455\\
4.2141527	223.11317\\
4.2194145	221.13689\\
4.2246621	221.9387\\
4.2299198	228.24075\\
4.235153	224.74093\\
4.2403649	223.02354\\
4.2455432	220.19662\\
4.250668	221.77136\\
4.2558022	221.5117\\
4.2608987	221.62631\\
4.265964	224.16481\\
4.2710558	226.22309\\
4.2761336	227.06625\\
4.2811631	230.47751\\
4.286215	232.01066\\
4.2912646	231.57883\\
4.2963146	229.19278\\
4.3013585	238.3677\\
4.3064148	238.59439\\
4.311461	238.98456\\
4.316472	236.17046\\
4.3214961	240.41923\\
4.3265034	237.28192\\
4.3315055	238.803\\
4.3365352	237.21134\\
4.3415455	236.05649\\
4.3465036	232.84077\\
4.3513638	232.44394\\
4.3562614	230.80237\\
4.3612261	227.27688\\
4.3661567	224.08922\\
4.3710557	221.99149\\
4.3759238	221.88376\\
4.3807806	222.15048\\
4.3857424	224.78484\\
4.3906586	225.66635\\
4.3954828	226.63075\\
4.4003427	230.48143\\
4.4052438	227.79593\\
4.4100979	226.08398\\
4.4149518	227.6907\\
4.4198307	229.88964\\
4.4247495	224.75501\\
4.4296931	227.04187\\
4.4347166	228.26177\\
4.4398495	232.51995\\
4.4449825	226.82802\\
4.4500505	227.5653\\
4.4550466	224.73561\\
4.46	225.98444\\
4.4649231	236.26077\\
4.4698162	238.46933\\
4.4747235	236.19333\\
4.4796215	234.27696\\
4.4845092	236.19519\\
4.4894479	233.9509\\
4.4944514	232.93313\\
4.4995513	227.29205\\
4.5046712	227.72614\\
4.5097946	226.64511\\
4.5148799	225.11079\\
4.519969	227.6879\\
4.5250514	227.12227\\
4.5302904	229.50661\\
4.5355546	226.2811\\
4.5408235	229.21136\\
4.5460877	234.06479\\
4.5513564	233.38066\\
4.5566461	235.04126\\
4.5619339	233.60887\\
4.5672376	240.76326\\
4.5725339	240.32135\\
4.5777757	240.42956\\
4.5830218	236.66102\\
4.5882475	235.91202\\
4.5934713	238.76615\\
4.598691	238.64101\\
4.6039318	243.4929\\
4.6092147	238.57728\\
4.6145503	233.59108\\
4.619896	231.90244\\
4.6252358	228.35593\\
4.6305625	231.14765\\
4.635886	235.98879\\
4.6412073	238.60398\\
4.6465024	237.01582\\
4.6517342	236.43623\\
4.6568699	235.30184\\
4.6619073	234.56943\\
4.6668701	232.6982\\
4.6717528	229.08123\\
4.6765778	227.41646\\
4.6814448	228.14651\\
4.686612	226.82779\\
4.6917739	224.27543\\
4.6968772	228.93039\\
4.7019633	228.71084\\
4.7070458	228.69067\\
4.7121633	227.27831\\
4.7174108	230.64963\\
4.722705	228.73439\\
4.7280137	228.83908\\
4.7333355	229.33874\\
4.7386528	230.16907\\
4.7439669	229.97309\\
4.749244	227.83984\\
4.7545219	226.5563\\
4.7597773	226.17674\\
4.7650394	229.65516\\
4.7703058	228.87453\\
4.7755184	226.71577\\
4.7806505	231.57179\\
4.7857031	229.99777\\
4.7906914	227.91164\\
4.7956516	227.2166\\
4.8007596	226.0128\\
4.805846	228.74829\\
4.8109102	229.69388\\
4.8159442	232.50027\\
4.8209522	232.53476\\
4.8259203	232.67604\\
4.8308816	231.38841\\
4.8359038	231.79128\\
4.8408908	232.77167\\
4.8458214	234.7718\\
4.8507379	235.44989\\
4.8556727	237.66637\\
4.8605903	235.83503\\
4.865554	235.46323\\
4.8706612	233.20041\\
4.8758624	232.47944\\
4.8811006	238.50096\\
4.8863622	235.65063\\
4.8916229	233.65531\\
4.8968995	232.19494\\
4.9022018	233.3976\\
4.9074115	233.18564\\
4.9124573	227.6854\\
4.917462	226.98655\\
4.9225638	229.16025\\
4.9277451	227.54304\\
4.9329323	230.57969\\
4.9381017	227.97963\\
4.9432648	226.9246\\
4.9484947	227.03677\\
4.9537338	227.44159\\
4.9589802	227.72829\\
4.9642166	229.05933\\
4.9694366	232.1448\\
4.9746502	231.37775\\
4.9798663	230.44462\\
4.985105	233.84671\\
4.9902966	231.8399\\
4.9954078	230.18523\\
};
\end{axis}
\end{tikzpicture}%


==> figures/shock_panel/shck_fig4b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=80,
ymax=260,
ytick={ 80, 100, 120, 140, 160, 180, 200, 220, 240, 260},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={$p$ [kPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.6023888e-05	100\\
0.0071832954	100\\
0.014346624	100\\
0.021522487	100.08803\\
0.028724674	154.15155\\
0.035928178	154.15346\\
0.043132071	154.15528\\
0.04920649	154.15697\\
0.054289857	154.16179\\
0.059070701	154.15752\\
0.063639767	154.15985\\
0.068042223	154.16073\\
0.072338907	154.16372\\
0.076570169	154.16572\\
0.08073375	154.16739\\
0.084844784	154.16827\\
0.088921525	154.14548\\
0.092989559	154.12797\\
0.097064147	154.12809\\
0.10115423	154.2928\\
0.10527272	167.73193\\
0.10941328	181.07074\\
0.11354609	182.15276\\
0.11768644	182.94916\\
0.12183446	183.62043\\
0.12598812	184.28999\\
0.13014696	184.81541\\
0.1343034	185.38741\\
0.13848112	185.9114\\
0.14266841	186.33288\\
0.14682918	186.7306\\
0.15097503	187.03394\\
0.1551131	187.42559\\
0.15923552	187.83105\\
0.1633476	188.00967\\
0.16745562	188.04877\\
0.17156353	188.16661\\
0.17566525	188.62216\\
0.1797741	194.25948\\
0.18388292	198.90436\\
0.18798838	206.04821\\
0.19208446	208.37697\\
0.1961773	210.18385\\
0.20026999	211.11556\\
0.20437009	211.91436\\
0.20848881	212.87124\\
0.21263079	213.82086\\
0.21677934	214.69583\\
0.22092638	215.69417\\
0.22507462	216.56201\\
0.22923208	219.52429\\
0.23340718	217.57947\\
0.2375851	213.709\\
0.24175608	212.60817\\
0.24593306	210.06012\\
0.25011656	207.00961\\
0.25430036	204.33906\\
0.25849311	202.14053\\
0.26270241	199.57458\\
0.26691279	195.03065\\
0.27112771	192.54735\\
0.27535002	190.59379\\
0.27957788	186.5099\\
0.28381213	185.16764\\
0.28805213	185.16946\\
0.29229825	184.5234\\
0.29655145	183.15875\\
0.30080991	182.83834\\
0.30507759	183.41858\\
0.30936048	182.83853\\
0.31365728	182.4733\\
0.31796358	182.43864\\
0.32227141	181.40188\\
0.3265816	181.97755\\
0.3308951	180.67066\\
0.33521274	182.62956\\
0.33953403	182.5143\\
0.34386137	183.24422\\
0.3481968	181.37968\\
0.35254448	183.71912\\
0.35689765	184.87957\\
0.36126054	186.79434\\
0.36562731	189.9757\\
0.37000143	190.45111\\
0.37438072	194.08906\\
0.37876281	193.30646\\
0.38315194	196.349\\
0.38754857	195.79696\\
0.3919507	196.92364\\
0.39635865	198.38911\\
0.40077557	198.2564\\
0.40520115	200.68399\\
0.40963662	199.89124\\
0.41408412	201.6557\\
0.41854338	200.9946\\
0.4229967	201.10341\\
0.42747865	199.618\\
0.43197297	198.42272\\
0.43647884	198.15112\\
0.4409931	196.28621\\
0.44551673	196.3357\\
0.45005127	194.61787\\
0.45459541	194.81525\\
0.45914813	196.595\\
0.46370969	199.20745\\
0.46827941	198.04493\\
0.47285747	198.23652\\
0.47744204	196.4042\\
0.48203288	196.63817\\
0.48663059	195.55516\\
0.49123296	196.07764\\
0.49584201	195.25451\\
0.50045763	195.75044\\
0.50507864	195.16041\\
0.5097045	195.51845\\
0.51432993	195.83034\\
0.51895747	195.35545\\
0.52358776	195.89816\\
0.52821914	195.4588\\
0.53285323	199.16299\\
0.53749246	204.2668\\
0.54213358	204.74705\\
0.54677596	203.71064\\
0.55142105	202.43391\\
0.55606792	203.39983\\
0.56071674	203.45751\\
0.56536914	203.19817\\
0.57002743	203.46135\\
0.57469023	201.23533\\
0.57935528	198.03399\\
0.58402284	196.59594\\
0.58869172	195.0165\\
0.59336114	193.69664\\
0.59802733	193.36584\\
0.60268764	192.34724\\
0.60734298	191.69067\\
0.61199658	194.03595\\
0.61664643	197.19154\\
0.62129535	196.85294\\
0.62594266	196.78644\\
0.6305862	198.03636\\
0.63522568	199.45404\\
0.63986293	200.38639\\
0.64449993	200.13074\\
0.64913583	198.91185\\
0.65377226	197.317\\
0.65840705	197.14875\\
0.66303974	196.40728\\
0.66767284	196.10523\\
0.67230641	194.73132\\
0.67694071	194.09595\\
0.68157301	194.04984\\
0.68620603	192.29906\\
0.69084025	193.3448\\
0.69547223	194.47121\\
0.70009267	193.15716\\
0.70472594	193.92336\\
0.7093603	194.10103\\
0.7139941	193.60341\\
0.71863045	193.83288\\
0.72326775	192.89787\\
0.72790573	192.58924\\
0.73254699	191.20818\\
0.73719072	192.16608\\
0.74183592	193.22243\\
0.74648553	191.85629\\
0.75113968	192.98994\\
0.75579786	193.79575\\
0.76046109	192.90437\\
0.76513045	195.27878\\
0.76980742	195.61577\\
0.77449078	193.28453\\
0.77917905	193.66563\\
0.78387158	194.05505\\
0.78857034	195.06369\\
0.79327282	195.74971\\
0.7979768	195.84647\\
0.80268452	197.26524\\
0.8073949	198.28956\\
0.81210806	199.32803\\
0.81682575	200.18827\\
0.82154582	200.26437\\
0.82626868	199.67872\\
0.83099541	200.14938\\
0.83572587	199.89508\\
0.84045865	197.942\\
0.84519582	198.96617\\
0.84993746	199.01138\\
0.85468184	197.33494\\
0.85943003	198.27078\\
0.86418344	198.25184\\
0.86893783	196.8086\\
0.87369444	198.13585\\
0.87845604	199.30432\\
0.88322178	200.866\\
0.88798998	201.72106\\
0.892763	200.57448\\
0.89754093	200.44484\\
0.90232322	199.90385\\
0.90710987	198.84043\\
0.91190442	198.15521\\
0.91670482	196.53348\\
0.92150982	196.90338\\
0.92632062	195.6032\\
0.93113755	194.92115\\
0.93595932	193.78743\\
0.94078412	194.86852\\
0.94561165	195.28651\\
0.95043971	195.58003\\
0.95526867	196.93178\\
0.96010076	199.30883\\
0.96493439	200.64294\\
0.96977183	201.84802\\
0.97461044	201.78667\\
0.97945227	201.08058\\
0.98429623	200.99214\\
0.98914274	200.3105\\
0.9939939	198.5162\\
0.99884809	199.30088\\
1.0037064	198.49304\\
1.0085674	197.28929\\
1.0134306	196.51005\\
1.0182982	195.11739\\
1.0231673	196.03232\\
1.0280402	196.39746\\
1.032915	196.98604\\
1.037766	196.87957\\
1.042531	196.27242\\
1.0471992	195.59665\\
1.0517871	195.55306\\
1.0563136	195.29348\\
1.0608063	195.29683\\
1.0652698	195.53035\\
1.0697068	195.45362\\
1.0741663	194.77952\\
1.0787136	193.72336\\
1.0833796	194.26494\\
1.088139	194.41246\\
1.0928866	194.55017\\
1.0976026	194.60035\\
1.1022997	194.63227\\
1.1069946	195.14913\\
1.1117015	195.69014\\
1.1164337	195.23181\\
1.1211959	195.83962\\
1.1259938	195.00631\\
1.1307946	194.699\\
1.1355999	194.87093\\
1.1404083	194.93243\\
1.1452218	194.91527\\
1.1500404	194.42144\\
1.1548679	193.21385\\
1.1597062	192.78449\\
1.1645602	193.06181\\
1.1694299	193.727\\
1.1743147	194.67606\\
1.1792125	195.7342\\
1.1841217	196.45752\\
1.1890403	196.99865\\
1.1939614	197.55536\\
1.1988857	197.84958\\
1.2038106	198.00156\\
1.2087348	198.60763\\
1.2136617	199.36732\\
1.2185916	200.0167\\
1.2235258	201.11699\\
1.2284622	200.8116\\
1.2334031	202.37861\\
1.2383502	202.20177\\
1.2433029	201.72425\\
1.2482579	200.69086\\
1.2532143	200.35902\\
1.2581703	199.89765\\
1.2631237	199.5796\\
1.2680832	197.82946\\
1.2730427	198.75204\\
1.2780012	198.09024\\
1.2829616	198.0524\\
1.2879218	198.29571\\
1.2928812	198.62021\\
1.297839	199.21293\\
1.302795	200.4784\\
1.3077477	201.21464\\
1.3126986	201.78819\\
1.3176467	202.19274\\
1.3225921	201.34822\\
1.327536	199.93811\\
1.3324779	199.75079\\
1.3374205	199.38154\\
1.3423639	198.94474\\
1.3473088	198.43418\\
1.3522556	197.8889\\
1.3572037	197.24738\\
1.362153	197.16026\\
1.3671035	197.20645\\
1.3720549	197.15285\\
1.3770069	197.62915\\
1.3819582	198.23703\\
1.3869101	199.18329\\
1.3918636	198.92545\\
1.3968159	197.8814\\
1.4017667	197.6071\\
1.4067168	198.03155\\
1.4116695	199.22239\\
1.4166243	198.82656\\
1.4215815	199.15118\\
1.4265391	198.73575\\
1.4314934	198.71516\\
1.4364449	198.89918\\
1.4413959	199.00171\\
1.4463853	199.44722\\
1.4514256	199.54131\\
1.4565196	199.1694\\
1.461644	198.66885\\
1.4667892	201.96486\\
1.4719552	210.22791\\
1.4771443	212.24943\\
1.4823569	212.75547\\
1.4875931	213.67628\\
1.4928544	213.89808\\
1.4981415	213.78746\\
1.5034503	214.50366\\
1.5087895	215.20365\\
1.5141579	215.63468\\
1.5195588	217.27526\\
1.5250042	218.32414\\
1.5305262	219.0245\\
1.5360737	220.9156\\
1.5416565	223.2933\\
1.5472423	225.71264\\
1.5528187	244.4196\\
1.558396	239.08164\\
1.5639848	233.13757\\
1.5695832	229.885\\
1.5751928	227.68897\\
1.5808045	226.92346\\
1.5864259	226.55882\\
1.5920475	226.26704\\
1.5977032	226.62464\\
1.6033619	225.26593\\
1.6089762	222.88722\\
1.6145245	222.50973\\
1.6200417	221.23557\\
1.625551	222.79632\\
1.6310679	220.22349\\
1.6366107	219.56029\\
1.6421501	216.64865\\
1.6476852	214.84389\\
1.6532171	213.21058\\
1.6587516	212.14244\\
1.6642948	212.32365\\
1.6698501	213.21708\\
1.6754186	212.33834\\
1.6809957	211.63538\\
1.6865726	210.68034\\
1.6921643	211.57541\\
1.6977637	212.96151\\
1.7033783	213.93448\\
1.7089895	214.195\\
1.7145997	214.19404\\
1.7202063	216.85724\\
1.7258212	222.06732\\
1.7314404	223.55377\\
1.7370558	221.67656\\
1.7426576	219.75036\\
1.7482546	217.96987\\
1.7538398	218.91884\\
1.7594205	218.0179\\
1.7650018	216.48226\\
1.7705837	215.93973\\
1.7761525	214.91525\\
1.7817132	213.70402\\
1.7872627	213.83909\\
1.7928017	216.09525\\
1.7983328	221.11548\\
1.8038473	222.75213\\
1.8093495	219.36172\\
1.8148396	217.75075\\
1.8203031	215.19601\\
1.8257459	213.66544\\
1.8311783	212.30592\\
1.8366081	211.68141\\
1.8420186	210.81343\\
1.8474126	209.82835\\
1.8527893	210.51352\\
1.8581548	212.48698\\
1.8635287	213.349\\
1.8689057	213.97233\\
1.8742843	211.01043\\
1.8796687	209.31242\\
1.8850595	208.54347\\
1.8904561	209.07712\\
1.8958617	212.91733\\
1.9012894	214.33871\\
1.9067173	216.41855\\
1.9121493	218.88091\\
1.9176103	222.98773\\
1.9230954	222.70084\\
1.928599	223.59527\\
1.9341229	224.63001\\
1.9396648	220.82766\\
1.9452049	222.64671\\
1.9507335	227.71504\\
1.9562463	230.28502\\
1.9617494	234.65472\\
1.9672426	233.71389\\
1.9727292	230.30034\\
1.9782068	228.50183\\
1.9836909	226.34135\\
1.9891744	223.24964\\
1.9946387	220.17756\\
2.0000827	220.04702\\
2.0055217	217.58403\\
2.010964	216.43865\\
2.0164205	218.23758\\
2.0218468	218.95647\\
2.0272567	216.43103\\
2.0326538	214.59089\\
2.0380405	214.06524\\
2.0434183	216.82877\\
2.0487818	221.24265\\
2.0541318	219.15425\\
2.0594825	214.57061\\
2.0648359	214.16001\\
2.0701786	215.42833\\
2.0755166	216.44122\\
2.0808445	216.43674\\
2.086153	214.97854\\
2.091439	214.53992\\
2.0967022	215.62485\\
2.1019397	216.35917\\
2.107167	215.48113\\
2.1123742	214.82545\\
2.1175679	214.48953\\
2.1227434	213.52058\\
2.1279103	212.59648\\
2.1330788	214.19572\\
2.1382433	214.8257\\
2.143394	213.73886\\
2.1485205	213.20463\\
2.1536248	212.55876\\
2.1587143	212.18577\\
2.163786	211.86476\\
2.1688354	212.15275\\
2.1738489	213.91907\\
2.1788517	213.08097\\
2.1838481	210.76739\\
2.1888248	208.60908\\
2.1937698	208.59284\\
2.1986785	209.45752\\
2.2035604	209.40028\\
2.2084385	208.72656\\
2.2133112	208.17674\\
2.2181881	209.11357\\
2.2230785	211.63374\\
2.2279849	212.8896\\
2.2329102	212.71613\\
2.2378525	212.79071\\
2.2428033	211.23818\\
2.247757	208.48148\\
2.2527179	207.98977\\
2.2576801	208.04669\\
2.2626368	208.76382\\
2.2676021	209.93327\\
2.2725823	211.77338\\
2.2775798	215.27948\\
2.2825884	218.84984\\
2.2875898	220.17893\\
2.2925921	219.28351\\
2.2975926	218.81408\\
2.3025894	219.40802\\
2.3075801	220.1472\\
2.312551	219.96127\\
2.3174996	219.70192\\
2.3224458	220.86048\\
2.327411	221.66036\\
2.3323795	222.41132\\
2.3373546	222.75083\\
2.3423526	224.63791\\
2.3473659	224.83441\\
2.3523923	221.27097\\
2.3574443	220.70746\\
2.3625225	221.30471\\
2.3676063	224.6854\\
2.3727001	225.16164\\
2.3778171	229.77147\\
2.3829564	228.27571\\
2.3881071	227.16193\\
2.3932581	228.56441\\
2.3984197	228.06983\\
2.4036053	230.35513\\
2.4088088	227.22795\\
2.4140083	226.52285\\
2.4191997	225.02494\\
2.4243751	222.42385\\
2.4295359	221.90144\\
2.4346805	221.47317\\
2.439808	218.16377\\
2.4449207	216.90884\\
2.4500145	217.01435\\
2.4550929	215.76773\\
2.4601549	213.46363\\
2.4651979	212.51668\\
2.4702214	212.09726\\
2.4752132	213.19096\\
2.4801723	212.0851\\
2.4850848	209.54109\\
2.4899408	209.46048\\
2.4947408	207.9537\\
2.4994927	206.50414\\
2.5042034	205.81203\\
2.5088758	204.6015\\
2.5135114	203.41609\\
2.5181287	203.43415\\
2.5227463	204.80713\\
2.5273514	205.20359\\
2.5319394	204.24071\\
2.536504	204.38387\\
2.5410551	204.77491\\
2.5456084	204.40342\\
2.5501741	204.37873\\
2.5547559	205.49007\\
2.5593554	207.07915\\
2.5639622	206.98504\\
2.5685756	206.61303\\
2.5731888	206.95617\\
2.5777929	208.22523\\
2.582401	207.09742\\
2.5870204	206.17918\\
2.5916521	207.73651\\
2.5962988	210.87683\\
2.6009623	211.50099\\
2.6056398	211.86246\\
2.6103246	211.72475\\
2.6150115	209.75727\\
2.6196924	208.17818\\
2.6243694	206.79986\\
2.6290527	206.17719\\
2.6337256	206.75082\\
2.6383661	206.63421\\
2.6429808	205.88311\\
2.647586	204.65142\\
2.652193	205.06161\\
2.6567986	204.89958\\
2.6614035	204.83276\\
2.666012	205.0702\\
2.6706373	209.4732\\
2.675277	211.99802\\
2.6799245	209.65348\\
2.6845899	209.34392\\
2.6892403	216.03854\\
2.6938804	222.47476\\
2.6985356	221.59531\\
2.7032274	222.57625\\
2.7079435	227.36914\\
2.7126764	227.72846\\
2.7174582	227.8025\\
2.7222924	231.73379\\
2.7271537	229.70192\\
2.7320647	228.50472\\
2.7370225	229.02028\\
2.7420681	231.62568\\
2.7470821	236.49638\\
2.7520901	235.56931\\
2.7570939	240.94651\\
2.762088	245.19969\\
2.7670685	244.36366\\
2.7720463	252.6715\\
2.777042	248.51895\\
2.7820543	236.78103\\
2.7870803	230.6194\\
2.7921347	228.87379\\
2.7972329	227.51484\\
2.8023626	225.08808\\
2.8075343	225.70509\\
2.8127483	227.59451\\
2.8179795	228.24151\\
2.8232376	231.76636\\
2.8285212	233.62898\\
2.8338242	232.80529\\
2.8391512	233.21161\\
2.8445007	234.50628\\
2.8498797	229.37241\\
2.8552923	232.69688\\
2.8607303	233.21947\\
2.8661834	232.29667\\
2.8716516	232.65931\\
2.8771518	231.57674\\
2.8826949	230.82508\\
2.8882504	232.95675\\
2.8938217	232.77789\\
2.899413	234.73958\\
2.9050296	234.9599\\
2.9106637	232.25045\\
2.9163152	231.47925\\
2.9219778	230.04137\\
2.9276615	229.90612\\
2.9333499	230.26877\\
2.9390444	228.63547\\
2.9447529	226.61354\\
2.9505035	225.43984\\
2.9562583	224.5474\\
2.9620296	221.60436\\
2.9678294	220.77969\\
2.973641	224.31096\\
2.9794493	223.51988\\
2.9852562	222.2996\\
2.9910575	221.26699\\
2.9968451	221.75579\\
3.0026197	220.81253\\
3.0083953	218.34004\\
3.0141668	214.63226\\
3.0199304	212.30831\\
3.0256606	211.57611\\
3.0313516	212.6114\\
3.0370143	214.57917\\
3.0426519	213.18561\\
3.0482702	212.74716\\
3.0538781	211.61371\\
3.0594677	209.06981\\
3.065033	207.60366\\
3.0705793	206.48271\\
3.076122	206.30284\\
3.0816699	207.16541\\
3.0872472	208.64\\
3.0928161	211.05273\\
3.0983285	215.8286\\
3.1037937	214.79537\\
3.1092318	213.62101\\
3.1146348	214.56406\\
3.1199926	217.91926\\
3.1253012	218.48415\\
3.1305432	218.12442\\
3.1357407	217.42917\\
3.1409315	218.26907\\
3.1461018	219.39699\\
3.1512385	219.12754\\
3.1563516	218.65442\\
3.1614406	220.43119\\
3.1665229	219.70894\\
3.1716016	218.96966\\
3.1766737	220.95133\\
3.1817402	221.62339\\
3.1867973	222.86708\\
3.1918432	220.37274\\
3.1968831	217.98482\\
3.2019285	216.92812\\
3.2069908	216.76089\\
3.2120675	217.37549\\
3.2171739	217.61427\\
3.2223271	218.4107\\
3.2274879	219.35644\\
3.2326446	222.66401\\
3.2378322	225.96623\\
3.2430279	228.87235\\
3.2482429	229.25401\\
3.2535001	234.98163\\
3.2587963	234.9361\\
3.2641402	235.7907\\
3.2695296	238.68806\\
3.2749466	239.0026\\
3.2803562	237.70409\\
3.285776	236.47465\\
3.2912357	236.01148\\
3.2967376	236.72278\\
3.3022771	237.03314\\
3.3078279	240.09616\\
3.3133888	235.92757\\
3.31894	232.63141\\
3.3244888	231.08582\\
3.3300453	229.10331\\
3.3356255	228.61756\\
3.3412228	225.94264\\
3.3468377	222.42776\\
3.3524532	219.64097\\
3.3580744	217.74565\\
3.3637271	218.62104\\
3.3693853	219.63354\\
3.3750091	218.58976\\
3.3805738	217.78916\\
3.3860888	216.50476\\
3.3915537	218.88904\\
3.3969951	219.59556\\
3.4024487	217.23776\\
3.4079447	217.45148\\
3.4134503	216.44778\\
3.4189511	214.433\\
3.4244525	211.96741\\
3.429961	210.05303\\
3.4354652	209.16044\\
3.4409502	211.71625\\
3.4464	213.48828\\
3.4518176	212.1447\\
3.457236	212.99104\\
3.4626531	213.33143\\
3.4680676	213.59208\\
3.4734834	213.65499\\
3.4789009	215.34794\\
3.4843082	217.02149\\
3.4896944	216.64883\\
3.4950718	217.04584\\
3.50043	218.43482\\
3.5057998	219.12032\\
3.5111666	221.4951\\
3.516547	224.17503\\
3.5219522	221.47637\\
3.5273665	219.01719\\
3.5327836	218.76218\\
3.5382087	218.13595\\
3.5436386	216.07158\\
3.5490681	215.20971\\
3.554502	214.91732\\
3.5599513	216.43664\\
3.5654186	219.02672\\
3.5708922	220.15273\\
3.5763735	220.17711\\
3.5818715	219.01115\\
3.5873672	220.24813\\
3.5928869	223.54228\\
3.5984334	225.44369\\
3.603981	227.5068\\
3.60956	225.24562\\
3.6151481	222.58528\\
3.6207388	220.7333\\
3.626338	218.83063\\
3.6319541	220.606\\
3.637576	221.36309\\
3.6432053	222.74905\\
3.6488366	222.42259\\
3.6544497	221.62303\\
3.6600592	223.44396\\
3.6656763	222.88806\\
3.6712923	223.70165\\
3.6769162	222.5728\\
3.6825439	218.47869\\
3.6881847	217.664\\
3.6938444	218.70557\\
3.6994828	219.58594\\
3.7051098	219.62836\\
3.710749	218.97094\\
3.7164073	223.10159\\
3.7220878	224.53939\\
3.7277557	221.38808\\
3.7334209	219.58298\\
3.739095	219.64605\\
3.7447747	221.49094\\
3.7504599	221.24386\\
3.7561534	221.65756\\
3.7618577	219.32823\\
3.7675821	218.79502\\
3.7733226	220.91709\\
3.7790542	222.12578\\
3.7847686	222.62056\\
3.7904777	222.27775\\
3.7962018	222.08508\\
3.8019467	220.41178\\
3.8077025	218.34054\\
3.8134573	219.21679\\
3.8192061	221.3295\\
3.8249513	223.85487\\
3.8307022	224.19517\\
3.8364676	221.91179\\
3.8422494	220.40631\\
3.848006	220.14891\\
3.8537554	219.8128\\
3.8595227	219.94984\\
3.8652835	220.37115\\
3.8710218	219.67319\\
3.8767423	220.40066\\
3.8824588	221.68778\\
3.8881956	220.72415\\
3.8939484	219.8976\\
3.8997042	221.48317\\
3.9054806	222.12968\\
3.9112696	222.01724\\
3.9170751	222.60195\\
3.9229125	220.54922\\
3.9287926	221.2487\\
3.9347103	223.15767\\
3.9406338	224.77428\\
3.9466076	229.02597\\
3.9526016	229.19949\\
3.9585599	228.66969\\
3.9645091	230.73855\\
3.9704811	232.20143\\
3.9764698	230.67277\\
3.9824505	231.01279\\
3.9884352	232.95561\\
3.9944155	232.38219\\
4.0003947	230.99947\\
4.0063652	233.94009\\
4.0123228	235.66106\\
4.0182758	232.04492\\
4.0242126	229.4454\\
4.0301299	226.87852\\
4.03602	225.15714\\
4.041866	226.61791\\
4.047699	229.04033\\
4.0535322	228.22335\\
4.0593553	227.8748\\
4.0651577	227.83374\\
4.0709554	230.04391\\
4.0767567	236.19131\\
4.0825691	235.00797\\
4.0883979	232.2036\\
4.0942409	233.18852\\
4.1001025	232.5079\\
4.1059756	233.95722\\
4.1118561	235.11138\\
4.1177448	234.41916\\
4.123642	235.05511\\
4.1295236	236.82137\\
4.1353716	237.98843\\
4.1411957	241.13637\\
4.1470018	243.03893\\
4.1528102	242.08652\\
4.1586347	240.68981\\
4.1644417	238.32961\\
4.1702335	236.97124\\
4.176029	235.57622\\
4.1818266	234.69156\\
4.1876208	234.29034\\
4.1934032	234.40563\\
4.1991829	234.43459\\
4.2049677	232.85956\\
4.2107346	231.51958\\
4.2164871	231.66884\\
4.2222501	231.43184\\
4.2280272	231.24007\\
4.2338054	231.74629\\
4.2395713	229.43374\\
4.2453391	225.7448\\
4.2511185	224.14878\\
4.2569104	222.94519\\
4.2627008	221.7809\\
4.2684755	219.82611\\
4.2742578	217.8481\\
4.2800595	216.5768\\
4.2858605	215.39332\\
4.2916476	214.62176\\
4.2974616	214.40018\\
4.3032806	214.10783\\
4.3091187	215.05026\\
4.3150224	216.10286\\
4.320943	217.31226\\
4.3268619	219.4353\\
4.3327979	220.78053\\
4.3387314	223.1231\\
4.34463	225.01494\\
4.3505448	224.2121\\
4.356458	223.20511\\
4.3623571	223.11072\\
4.3682978	223.42186\\
4.3742547	225.09673\\
4.3801987	226.2565\\
4.3861468	228.25958\\
4.3921342	233.9915\\
4.3981073	239.7878\\
4.404069	240.6272\\
4.4100426	239.54027\\
4.41604	237.16744\\
4.4220447	237.05866\\
4.4280496	236.4126\\
4.4340592	237.09558\\
4.4400631	237.54191\\
4.4460586	238.74083\\
4.4520415	238.52179\\
4.4580113	236.44921\\
4.4639368	235.14414\\
4.4698252	235.71502\\
4.4756824	237.415\\
4.4814952	238.117\\
4.4872959	238.55674\\
4.493087	238.12672\\
4.4988874	236.92281\\
4.5046709	236.60035\\
4.510473	236.12573\\
4.5162934	237.40746\\
4.5221253	237.74592\\
4.5279239	237.3382\\
4.533761	236.6095\\
4.5396184	236.23644\\
4.5455122	235.66548\\
4.5513908	234.87954\\
4.5572388	234.74541\\
4.5631322	232.52229\\
4.5690337	231.44615\\
4.5749064	231.53919\\
4.5807974	230.23806\\
4.5866988	229.38786\\
4.5925747	228.36875\\
4.5984658	227.91639\\
4.6043654	228.5751\\
4.6102608	227.85697\\
4.6161623	227.08331\\
4.622062	226.96467\\
4.6279635	227.79209\\
4.633865	228.99639\\
4.6397665	230.07292\\
4.6456679	231.57323\\
4.6515694	235.23238\\
4.6574709	236.46618\\
4.6633723	237.29119\\
4.6692738	235.82038\\
4.6751753	233.65523\\
4.6810767	232.83173\\
4.6869782	232.52781\\
4.6928797	231.58061\\
4.6987811	231.49786\\
4.7046826	230.35616\\
4.7105841	228.97454\\
4.7164855	228.69361\\
4.722387	229.31823\\
4.7282885	228.37175\\
4.7341899	229.72136\\
4.7400914	230.65983\\
4.7459929	232.35077\\
4.7518943	231.08533\\
4.7577958	231.29676\\
4.7636973	231.65362\\
4.7695987	232.08697\\
4.7755002	234.87394\\
4.7814017	234.90885\\
4.7873031	233.70314\\
4.7932046	233.57362\\
4.7991061	233.25629\\
4.8050075	231.72301\\
4.810909	230.95754\\
4.8168105	230.26066\\
4.8227119	228.70288\\
4.8286134	228.08231\\
4.8345149	228.1262\\
4.8404163	226.16636\\
4.8463178	224.85808\\
4.8522193	226.13032\\
4.8581207	225.54537\\
4.8640222	224.25667\\
4.8699237	224.7021\\
4.8758251	226.80569\\
4.881725	227.08734\\
4.8876212	225.94349\\
4.8935069	224.21339\\
4.8993796	225.03163\\
4.9052519	225.9238\\
4.9111305	226.06862\\
4.9170224	224.83433\\
4.9229238	225.19905\\
4.9288253	226.89754\\
4.9347268	227.90504\\
4.9406282	229.94897\\
4.9465297	230.34024\\
4.9524305	229.52654\\
4.9583288	230.11814\\
4.9642761	230.71669\\
4.9702391	234.19465\\
4.9762219	234.49353\\
4.9822277	235.14698\\
4.9882499	235.80979\\
4.9942766	235.04736\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00336115955605853	107.831375151255\\
0.00344002185877655	109.802932719206\\
0.0035010765447518	111.329299868587\\
0.003562131230727	112.855667017968\\
0.00362318591670231	114.38203416735\\
0.00368424060267754	115.908401316731\\
0.00374529528865283	117.434768466112\\
0.003806349974628	118.961135615494\\
0.00386740466060323	120.487502764875\\
0.00392845934657852	122.013869914256\\
0.00398951403255384	123.540237063638\\
0.004050568718529	125.066604213019\\
0.00411162340450435	126.5929713624\\
0.00417267809047944	128.119338511782\\
0.00707277567430406	129.264113873818\\
0.00712365457928336	130.536086498302\\
0.00718470926525862	132.062453647683\\
0.00724576395123389	133.588820797065\\
0.007306818637209	135.115187946446\\
0.00736787332318427	136.641555095827\\
0.00742892800915969	138.167922245209\\
0.00748998269513471	139.69428939459\\
0.00755103738111015	141.220656543971\\
0.00761209206708551	142.747023693353\\
0.00767314675306057	144.273390842734\\
0.00773420143903577	145.799757992115\\
0.00779525612501109	147.326125141496\\
0.00785631081098642	148.852492290878\\
0.00791736549696143	150.378859440259\\
0.0108293348252812	151.820428414675\\
0.0177390293141807	153.304396476573\\
0.0201003192942732	155.250514592034\\
0.0528199071001988	149.059187842357\\
0.0535913584969485	150.506056702708\\
0.0536524131829238	152.032423852089\\
0.053713467868899	153.55879100147\\
0.0543637002745353	155.543068295666\\
0.0682292194595155	159.664259598995\\
0.069582598331967	157.819899293493\\
0.0711242291528419	160.681837698583\\
0.07357150448235	150.506056702708\\
0.0736529107303171	152.541212901883\\
0.0737139654162921	154.067580051264\\
0.0737750201022675	155.593947200645\\
0.0740328065541628	162.038608498033\\
0.0740938612401385	163.564975647414\\
0.0741549159261134	165.091342796796\\
0.074215970612089	166.617709946177\\
0.0754377427169935	168.618946875366\\
0.0772398735313629	170.857618694458\\
0.0864133400991449	186.121290188272\\
0.0864743947851199	187.647657337653\\
0.0882694025527925	175.436720142602\\
0.0883304572387677	176.963087291984\\
0.0890242759063366	180.037021134488\\
0.0891455372965371	183.068555889509\\
0.0891738841150258	173.583274318354\\
0.0892065919825124	184.59492303889\\
0.0893643165879489	178.344086141424\\
0.0901364039710108	172.161390634555\\
0.0930723711828458	181.33867312021\\
0.108695756534863	172.320387212616\\
0.108779706728079	174.419142043015\\
0.12071928976324	187.478060987722\\
0.123102118479774	175.691114667499\\
0.123158085275251	177.090284554432\\
0.123443007143135	184.213331251545\\
0.123504061829111	185.739698400926\\
0.126237276604603	182.712403554653\\
0.127119856009645	180.991000602851\\
0.128945560716655	179.061842122383\\
0.154379416526796	172.689259273716\\
0.154432330587975	174.01211080318\\
0.15449338527395	175.538477952561\\
0.154554439959925	177.064845101943\\
0.155909401731643	179.224371957734\\
0.166122776585086	180.842603796661\\
0.166164327690819	181.88138143999\\
0.166225382376795	183.407748589371\\
0.16628643706277	184.934115738753\\
0.166347491748745	186.460482888134\\
0.172965625884063	188.810603737182\\
0.179352563852348	190.477796427131\\
0.180485528040014	193.317021035355\\
0.180958217295323	194.940300384697\\
0.181404255695642	191.819727545962\\
0.183882058368137	196.678662971493\\
0.209871003031603	204.183301455951\\
0.212542145543021	199.604200007807\\
0.212603200228996	201.130567157188\\
0.212664254914971	202.656934306569\\
0.213282797031221	197.732583146065\\
0.227856695941813	190.000806692949\\
0.229355927675206	191.802767910969\\
0.229416982361181	193.32913506035\\
0.229478037047157	194.855502209731\\
0.229539091733131	196.381869359113\\
0.23867100719518	186.820875131738\\
0.240641547185031	188.512598722302\\
0.241590947551947	183.704542201751\\
0.243372218015275	185.421705244805\\
0.244941832233888	181.847462170004\\
0.2597170662399	180.168458305685\\
0.268785383070724	178.531853528848\\
0.279295995717464	176.254416829771\\
0.289720865295288	173.872193814487\\
0.297068966348759	172.044793143977\\
0.312037694372192	170.013491407301\\
0.318943019001893	168.422699670445\\
0.331013675787501	164.370558309588\\
0.336152445190418	165.981723633935\\
0.342822669633215	174.164747518118\\
0.345615921516582	172.638380368737\\
0.349550896027687	171.112013219355\\
0.35119564142932	169.416049720043\\
0.35316925838152	167.786713358203\\
0.371146956035234	168.695265232835\\
0.374075037016797	170.539625538337\\
0.374133547757523	172.002394056494\\
0.374194602443498	173.528761205876\\
0.374255657129473	175.055128355257\\
0.374316711815449	176.581495504638\\
0.380101643311604	178.489454441365\\
0.391606635700065	180.683607218601\\
0.399448710350762	183.050384852016\\
0.40838319143344	186.22304799823\\
0.408896559584683	184.785718932563\\
0.440264676477093	184.054334673485\\
0.444124265410654	185.400505701064\\
0.451813424723837	187.342383907777\\
0.455832349428158	180.779005165437\\
0.458765518300219	182.750562733388\\
0.463141104128446	185.103712088684\\
0.465741016172892	178.743848966262\\
0.466631397010031	177.217481816881\\
0.483437971297344	175.182325617706\\
0.488678922501094	173.401563943427\\
0.51156154041922	168.26279454051\\
0.513917233719765	170.068995667278\\
0.515419178994756	171.93879542527\\
0.516930282472643	174.03755025567\\
0.519514930845596	167.296095345902\\
0.522715213968799	175.945509192396\\
0.522776268654774	177.471876341778\\
0.522837323340749	178.998243491159\\
0.527167118154493	180.206617484419\\
0.531638356324081	184.951075373746\\
0.531705516478655	186.630079238065\\
0.534432625785549	183.450147676854\\
0.536501489259273	181.65348634477\\
0.557129705296849	180.015821590746\\
0.557190759982825	181.542188740128\\
0.5572518146688	183.068555889509\\
0.558422029483325	176.645094135863\\
0.559919565253219	178.404656266399\\
0.562644978596614	175.182325617706\\
0.563998357469066	173.337965312203\\
0.576782954317758	171.843397478434\\
0.585197053228722	168.122877551817\\
0.58732560856061	170.367000682157\\
0.602483161195467	172.129591318943\\
0.602544215881441	173.655958468324\\
0.605256061516842	170.094435119768\\
0.605452793282762	175.012729267774\\
0.606670495075269	176.912208387004\\
0.612480866023914	179.456153635973\\
0.625700053519306	181.690585546318\\
0.649552084173638	183.344149958147\\
0.656510834406754	184.865217221593\\
0.657301110998347	186.782715953004\\
0.669632122409149	181.084278595313\\
0.674288559792861	183.322950414406\\
0.679809938561224	178.642091156303\\
0.684648231688162	177.271994929359\\
0.716833500136616	176.581495504638\\
0.739332151918497	174.673536567912\\
0.753784668298639	172.711064518707\\
0.759602307662281	175.436720142602\\
0.775327959613306	168.975099210221\\
0.775828226446517	170.778120405428\\
0.797563906649144	173.041171699823\\
0.808485305883467	174.237431668089\\
0.815577243764393	176.199903717293\\
0.816800372640097	178.235059916468\\
0.816861427326072	179.76142706585\\
0.822814259208659	185.866895663375\\
0.822875313894635	187.393262812756\\
0.824652683641914	184.255730339028\\
0.825482857774828	181.224195584007\\
0.825534584661556	182.517367752232\\
0.853785944633105	183.153354064475\\
0.871153458847815	181.266594671489\\
0.899666845180009	180.52461064054\\
0.908165318275064	178.913445316193\\
0.913814572691274	177.429477254295\\
0.918022682123944	175.595716720663\\
0.931941369764627	173.910352993221\\
0.950754353669801	173.274366680979\\
0.96521413846494	177.980665391571\\
0.967983477262969	175.856471108682\\
0.970770114888688	174.164747518118\\
0.990121397608544	172.714698726206\\
1.00583416023698	170.688022344527\\
1.00585519018437	166.456593413742\\
1.01037425452464	165.260939146727\\
1.01335067046593	168.31367344549\\
1.03466587891799	173.147169418531\\
1.04073224344283	169.858211632364\\
1.04357528396893	174.673536567912\\
1.04406190435298	171.548118119179\\
1.05036761778367	166.087721352642\\
1.0528981164649	168.186476183041\\
1.0622707376036	178.235059916468\\
1.06233179228957	179.761427065849\\
1.06506398948697	176.708692767087\\
1.07051566415551	170.285231013441\\
1.07342441115318	171.646241721639\\
1.07519228350486	168.271274358007\\
1.0763370588669	173.104770331048\\
1.07843859992305	174.673536567912\\
1.09632907659679	173.401563943427\\
1.11140640410112	175.707014325305\\
1.13352155613672	175.563917405051\\
1.14784905577891	176.963087291984\\
1.14793724588088	179.16783984109\\
1.16857627368576	171.853997250305\\
1.17034363724839	168.466310160428\\
1.17327197262448	170.317030329053\\
1.17342486373395	174.139308065628\\
1.18436179314831	176.403419337211\\
1.20899532378313	176.52698239216\\
1.21051914698726	173.846754361997\\
1.21058274561849	175.436720142602\\
1.24391642363647	172.874603856141\\
1.26471535657129	172.956373524858\\
1.27350977529698	178.743848966262\\
1.27403439333943	176.00204130904\\
1.27807446105538	173.931552536963\\
1.30759558889886	174.597218210443\\
1.30766987210013	176.45429824219\\
1.3077614541291	178.743848966262\\
1.30982204978076	173.17260887102\\
1.33011560982083	166.736427391129\\
1.33200372598462	171.1247329456\\
1.33399716148171	168.631666601611\\
1.35131888468194	173.528761205876\\
1.35328281041414	175.055128355257\\
1.35332453111623	176.098145907334\\
1.35340364781347	178.076063338408\\
1.37022866570384	170.555525196143\\
1.38085790494034	168.695265232835\\
1.3815104268967	167.168898083454\\
1.40772945727491	172.497050077127\\
1.4079084379562	170.628663622051\\
1.41041473281549	176.199903717293\\
1.41225824513924	174.715935655395\\
1.4253516486751	169.048590961858\\
1.42619906510359	166.448113596246\\
1.43992449770353	171.824317889067\\
1.45023765174285	172.765577631185\\
1.45259334504339	174.571778757953\\
1.45606328636298	175.691114667499\\
1.46296348345629	176.937647839494\\
1.4676094058663	178.913445316193\\
1.46773490716525	182.050977789922\\
1.46910609365445	180.651807902989\\
1.47348931131842	183.195753151957\\
1.47471142261603	185.205469898643\\
1.48052077598657	187.723975695122\\
1.49373657155496	189.873609430501\\
1.5137609821877	190.980225613802\\
1.51772851919799	195.025098559663\\
1.51799031429088	192.920562035516\\
1.52049633162887	196.260729109162\\
1.52546889660885	198.247429208357\\
1.52844616053189	201.321363050861\\
1.53008802279558	199.553321102827\\
1.53135796026387	202.758692116528\\
1.53306196747577	204.583064280789\\
1.53722192365909	206.642448529954\\
1.5429924394655	208.190015223076\\
1.54305349415147	209.716382372458\\
1.54311454883745	211.242749521839\\
1.54546057514605	212.807275849955\\
1.54741728532446	215.018195539059\\
1.55477039717918	217.208301130671\\
1.55483145186515	218.734668280052\\
1.55489250655113	220.261035429434\\
1.56603295158541	213.341504352239\\
1.56609400627139	214.86787150162\\
1.57528019256541	206.663648073695\\
1.57724462708667	208.202734949321\\
1.57730568177264	209.729102098703\\
1.57736673645862	211.255469248084\\
1.58854347511179	205.243278643021\\
1.594189337601	203.674512406157\\
1.59983689605371	202.148145256776\\
1.6040445814955	200.303784951273\\
1.61104806276591	196.996656127614\\
1.61111505332414	198.671420083185\\
1.62468411808944	195.381250894518\\
1.63277589913736	193.117139622936\\
1.64424981905171	191.136496536239\\
1.65644985362426	190.31879984907\\
1.67358078093082	190.445997111519\\
1.6763452014347	188.19884547493\\
1.68481891346266	185.968653473333\\
1.688551898721	184.149732620321\\
1.69724761237102	182.712403554653\\
1.70730637188545	177.29380017435\\
1.71193533466047	178.845606776221\\
1.71253593186769	181.174729981943\\
1.73366149929646	183.759055314229\\
1.73459857969996	181.701185318188\\
1.74187044719414	185.103712088684\\
1.74879099584943	186.859034310473\\
1.75488272714261	189.301221749483\\
1.76066384272089	191.113782739373\\
1.76618140557139	193.473291957792\\
1.77095282928035	198.586621908219\\
1.77275563848012	196.085075746733\\
1.77668857783502	199.265007307944\\
1.7824832611213	201.416760997697\\
1.78256339539664	203.42011788126\\
1.78928873865317	205.052482749348\\
1.80212328162692	207.185156849734\\
1.80392439486318	209.398389216337\\
1.80549282190735	205.794466780298\\
1.8085760835491	211.518343590478\\
1.80863713823508	213.044710739859\\
1.81664886980583	199.265007307944\\
1.8167099244918	200.791374457325\\
1.81677097917778	202.317741606707\\
1.81751974706273	197.25105065251\\
1.81827275485642	204.183301455951\\
1.82265597252039	206.727246704919\\
1.82271702720637	208.253613854301\\
1.82277808189234	209.779981003682\\
1.82648461012009	195.406690347008\\
1.83353693513928	193.320655242854\\
1.83632204639785	191.590772473555\\
1.83744265428003	183.927137411036\\
1.83893383018679	185.527702963512\\
1.83899488487277	187.054070112894\\
1.83905593955874	188.580437262275\\
1.83911699424472	190.106804411656\\
1.84156257361073	179.888624328298\\
1.84259032749131	181.796583265025\\
1.8443575214576	178.404656266399\\
1.84770976291034	176.581495504638\\
1.8589071923182	175.164154580213\\
1.8808527177188	173.328879793457\\
1.89273148834849	174.673536567912\\
1.89411493202843	176.82432664204\\
1.9002369748147	172.023593600236\\
1.90723028030411	180.355014290609\\
1.90729133499009	181.88138143999\\
1.90735238967606	183.407748589372\\
1.90741344436204	184.934115738753\\
1.90858535514006	178.553053072589\\
1.90863928677934	187.0371104779\\
1.91044752306231	189.428419011931\\
1.91050857774828	190.954786161313\\
1.9134188511131	192.353956048245\\
1.91347142598158	193.668327760213\\
1.91360710306153	197.060254758838\\
1.92220055011254	197.823438333528\\
1.92226160479852	199.34980548291\\
1.92356773897349	201.42130375707\\
1.92432841898301	195.519754580296\\
1.92528889964479	203.674512406157\\
1.94492815696683	195.152295822111\\
1.94628153583928	193.307935516609\\
1.95987419872527	191.62711454854\\
1.96640923064913	189.860889704256\\
1.97827622644652	186.833594857983\\
1.98063497248136	188.71611434222\\
1.99749439144952	192.434899760712\\
1.99912436655087	194.261914984972\\
2.00346052122773	195.629285556293\\
2.00468848359941	190.649512731436\\
2.01998302162891	192.438754223211\\
2.02196899488661	194.516309509869\\
2.02210297600305	197.865837421011\\
2.03203052961403	199.54638307033\\
2.03936958038955	201.384961682085\\
2.04104519232688	195.703483959388\\
2.0535597069883	199.34980548291\\
2.05634278309067	197.569043808632\\
2.05906989239757	194.38911224742\\
2.05913094708354	195.915479396802\\
2.06029988992544	189.460218327543\\
2.06179021785046	191.039584336278\\
2.06185127253644	192.565951485659\\
2.0673733296902	187.90205186255\\
2.07414531194296	185.943214020844\\
2.07860433917535	183.246632056937\\
2.08424138265437	181.457390565162\\
2.1038218465751	179.393968307665\\
2.10609144953801	177.235652854373\\
2.11991215894453	181.255994899619\\
2.12996455859583	182.814161364612\\
2.14430732190952	184.59492303889\\
2.14710566168339	183.195753151958\\
2.14837356399547	186.350245260679\\
2.15417681189742	188.71611434222\\
2.16749283890862	193.371534147833\\
2.1675437178136	194.643506772317\\
2.16774044957952	191.633171561037\\
2.18741701809854	191.9723642609\\
2.19287462863933	185.697299313444\\
2.19293534413261	187.215186645328\\
2.19443576304045	189.046827224586\\
2.22721246241722	187.851172957571\\
2.24198973157942	186.22304799823\\
2.246726557633	184.128533076579\\
2.25125032827198	182.2576733414\\
2.26712391063924	186.630079238066\\
2.26718496532521	188.156446387447\\
2.27364963899189	178.514893893855\\
2.27700764672053	176.835890029535\\
2.27848008223063	185.103712088684\\
2.28116012855042	180.747205849825\\
2.28900765451237	183.250266264435\\
2.28976841528206	181.88138143999\\
2.31108582848667	186.769996226759\\
2.31572344067554	188.538038174792\\
2.31936128238157	184.340528513993\\
2.32958624631892	178.319858091434\\
2.33204539339292	182.712403554653\\
2.33248295197575	179.379835278504\\
2.33948098193491	181.033399690334\\
2.35261064678559	183.068555889509\\
2.36051659263307	184.483625434248\\
2.3641642285283	186.477442523127\\
2.37853599281783	188.983228593362\\
2.3960810178788	191.534240356911\\
2.41008752816269	192.837305645549\\
2.41015468831726	194.516309509869\\
2.42410314011736	186.439283344393\\
2.42690232787297	185.061313001201\\
2.42987026399677	187.90205186255\\
2.42992623079225	189.301221749483\\
2.43285303980118	191.113782739373\\
2.46223070124665	191.590772473555\\
2.4670525677557	189.810010799276\\
2.48125965398944	188.19884547493\\
2.49189292113925	186.439283344393\\
2.49824557641681	184.700920757597\\
2.50774246322391	179.507032540953\\
2.50960259598995	183.195753151957\\
2.51108520728105	177.446436889288\\
2.51482931321434	181.342307327709\\
2.51790094539209	176.581495504638\\
2.52775788525009	185.146111176167\\
2.52977014594203	187.880852318808\\
2.52990327907673	191.209180686209\\
2.5299643337627	192.735547835591\\
2.53174848736398	189.767611711794\\
2.53541855237649	186.375684713168\\
2.56676928564303	185.209709807391\\
2.57716893382082	183.556145395561\\
2.59225028923845	180.015821590746\\
2.59409295358046	178.510653985106\\
2.59785714456718	177.471876341777\\
2.59804652715794	182.206441110692\\
2.61159444891161	187.90205186255\\
2.61341704435221	185.895161721697\\
2.61524755428913	184.086133989097\\
2.61552230037602	190.954786161313\\
2.61708864380788	189.337563824468\\
2.62656556670179	181.605787371352\\
2.6323428663622	183.322950414406\\
2.64781972046788	184.912916195011\\
2.6496111667122	186.884473762962\\
2.68092713272701	184.849317563787\\
2.71397806940162	185.412619726059\\
2.7236433653842	182.390170489784\\
2.72387656036535	188.220045018671\\
2.7260984421458	186.680958143045\\
2.7322639478512	183.8317394642\\
2.74666267796036	187.011671025411\\
2.75242217000403	188.283643649895\\
2.75963298281223	190.15980327101\\
2.76398355317885	191.887566085934\\
2.7697566129305	193.498731410281\\
2.77097974180621	195.533887609456\\
2.77705646382242	197.600843124244\\
2.77855357560144	199.34980548291\\
2.78145876107576	200.621778107394\\
2.79238704107628	202.669654032814\\
2.79791735999509	204.328669755892\\
2.80166531818832	206.28205628635\\
2.80172637287429	207.808423435731\\
2.82051001661093	201.681755294465\\
2.82441454857722	204.151502140339\\
2.8315146997671	203.261121303199\\
2.85646008174736	199.967620757659\\
2.86071791925264	201.925550047491\\
2.86192261865832	198.346360412483\\
2.87858659068139	202.656934306569\\
2.88136966678376	200.876172632291\\
2.88840876328766	198.459424645771\\
2.89404868990463	196.742261602717\\
2.9010275797043	192.820346010556\\
2.90110050613477	194.643506772317\\
2.90779108213956	190.649512731436\\
2.91369685103503	188.442640227956\\
2.92431464251792	186.296186424138\\
2.9359110049399	184.828118020046\\
2.95063493605006	184.245130567157\\
2.97211066744734	185.955933747089\\
2.97490544569785	184.467725776442\\
2.98191757638211	188.512598722302\\
2.98888188089569	191.361817401147\\
3.00093763743055	193.053540991712\\
3.00386063052161	194.770704034766\\
3.02675550177602	196.281171526341\\
3.03951911107641	194.261914984972\\
3.04365980595999	190.742790723898\\
3.04371916468246	192.226758785797\\
3.04390232874038	196.805860233941\\
3.04780346877968	187.29786486592\\
3.0492988845952	189.004428137103\\
3.05487182065394	185.612501138478\\
3.05765744070156	183.895338095424\\
3.0623594995034	182.517367752232\\
3.07170595434812	178.319858091434\\
3.07342226940942	180.45192649057\\
3.07537941128763	175.012729267774\\
3.07722631553838	173.613559380841\\
3.08224757889884	176.817718992043\\
3.09458789388084	179.507032540953\\
3.09477105793877	184.086133989097\\
3.09614224442796	182.686964102164\\
3.09749307935517	180.779005165437\\
3.10052376612843	185.18851026365\\
3.10058142888741	186.630079238065\\
3.10064248357339	188.156446387447\\
3.11058144639336	190.12222226165\\
3.12020236980366	191.921485355921\\
3.1428319075686	190.366498822488\\
3.15544124476068	192.135903598334\\
3.1838391036745	190.77105678222\\
3.18757214546495	192.125000975838\\
3.20923841836137	191.463575211106\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.00177474556414237	102.240779041756\\
0.0011914095104688	103.721937699696\\
0.00129275877269928	104.991641256919\\
0.00139410803492973	106.261344814142\\
0.00149545729716018	107.531048371365\\
0.00159680655939059	108.800751928589\\
0.0016981558216211	110.070455485812\\
0.00179950508385153	111.340159043035\\
0.00763722258832546	113.117419705508\\
0.00954258871825795	101.309014464514\\
0.0134648051665764	114.767710012259\\
0.0135661544288068	116.037413569482\\
0.0136675036910373	117.307117126705\\
0.0137688529532678	118.576820683928\\
0.0138668239067572	119.804200789244\\
0.0139715514777286	121.116227798374\\
0.0140729007399591	122.385931355597\\
0.0141742500021895	123.65563491282\\
0.01427559926442	124.925338470043\\
0.0143769485266504	126.195042027267\\
0.0144782977888809	127.46474558449\\
0.0145796470511114	128.734449141713\\
0.0146809963133418	130.004152698936\\
0.0147823455755722	131.273856256159\\
0.0148836948378027	132.543559813382\\
0.0149850441000331	133.813263370605\\
0.0150863933622635	135.082966927828\\
0.015187742624494	136.352670485051\\
0.0152890918867244	137.622374042274\\
0.0153904411489549	138.892077599497\\
0.0154917904111854	140.16178115672\\
0.0155931396734159	141.431484713944\\
0.0156944889356462	142.701188271167\\
0.0157958381978769	143.97089182839\\
0.0158971874601072	145.240595385613\\
0.0188261811385672	146.256196072572\\
0.0189207737833156	147.44125272598\\
0.0190221230455461	148.710956283203\\
0.0191234723077767	149.980659840426\\
0.0227423166311516	152.502942983526\\
0.0268125030023266	151.165284070315\\
0.0521993670881409	152.066742965945\\
0.0763672247699056	153.553748350213\\
0.0859599324400178	154.801749652084\\
0.0879524589354684	155.978233509231\\
0.0893540066218244	157.679564205323\\
0.0920273749388808	159.457005044263\\
0.0940111178316048	160.52344792645\\
0.0941043591528568	161.691575199096\\
0.0950379306426595	163.193406789977\\
0.0971995656213747	164.7894897199\\
0.097300914883605	166.059193277124\\
0.0974022641458357	167.328896834347\\
0.0998679469112422	172.734090435939\\
0.100357608632476	168.674620446184\\
0.100456930909461	169.918929932262\\
0.100558280171692	171.188633489485\\
0.1013447504466	181.041533093536\\
0.103655513625454	174.311942081434\\
0.103756862887685	175.581645638658\\
0.103858212149916	176.851349195881\\
0.106809502666066	178.146284665429\\
0.109077699154784	179.80312618849\\
0.114098992046846	182.254084675685\\
0.121136813513604	184.341650396125\\
0.124513191792481	185.865109340428\\
0.147379033198274	186.897713537895\\
0.159831720525422	188.29670786633\\
0.167601830629757	190.497094941998\\
0.168461610204345	189.375469413511\\
0.170543999712307	191.677757091396\\
0.172094136678122	193.258456940729\\
0.172694631056837	194.834978497811\\
0.174012171465834	199.448180702782\\
0.176590496696976	196.070607081749\\
0.177994071368577	197.797331848986\\
0.182630912725911	200.387274858668\\
0.184029982985857	202.057568356695\\
0.185763618421454	203.954979695646\\
0.190023102692417	205.78170780691\\
0.196506640217882	207.721172333069\\
0.202320709561168	209.20216883219\\
0.206227047958404	210.569000117041\\
0.212987719410924	212.016083801696\\
0.218808545371692	213.581727204632\\
0.235004157476119	214.300306987081\\
0.237542956494991	210.427548978731\\
0.23766964307278	212.01467842526\\
0.238389222834615	209.136629642614\\
0.244568149521932	207.259929588452\\
0.249329875692393	203.485800177693\\
0.2497287574316	205.085006595356\\
0.256676683711478	200.38305872936\\
0.257743553611891	201.855860802798\\
0.260351607959955	198.850733558551\\
0.26499847163322	197.601921462582\\
0.265844737972845	196.311002126466\\
0.270387718652324	193.760743884343\\
0.273322286540207	194.846178266949\\
0.279622446249773	192.222962841441\\
0.28246939528738	190.511716262229\\
0.289127559200386	188.975593486303\\
0.301190293175715	187.188244228698\\
0.306753354179543	185.524608251097\\
0.312357968380888	184.381550731957\\
0.317960555596987	183.213099141673\\
0.323565169798331	182.070041622533\\
0.329962624799637	180.665741611959\\
0.349611930191557	180.138600354414\\
0.354824322748069	181.217556492178\\
0.359039889005399	182.494079728647\\
0.3650631319649	184.613445951882\\
0.37092745365071	186.724003798126\\
0.37616340991069	188.607863614613\\
0.381909913079157	190.516635079756\\
0.389184256375747	192.452527607473\\
0.394777891073683	194.145154879366\\
0.400332313259447	195.771275800153\\
0.406419542995221	197.276441685238\\
0.418441978573424	198.382218119574\\
0.438770227499181	198.205719827246\\
0.444383625303251	197.172703283066\\
0.469066900288603	197.188227287393\\
0.476548164995582	195.769959224975\\
0.483202709292079	194.188489893433\\
0.495251326763026	192.22428906893\\
0.508628162511667	190.334834773167\\
0.528112304802316	190.032169390413\\
0.530833785866359	192.015935255636\\
0.536066484471482	193.85898317207\\
0.549188318237119	195.146084054078\\
0.56953780224639	195.235618888026\\
0.573223537082837	193.838728763321\\
0.580699734326704	192.356975523042\\
0.588184377342423	190.981030912531\\
0.597578247412349	189.737994759279\\
0.611952468489834	191.424075834063\\
0.614719303348726	190.408150829465\\
0.616203506988944	193.144995315559\\
0.622680287896926	194.999812937903\\
0.628499424703325	196.544294614885\\
0.633235813558228	198.116046000025\\
0.646361990863675	199.457562748771\\
0.669523916899842	199.102539178871\\
0.672269468413664	197.819976427256\\
0.677863947688785	196.549948552394\\
0.689140066604545	195.101837861881\\
0.706938444898816	193.812976398404\\
0.732116497330066	193.2311042227\\
0.745853086763461	192.02591207701\\
0.761202287743603	190.635613322228\\
0.770317447342395	189.298876397735\\
0.782627159817469	188.906681779373\\
0.796864197429291	188.874128396345\\
0.802671510155097	190.270477991651\\
0.816738787752683	192.075485829917\\
0.840870047089753	193.103987151855\\
0.872556330874646	193.638282444687\\
0.897916168490533	194.201153725057\\
0.904458263367508	192.909910071301\\
0.917652248155542	191.702934950781\\
0.928922286115568	190.178642046835\\
0.932606331797645	188.760590196177\\
0.944823985359527	187.215081513337\\
0.961838499502775	186.299921999219\\
0.974265946037473	187.382699679831\\
1.00178227073304	187.211838336946\\
1.01960381457296	186.213194829405\\
1.04604036744616	186.673218808925\\
1.06581473461024	188.618980502577\\
1.07702734132167	190.339503595847\\
1.10373673284366	190.253335487868\\
1.12157372038069	189.448170617618\\
1.14926137359098	189.72472090162\\
1.16941014986487	191.122521239222\\
1.19580529834701	191.771744343218\\
1.22668931424184	191.316518205597\\
1.24987512974696	191.260781902757\\
1.25262574872389	190.041704329003\\
1.2648613073221	188.720509941273\\
1.2761499259802	187.428996022818\\
1.28880743534016	186.636823162755\\
1.30362064350777	186.686768079182\\
1.30942668936779	188.067246380023\\
1.32177519206645	189.860007688231\\
1.34380157201165	190.569790740811\\
1.36293656609392	189.460879815102\\
1.39020331823124	189.136609472287\\
1.41775004770548	189.346659196568\\
1.44835752489907	189.249688222466\\
1.45796543495852	193.661381067652\\
1.4586883930291	190.825655736914\\
1.46331667600429	189.344064655455\\
1.46600822283981	192.481907310747\\
1.47071066773546	194.761070111381\\
1.47241783975258	196.326947743723\\
1.47663734737011	197.65284834075\\
1.47740422345432	199.331642564452\\
1.48258542296012	200.812675098866\\
1.48861091812545	202.960256956706\\
1.49432166752641	205.129018558146\\
1.50080914641207	207.117860444864\\
1.50473474116913	208.725935405587\\
1.51054543220368	210.1646084528\\
1.52333120468551	211.772178919418\\
1.53503521455589	213.702528768593\\
1.54609199677664	215.453039982455\\
1.5509554100402	216.917161153753\\
1.55771675715447	218.37270952879\\
1.55876741117293	219.642359033073\\
1.56396325001661	221.30679319242\\
1.5676118234569	223.408659776376\\
1.57567246811297	225.284549036441\\
1.59434100221581	225.269378177988\\
1.59575426137247	223.153115494383\\
1.60257461627942	221.383598816426\\
1.60720729105597	219.957028222446\\
1.61861994190642	218.520397604174\\
1.62310392283682	216.929982511087\\
1.62774571904697	215.617685237257\\
1.63049836500915	214.424001734648\\
1.63702086569543	212.887282059829\\
1.63974209338632	211.299990454481\\
1.64558608489274	209.757867802231\\
1.6527931757146	208.302733318276\\
1.65742753964553	206.89732445025\\
1.66964477091882	205.346525335922\\
1.69814038286069	205.551230575775\\
1.71661776099394	207.10557240987\\
1.72931505396112	208.737332854048\\
1.75537484497378	209.007929592817\\
1.77318770173408	207.900454351799\\
1.7951078097386	207.278862531519\\
1.80899729177331	207.989108895012\\
1.82932264500586	207.776333358192\\
1.83491577295748	206.489376102567\\
1.84052038715883	205.346318583427\\
1.8526223577771	204.05052598869\\
1.87373775263952	203.541439957427\\
1.89386987867747	204.7306461392\\
1.90419779078734	206.26958063323\\
1.91620092174417	207.983004773733\\
1.92060657417333	209.658770231038\\
1.93213936009569	211.426183799193\\
1.93773257250503	210.140284629865\\
1.94611126079828	213.168971234041\\
1.95517478053489	214.583274127228\\
1.97445774454001	215.328130395065\\
1.996211096812	214.911061965105\\
2.00637237384322	213.767744991853\\
2.02253584375306	212.384655354879\\
2.0386952596924	210.950777575615\\
2.04589926177485	209.456947364202\\
2.0571562087885	207.768651084115\\
2.07411447409121	206.148806095738\\
2.10472701874792	206.115320299497\\
2.12922355771761	206.764651509373\\
2.15713345538151	206.42749629702\\
2.16896429259254	205.132928387463\\
2.17645738138012	203.862792406721\\
2.1955764974113	202.554961257047\\
2.22193110618855	202.696302938153\\
2.24190197831106	203.139564071444\\
2.25183645821547	204.704973244974\\
2.27745095596169	205.060242627053\\
2.30753778751674	204.811843114129\\
2.33606332564354	205.391463598795\\
2.34851633471438	206.794488732174\\
2.36474741906058	207.957464759651\\
2.39077825314118	207.865289053499\\
2.40451281558933	206.634702836665\\
2.41011472714368	205.457786555999\\
2.42837223368304	204.257577061784\\
2.45558372231987	204.232044254761\\
2.48413009335057	205.072659359523\\
2.51013872711658	204.702358112265\\
2.52850552998731	204.418348522563\\
2.55250402179085	205.369264056396\\
2.57650859455014	206.396361803662\\
2.5866759525371	205.329227043845\\
2.6036766156145	204.240541376906\\
2.61993726016219	202.800611598841\\
2.64840373419117	202.640277065992\\
2.66621079956506	202.734491340162\\
2.67201177796198	204.051484463141\\
2.6835567257958	205.971262458163\\
2.69511560915319	208.065624692303\\
2.70071008842831	206.795596817441\\
2.70878509089652	209.842439418022\\
2.72598279383125	211.222269083585\\
2.73631070594112	212.761203577615\\
2.75244888679695	212.760284677637\\
2.75385651543904	214.537797587163\\
2.76555081267179	216.346467512104\\
2.77566655492734	218.200574080894\\
2.78962813972289	219.814123832239\\
2.79869050118222	221.21391582763\\
2.81774821645203	222.11009194927\\
2.8424520991207	222.383789010232\\
2.87286049740635	222.765993487031\\
2.89677226319836	222.630405548326\\
2.90787135873609	221.34313478565\\
2.91915322077671	219.96697396338\\
2.9286489227244	218.300695569204\\
2.93408703456636	216.770688497331\\
2.94629672497193	215.125417392138\\
2.95301502278052	213.66305525794\\
2.96314133431628	212.081690557447\\
2.97521890871929	210.480262177864\\
2.99135570205546	208.762968426006\\
2.99146085191502	210.080285866625\\
3.00829749810306	206.93679660958\\
3.00840644855996	208.301727933595\\
3.02608610343276	205.525499445941\\
3.04651883862172	204.109517050695\\
3.06491710802529	202.690627379468\\
3.0840687402781	201.790159454403\\
3.09900255406776	201.567109998086\\
3.10554971640785	203.312587531924\\
3.11636513053444	205.012475271917\\
3.12917422943376	206.912279096944\\
3.13946262739675	208.947259028752\\
3.15097242875429	210.426721968751\\
3.16390662160014	211.911545416014\\
3.17495031287452	213.498053253735\\
3.19812325863205	214.413746090193\\
3.21396302221575	214.638570284701\\
3.22545349482113	215.875882617716\\
3.23941326980843	217.466759091254\\
3.2494133049896	218.720783434994\\
3.26564270018143	219.862597736518\\
3.29557324876105	220.20477311566\\
3.31692035940693	220.050134411349\\
3.32060271593463	218.610920834736\\
3.32807553486976	217.08684414255\\
3.33365447392468	215.622128388914\\
3.34004584797025	214.141646164906\\
3.34968995419478	212.635584545389\\
3.35610536249397	211.456203450665\\
3.36741999412937	210.490580111897\\
3.37967244427129	209.381002983705\\
3.39926621268058	208.07314480756\\
3.41041235116753	206.780580910749\\
3.43545372687943	206.525213201692\\
3.46395998049383	206.863237315053\\
3.48996022881492	206.387883213954\\
3.50374083278506	205.734105184544\\
3.52093135681372	207.023997514803\\
3.54020756420135	207.684206878825\\
3.56586159620344	207.968430749824\\
3.57792089154308	207.412246268556\\
3.5893860268329	208.332132712264\\
3.59645626397639	209.693140693728\\
3.61239534983708	211.162274374315\\
3.62387822124779	212.304358940537\\
3.65451306274219	212.550207926886\\
3.66941647175318	211.946247403402\\
3.68089680943233	213.056589380694\\
3.71006090421633	213.707418307445\\
3.73855919065262	213.945629613391\\
3.7435737269272	213.338705187039\\
3.76766782486812	213.901648537995\\
3.79674999566515	213.52613375599\\
3.8187343397973	213.029695340468\\
3.82985911048146	212.064082812288\\
3.85161077359908	211.031205454428\\
3.87558339318819	210.072268013879\\
3.90346739048507	209.552215670699\\
3.90648928765391	208.75847527538\\
3.92553281402701	209.476892899009\\
3.93261825355984	211.028356414057\\
3.95071008220801	212.707927648769\\
3.96565023032656	212.564234664778\\
3.97714957099238	213.912646059049\\
3.99427126198044	214.340198056695\\
3.99565524246134	215.821446802869\\
4.00593800990977	217.785887648165\\
4.01826208019699	219.272559705971\\
4.03463191650935	220.474828359799\\
4.0652765550991	220.843415356679\\
4.09043932470509	221.910654618847\\
4.12021596316898	222.306801407995\\
4.13153262178963	221.366572140372\\
4.14869510585573	222.305179819799\\
4.16095532610775	221.292946630993\\
4.17696778561686	219.716990699318\\
4.17706479133929	220.932278389803\\
4.18824564194855	218.2906463555\\
4.19953102708257	216.958622847362\\
4.22142101987774	215.959747684365\\
4.23757898797048	214.507731282855\\
4.24480055725838	213.233983021361\\
4.25840162824971	212.369806240115\\
4.27801300006062	211.367433079724\\
4.29793645520687	209.942410330286\\
4.30524458159088	209.328301367345\\
4.32933530122305	209.848921266393\\
4.34716094729502	211.166993195964\\
4.36110491662356	212.55985637665\\
4.38139166061335	211.863384246602\\
4.3872023516479	213.302057293816\\
4.40523672893851	214.969791256443\\
4.40713775152863	213.300922182079\\
4.4121562291634	216.707689795928\\
4.42269824158974	217.955637044859\\
4.42947006146111	219.542388120809\\
4.44096644610679	220.853766494662\\
4.4594585842318	221.460360168501\\
4.48350104231054	222.509020663056\\
4.51134844126272	222.521542927456\\
4.52076885518704	221.611048182047\\
4.54742134633753	222.51102422536\\
4.5511381616144	221.503509858203\\
4.57253366653299	223.144449006359\\
4.58149395480678	221.22667772673\\
4.59857637295572	221.162219595951\\
4.60090161460061	219.710990822994\\
4.62397956553379	218.303927162823\\
4.62690551873438	219.281436743065\\
4.64381108242073	217.001345904932\\
4.64392003287763	218.366277228947\\
4.66778440582416	216.051225850198\\
4.67023030135266	214.978887594036\\
4.69499600707129	216.027103824904\\
4.70402217236553	214.93463985747\\
4.72756104526486	213.695332970975\\
4.72906557506268	214.704666219558\\
4.74375311014512	213.180178725028\\
4.75972169990214	215.217152952923\\
4.7841688311065	215.247503678652\\
4.79168117625389	214.218611373782\\
4.81102672342844	213.963567982365\\
4.82592911894681	215.130852029148\\
4.83986000939436	216.359862988878\\
4.86470827454376	217.309722431224\\
4.88887359849396	218.764985226562\\
4.91094348622959	220.019833877635\\
4.94031392328534	220.990396110736\\
4.95836914956703	222.919326233706\\
4.96026148507754	221.141625425866\\
4.97962932908978	224.224102427048\\
4.98601940007341	222.727295443019\\
5.00878751183348	222.535542638879\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.562311e-05	100\\
0.0071129151	100\\
0.014121008	100\\
0.020289843	100\\
0.026280476	154.14493\\
0.032164316	154.145\\
0.038006625	154.14499\\
0.043790904	154.145\\
0.049515344	154.14501\\
0.055169517	154.14499\\
0.060785636	154.14501\\
0.066380995	154.145\\
0.071884886	154.14499\\
0.077304273	154.145\\
0.082687444	154.14499\\
0.088060423	154.145\\
0.093428828	154.145\\
0.098776376	154.145\\
0.10408451	155.74433\\
0.10932169	180.8218\\
0.11449105	181.92163\\
0.11964059	182.86483\\
0.12479829	184.02929\\
0.1299237	185.14943\\
0.13505148	186.1444\\
0.14023831	186.85143\\
0.14547104	187.3771\\
0.15070321	187.84989\\
0.15592009	188.24038\\
0.16111546	188.5345\\
0.16629496	188.75725\\
0.17146893	188.92789\\
0.17649016	189.11381\\
0.18144008	197.15284\\
0.18643788	205.0403\\
0.19136531	208.57824\\
0.19625627	210.56167\\
0.20114893	211.81877\\
0.20610035	212.64443\\
0.21108815	213.72445\\
0.21597759	214.83741\\
0.22089035	215.81027\\
0.22587784	216.54866\\
0.23084461	223.38711\\
0.23576395	216.15923\\
0.24061537	212.39048\\
0.2454689	210.18857\\
0.25028592	205.69896\\
0.255	203.50027\\
0.2597278	201.19548\\
0.26439584	198.85532\\
0.2690657	194.65091\\
0.27377461	192.81195\\
0.278475	188.3033\\
0.28311917	187.53651\\
0.28780036	187.34466\\
0.29254986	186.02904\\
0.29731933	184.16131\\
0.30211113	182.39186\\
0.30684173	181.88452\\
0.31157175	182.49339\\
0.31635619	182.14404\\
0.3210933	181.77606\\
0.3258444	181.09769\\
0.33055781	182.1795\\
0.33523376	185.86456\\
0.33997878	186.42625\\
0.344737	185.83207\\
0.3495233	185.00052\\
0.35423756	185.7784\\
0.35888208	185.5851\\
0.36351005	185.99498\\
0.36832843	187.24423\\
0.37309355	189.9085\\
0.37779364	193.51862\\
0.38243535	200.42505\\
0.38701415	201.15536\\
0.39178632	199.10769\\
0.39657794	198.76409\\
0.40132234	199.5491\\
0.40597496	200.4681\\
0.41057788	202.62127\\
0.41518915	202.23108\\
0.41990753	200.73451\\
0.42459648	198.81001\\
0.42923744	200.10302\\
0.43386869	200.35437\\
0.43842037	198.95972\\
0.44307767	197.07546\\
0.44778127	195.53109\\
0.45247562	193.87305\\
0.45714061	194.30256\\
0.46174481	197.5792\\
0.4662988	197.68769\\
0.47103184	198.19178\\
0.47579568	196.25916\\
0.48051683	195.64481\\
0.48517931	197.38804\\
0.48978552	197.94745\\
0.49432558	197.7937\\
0.49889316	196.56406\\
0.50369193	195.34565\\
0.50849311	194.62449\\
0.51322202	195.82369\\
0.51790068	197.41819\\
0.5225348	197.45962\\
0.52709902	196.59099\\
0.53169239	196.76982\\
0.53653369	204.46184\\
0.54133811	204.5607\\
0.5460901	204.04705\\
0.55079997	204.86797\\
0.55546638	205.17886\\
0.56009257	204.41077\\
0.56471757	204.08739\\
0.56943773	202.44607\\
0.57411945	201.61282\\
0.57876229	199.44294\\
0.5833968	196.83117\\
0.58815858	194.39854\\
0.59299837	193.16156\\
0.59782722	192.07206\\
0.60261364	191.54939\\
0.60734479	191.25789\\
0.61200497	193.30747\\
0.61663479	198.48528\\
0.62121806	198.64541\\
0.62575758	199.31629\\
0.6304381	201.10489\\
0.63536329	201.36299\\
0.64028459	201.97011\\
0.6452194	199.63667\\
0.65012282	197.82717\\
0.65497829	197.4501\\
0.65973849	197.00151\\
0.66441226	196.83868\\
0.6691076	196.2554\\
0.67394859	195.13518\\
0.67873567	194.5389\\
0.68347703	194.82668\\
0.68816761	195.02051\\
0.69281609	196.46951\\
0.69743092	195.18937\\
0.70220499	193.77377\\
0.70706094	193.48468\\
0.71191349	192.18914\\
0.71677467	192.17099\\
0.72162871	191.80013\\
0.7264434	193.24932\\
0.73123104	195.68656\\
0.73598918	195.03594\\
0.74070489	192.28621\\
0.74537298	191.79258\\
0.75	192.15699\\
0.75460558	192.98436\\
0.75915903	194.12894\\
0.7637716	196.39796\\
0.76851091	193.80682\\
0.77331851	192.86929\\
0.77809376	193.17167\\
0.78280767	194.23772\\
0.78752739	195.41854\\
0.79227632	196.01532\\
0.79692562	196.9155\\
0.80152949	197.03227\\
0.8061837	198.09853\\
0.81081561	200.44935\\
0.81544803	200.2512\\
0.82011475	200.09083\\
0.82482866	202.27762\\
0.82966378	202.31062\\
0.83449222	200.81032\\
0.8393033	199.02312\\
0.84408804	198.92543\\
0.84881416	199.96164\\
0.85347398	200.10835\\
0.85808634	199.47268\\
0.8626678	198.66889\\
0.86727884	198.22895\\
0.87189077	197.93884\\
0.87652556	198.90814\\
0.88109817	200.86011\\
0.88568226	203.0356\\
0.89031483	202.11897\\
0.89497451	200.69579\\
0.89966806	201.11166\\
0.90430979	200.56684\\
0.90883726	199.21027\\
0.91336482	197.51057\\
0.91793146	196.06058\\
0.92249929	195.50773\\
0.92708	194.66359\\
0.93163996	194.33675\\
0.93617699	194.10084\\
0.94069675	194.39166\\
0.94520198	194.68765\\
0.9496845	194.53133\\
0.95412545	195.40384\\
0.95850067	197.8511\\
0.96285847	202.32779\\
0.96718971	204.08858\\
0.97149947	204.48522\\
0.975769	203.73404\\
0.98002911	203.08065\\
0.9842498	202.85281\\
0.98841634	201.48396\\
0.99252968	200.83511\\
0.99658012	200.7142\\
1.0006024	200.01107\\
1.0046163	199.41134\\
1.008652	197.8472\\
1.0127234	197.82142\\
1.0167921	197.67886\\
1.0208941	197.2258\\
1.0250715	198.07831\\
1.0294688	198.37991\\
1.0338774	198.85645\\
1.0383086	197.34021\\
1.042713	196.60084\\
1.0471388	195.28952\\
1.0516574	194.66317\\
1.0562096	194.71236\\
1.0607659	195.58805\\
1.0653064	195.34489\\
1.0698162	195.66563\\
1.0743026	196.36034\\
1.0787936	196.10886\\
1.0833394	196.87191\\
1.0878273	196.87033\\
1.0923553	195.7886\\
1.0969933	195.18473\\
1.10169	195.44097\\
1.1063805	195.73903\\
1.1111009	196.45752\\
1.1158864	196.70686\\
1.1206398	196.00871\\
1.1253641	195.69324\\
1.1300742	194.61177\\
1.1347656	195.43644\\
1.1394509	196.11339\\
1.1441678	196.96768\\
1.1488953	196.90553\\
1.1536398	196.10698\\
1.1582614	197.1803\\
1.1627797	197.79147\\
1.1673111	197.8129\\
1.1719495	198.31744\\
1.1766646	198.65108\\
1.1814713	199.68724\\
1.1862996	200.32998\\
1.1910951	200.15737\\
1.1957633	199.62227\\
1.2004049	198.4957\\
1.2050947	198.16444\\
1.2098002	198.12719\\
1.2144523	197.63248\\
1.2190556	198.00291\\
1.2236335	198.16698\\
1.2281897	198.09741\\
1.2327391	199.35614\\
1.2371903	200.11865\\
1.2414208	200.75875\\
1.2455606	201.01243\\
1.2497488	201.18031\\
1.254073	200.75984\\
1.2585594	200.3743\\
1.2631403	199.47049\\
1.2676973	197.56549\\
1.2723092	196.1315\\
1.2768552	194.88976\\
1.2813533	193.98076\\
1.2859254	193.19385\\
1.2905871	192.51428\\
1.2952258	192.26047\\
1.2998594	193.38938\\
1.3044767	195.18024\\
1.3091388	200.10985\\
1.3137833	203.93478\\
1.3183702	203.87577\\
1.3229051	202.11167\\
1.3273924	200.34836\\
1.3317946	199.39074\\
1.336231	198.69131\\
1.340755	198.28974\\
1.3452531	198.46527\\
1.3496956	198.14815\\
1.3540788	198.0877\\
1.3584032	198.23804\\
1.3627368	197.78854\\
1.3671654	197.76445\\
1.3714896	198.10811\\
1.3757722	198.70064\\
1.3800819	199.22923\\
1.3844083	201.73674\\
1.3887661	202.11712\\
1.3931621	199.95651\\
1.397523	199.93053\\
1.4018205	201.10688\\
1.4060573	202.19909\\
1.4102929	203.94614\\
1.4145614	204.20946\\
1.4187832	203.77054\\
1.4229386	203.4184\\
1.4270521	203.38318\\
1.431154	202.52082\\
1.4353714	201.18585\\
1.4396801	201.38836\\
1.4439428	200.94257\\
1.4481435	200.22905\\
1.4522616	200.58724\\
1.4563161	200.46349\\
1.4603321	199.19421\\
1.4645418	198.60522\\
1.468703	210.73054\\
1.4728102	211.33222\\
1.4769944	210.59721\\
1.4813646	210.68074\\
1.4857779	213.16953\\
1.4902009	213.64745\\
1.49454	212.86035\\
1.4988146	212.28647\\
1.5030624	213.47508\\
1.5073184	214.64431\\
1.5115551	213.46014\\
1.5157801	215.14674\\
1.519971	217.08664\\
1.5241462	217.8547\\
1.5284163	220.66311\\
1.532706	220.95864\\
1.5370957	221.64677\\
1.5414597	221.64289\\
1.5458557	229.15478\\
1.5502642	232.93619\\
1.5546321	232.82844\\
1.5589289	230.33122\\
1.5631929	227.56828\\
1.5675411	230.06704\\
1.5718923	233.92508\\
1.5762425	231.65715\\
1.5806088	231.84676\\
1.5849684	229.56589\\
1.5892678	227.27756\\
1.5934718	226.76483\\
1.5976091	224.29043\\
1.6017403	222.32291\\
1.6058913	221.21243\\
1.6100415	219.51222\\
1.6141853	222.13807\\
1.6183116	223.13854\\
1.622436	225.92056\\
1.6265818	222.05988\\
1.630753	221.67505\\
1.6349464	218.4533\\
1.639157	216.01204\\
1.6434	217.20507\\
1.647643	216.22568\\
1.6519497	215.52639\\
1.6563746	215.11227\\
1.6607165	214.48495\\
1.6649604	214.53343\\
1.6692686	213.38161\\
1.6735945	212.47326\\
1.6779311	210.17365\\
1.6822502	210.80039\\
1.6865443	210.99005\\
1.6907953	211.39356\\
1.6950434	211.32151\\
1.6994354	212.1875\\
1.7038341	213.8915\\
1.7082528	215.31766\\
1.7127021	212.0405\\
1.7172303	211.91085\\
1.721902	216.91179\\
1.7266372	215.77276\\
1.7312733	220.23786\\
1.7357961	219.77093\\
1.7403624	219.07294\\
1.745047	219.72232\\
1.749763	217.60429\\
1.7545461	218.512\\
1.7592505	217.60085\\
1.7640073	217.62485\\
1.7687894	215.69516\\
1.7736413	217.20504\\
1.7785348	212.75981\\
1.7835191	212.81955\\
1.7884693	211.77809\\
1.7933483	214.56237\\
1.7981573	219.48261\\
1.8030013	220.54534\\
1.8078391	219.53751\\
1.812652	217.83883\\
1.8175244	216.14911\\
1.8224076	214.31512\\
1.8272677	215.54152\\
1.8320542	217.51882\\
1.8367915	214.14334\\
1.8414748	211.69297\\
1.8461622	210.82099\\
1.8508273	211.65899\\
1.8554644	212.54208\\
1.8600921	215.07302\\
1.8647034	217.15036\\
1.8693294	214.04514\\
1.8739298	215.2985\\
1.8785058	212.29682\\
1.8830233	215.64411\\
1.8874845	215.38835\\
1.8918634	216.77715\\
1.8962138	216.19888\\
1.900514	216.84181\\
1.9047721	215.78345\\
1.9090129	215.76449\\
1.9132252	219.52041\\
1.9174197	220.36926\\
1.9215492	220.58405\\
1.9256462	221.56865\\
1.9298299	221.63657\\
1.9341777	221.21222\\
1.9385853	220.49088\\
1.9430467	222.2017\\
1.9475336	225.78942\\
1.9520274	229.69665\\
1.9565744	232.25487\\
1.9611482	230.28896\\
1.9657601	225.01252\\
1.9704043	223.11182\\
1.9750212	222.84652\\
1.9796141	221.09269\\
1.9841828	227.62974\\
1.9887138	223.83333\\
1.9932266	222.43931\\
1.9977553	221.86205\\
2.0022501	222.7737\\
2.0067213	220.38526\\
2.0111527	217.64777\\
2.0155666	218.02005\\
2.0199701	219.63696\\
2.0243395	218.64518\\
2.0287204	220.15602\\
2.0330902	218.29832\\
2.0374245	216.13374\\
2.0417181	215.54357\\
2.0459791	216.4237\\
2.050211	218.77427\\
2.0543976	217.02398\\
2.058564	216.15293\\
2.0626825	218.18103\\
2.0667765	216.3233\\
2.0708419	216.39121\\
2.0748807	218.86611\\
2.0788949	219.14307\\
2.0828833	222.6595\\
2.0868455	217.7397\\
2.0907722	219.89475\\
2.0946866	213.73463\\
2.0985279	210.69143\\
2.1023274	209.22279\\
2.1061289	207.93493\\
2.1098873	207.14331\\
2.1136345	207.46455\\
2.1173705	207.98509\\
2.1211278	209.77945\\
2.1248276	210.51142\\
2.1284736	211.51267\\
2.1320836	212.39551\\
2.1356402	215.45491\\
2.1391562	212.3322\\
2.142636	211.52276\\
2.1461108	210.18683\\
2.1495751	210.59925\\
2.1530368	210.09082\\
2.1564816	207.55698\\
2.1599147	208.85606\\
2.1633416	209.24349\\
2.1667286	211.0928\\
2.1700952	211.39665\\
2.1734185	211.88915\\
2.1767016	212.78009\\
2.1799587	214.39037\\
2.183198	213.95199\\
2.186419	214.11096\\
2.1895971	214.61636\\
2.1927437	216.52801\\
2.1958714	216.37246\\
2.1989552	216.52684\\
2.2019969	216.36695\\
2.2050211	215.19504\\
2.2080101	214.95415\\
2.2109675	217.10089\\
2.2139062	215.68293\\
2.216839	214.49065\\
2.2197737	212.95855\\
2.2227184	214.53361\\
2.2257065	213.10877\\
2.2287005	215.21974\\
2.2316927	215.5722\\
2.2346897	216.73335\\
2.2376653	219.03119\\
2.2406555	221.21194\\
2.2436392	218.92617\\
2.2466127	216.37686\\
2.2496156	215.96607\\
2.2525987	213.17694\\
2.2556013	214.37331\\
2.2585969	212.73555\\
2.2615585	214.21541\\
2.2645033	212.49937\\
2.2674349	214.07145\\
2.2703346	218.23828\\
2.2732292	220.51959\\
2.2761099	219.8903\\
2.2789586	218.73354\\
2.281772	217.22984\\
2.2845478	213.31829\\
2.2873155	214.06773\\
2.290112	213.89367\\
2.2929058	215.22292\\
2.2957047	216.02351\\
2.2985382	216.14776\\
2.3013622	214.97669\\
2.3041643	215.40074\\
2.3069648	215.83317\\
2.3097504	216.18628\\
2.3124988	214.80891\\
2.3152492	213.19684\\
2.3180163	214.1404\\
2.3207524	214.44227\\
2.3234825	214.42549\\
2.3262038	214.7394\\
2.3288773	215.35565\\
2.3315279	217.52565\\
2.3341815	217.58743\\
2.336821	218.9846\\
2.3394536	217.66627\\
2.3420892	216.39414\\
2.3447314	216.24476\\
2.3473748	215.06523\\
2.3500144	218.4488\\
2.3526485	221.11414\\
2.3552922	224.4881\\
2.3579548	224.53028\\
2.360651	223.58011\\
2.3633924	221.20686\\
2.3661544	221.80889\\
2.3689296	222.30927\\
2.3717197	221.51825\\
2.3744958	221.3249\\
2.377277	223.51019\\
2.3800759	225.74519\\
2.3828602	227.86854\\
2.3856236	227.73533\\
2.3883975	224.37344\\
2.3911671	224.68024\\
2.3939421	225.56936\\
2.3967147	226.77249\\
2.3994771	225.88392\\
2.4022102	222.23939\\
2.4049246	222.6085\\
2.4076401	223.60379\\
2.4103345	221.17072\\
2.4130112	224.14273\\
2.415685	218.54563\\
2.4183567	216.4569\\
2.4210135	216.40571\\
2.4236796	217.75807\\
2.4263297	219.70918\\
2.4289869	216.43814\\
2.4316395	216.12838\\
2.4342863	216.1332\\
2.4369177	221.4512\\
2.4395361	217.46379\\
2.442143	217.51799\\
2.4447596	212.98049\\
2.4473774	210.69575\\
2.45	209.09388\\
2.4526311	208.05966\\
2.455263	208.59026\\
2.4578864	210.57201\\
2.4604961	209.8348\\
2.4631039	209.33441\\
2.4657049	210.02912\\
2.4683128	210.3198\\
2.4709087	208.56291\\
2.4735055	207.90089\\
2.4761017	206.55324\\
2.4786945	206.17419\\
2.4812795	205.81499\\
2.4838531	206.82904\\
2.4864151	207.82316\\
2.4890002	207.64979\\
2.4915632	205.17988\\
2.4941281	205.8773\\
2.4966977	208.09252\\
2.4992595	208.60547\\
2.5018052	207.61992\\
2.5043494	205.15912\\
2.5068939	202.0113\\
2.5094219	201.35261\\
2.5119181	202.2344\\
2.5143891	203.3376\\
2.5168381	203.61697\\
2.5192767	204.21711\\
2.5216994	204.80997\\
2.524127	205.95181\\
2.5265592	207.9514\\
2.5290121	211.69012\\
2.531482	209.19093\\
2.5339569	207.78175\\
2.5364324	208.38287\\
2.5389001	207.80005\\
2.5413528	208.12602\\
2.5438165	210.06479\\
2.5462868	210.53252\\
2.5487654	211.55977\\
2.5512457	216.21265\\
2.5537444	216.80154\\
2.5562496	217.75057\\
2.5587652	218.91621\\
2.561289	217.21383\\
2.5638215	216.50332\\
2.5663311	219.99204\\
2.5688345	219.82337\\
2.571339	220.43571\\
2.5738334	219.53823\\
2.5763134	221.34683\\
2.5787926	219.25657\\
2.581259	216.73677\\
2.5837217	217.85725\\
2.5861818	215.02427\\
2.5886425	213.86511\\
2.5910996	213.02243\\
2.5935467	213.68189\\
2.5959714	213.41501\\
2.598387	214.60214\\
2.6007899	214.09644\\
2.6032015	212.17863\\
2.6056348	213.60115\\
2.6080886	214.14764\\
2.6105406	216.80964\\
2.6130008	217.21301\\
2.6154727	213.287\\
2.6179517	211.27131\\
2.6204397	208.51341\\
2.6229284	205.97379\\
2.6254126	203.8396\\
2.6278925	203.34678\\
2.6303731	203.23577\\
2.6328671	204.32114\\
2.6353674	204.35539\\
2.6378641	204.70423\\
2.6403615	205.09651\\
2.6428635	202.63016\\
2.6453732	200.42241\\
2.6478946	200.63076\\
2.6504237	199.87135\\
2.652956	200.84821\\
2.6554738	207.94512\\
2.6579853	206.95588\\
2.6604915	205.7696\\
2.6629944	211.66277\\
2.6655027	214.51674\\
2.6680185	217.65557\\
2.6705294	217.12023\\
2.6730501	214.6742\\
2.6755701	216.56116\\
2.6780898	213.18897\\
2.6806044	211.64389\\
2.6831275	212.62354\\
2.6856582	216.78824\\
2.688191	217.49171\\
2.6907194	215.43309\\
2.6932317	214.79983\\
2.6957238	214.34078\\
2.6982255	214.39157\\
2.7007437	219.57001\\
2.7032757	216.39992\\
2.7057973	215.13808\\
2.7083252	216.36441\\
2.7108584	213.23304\\
2.7133966	208.53759\\
2.7159326	205.3616\\
2.7184694	204.6369\\
2.7210129	204.22413\\
2.7235463	203.81118\\
2.7260828	204.78446\\
2.7286332	207.38088\\
2.7311951	209.82457\\
2.7337754	209.31167\\
2.7363586	207.29381\\
2.7389327	209.97389\\
2.741503	215.60586\\
2.7440909	218.38094\\
2.7466903	222.85576\\
2.7493196	220.32918\\
2.7519655	218.1439\\
2.7546398	217.4696\\
2.7572965	220.05535\\
2.7599333	222.65493\\
2.7625482	219.50539\\
2.7651583	223.78044\\
2.7677672	226.49466\\
2.7703677	231.82334\\
2.7730132	237.64911\\
2.7756971	242.02975\\
2.7784214	236.95369\\
2.7811876	238.36096\\
2.7839979	236.94796\\
2.786836	242.157\\
2.7896968	244.72412\\
2.792579	251.42061\\
2.7954852	253.73448\\
2.7984161	249.97927\\
2.8013778	238.99077\\
2.8043677	236.51261\\
2.8073956	234.41049\\
2.8104616	232.43672\\
2.8135293	234.32596\\
2.8166174	235.89148\\
2.8198187	241.58318\\
2.8231035	242.83915\\
2.8264413	244.70791\\
2.8298161	252.35442\\
2.8332118	246.00649\\
2.8366216	246.7774\\
2.8400485	242.19846\\
2.8434896	249.55367\\
2.8469251	246.16998\\
2.8503446	242.02829\\
2.8537713	240.92202\\
2.8571984	240.6165\\
2.8606143	239.37353\\
2.8640641	238.8622\\
2.8675749	240.34087\\
2.8711489	242.877\\
2.8747953	248.1273\\
2.8784855	245.63869\\
2.8822654	257.53441\\
2.8861062	255.14523\\
2.8899849	253.96607\\
2.8938972	247.98764\\
2.8978571	246.67004\\
2.901868	242.49196\\
2.9059332	242.18105\\
2.9100418	235.79069\\
2.9142259	230.22685\\
2.9183688	227.6438\\
2.9225659	226.92745\\
2.9267838	225.05427\\
2.9310485	224.61593\\
2.9353173	220.78297\\
2.9395905	220.05603\\
2.9438662	220.45742\\
2.9481421	219.38798\\
2.952389	222.39823\\
2.9566137	224.33799\\
2.9608323	218.88576\\
2.9650683	217.12088\\
2.9693262	218.77858\\
2.9735815	216.90604\\
2.9778846	215.59115\\
2.9821946	215.40126\\
2.9865169	214.33175\\
2.9908615	213.79464\\
2.9952121	213.62616\\
2.999594	211.28541\\
3.0040026	214.68992\\
3.0084487	214.94238\\
3.0129138	211.40745\\
3.0174216	210.01918\\
3.0219588	205.2086\\
3.0265348	204.39371\\
3.0310983	205.13845\\
3.0356906	205.7296\\
3.0403034	206.94613\\
3.0449154	209.01728\\
3.049498	209.25366\\
3.0540831	208.26775\\
3.0586678	206.13705\\
3.063263	203.17369\\
3.0678479	204.37106\\
3.0724422	205.74221\\
3.0770738	209.21011\\
3.0817232	211.1735\\
3.086379	212.41687\\
3.0910519	210.8294\\
3.0957307	210.8934\\
3.100427	210.36957\\
3.1051874	213.79281\\
3.1099783	212.8662\\
3.1147854	212.39425\\
3.1195862	209.69794\\
3.1243252	211.7699\\
3.1290756	214.38291\\
3.1338213	211.11585\\
3.1385498	213.74439\\
3.1432672	215.88751\\
3.1480148	216.87472\\
3.1527497	216.20134\\
3.1574861	216.30141\\
3.1622118	215.9026\\
3.1669506	225.87223\\
3.1716975	227.5255\\
3.1764202	226.46145\\
3.1811568	225.20238\\
3.185907	223.77303\\
3.1906928	230.13273\\
3.195479	228.94067\\
3.2002141	222.89329\\
3.2049431	222.88947\\
3.2097775	229.65114\\
3.2146418	227.07111\\
3.2193836	221.4117\\
3.2240656	218.3625\\
3.2287992	224.49367\\
3.2335671	224.08236\\
3.2383572	221.7958\\
3.2431526	225.48241\\
3.2479263	237.43435\\
3.2526369	237.26985\\
3.2573753	227.35101\\
3.2621602	226.80259\\
3.2669923	230.26082\\
3.271861	236.80409\\
3.2767767	229.75473\\
3.2817311	227.43224\\
3.286668	226.17784\\
3.2915404	226.6829\\
3.2964	223.3441\\
3.301266	226.83192\\
3.306111	218.91866\\
3.3109139	214.70022\\
3.3157242	217.15167\\
3.320554	215.95449\\
3.3253711	220.18491\\
3.3302229	221.53166\\
3.335098	222.26615\\
3.34	221.70055\\
3.3449446	221.97718\\
3.3499245	223.79793\\
3.3549266	220.07633\\
3.3599648	218.92749\\
3.3649871	217.27452\\
3.37	218.63568\\
3.3750268	217.19122\\
3.380043	214.79499\\
3.3850357	215.5269\\
3.39	210.96932\\
3.3948969	212.13809\\
3.3998173	218.73009\\
3.4047086	218.69035\\
3.4096377	220.01016\\
3.4145798	225.02223\\
3.4195427	226.99492\\
3.4245198	227.84206\\
3.4295412	227.74259\\
3.4345623	223.13908\\
3.4395114	223.16679\\
3.4444356	222.8356\\
3.4493386	219.99999\\
3.4542229	220.47432\\
3.4590698	217.54914\\
3.4638806	216.00664\\
3.4686679	214.81749\\
3.4734572	213.10142\\
3.4782612	216.18572\\
3.4830305	218.72722\\
3.4877885	217.26824\\
3.49258	215.02096\\
3.4973728	220.23521\\
3.5021536	224.20093\\
3.5069391	223.08651\\
3.5117261	223.6508\\
3.5165189	225.96051\\
3.5213283	222.13771\\
3.5260863	219.12621\\
3.5307671	214.07688\\
3.5354834	212.93455\\
3.5403407	213.61517\\
3.5451891	213.54178\\
3.5500286	211.92396\\
3.5548486	213.10418\\
3.5596699	211.2055\\
3.5645226	214.02258\\
3.5693949	215.48937\\
3.5742756	216.15935\\
3.579111	221.71159\\
3.5839479	222.40507\\
3.5887664	223.07619\\
3.5935698	218.75299\\
3.5983798	218.07838\\
3.6031502	216.99572\\
3.6078369	215.3197\\
3.612494	213.99157\\
3.6172308	211.23486\\
3.6219727	210.92714\\
3.626698	212.82363\\
3.6314127	212.15981\\
3.6360989	213.56768\\
3.6407464	218.14058\\
3.6453688	219.54393\\
3.6499845	226.77618\\
3.6545865	220.00262\\
3.6591818	219.81963\\
3.6637642	214.40902\\
3.6683424	215.72084\\
3.6729002	215.13761\\
3.6774308	215.71649\\
3.6819221	218.01786\\
3.6863844	219.85694\\
3.6908389	222.87795\\
3.6952881	224.26448\\
3.6997244	227.481\\
3.7041575	225.98448\\
3.7085909	221.71154\\
3.7130137	219.77288\\
3.7174422	220.43687\\
3.7218871	222.70043\\
3.7263268	222.14028\\
3.7307508	221.43028\\
3.7351639	222.4035\\
3.7395581	222.14939\\
3.7439174	221.00041\\
3.7482501	225.00214\\
3.7525507	229.43969\\
3.7568367	230.7227\\
3.7610992	229.452\\
3.7653309	227.62347\\
3.7695478	228.6531\\
3.7737465	230.49971\\
3.7779527	228.60782\\
3.7821772	224.00913\\
3.7864193	221.06987\\
3.7906346	220.51932\\
3.7948637	219.18659\\
3.7990656	219.34649\\
3.8032352	221.14244\\
3.8073904	222.61841\\
3.8115237	225.15873\\
3.8156496	229.35149\\
3.8197742	227.10675\\
3.8238904	227.41962\\
3.8280544	229.70743\\
3.8322515	230.25449\\
3.8364716	232.23732\\
3.8407051	229.38377\\
3.8449093	227.21122\\
3.8491585	226.20184\\
3.8533905	222.27496\\
3.8575623	219.60855\\
3.8618785	219.29155\\
3.8661641	217.63712\\
3.870424	217.76586\\
3.8747907	216.06276\\
3.8791769	215.86833\\
3.8835193	217.91988\\
3.8879608	218.67072\\
3.8924138	217.51171\\
3.8968632	218.60973\\
3.9012747	220.96054\\
3.9057631	218.6206\\
3.9102721	217.60188\\
3.9148132	221.74207\\
3.919378	222.88787\\
3.9239696	220.5987\\
3.928576	221.40184\\
3.9331817	222.57063\\
3.9378038	223.07361\\
3.9424409	220.95777\\
3.947089	217.97036\\
3.9517512	223.47271\\
3.9563972	221.08395\\
3.9610676	220.73521\\
3.9657491	227.53146\\
3.9704209	225.28236\\
3.9750899	226.84212\\
3.9797632	230.18425\\
3.9844424	226.85582\\
3.989108	228.27573\\
3.9937492	225.17932\\
3.9983785	228.60992\\
4.003003	229.78002\\
4.0076187	229.55681\\
4.0122087	234.46047\\
4.0167838	234.64218\\
4.0213418	239.44366\\
4.0258546	244.10384\\
4.0303102	238.15718\\
4.0347253	235.00259\\
4.0391101	232.31528\\
4.0434831	230.66592\\
4.0478277	229.91298\\
4.0521712	230.82663\\
4.0565044	230.13591\\
4.0608208	234.35049\\
4.0651295	236.05629\\
4.0694446	243.23983\\
4.0737449	243.9339\\
4.0780241	245.08261\\
4.0822759	242.78323\\
4.0865032	238.87894\\
4.0907095	238.99282\\
4.0949083	236.60699\\
4.0990881	237.60678\\
4.1032382	237.35474\\
4.1073885	237.79049\\
4.1115288	236.73825\\
4.1156582	236.91774\\
4.1197862	237.6095\\
4.1239109	234.87027\\
4.1280191	240.50051\\
4.1321177	241.29448\\
4.1362078	239.15789\\
4.1402865	240.107\\
4.1443807	240.55251\\
4.1484745	243.2917\\
4.1525666	240.65428\\
4.1566692	242.66225\\
4.1607772	244.36098\\
4.1648921	241.02787\\
4.1690071	243.68273\\
4.1731486	243.81448\\
4.177287	240.00186\\
4.1814577	238.34594\\
4.1856271	237.46368\\
4.1898077	236.9298\\
4.1939655	233.39393\\
4.198121	233.51511\\
4.2022795	231.83619\\
4.2064499	229.13789\\
4.210627	227.71472\\
4.2148189	227.77221\\
4.2190344	227.15\\
4.2232629	226.88083\\
4.2275079	226.49824\\
4.2317655	224.90921\\
4.2360247	223.93955\\
4.240296	222.19764\\
4.2445875	224.93202\\
4.2489048	224.56936\\
4.2532149	225.30781\\
4.25751	223.37486\\
4.2617915	221.81881\\
4.2660597	222.71831\\
4.2703228	222.55105\\
4.2745954	219.7568\\
4.2788706	218.419\\
4.2831497	218.30344\\
4.2874379	217.62497\\
4.2917201	215.4288\\
4.296021	214.41412\\
4.3003231	214.7844\\
4.3046346	214.77578\\
4.308971	216.11835\\
4.3133146	216.35995\\
4.3176587	217.58896\\
4.3220021	221.30403\\
4.3263502	222.25867\\
4.3306968	224.90703\\
4.3350436	227.41087\\
4.3394155	230.8599\\
4.3438014	230.84365\\
4.3482076	228.90919\\
4.352632	228.50767\\
4.357076	230.87167\\
4.3615441	229.14256\\
4.3660343	227.65027\\
4.370543	227.47173\\
4.3750704	229.77803\\
4.3795962	234.20094\\
4.3841261	234.07515\\
4.3886685	233.25824\\
4.3932135	234.39793\\
4.3977689	232.36028\\
4.4023298	233.2117\\
4.4069134	233.8718\\
4.4115266	231.76138\\
4.4161663	233.08851\\
4.4208455	233.25138\\
4.4255541	237.62431\\
4.4302845	237.35358\\
4.4350344	234.85332\\
4.4398062	235.67772\\
4.4446004	235.78227\\
4.4494149	232.54112\\
4.4542572	229.91624\\
4.4591324	232.93716\\
4.4640252	236.1258\\
4.4689554	233.87407\\
4.4738986	234.41228\\
4.4788497	234.79553\\
4.4837979	234.50986\\
4.4887527	232.89763\\
4.4937041	235.51145\\
4.498647	235.35038\\
4.5035992	234.33283\\
4.5085471	232.37918\\
4.5135025	233.73047\\
4.5184534	235.01567\\
4.5233807	233.50423\\
4.5282971	232.16423\\
4.5331898	234.98638\\
4.538087	232.10338\\
4.5429818	232.68533\\
4.5478853	231.16028\\
4.5527804	231.39123\\
4.557686	230.06271\\
4.5625952	230.15009\\
4.5674936	231.81174\\
4.5723955	230.52957\\
4.5773064	233.23445\\
4.5822071	234.59813\\
4.5870968	232.04422\\
4.5919752	229.11134\\
4.5968426	229.68798\\
4.6017035	225.60525\\
4.6065527	225.34556\\
4.6114043	225.95437\\
4.6162606	225.86095\\
4.621119	230.70769\\
4.6259722	227.80653\\
4.6308251	227.71093\\
4.6356818	227.77658\\
4.6405347	230.56999\\
4.6453879	235.87666\\
4.6502389	235.38431\\
4.6550371	236.6417\\
4.65982	232.59039\\
4.6645834	230.40028\\
4.6693473	230.66279\\
4.6741241	228.73522\\
4.6789413	228.10148\\
4.6837636	230.06062\\
4.6885677	231.91268\\
4.6933638	235.62284\\
4.6981689	233.42953\\
4.7029662	234.80755\\
4.7077504	230.41877\\
4.7125306	228.88282\\
4.7173233	228.73432\\
4.7221207	228.2064\\
4.7269287	231.42631\\
4.7317387	233.6919\\
4.7365863	234.48654\\
4.7414526	232.65535\\
4.7463143	232.31768\\
4.7511632	229.09198\\
4.7560095	225.90895\\
4.7608512	225.21455\\
4.7657146	221.93932\\
4.770587	221.23266\\
4.7754817	220.90309\\
4.7803865	219.95066\\
4.785296	218.28269\\
4.7902352	221.88809\\
4.79519	222.89936\\
4.8001492	227.1814\\
4.8051391	228.3109\\
4.8101461	226.32496\\
4.8151502	228.38585\\
4.8201474	228.46086\\
4.8251357	225.16595\\
4.8301207	228.21841\\
4.8350996	226.35875\\
4.8400713	227.33353\\
4.8450365	225.7973\\
4.8499915	224.9012\\
4.85488	226.29355\\
4.8597492	225.79779\\
4.8645627	226.28563\\
4.8693441	223.67482\\
4.8740585	225.65446\\
4.8787367	224.01019\\
4.8833728	224.83383\\
4.8879624	225.19644\\
4.8925449	225.81743\\
4.8970882	225.41406\\
4.9016504	224.79673\\
4.9061568	226.40676\\
4.9106044	230.04225\\
4.9150817	230.15466\\
4.9195803	225.99471\\
4.9240922	223.77846\\
4.928568	228.56957\\
4.9330261	228.36117\\
4.9374351	228.16258\\
4.9417872	231.49292\\
4.9461984	229.1354\\
4.9506206	231.0128\\
4.9550444	231.04323\\
4.9594503	231.82431\\
4.9638311	235.34422\\
4.9682746	234.96326\\
4.9727054	233.05356\\
4.9771303	233.66449\\
4.9815461	233.72215\\
4.9859663	236.3992\\
4.9904208	239.47811\\
4.9948617	237.69702\\
4.9993021	238.8158\\
};
\end{axis}
\end{tikzpicture}%


==> figures/shock_panel/shck_fig5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
%
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon \times 10^{-3}$ [-]},
ymin=1.5,
ymax=3.5,
scaled y ticks=false,
y tick label style={/pgf/number format/fixed},
ylabel style={font=\color{white!15!black}},
ylabel={$T_{\text{S};\text{AROM}}/T_{\text{S};\text{FEM}} \times 10^{-3} $ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.7	3.03988995873450\\
4.3	2.14564649979922\\
8.6	1.68442979520814\\
};
\end{axis}
\end{tikzpicture}%


==> figures/shock_panel/shck_fig6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [ms]},
ymin=-6,
ymax=8,
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={$\Delta x \times 10^{-3}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.051742035969776	0.00019863049377321\\
0.084803881712589	0.0096461509779684\\
0.11557464447973	0.031102506784827\\
0.1467876675226	0.054026125899889\\
0.1776777403419	0.086003139455328\\
0.20844749976661	0.14854969026444\\
0.23962943227985	0.24726820428785\\
0.27108549275025	0.39370580608499\\
0.30289860372107	0.57817883199497\\
0.33516956977697	0.78362863534174\\
0.36776917893216	1.0104304747221\\
0.40073136444205	1.2485937510142\\
0.43417955922331	1.4968159630161\\
0.46823367844148	1.7426691669596\\
0.50272138408643	1.9635112044892\\
0.53744604874806	2.1805978645873\\
0.57231189686276	2.3958738060072\\
0.60729644398124	2.6226773250749\\
0.64213510741343	2.8655345069138\\
0.6768943832433	3.118873207558\\
0.71163037754672	3.4068948998271\\
0.74643900991144	3.7195462303414\\
0.78147725808871	4.0517277587025\\
0.81677856765652	4.3791789614986\\
0.85226189139109	4.6878984028447\\
0.88794229172135	4.9854263571523\\
0.92386597762709	5.2486234601022\\
0.96005243868442	5.4833503925846\\
0.99637193733854	5.6758101218939\\
1.032866220834	5.8472785939462\\
1.0674459278621	6.0081469187391\\
1.1022527299448	6.1659660791057\\
1.1379553820013	6.3312825831159\\
1.1742657457006	6.4910295094286\\
1.2111482707435	6.6661568137394\\
1.2482083773099	6.8373924612055\\
1.2853924053944	6.9861411870074\\
1.3225426518828	7.0989423749891\\
1.3596286433518	7.1621407404283\\
1.3967663381489	7.1921065731451\\
1.4339199098922	7.1674548715996\\
1.4719034105684	7.1024387227496\\
1.5114157403314	6.9847608086083\\
1.5527629297473	6.8260436419003\\
1.5948117374186	6.6243285357757\\
1.6365552906417	6.3933649454439\\
1.6781510248431	6.1372910244676\\
1.7201501566818	5.8367055265463\\
1.762155347055	5.4694519245631\\
1.8037922342924	5.0533068367583\\
1.8446636872329	4.6159875746417\\
1.8850055485622	4.1630446529657\\
1.9257906368471	3.6645107408189\\
1.9671876623189	3.1390193962199\\
2.0081846596913	2.6214662954542\\
2.0487283033492	2.1123492841985\\
2.0887464415839	1.5861892773632\\
2.1278586482125	1.0591428746833\\
2.1662631927676	0.5492997393141\\
2.2035116386134	0.072255762821731\\
2.240277861539	-0.39613696967018\\
2.2775296925429	-0.87537493402939\\
2.3149791051756	-1.3347710054891\\
2.3523419517036	-1.7657737023672\\
2.3906297743145	-2.1790121843971\\
2.4294844617386	-2.598557608682\\
2.467661241243	-2.9900994724283\\
2.5041564975156	-3.3283114337819\\
2.5387339430273	-3.6119450405638\\
2.573142682248	-3.8770690698491\\
2.6079358063733	-4.1325644254655\\
2.6429347541634	-4.3488095701447\\
2.6775532318307	-4.5152732473929\\
2.7126288877164	-4.635508688675\\
2.7495365647988	-4.7359646711911\\
2.7870299332391	-4.8215948525213\\
2.8258246274658	-4.863980000704\\
2.8661288407048	-4.860802827737\\
2.9077869277407	-4.8432761202374\\
2.9504459214143	-4.8375917276153\\
2.9938953852069	-4.7946925484783\\
3.0369577906329	-4.6765450148712\\
3.0788434638113	-4.501856652613\\
3.1199392926427	-4.295839582696\\
3.1588476218603	-4.0316080062905\\
3.1968327778783	-3.6990964270995\\
3.2351823118947	-3.3201620766898\\
3.2748924281507	-2.9382359082557\\
3.3161099392223	-2.5394604098629\\
3.358018022298	-2.1214483882668\\
3.3996636929994	-1.7123550794723\\
3.4408955989199	-1.3463841198461\\
3.4815524860281	-0.98123494694393\\
3.5218981312658	-0.5816385040669\\
3.5626282814958	-0.13679482327268\\
3.6039256278897	0.33331882335406\\
3.6459652679772	0.85165828739682\\
3.6881283067209	1.4118123795822\\
3.7305309087015	1.9722962906811\\
3.77326532968	2.4734544362757\\
3.8162752626973	2.9143194067926\\
3.8594654455305	3.2986324607445\\
3.9025321597249	3.619360047095\\
3.9465484161876	3.8842601250239\\
3.9913658750621	4.1500342413244\\
4.0359616702796	4.4321775347298\\
4.0796033489612	4.7073184079871\\
4.1235836403054	4.9562297898374\\
4.1672804987424	5.1674468723783\\
4.2106773108262	5.3048168068376\\
4.2539559535427	5.354693017014\\
4.2974037612471	5.3176584272784\\
4.3416241362095	5.2150841625753\\
4.3860873734527	5.0548510002704\\
4.4309944960201	4.8622424589021\\
4.4756239742584	4.6693268626958\\
4.519156946389	4.4895702757914\\
4.5630736857101	4.2910074480767\\
4.607257410186	4.048850377507\\
4.6515103789364	3.7449231323407\\
4.6957711813352	3.3751850456661\\
4.740031983734	2.9208353793868\\
4.7842927861329	2.4052634904857\\
4.8285535885317	1.8727428536204\\
4.8728143909305	1.3533879892543\\
4.9169612758622	0.85798181211361\\
4.9612338878594	0.39944477329225\\
5.0062849669529	-0.022529161034278\\
5.0519109022694	-0.44975634671227\\
5.0975758386221	-0.9006732330556\\
5.1435684611988	-1.3877583268868\\
5.1891642987468	-1.8985800557464\\
5.234728159638	-2.4402144649282\\
5.2803049771419	-2.9681910673182\\
5.3257485725821	-3.442075591744\\
5.3710492699849	-3.8395048286767\\
5.4164955764139	-4.1590787366228\\
5.4619667584819	-4.3938958545354\\
5.5077961639072	-4.5723274626553\\
5.5533289117344	-4.7213556129342\\
5.5991670648267	-4.8632218783671\\
5.6453081415289	-5.0038276004938\\
5.69159899567	-5.1322263187004\\
5.7377558264243	-5.2205930007553\\
5.7833807235694	-5.229869296226\\
5.828717074639	-5.1589066993869\\
5.8741053298567	-5.0050479104675\\
5.9198868873749	-4.7682266846065\\
5.9655916164439	-4.4668630506487\\
6.0109883926022	-4.1407999837848\\
6.0561495863938	-3.8099372172001\\
6.1016242631743	-3.4693047265575\\
6.1475702398663	-3.1175071585301\\
6.1938070249159	-2.7471781427829\\
6.2402479174888	-2.337745732513\\
6.2858648939672	-1.8716631302671\\
6.3313410597834	-1.3601118011786\\
6.3759048109169	-0.82609749430826\\
6.4196242793464	-0.28966400429443\\
6.4637041468202	0.24522161483607\\
6.5080880154974	0.74378599501951\\
6.5527863306999	1.2059162963578\\
6.5977800125854	1.6410525824054\\
6.6423757783991	2.051251094333\\
6.6872037226311	2.449396756186\\
6.732036152716	2.8541634872666\\
6.7769645219929	3.2695208474453\\
6.8219968087741	3.6715698497065\\
6.8670985626289	4.0425161991365\\
6.9121589401925	4.372606237843\\
6.9567253479072	4.6384053673438\\
7.0008096022045	4.8183070690236\\
7.0452763850007	4.9283880863247\\
7.0895280323084	4.9831580545334\\
7.1341713301272	4.9960655695736\\
7.1794268079352	4.9690290081017\\
7.2253947025797	4.9302349085173\\
7.2713377579036	4.8808566301796\\
7.3171876998094	4.8017460085505\\
7.3630333901734	4.6708864949458\\
7.408994057273	4.4829835636465\\
7.455034304505	4.2199738336166\\
7.501006645193	3.8733886950389\\
7.5470490092532	3.4675907655696\\
7.5930369517512	3.0272410809347\\
7.6384758466738	2.5737072731035\\
7.6843417563278	2.1107278426137\\
7.7298939592741	1.6706771167371\\
7.7755020141275	1.2386653501255\\
7.8204783859358	0.8026786506223\\
7.8648841805858	0.35465492573252\\
7.909631882191	-0.1090421308778\\
7.9524602996064	-0.57823278661226\\
7.9924889723407	-1.0395693054224\\
8.0327559991637	-1.5050593047267\\
8.0731911863179	-1.950870805504\\
8.1131849964077	-2.367607848169\\
8.1535708184931	-2.7548653506046\\
8.1944166974369	-3.104858503802\\
8.2359423179844	-3.4065340977553\\
8.2772885791968	-3.6724963270022\\
8.3185634408535	-3.9128562195272\\
8.3599439481766	-4.137643410536\\
8.401129692252	-4.3387256602721\\
8.4421438060953	-4.5251234570978\\
8.4830081782362	-4.6891874442235\\
8.5234091054128	-4.8184950422774\\
8.5637050869748	-4.8935202324828\\
8.6038424645788	-4.9142000008249\\
8.6436392122672	-4.8771352667216\\
8.6834259322312	-4.7851450220163\\
8.7231803920735	-4.6391374244589\\
8.7627283424664	-4.4603703720382\\
8.802202090491	-4.2617134817572\\
8.8418834735154	-4.049530817369\\
8.8813960776944	-3.8257401301957\\
8.9208261919525	-3.5890916168931\\
8.9599395090506	-3.3404141996164\\
8.9986402631287	-3.0639976209073\\
9.0370207837303	-2.7530772350534\\
9.0752157837791	-2.398600268729\\
9.1129283524536	-2.0120857267255\\
9.1502549797005	-1.5928701822375\\
9.187114424069	-1.1570237373635\\
9.223509366054	-0.7167350294818\\
9.260105968735	-0.28006420402521\\
9.2985225129827	0.15766393056292\\
9.3392577217599	0.59775701083775\\
9.3806774970639	1.0153666112979\\
9.4209144987141	1.402025320271\\
9.4611666235432	1.7763456634567\\
9.5010348266614	2.1569590799349\\
9.5418837922352	2.5585159477337\\
9.582033740024	2.9659663026685\\
9.6221191954167	3.3674668984656\\
9.6616657379543	3.7536667478745\\
9.7012760502309	4.1075153747525\\
9.7421267422216	4.4230702505843\\
9.7846071098171	4.6780014675993\\
};
\label{addplot:shock_panel_fig6_nonlinear}
\addplot [color=blue, solid, forget plot]
  table[row sep=crcr]{%
0	0\\
0.051700514370438	0.00019536486050868\\
0.084770627906948	0.0096318905148508\\
0.11554093126686	0.031076218740606\\
0.14675380964743	0.054007414490446\\
0.17764385129829	0.085988091744878\\
0.20841294721625	0.14854507418995\\
0.23959438015894	0.24727684361205\\
0.27104995504419	0.39369667169285\\
0.30285576211326	0.57805606690803\\
0.33512569222269	0.78336582883606\\
0.3677238211201	1.009958159371\\
0.40068457542442	1.2478077421977\\
0.43413391028431	1.4956100229311\\
0.46818581892209	1.740827273394\\
0.50267052839046	1.9608610091361\\
0.53739232937839	2.1770908578497\\
0.57224464785223	2.3914471038834\\
0.60722645771681	2.6174631719831\\
0.64206258038759	2.8596093885499\\
0.67681949055685	3.1125298659537\\
0.71156968070626	3.4005916794112\\
0.74637959116362	3.7133083851067\\
0.78142615331712	4.0457643426048\\
0.816738980262	4.3731876487396\\
0.85223390436907	4.6819207394057\\
0.88792990754919	4.9791847321617\\
0.92386912066095	5.2413869474426\\
0.96007722953225	5.4744131876176\\
0.99642088543556	5.6645673537924\\
1.0329535648435	5.8349535353964\\
1.0679976073254	5.9970202208642\\
1.1027005728249	6.155051352906\\
1.1383131355198	6.320671745553\\
1.1745603912017	6.4810294580763\\
1.2114505294385	6.6586376131295\\
1.2485277906038	6.8316884353398\\
1.2857500697188	6.9813029090936\\
1.3229626990338	7.0918859291595\\
1.3601041382317	7.1536215793594\\
1.3972867394009	7.1803758743579\\
1.4344724193771	7.1504969726678\\
1.4726130708112	7.0789900382489\\
1.5122613062221	6.9546871072337\\
1.5538560378616	6.7907584321566\\
1.5959318717596	6.5837148130917\\
1.637579162372	6.3500016516243\\
1.6791200777142	6.0917967627603\\
1.7208817121711	5.7894733474681\\
1.7625080188069	5.4205966970469\\
1.8038953039919	5.0002559817876\\
1.8450400750828	4.5524416223632\\
1.8856249741038	4.0838760599124\\
1.9264252640978	3.5747437496514\\
1.9673950468962	3.0463918843533\\
2.0083530303214	2.5232667962713\\
2.0489716708267	2.0069692718359\\
2.0888806572427	1.479878419264\\
2.1277258941593	0.96312367694117\\
2.1657673783643	0.46500149641887\\
2.2030280446547	-0.0074324192254593\\
2.2400818873955	-0.47965120107659\\
2.2774417267768	-0.96115123535055\\
2.3142571571379	-1.416045807517\\
2.3508864478924	-1.8422431920617\\
2.3880982189154	-2.2500343617309\\
2.4262813619731	-2.6637365047404\\
2.4633258166015	-3.0389940108274\\
2.4993734869603	-3.364331499885\\
2.5344549141255	-3.6429823377168\\
2.5694831559946	-3.9024265636107\\
2.6047133546387	-4.1444774372959\\
2.6399533748468	-4.3498006345844\\
2.6739104801012	-4.5068449066437\\
2.7091991354264	-4.6222348430347\\
2.7462566502804	-4.7192920880404\\
2.7834197229896	-4.7928318078475\\
2.8217211438361	-4.8289574784008\\
2.8623523490971	-4.8222913431861\\
2.9043888410901	-4.7984731467617\\
2.9467054291766	-4.7734479735082\\
2.9896914192579	-4.7122659698662\\
3.0320216996282	-4.5852762799776\\
3.0722410324232	-4.4073427291797\\
3.1103780257261	-4.1991906772116\\
3.1480844129723	-3.9321652496344\\
3.1865990313352	-3.5889690796938\\
3.2257842490411	-3.1933669095467\\
3.2662657198144	-2.7883953703272\\
3.3075214502536	-2.3790385775418\\
3.3494381683789	-1.955616973711\\
3.3912853433684	-1.5443581412188\\
3.4321955665715	-1.1779868407918\\
3.4713701938169	-0.82387110295934\\
3.5092776103702	-0.44206374045847\\
3.5463789843011	-0.022261288487525\\
3.5848394539542	0.43911943981735\\
3.6258037914248	0.95850504851422\\
3.6676021376641	1.5262838799957\\
3.7103996147647	2.1101080505013\\
3.7532270967167	2.6303770048952\\
3.7963889195936	3.0706521883142\\
3.8399536367484	3.4371511182164\\
3.883196165197	3.7342306094883\\
3.9258720756255	3.9763559000435\\
3.9696811938818	4.2148177030398\\
4.0146633631804	4.4953332983542\\
4.0590067775144	4.7939453278297\\
4.1023665243025	5.0640507741733\\
4.1455203562109	5.2864082382363\\
4.1889699258689	5.4364795598642\\
4.2320811922758	5.4745301176192\\
4.2758340829037	5.3928299002045\\
4.3200023869158	5.2271898609388\\
4.3643216481371	5.0194035655801\\
4.4086999226911	4.7875588928355\\
4.4526040874995	4.5644798958331\\
4.496415730575	4.3797805965706\\
4.5405262920239	4.2037003557186\\
4.5847316285752	3.9713746099031\\
4.6290446854142	3.6624909399755\\
4.673381378621	3.2881168963143\\
4.7177180718277	2.8200073400094\\
4.7620547650345	2.2607530599298\\
4.8063914582413	1.6789209420025\\
4.8507254633667	1.1413060612534\\
4.8948874580009	0.63870784515443\\
4.9393259907217	0.17203290063303\\
4.983613740962	-0.23470929943033\\
5.0282749719458	-0.61812052346053\\
5.0738623002286	-1.0617911133868\\
5.1193874805275	-1.5585222985603\\
5.1636292123951	-2.07402861342\\
5.2075372554263	-2.6091243860231\\
5.252298826789	-3.1632204365973\\
5.2974496758985	-3.6509357448661\\
5.3423538221309	-4.0225944096992\\
5.3870953547153	-4.3004023571013\\
5.4332861154228	-4.5124854468698\\
5.4797203419322	-4.6522745036601\\
5.5259070803207	-4.7602615359234\\
5.5717638246058	-4.90691594354\\
5.6180057752499	-5.0739007595316\\
5.6643911060941	-5.2031609074061\\
5.7101073981628	-5.2716440643004\\
5.7556834960143	-5.2791063695877\\
5.8014996015155	-5.1630587591149\\
5.8479506956777	-4.9115683543709\\
5.8947301218339	-4.5957886013287\\
5.9415851728402	-4.2541942904936\\
5.9880000444521	-3.881424095693\\
6.033638239084	-3.5182593887608\\
6.0792513290545	-3.2028689754871\\
6.1254345841216	-2.8696957450814\\
6.1714646978519	-2.4769166285138\\
6.2165665064887	-2.0451375982551\\
6.2615598225663	-1.5768770964396\\
6.3070642409834	-1.0213464465948\\
6.3521280618629	-0.42220920638329\\
6.3976584359349	0.15430301634453\\
6.4431228717392	0.6826228826072\\
6.4891553538751	1.1992901204571\\
6.535326887006	1.66889458522\\
6.5806255210138	2.0578509152801\\
6.6255705636283	2.4378115296502\\
6.6709578877497	2.8497465778738\\
6.7169991806766	3.2605125244107\\
6.7628026504609	3.6434236691307\\
6.8082769119803	4.0391311240638\\
6.8534817081814	4.4074148118039\\
6.8984460271411	4.6854512809544\\
6.9437091340096	4.8745907545428\\
6.9889058564239	5.0155345087881\\
7.0338588771318	5.075438585676\\
7.0788026312625	5.0424912045722\\
7.1236575112618	4.9809040203611\\
7.1685028941908	4.9289107365529\\
7.2131618293892	4.8493444314435\\
7.2578031694288	4.728941248122\\
7.3021374820388	4.608787218826\\
7.3464012054397	4.4580851008093\\
7.3907286219793	4.2127093043498\\
7.4349852339345	3.8718969807034\\
7.4794682276005	3.4927039290661\\
7.5242493046661	3.0610309363805\\
7.5692327970088	2.5722418873367\\
7.6142155037056	2.0831616853553\\
7.6591269197106	1.6492304425364\\
7.7035900565671	1.2312424138944\\
7.7478374648221	0.8001533263093\\
7.7919232048802	0.38368537014585\\
7.8357536904968	-0.029911347269626\\
7.876107302631	-0.45322836330829\\
7.9129202462737	-0.87972200605151\\
7.9500808130092	-1.3112125742029\\
7.9871338872224	-1.7229471131705\\
8.0244582981946	-2.1308431382376\\
8.0615779692105	-2.519928364452\\
8.0986522545379	-2.8693194063312\\
8.1360675132473	-3.1492678783042\\
8.174103639719	-3.38274740132\\
8.2123266501502	-3.5940407489226\\
8.2512733381426	-3.7912493823606\\
8.2897069880409	-3.9508576030716\\
8.3277681353902	-4.0855508971952\\
8.3656320158731	-4.2292576626899\\
8.4034705666754	-4.379525003007\\
8.4412043648645	-4.508260815141\\
8.478800851127	-4.579681495884\\
8.5163492341786	-4.6138044644894\\
8.5538706888188	-4.6095702594268\\
8.5921932686222	-4.5446724751086\\
8.6308394457838	-4.3900434005702\\
8.6698320290922	-4.1687594461169\\
8.7089973423555	-3.9335301336984\\
8.7482257877658	-3.6888819730142\\
8.7875484709752	-3.4212394691642\\
8.8265371280861	-3.1391430856761\\
8.8651386173417	-2.8809081609425\\
8.9026969484342	-2.6367630398223\\
8.9401677292605	-2.3656385977826\\
8.977177056072	-2.0456017622466\\
9.0138252140689	-1.6944288933793\\
9.0506085666944	-1.319279500801\\
9.087162209284	-0.90921552290879\\
9.1238129238389	-0.45763332497729\\
9.1617328093443	0.030380979998047\\
9.2030703181174	0.5306440159506\\
9.2451181319849	0.99604394063147\\
9.2863229257455	1.424904943801\\
9.3269121329931	1.8207201075722\\
9.3677129792448	2.1660384086758\\
9.4086538622856	2.4878258468205\\
9.4485423135116	2.817694157184\\
9.4887538272239	3.1772358792087\\
9.5296988583722	3.5332238135953\\
9.5715645156142	3.8807235288315\\
9.6144479495276	4.2286395221732\\
9.6570648737395	4.5429716028904\\
9.6993935244923	4.769642804256\\
9.7417540540869	4.9115878065182\\
9.7837769288501	4.9969061045756\\
9.8261295186901	5.0351743274546\\
9.8690208128797	5.0122749191437\\
9.9118873720909	4.9603473301587\\
9.9541245071166	4.9155579001054\\
9.9951796058809	4.8708492367874\\
10.035282199506	4.7908081650101\\
10.076517961717	4.6721320561911\\
10.120163655951	4.5154163895415\\
10.164987126992	4.2944817026195\\
10.209879104757	3.9741162466312\\
10.254843656232	3.583316938441\\
10.29985058348	3.162997503204\\
10.344857510727	2.7132461996557\\
10.389864431292	2.2378252867439\\
10.434871358539	1.7932655759876\\
10.479878285787	1.3843445386069\\
10.525066644798	0.96440256381759\\
10.570577448012	0.51483371874636\\
10.615920071119	0.058603657235486\\
10.661508729642	-0.43400518704216\\
10.70610201623	-0.97212248466277\\
10.750665814331	-1.5190641008043\\
10.7950310144	-2.0228458462576\\
10.83910772743	-2.4829053914199\\
10.88325516036	-2.906214624415\\
10.927783126533	-3.257221082808\\
10.972897176092	-3.5401567990395\\
11.018410388332	-3.8035547273409\\
11.063918832132	-4.0683253125259\\
11.108946945483	-4.3006782083885\\
11.153732853396	-4.5152269854712\\
11.198112093043	-4.7291868338502\\
11.242523378048	-4.904858301869\\
11.287189140746	-4.9899592320294\\
11.332187642909	-4.9973984019128\\
11.377298507097	-4.9435172179471\\
11.422347491825	-4.8046971946841\\
11.467458987212	-4.5905349099248\\
11.512476162554	-4.3627693749524\\
11.557659406257	-4.1419432478716\\
11.602896699629	-3.8936903088406\\
11.648590873796	-3.6236815464346\\
11.694076013647	-3.3504558624998\\
11.73900988544	-3.0372203623819\\
11.783901773589	-2.6373890867648\\
11.828743387689	-2.1854450557491\\
11.873607872193	-1.7065568202626\\
11.918678403901	-1.1868664629958\\
11.963974306203	-0.64274704382024\\
12.00907292477	-0.14294425099263\\
12.054636677241	0.31448408255439\\
12.100134206708	0.76303613159057\\
12.145349152468	1.1937636037817\\
12.190513972053	1.5948568469932\\
12.235823246564	2.0088310132336\\
12.281038635934	2.4644177156108\\
12.326590511086	2.9183995479422\\
12.372413144054	3.3385787217955\\
12.418314970112	3.7330367994872\\
12.464262771376	4.081301849323\\
12.510399443447	4.3247029704797\\
12.556309011523	4.4822624661477\\
12.601924627176	4.6051157519116\\
12.647368417922	4.6880312652101\\
12.692934172443	4.724168054968\\
12.7388005631	4.7582661161712\\
12.784743885619	4.8005136679642\\
12.83088730729	4.785266174182\\
12.87686243095	4.6986146592975\\
12.922857664465	4.5617211139989\\
12.968542610169	4.3560847484277\\
13.014683146401	4.0443151297432\\
13.060849146999	3.6807029180121\\
13.107058700334	3.3123484870416\\
13.153239301341	2.9215512018397\\
13.199414885629	2.5118457821272\\
13.245629259446	2.1275783743426\\
13.291780687002	1.7543896577471\\
13.337888111986	1.3305456066903\\
13.383857397749	0.86904652141739\\
13.429314091416	0.39890937309818\\
13.474786751673	-0.10783283875532\\
13.519291520003	-0.6459176769225\\
13.561529695345	-1.1369359069492\\
13.60241480986	-1.5659107234295\\
13.642643911784	-1.9583982396528\\
13.682361670417	-2.3280237687027\\
13.721904717502	-2.6499451667735\\
13.762107593677	-2.9273078865921\\
13.803098833892	-3.1953590108157\\
13.844858030301	-3.4867348953114\\
13.887706172397	-3.7754254028694\\
13.930606685498	-4.0380203943352\\
13.974382758403	-4.2928797261118\\
14.018079985903	-4.5314354988081\\
14.061445413526	-4.6919323681431\\
14.104914114126	-4.7602845837228\\
14.148556548767	-4.7677877690693\\
14.19253216923	-4.7282335741223\\
14.236763617516	-4.6166451276967\\
14.281313013904	-4.4610084307667\\
14.325970443527	-4.3126846678717\\
14.370201418835	-4.1645714044912\\
14.414486873266	-3.9736119603995\\
14.45859732967	-3.7522933893603\\
14.502120543328	-3.5164668671287\\
14.545330182897	-3.222434263198\\
14.588545777107	-2.8418303573309\\
14.632241447199	-2.4078490199934\\
14.676378073438	-1.9576157411029\\
14.720251079605	-1.4814388222913\\
14.76424279086	-0.99237490615662\\
14.807623332865	-0.55096677318378\\
14.85063777064	-0.16158824862226\\
14.894382605645	0.24001583263494\\
14.937213176879	0.64575965082539\\
14.979776026015	1.0414006560394\\
15.022572517304	1.4450895372106\\
15.065526375664	1.896679890934\\
15.108665911102	2.3625139056165\\
15.151198737403	2.7811588368402\\
15.193782796338	3.1531544665379\\
15.237017485838	3.5053807833117\\
15.280203639485	3.7945125085266\\
15.323114246367	3.9960786677365\\
15.366052165284	4.1474700189055\\
15.409553202232	4.3003229221001\\
15.453456787594	4.4292141430571\\
15.497669473863	4.5225012736308\\
15.542264589411	4.61295249649\\
15.587098122797	4.7067665367269\\
15.6318556017	4.7338927052681\\
15.676483373801	4.6732314068312\\
15.720910648015	4.5568780792391\\
15.76515953998	4.3823011351201\\
15.809189085473	4.1194596364208\\
15.853109426587	3.8064414925176\\
15.896886466466	3.5064258110893\\
15.940585862219	3.2108862482169\\
15.984034242505	2.8923723844602\\
16.027376602166	2.5692675243786\\
16.070929811979	2.2581159134784\\
16.11503799703	1.9033841515522\\
16.159549486012	1.4722268884906\\
16.204414276365	0.99715245398368\\
16.249588133788	0.50995011577818\\
16.294965500283	-0.014338928267362\\
16.340594659936	-0.54892304075897\\
16.385492243223	-1.0203054751568\\
16.430171653949	-1.4292249092728\\
16.474926325494	-1.8250349063038\\
16.520060217736	-2.1993723292027\\
16.565371266054	-2.5362041697062\\
16.610822436507	-2.8770563330096\\
16.656287102025	-3.2528301387661\\
16.701621550835	-3.6135769179322\\
16.747005882605	-3.9263481308029\\
16.792302323167	-4.2080334108194\\
16.837764074802	-4.4378190626226\\
16.883284931868	-4.5676550558172\\
16.928773183417	-4.6084031255597\\
16.974215560945	-4.6174820456171\\
17.019581945335	-4.5867213926056\\
17.064964081751	-4.5106549178007\\
17.110217215585	-4.4280837220947\\
17.155691865308	-4.3569616775452\\
17.201206166702	-4.2426425791577\\
17.24645643805	-4.0633354794845\\
17.291716777397	-3.8401671961787\\
17.337035439608	-3.5583167695997\\
17.382113669641	-3.1895892209531\\
17.426860101095	-2.7675241708331\\
17.471736230306	-2.3464756516698\\
17.516431855068	-1.9229450238384\\
17.561017322278	-1.4926861835333\\
17.605287644681	-1.086953285332\\
17.649283855825	-0.71896610883468\\
17.693074658879	-0.33222992281617\\
17.738990913797	0.11270807654039\\
17.784706367301	0.57108350101483\\
17.830194535842	1.0378746672159\\
17.875706740197	1.5401836523633\\
17.921202242609	2.035007032101\\
17.966628381021	2.4655632473194\\
18.0119079736	2.8388875969231\\
18.057063404476	3.1735471775857\\
18.102184538575	3.4494361310965\\
18.147231890982	3.6626900254473\\
18.192295398563	3.8718009575851\\
18.237293365962	4.0858315144955\\
18.282213507439	4.2746082737794\\
18.327106159238	4.4257326843414\\
18.372044493854	4.5629112814499\\
18.417253902458	4.6458926789222\\
18.462663249371	4.6332107372611\\
18.508038559871	4.5433364753816\\
18.553364446757	4.4116174070755\\
18.598609108154	4.2205515092488\\
18.643911116259	3.9772416686366\\
18.689080482793	3.7366769004345\\
18.734026517984	3.5059869015098\\
18.778691892476	3.249262205865\\
18.823199953567	2.9589210858449\\
18.867742691991	2.6585257406101\\
18.9125495021	2.3093573311766\\
18.957552703962	1.8858160134486\\
19.002619730338	1.4177981434787\\
19.047754983528	0.95047864689828\\
19.092822211071	0.46871285129987\\
19.137830058351	-0.013271303221663\\
19.181958068525	-0.44293767872006\\
19.222202237926	-0.79085354543524\\
19.261407137384	-1.1254512595246\\
19.300624182509	-1.4614842501985\\
19.340188326295	-1.7883479363398\\
19.379732401068	-2.0995610255749\\
19.419279623721	-2.4288743249705\\
19.45905711794	-2.776692955269\\
19.499031123827	-3.1108226246573\\
19.540077112152	-3.4055680077261\\
19.58109384127	-3.6665586858327\\
19.62128906515	-3.8868623040872\\
19.661523770981	-4.0463671057947\\
19.701719936217	-4.1302016512886\\
19.741805536546	-4.1735210590839\\
19.782081619784	-4.2041990723868\\
19.822547450625	-4.2147929907707\\
19.863122033985	-4.1942408588325\\
19.903846254577	-4.1641866295957\\
19.944547699938	-4.1374123900717\\
19.985275819007	-4.0804884500799\\
20.025721267985	-3.9634324307205\\
20.065916128918	-3.7928299186555\\
20.106415358436	-3.5840942937059\\
20.146726058827	-3.3236124647671\\
20.187052257675	-3.0031866170619\\
20.227322230396	-2.6503462308599\\
20.267631028387	-2.3071182947096\\
20.307899809845	-1.9680040693691\\
20.348078930831	-1.6219612027924\\
20.387781635763	-1.2794270577983\\
20.426884574311	-0.96221258409287\\
20.465542506445	-0.64468807861695\\
20.504883467235	-0.28849963939453\\
20.547117299994	0.13567789432769\\
20.590270340026	0.57866384987426\\
20.632689747301	1.0232378233584\\
20.675310633992	1.4862044216222\\
20.717647461906	1.9352989741736\\
20.759377300993	2.3187468937641\\
20.80104619234	2.6487904136266\\
20.842760654877	2.9496885571594\\
20.884276446476	3.2192179765036\\
20.925666156412	3.4425799633238\\
20.967008682307	3.6502389913432\\
21.008280303901	3.872495698491\\
21.049613015836	4.0983965605344\\
21.091055327364	4.2914007908565\\
21.132867467564	4.453291173295\\
21.174688467577	4.5883593791912\\
21.216133609008	4.6677444036808\\
21.257969498726	4.6593028920368\\
21.301059730462	4.5809657328455\\
21.345056329659	4.4657287743476\\
21.389544728536	4.3124998812406\\
21.434176841771	4.1151237081377\\
21.478844264032	3.9177373827486\\
21.523252041067	3.7338026684608\\
21.567556584448	3.5251815852676\\
21.611792856861	3.2647542230253\\
21.655964147424	2.9738874537685\\
21.699836654773	2.6418298611201\\
21.743544457003	2.2420887618774\\
21.787132023039	1.7901047800014\\
21.830688149007	1.3390154463243\\
21.874651008047	0.8904090173063\\
21.918965464481	0.43718769823406\\
21.963890988673	0.0022484254017631\\
22.009442616591	-0.38821975804452\\
22.053554650298	-0.75656780987646\\
22.097459449382	-1.1462119958152\\
22.141512386513	-1.5412010720771\\
22.185974796071	-1.9368938018151\\
22.230645524676	-2.3544029323498\\
22.275290858775	-2.7782471788978\\
22.319859323184	-3.1466630845699\\
22.364392433756	-3.4476397594099\\
22.408869386096	-3.7019082093777\\
22.453334323327	-3.9004900002686\\
22.497935336221	-4.0233821267722\\
22.542491287009	-4.1120176818239\\
22.58689095258	-4.204212843059\\
22.631046683996	-4.2829772623527\\
22.674877253688	-4.3233458106724\\
22.718279276806	-4.3460289484046\\
22.761416202525	-4.3461062918306\\
22.804423950177	-4.2802712822339\\
};
\label{addplot:shock_panel_fig6_linearFEM}
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7.1785713403543e-05	5.1684261107576e-11\\
0.051860887088062	0.00021818504270532\\
0.084899406087592	0.0096831655432496\\
0.11567126217581	0.031173116471289\\
0.14692147337308	0.054113389117007\\
0.17781030463603	0.086172393806265\\
0.20862194074385	0.14900900429386\\
0.23984711625033	0.24816702357908\\
0.27139044232396	0.39543699602938\\
0.30328270951379	0.5803304169229\\
0.33568728776025	0.78646345948886\\
0.36838079456032	1.0140568698356\\
0.40148172839615	1.2531051144313\\
0.43508064812788	1.5024298813041\\
0.4692850715734	1.748286290946\\
0.50387533512737	1.968953279353\\
0.53874340983335	2.1870033736391\\
0.57373789863017	2.4033726053498\\
0.60881167502656	2.6318576270886\\
0.64378315928942	2.8756096207365\\
0.67867901331454	3.1314925356611\\
0.71356726541225	3.4224948017391\\
0.74856884361564	3.7374809157813\\
0.78381325843615	4.0717784691217\\
0.81931452306375	4.3980308873491\\
0.85495201203082	4.7060696619295\\
0.89083632698327	5.0019090460838\\
0.92692778275663	5.2630858588148\\
0.96326878816628	5.4953113232095\\
0.99968700192289	5.6845582347857\\
1.0362801843994	5.8577579872366\\
1.0706486183102	6.0177358526258\\
1.1057319658951	6.1781823971161\\
1.1416076023927	6.3441654975194\\
1.178078062641	6.5040019923831\\
1.2150809117631	6.6799580047513\\
1.2522595231079	6.848447370625\\
1.2894983138206	6.993024883994\\
1.3267317125605	7.0976560861467\\
1.3638204356405	7.156311899905\\
1.4009900129275	7.1811935195845\\
1.438140184654	7.1506360184507\\
1.4763760327175	7.0793478553441\\
1.5161161606101	6.9576905896573\\
1.5577454498001	6.7970014963318\\
1.5999832660539	6.5909943449553\\
1.6417730994366	6.3556494312192\\
1.6835612631848	6.0956509175231\\
1.7258209171363	5.7863180109205\\
1.7680242879312	5.4076432406083\\
1.8098346746463	4.9810419578621\\
1.8508599980716	4.5394826092769\\
1.8915586894337	4.0775106416263\\
1.9328089977012	3.5684850707765\\
1.9744862625047	3.0397533746564\\
2.0157444527824	2.5233584691066\\
2.0564230034984	2.0136557368485\\
2.0965969745277	1.4824099365188\\
2.135925120537	0.95352974296173\\
2.1744580088073	0.44685762346532\\
2.2116638626396	-0.026385517149844\\
2.248851589012	-0.50418664042186\\
2.2864487987779	-0.9860099947714\\
2.3238808987233	-1.4391885273576\\
2.3616139032436	-1.865241582412\\
2.4003499155026	-2.280190863343\\
2.4395827440155	-2.7001242140183\\
2.477810617141	-3.0804720507353\\
2.5138255931594	-3.4009309498417\\
2.548203746321	-3.671761961115\\
2.5828064856372	-3.9348886574828\\
2.6178914161682	-4.1844235960351\\
2.6526965405876	-4.385845967485\\
2.6874921566437	-4.537384726052\\
2.7228692017105	-4.6500434914971\\
2.7602900962442	-4.7502882228785\\
2.79801273438	-4.8254103472917\\
2.8373324676449	-4.8546990669198\\
2.8781776174865	-4.8432329705109\\
2.9201896215478	-4.8335891828456\\
2.9631496504573	-4.8231894619731\\
3.0067646100463	-4.7570502155383\\
3.0491857651908	-4.6187305867469\\
3.0907991858162	-4.4419073639439\\
3.1301845008149	-4.2281697833672\\
3.1682352237258	-3.9421751844033\\
3.2061589551731	-3.5860202581908\\
3.2450972043709	-3.2024548295666\\
3.2858880434264	-2.8162449564602\\
3.327801287672	-2.4073534287633\\
3.3696301586462	-1.9849887817342\\
3.4107563973833	-1.6011594222414\\
3.4525804742728	-1.2501593398509\\
3.4940686453669	-0.87442734617934\\
3.5344409694025	-0.45496662442893\\
3.5744431398443	-0.0094545722695389\\
3.615303548993	0.46220448923288\\
3.6570754868977	1.0010488483382\\
3.6993679917926	1.5831344215069\\
3.7422795313857	2.1385732409523\\
3.7851911408815	2.6153152584808\\
3.8282083504529	3.0446803885171\\
3.8714245679206	3.4143236736213\\
3.9147224788136	3.7050174993791\\
3.958865279581	3.9508724626506\\
4.0037100340627	4.2250308477515\\
4.0482823201073	4.5162722441237\\
4.0921928623539	4.7860165760185\\
4.1359355015726	5.0290766837061\\
4.1794152323086	5.2359902299849\\
4.2231535729845	5.3562508096865\\
4.2667190550467	5.3634709677679\\
4.3103522677731	5.2902952326059\\
4.3547139360937	5.1650265344896\\
4.3993674978074	4.9813187773444\\
4.4441879430517	4.7644085485034\\
4.488131243345	4.5844003153634\\
4.5322233617909	4.4183543710338\\
4.5761596860038	4.211107190756\\
4.6205902272055	3.9399144880479\\
4.6651716087404	3.6322007330719\\
4.7097529902752	3.2395328460236\\
4.7544526248115	2.7426983375204\\
4.7991417434696	2.197525512107\\
4.8439005045066	1.6748039898904\\
4.8886001390429	1.1595577771828\\
4.9332290933987	0.66200535270419\\
4.9782175739385	0.22521329668833\\
5.0238745928379	-0.16924601069496\\
5.0693588050286	-0.59597359981919\\
5.1149929729571	-1.0715293793251\\
5.1614231695633	-1.5682513240069\\
5.2078622747229	-2.106515695626\\
5.2539140937174	-2.676964174993\\
5.2995601554733	-3.2048781269949\\
5.3442452043164	-3.6222373882741\\
5.388310853905	-3.9686688817593\\
5.4320216572846	-4.2484349661534\\
5.476376162305	-4.4492886596806\\
5.5213840576255	-4.5823122299395\\
5.5663835606033	-4.726307217624\\
5.6116552970739	-4.8857479591818\\
5.6575341269501	-5.0252434036002\\
5.7036373503111	-5.1376995034898\\
5.7492944268962	-5.224560738325\\
5.7941695504226	-5.229857381656\\
5.8393923716002	-5.1121541414012\\
5.8847126511777	-4.9221642724413\\
5.9305856967723	-4.6727359289015\\
5.9767342910956	-4.3578638802323\\
6.0229344487362	-3.9981809404065\\
6.0688652866589	-3.6753791933147\\
6.1149795393629	-3.352671417255\\
6.1612302012556	-2.9907487180049\\
6.2078812194849	-2.5990679430298\\
6.2541482311197	-2.1927613126855\\
6.2998909635709	-1.7176450018228\\
6.3456770124493	-1.1646173703253\\
6.3914170414709	-0.61533504280965\\
6.4368466617065	-0.078135239140912\\
6.4825682552051	0.46338669574286\\
6.5282011938061	0.97742157721988\\
6.5743244167409	1.4179983504198\\
6.6202864426059	1.8383268951457\\
6.6656973373707	2.2638935958702\\
6.7116905738143	2.6774832702024\\
6.7574859618366	3.0680489376998\\
6.8029729447732	3.4799516301338\\
6.8481942712048	3.8894740742816\\
6.8934097514882	4.2274550667212\\
6.9388249770447	4.5082703723206\\
6.9842960486919	4.7448978282124\\
7.0294408452798	4.9029805487461\\
7.0749820492966	4.9520415814583\\
7.1205434201189	4.9625686840425\\
7.1662488011997	4.9603319840972\\
7.2119925880554	4.9170667371847\\
7.257651362083	4.8356511572073\\
7.3033244636941	4.7731170892426\\
7.3486981748914	4.6930141512924\\
7.3935953312236	4.5219429194564\\
7.4383486591661	4.2815943195488\\
7.4832417904133	3.9970029118126\\
7.5285839310698	3.6351169370635\\
7.5738764521495	3.1792776645374\\
7.6189380153082	2.7273020759376\\
7.6638622858906	2.3003846220423\\
7.7093586326485	1.8634126872285\\
7.754862394288	1.4223245060199\\
7.8001411837159	1.0317011366153\\
7.8453134164405	0.6371890957388\\
7.8903239503482	0.18553723001661\\
7.9348749613552	-0.29498047423184\\
7.974199145798	-0.71767078731634\\
8.0119287526154	-1.140247671044\\
8.0497345335724	-1.5843763870802\\
8.0877675659212	-2.0206896882847\\
8.1251114243383	-2.3842524336348\\
8.1617930042959	-2.6949311890653\\
8.1986232162568	-2.9727770464971\\
8.2362374836281	-3.2376219439807\\
8.2742531701329	-3.4577390221917\\
8.3121067845281	-3.6364607151173\\
8.3508064493069	-3.8173350774835\\
8.3900952716359	-4.0199834754187\\
8.4300672379346	-4.2244657794112\\
8.4697721047171	-4.3830943834556\\
8.5092807981277	-4.5110789947778\\
8.5488042673483	-4.611262020672\\
8.5880967388909	-4.6659647371627\\
8.6263643443127	-4.6253268915369\\
};
\label{addplot:shock_panel_fig6_AROM1}
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7.1785713403543e-05	5.1684261107576e-11\\
0.051860887088062	0.00021818504270532\\
0.084899406087592	0.0096831655432496\\
0.11567126217581	0.031173116471289\\
0.14687995505386	0.054090771240442\\
0.17776864396617	0.086119589227881\\
0.20857946971669	0.14890449024387\\
0.23976353132582	0.24771801444216\\
0.27126286075179	0.39436694422428\\
0.30311129996781	0.579247263553\\
0.33538386552224	0.78306942954146\\
0.36807232270438	1.0093270630864\\
0.40108021961043	1.2466503782767\\
0.43458408040762	1.4924156412012\\
0.46868710573876	1.7365215161274\\
0.5032217124579	1.9528757363828\\
0.53798913985451	2.1684602365838\\
0.5728958729546	2.3829113121979\\
0.60791750887148	2.608571220243\\
0.64279040558266	2.8515945346671\\
0.67758619357529	3.1047603397816\\
0.71241548248882	3.3966074430597\\
0.74726199669058	3.7079920469017\\
0.7823912536448	4.0409137813579\\
0.81773322618135	4.3640561983492\\
0.85330465222241	4.668824274104\\
0.88902804819758	4.9618259852126\\
0.92499584482214	5.2179552549122\\
0.96122051278504	5.4469955082409\\
0.99757647649275	5.6338842950695\\
1.0341048378165	5.8071452996569\\
1.0686586850231	5.9675234468285\\
1.1034743702977	6.1247686602383\\
1.1392276750014	6.2932870341228\\
1.1755835580436	6.4556182584226\\
1.2124937026228	6.6332944938363\\
1.2495292778673	6.7970751283926\\
1.286751485027	6.9413608473589\\
1.3239309549566	7.0410471012055\\
1.3610013321808	7.0966155221413\\
1.3981181714057	7.118803435261\\
1.4352599695015	7.0886371835627\\
1.4733032001287	7.0218490092875\\
1.5128706721883	6.9099220440117\\
1.5543729519725	6.7689543874702\\
1.5964280719463	6.5763546453032\\
1.6382204088711	6.3500900959702\\
1.6797092886178	6.0943738667747\\
1.721730591405	5.7913343504928\\
1.7638772921974	5.4054911046231\\
1.8056890684295	4.9731971561516\\
1.8467177556612	4.5280528568469\\
1.8873958026077	4.0751801302658\\
1.9283508232279	3.5763590793571\\
1.969508032337	3.0734550247817\\
2.0103175233651	2.5838492118413\\
2.0509748857249	2.0979690471975\\
2.0913161505872	1.5739665375512\\
2.1306544529005	1.0527036193571\\
2.1689524424249	0.54641750430116\\
2.2062817222978	0.069292889229899\\
2.2434403984795	-0.42114149417569\\
2.2809611882965	-0.9165764198112\\
2.3180765896702	-1.3716361188771\\
2.3552693637962	-1.7879791212196\\
2.3930394401727	-2.1786248776669\\
2.4315683242007	-2.5800666089653\\
2.4698932779389	-2.9424032029999\\
2.5064013172698	-3.2511790838102\\
2.5408264167581	-3.5113717373145\\
2.5754976728316	-3.7750488874334\\
2.6105137268654	-4.0348109302595\\
2.6451850306722	-4.2471613742111\\
2.6796302516811	-4.4160093718512\\
2.7153546455211	-4.5440759959638\\
2.7528803198964	-4.6643553285108\\
2.7907938388843	-4.7545115469686\\
2.8300789644808	-4.7886168252377\\
2.8706842521275	-4.7751927220653\\
2.9131033752859	-4.7578898029521\\
2.9565019415625	-4.7467901473601\\
3.0002855887315	-4.6831062787074\\
3.042066288365	-4.5569264799631\\
3.082064373052	-4.4008366421991\\
3.1200464485408	-4.2239170127474\\
3.15694314418	-3.9786352133361\\
3.1940207192656	-3.664040856483\\
3.2326000842803	-3.2884141692794\\
3.2727625277961	-2.9086514185106\\
3.3138271070433	-2.5099529992829\\
3.3533449030505	-2.1109848003743\\
3.3955294199641	-1.6988320405981\\
3.4378767845401	-1.3424294788698\\
3.479354456928	-0.98616128269886\\
3.5186754510648	-0.60480488255246\\
3.5574429365275	-0.18835273803034\\
3.596588678926	0.24085324285422\\
3.6368145057592	0.7192243533887\\
3.6781149752398	1.2693643948614\\
3.7201586552248	1.8366007763613\\
3.7625161175547	2.3440870024867\\
3.8052180906363	2.7945760662338\\
3.8483250824426	3.2015503659715\\
3.8922778550634	3.5350508286555\\
3.9368969624381	3.7868559161494\\
3.9814887882425	4.0305591149711\\
4.0258050933433	4.2931481005977\\
4.0693731778418	4.5384747663804\\
4.1129927190949	4.7423942032255\\
4.1562273773499	4.9405897510853\\
4.1994961002625	5.0848614736746\\
4.2429324805717	5.1480458143749\\
4.2866803565799	5.1209543516767\\
4.3307667652356	5.0615257400666\\
4.3754843387305	4.9321803518586\\
4.4200993250208	4.7499930245607\\
4.4646045050026	4.5559521114976\\
4.5081148268467	4.3876843918875\\
4.5525251974328	4.1675566731422\\
4.596943044833	3.8940019257712\\
4.6416490130754	3.5772488191428\\
4.6865522297166	3.2161404275703\\
4.7314554463579	2.7692166913677\\
4.7759163252736	2.2937689139738\\
4.819832844376	1.8412015215446\\
4.8636854324068	1.3965886837986\\
4.9077424909777	0.94625143115026\\
4.9520816681542	0.52195484757831\\
4.9971419748356	0.12195925406439\\
5.0426173869164	-0.31959327143613\\
5.0855650454958	-0.77330874778675\\
5.1289766191618	-1.2509356342876\\
5.1728761446177	-1.7367970177701\\
5.2182150708561	-2.2731052539662\\
5.2638958838662	-2.7740935458759\\
5.3086177151487	-3.2002852743664\\
5.3532924943249	-3.5525261639393\\
5.3979620117997	-3.8640474289243\\
5.4423047012251	-4.098460917656\\
5.4854205535298	-4.2838755235112\\
5.5278890004209	-4.4502116892684\\
5.5706585479106	-4.6224535926017\\
5.6148209364246	-4.7685434899093\\
5.6602196770475	-4.8908015185965\\
5.7060208886412	-4.9738029671116\\
5.7519901464757	-4.9804756792398\\
5.7984205928265	-4.9046905977778\\
5.8444405195539	-4.7615820191767\\
5.8913493048116	-4.5762572118265\\
5.9378471413636	-4.337039908947\\
5.9835677883586	-4.0709145543535\\
6.0285955002709	-3.7882837235232\\
6.0735724869307	-3.4967502210462\\
6.1188503321288	-3.1378889519962\\
6.1647639289642	-2.7338603008131\\
6.2109249580093	-2.3126476592792\\
6.25649083557	-1.8577905428424\\
6.3011339408871	-1.3732877366198\\
6.3459612191201	-0.89161132039051\\
6.390577240087	-0.448098850682\\
6.4354652046532	0.013896038420828\\
6.4805064611531	0.46394925355344\\
6.526226599138	0.89699609948229\\
6.5723892935489	1.3304379470697\\
6.6185976217801	1.8020689176497\\
6.6645925697021	2.2574415766243\\
6.7103178206661	2.6910586852767\\
6.7555129292552	3.1082415615532\\
6.8001826924023	3.4903821403611\\
6.8446259203475	3.8083944943651\\
6.8889602603309	4.0622043316445\\
6.93332279403	4.2799901338975\\
6.9769505715261	4.4466823151082\\
7.019708852257	4.5697700786569\\
7.0627556722177	4.6531186521808\\
7.1066219943142	4.7337973511889\\
7.1503200079514	4.7761003774472\\
7.1936889085448	4.778647645523\\
7.2366743681433	4.729206221665\\
7.2793292324116	4.660148593191\\
7.3221768113329	4.5287893364375\\
7.3657815458955	4.3456181135288\\
7.4100806193079	4.1072514751382\\
7.4535651467117	3.8517621238638\\
7.4965655846479	3.5462207027497\\
7.5393750295026	3.2159368611803\\
7.5822855201301	2.8625105470923\\
7.6256383865434	2.5002653445376\\
7.6696280928022	2.0987954811051\\
7.7137711643721	1.6874989191924\\
7.7574779009629	1.2751066369213\\
7.8007631090952	0.86698241409962\\
7.8434346191424	0.44794055790849\\
7.8855862599967	0.037085803242575\\
7.9278332345727	-0.36756792670242\\
7.9668175929039	-0.74238143442509\\
8.0049168548584	-1.1179995673099\\
8.0431181193906	-1.4809869640836\\
8.0816443641199	-1.8367225522506\\
8.1203470421305	-2.1710776388388\\
8.1592054111508	-2.5101435214032\\
8.1979135115362	-2.8175071159324\\
8.2368563182671	-3.0973956326762\\
8.2762009294113	-3.3352709417098\\
8.315262105042	-3.5553553837829\\
8.3545998740237	-3.7442478651574\\
8.394175268633	-3.9007380713898\\
8.433818882501	-4.0251720713127\\
8.473203678397	-4.1300099226112\\
8.5125345065773	-4.2100414967754\\
8.5520144138222	-4.2517873781671\\
8.5915445471019	-4.261168977649\\
8.6306334775406	-4.2343863433208\\
8.6699403928791	-4.1758825774041\\
8.7093693396124	-4.0695275598752\\
8.7493940452383	-3.9318365960399\\
8.7895116092646	-3.7631747113194\\
8.8297638149432	-3.5760449971123\\
8.8704710999045	-3.3435005831145\\
8.9113882218808	-3.0845607413404\\
8.9513945398722	-2.8072500924453\\
8.9907683552641	-2.5214688098093\\
9.0300236377373	-2.1994858885211\\
9.0689409036377	-1.8533010189537\\
9.1073355787916	-1.4926157542146\\
9.1451274777773	-1.1376359534919\\
9.1826619953706	-0.77134262960206\\
9.2204406399687	-0.39306222292373\\
9.2594630974518	-0.010014687241501\\
9.2988539278657	0.36240256946381\\
9.3375050593668	0.71851846729628\\
9.3788550374596	1.1057689124998\\
9.4197253688901	1.4789804970032\\
9.4609349228529	1.8459069844754\\
9.5018423069853	2.1967450231851\\
9.5425660024672	2.5533399246471\\
9.5831731967644	2.8911087668252\\
9.6247984585843	3.2131469036957\\
};
\label{addplot:shock_panel_fig6_AROM2}
\end{axis}
\end{tikzpicture}%

